Local Reproduction Numbers for Analysis and Optimal Mitigation of Epidemic Processes

In this paper, we propose a unifying framework to analyze layered networked epidemic processes where the population, represented either as a networked SIS or SIR model, is coupled with an infrastructure network. We propose novel local metrics that enable the analysis of the epidemic spreading locally (node-level) and the prediction of the network-wide spreading under some sufficient conditions. Inspired by the bilayer nature of our model, we partition the layered network between intra- and inter-layer interactions. We identify conditions at the layer level which allow the characterization of the network-level basic reproduction number in terms of the physical structure of the layered network. Then, we leverage the local metrics to propose an optimization framework for epidemic mitigation based on a fundamental notion: the network-wide spreading can be quantified by the aggregation of the local (node-level) epidemic burden. We provide guarantees that the local metric-based optimization can be solved as a geometric program. We illustrate our theoretical results via numerical examples and evaluate the performance of the local metrics and the optimization framework they enable versus other existing epidemic mitigation approaches based on network-level metrics.

==> allocation2Layers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times.ttc}[Path=\detokenize{/System/Library/Fonts/},FontIndex=0]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/jcaiza/Desktop/Research/Epidemics_control/ExtendedVersion/.venv-1/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/jcaiza/Desktop/Research/Epidemics_control/ExtendedVersion/.venv-1/lib/python3.14/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.693107in}{3.366116in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.693107in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.693107in}{3.366116in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.366116in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458644in}{1.820312in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{1.820312in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{3.030470in}}%
\pgfpathlineto{\pgfqpoint{0.458644in}{3.030470in}}%
\pgfpathlineto{\pgfqpoint{0.458644in}{1.820312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458644in}{1.820312in}}{\pgfqpoint{1.169574in}{1.210158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.379389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.834035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.641692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.518582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743540in}{2.352781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.335413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{2.225299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380809in}{2.941802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.641692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.570976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.881290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781027in}{2.421937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.459626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.694648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{2.264416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.558203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.603045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.473559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.615180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.671464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.550148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.527360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.379388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.379388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781027in}{2.421937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.823151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.587406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.394133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418295in}{2.970526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.558203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.691467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.636479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.492029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.615180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.498990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343322in}{2.893537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.552940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{2.795153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.498990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.740468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.365484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.771968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.747313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631081in}{2.177440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.862800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.558203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.722548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.691467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706054in}{2.335671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{2.225299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.615180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.771968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.697554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.527360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.691467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.735852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.747313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.494615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.712673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.430728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.823151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.721583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.527360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305836in}{2.858688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.492029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.521824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.627881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706054in}{2.268572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.771968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593595in}{2.123462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530754in}{2.975462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380809in}{2.927735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.498990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.615180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.615426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{2.786880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.271096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781027in}{2.391332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.667083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.394133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.769680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556109in}{2.060752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.746558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.473559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.722548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.577174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.666346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.735852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.550148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.795659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.722548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.587406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.518582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.459626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.792480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.558203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.411686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.615426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.615180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.636479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.746558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{2.795153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.641692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.603045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.558203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.823151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.746558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.555786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.494615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455781in}{2.975462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.722548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.481596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.552940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.527360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.666346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.644142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.527360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455781in}{2.975462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.771968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.521824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.721583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.722548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.558203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.615426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.492029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.587406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.552940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.721583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.615426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{2.858129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.792480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706054in}{2.310790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.459626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.585110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.471304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.749828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.795659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.587406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.577174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.862800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.603045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.518582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{2.154831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.644142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343322in}{2.925155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.671464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.746558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.823151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.615180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380809in}{2.943708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458644in}{1.820312in}}{\pgfqpoint{1.169574in}{1.210158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.776370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.823635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.877407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.629243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743540in}{2.614259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.891230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{2.584265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380809in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.877407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.616259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.885635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781027in}{2.595728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.644597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{2.500420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.771266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.929619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.843804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.827459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.863684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.731802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.776370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.776370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781027in}{2.595728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.808502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.960779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418295in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.771266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.940253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.702516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.790833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.843804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.923199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343322in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.674123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{2.975462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.923199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.766476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.926884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.878741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.846872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631081in}{2.523763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.926050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.771266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.892916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.940253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706054in}{2.482822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{2.584265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.843804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.878741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.860933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.731802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.940253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.846872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.689740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.975462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.813524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.731802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305836in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.790833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.828237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.960465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706054in}{2.638604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.878741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593595in}{2.454953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530754in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380809in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.923199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.843804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.755233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781027in}{2.663461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.909504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.960779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.953011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556109in}{2.374156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.923564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.892916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.897413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.741602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.863684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.909288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.892916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.808502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.629243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.644597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.834576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.771266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.816258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.755233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.843804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.702516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.923564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{2.975462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.877407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.929619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.771266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.923564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.689740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455781in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.892916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.580689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.674123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.731802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.741602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.792302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.731802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455781in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.878741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.828237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.813524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.892916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.771266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.755233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.790833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.808502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.674123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.813524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.755233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{2.855286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.834576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706054in}{2.560357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.644597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.715961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.889358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.975462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.909288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.808502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.897413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.926050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.929619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.629243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{2.675102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.792302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343322in}{2.942921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.827459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.923564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.843804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380809in}{2.975462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458644in}{1.820312in}}{\pgfqpoint{1.169574in}{1.210158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.309433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.746888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.604149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743540in}{2.443412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.148094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{2.338988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380809in}{2.590300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.672867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.735707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781027in}{2.535113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.526195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.642593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{2.464015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.504267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.393679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.131161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.492433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.568861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.403277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.510922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.309433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.309433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781027in}{2.535113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.453647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.498129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.140622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418295in}{2.511155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.504267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.477449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.656444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.414349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.492433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.289376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343322in}{2.441875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.595809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{2.543391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.289376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.703666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.144214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.625159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.630603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631081in}{2.349184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.675405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.504267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.477449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706054in}{2.556774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{2.338988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.492433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.625159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.563278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.510922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.477449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.371375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.630603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.518189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.258434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.136175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.453647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.636398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.510922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305836in}{2.447626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.414349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.408601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.389320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706054in}{2.330210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.625159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593595in}{2.361355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530754in}{2.510306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380809in}{2.436372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.289376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.492433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.581267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{2.459961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781027in}{2.434977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.482136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.140622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.548436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556109in}{2.376487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.553102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.131161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.398319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.649250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.371375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.403277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.620025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.498129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.604149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.526195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.691326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.504267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.303792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.581267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.492433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.656444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.553102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{2.543391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.487118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.393679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.504267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.453647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.553102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.122064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.518189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455781in}{2.651558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.613416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.595809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.510922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.649250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.574838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.510922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455781in}{2.583890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.625159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.408601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.636398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{2.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.504267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.581267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.414349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.498129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{2.595809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{2.636398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.581267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{2.741138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.691326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706054in}{2.452973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{2.526195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.588225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{2.293823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.466597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{2.620025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{2.498129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.398319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.675405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.393679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{2.604149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{2.174107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.574838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343322in}{2.725669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{2.568861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{2.553102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{2.453647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{2.492433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380809in}{2.658085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743540in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743540in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743540in,y=1.771701in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118404in,y=1.771701in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493268in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493268in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493268in,y=1.771701in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518622in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518622in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593595in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593595in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343322in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343322in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418295in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418295in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568240in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568240in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266321in, y=1.841994in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.095348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.095348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266321in, y=2.062023in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.315376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.315376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266321in, y=2.282051in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.535405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.535405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266321in, y=2.502080in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.755434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.755434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266321in, y=2.722109in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266321in, y=2.942137in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.930326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.930326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.985333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.985333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.040341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.040341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.150355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.150355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.205362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.205362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.260369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.260369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.370384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.370384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.425391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.425391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.480398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.480398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.590412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.590412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.645420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.645420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.700427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.700427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.810441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.810441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.865448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.865448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{2.920455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{2.920455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210765in,y=2.425391in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Allocation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458644in}{1.820312in}}%
\pgfpathlineto{\pgfqpoint{0.458644in}{3.030470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628219in}{1.820312in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{3.030470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458644in}{1.820312in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{1.820312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458644in}{3.030470in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{3.030470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241853in}{3.203004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466853in,y=3.170191in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903547in}{3.203004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128547in,y=3.170191in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582467in}{3.203004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807467in,y=3.170191in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta^w$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391042in}{1.820312in}}%
\pgfpathlineto{\pgfqpoint{3.560617in}{1.820312in}}%
\pgfpathlineto{\pgfqpoint{3.560617in}{3.030470in}}%
\pgfpathlineto{\pgfqpoint{2.391042in}{3.030470in}}%
\pgfpathlineto{\pgfqpoint{2.391042in}{1.820312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.391042in}{1.820312in}}{\pgfqpoint{1.169574in}{1.210158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577111in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241642in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108736in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108736in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665715in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241642in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463152in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108736in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710017in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418850in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577111in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285944in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665715in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020132in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330246in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488507in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108736in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.391042in}{1.820312in}}{\pgfqpoint{1.169574in}{1.210158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{2.383191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577111in}{2.633050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{2.160856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{2.390488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{2.527997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241642in}{2.222500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108736in}{2.472937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{2.458906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{2.414255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108736in}{2.365915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{2.257505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{2.414255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{2.680344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665715in}{2.251548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{2.414255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{2.356991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241642in}{2.437289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{2.822894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{2.494172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463152in}{2.314336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108736in}{2.622321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710017in}{2.298480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418850in}{2.643292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{2.421997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{2.421997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{2.975463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577111in}{2.312636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{2.421997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{2.445569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{2.494172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{2.591948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{2.324825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{2.667873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{2.390488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285944in}{2.459656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{2.667873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{2.257505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665715in}{2.251548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{2.680344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020132in}{2.417204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{2.625212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{2.207336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{2.651760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{2.708791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330246in}{2.481409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{2.387726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{2.291006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488507in}{2.455556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108736in}{2.472937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{2.383191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710017in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710017in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710017in,y=1.771701in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153038in,y=1.771701in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444205in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444205in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532809in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532809in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621413in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621413in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241642in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241642in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330246in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330246in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418850in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418850in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507454in}{1.820312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507454in}{3.030470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.875319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198719in, y=1.841994in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{2.214358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{2.214358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198719in, y=2.181033in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{2.553397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{2.553397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198719in, y=2.520072in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{2.892436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{2.892436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198719in, y=2.859111in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.960079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.960079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{2.044838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{2.044838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{2.129598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{2.129598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{2.299118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{2.299118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{2.383878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{2.383878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{2.468637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{2.468637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{2.638157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{2.638157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{2.722917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{2.722917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{2.807677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{2.807677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{2.977196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{2.977196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143164in,y=2.425391in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Allocation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391042in}{1.820312in}}%
\pgfpathlineto{\pgfqpoint{2.391042in}{3.030470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560617in}{1.820312in}}%
\pgfpathlineto{\pgfqpoint{3.560617in}{3.030470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391042in}{1.820312in}}%
\pgfpathlineto{\pgfqpoint{3.560617in}{1.820312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391042in}{3.030470in}}%
\pgfpathlineto{\pgfqpoint{3.560617in}{3.030470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483552in}{3.203004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708552in,y=3.170191in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta^w$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228868in}{3.203004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453868in,y=3.170191in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$c^w$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458644in}{0.354904in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{0.354904in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{1.565062in}}%
\pgfpathlineto{\pgfqpoint{0.458644in}{1.565062in}}%
\pgfpathlineto{\pgfqpoint{0.458644in}{0.354904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458644in}{0.354904in}}{\pgfqpoint{1.169574in}{1.210158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{0.729496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{1.191691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{0.995266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{0.870226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743540in}{0.702672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{0.685177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{0.574500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380809in}{1.302316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{0.995266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.923374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{1.240148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781027in}{0.772442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{0.810536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{1.049215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{0.613768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{0.910409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{0.955955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{0.824631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{0.968292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{1.025583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.902236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.879125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{0.729496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{0.729496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781027in}{0.772442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{1.180541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.940063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{0.744371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418295in}{1.331882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{0.910409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{1.045972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.989959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.843327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{0.968292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.850377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343322in}{1.252720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.905069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{1.151878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.850377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{1.095975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.715475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{1.128164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{1.102966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631081in}{0.526532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{1.221179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{0.910409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{1.077679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{1.045972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706054in}{0.685437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{0.574500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{0.968292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{1.128164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{1.052178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.879125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{1.045972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{1.091261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{1.102966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{0.845946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{1.067601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.781323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{1.180541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{1.076694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.879125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305836in}{1.216962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.843327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{0.873513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{0.981212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706054in}{0.617944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{1.128164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593595in}{0.472525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530754in}{1.510055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380809in}{1.287852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.850377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{0.968292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.968542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{1.143414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.620479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781027in}{0.741545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{1.021121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{0.744371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{1.125825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556109in}{0.409911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{1.102196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{0.824631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{1.077679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{0.929670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{1.020369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{1.091261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.902236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{1.152396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{1.077679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.940063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{0.870226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{0.810536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{1.149143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{0.910409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{0.762089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.968542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{0.968292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.989959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{1.102196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{1.151878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{0.995266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{0.955955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{0.910409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{1.180541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{1.102196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{0.907957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{0.845946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455781in}{1.401996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{1.077679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{0.832765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.905069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.879125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{1.020369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{0.997759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.879125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455781in}{1.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{1.128164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{0.873513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{1.076694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{1.077679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{0.910409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.968542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.843327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.940063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.905069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080918in}{1.076694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.968542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230863in}{1.216388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{1.149143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706054in}{0.660390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{0.810536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{0.937731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930972in}{0.822349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{1.105536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{1.152396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.940063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{0.929670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{1.221179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{0.955955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855999in}{0.870226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{0.503898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{0.997759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343322in}{1.285201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{1.025583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155890in}{1.102196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{1.180541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005945in}{0.968292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380809in}{1.304277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743540in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743540in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743540in,y=0.306293in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118404in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118404in,y=0.306293in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493268in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493268in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493268in,y=0.306293in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518622in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518622in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593595in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593595in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668568in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818513in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893486in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968459in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043431in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193377in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268349in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343322in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343322in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418295in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418295in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568240in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568240in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043431in,y=0.162915in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}In-degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.464950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.464950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266321in, y=0.431625in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.676263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.676263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266321in, y=0.642938in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.887576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.887576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266321in, y=0.854251in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.098889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.098889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266321in, y=1.065564in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.310203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.310203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266321in, y=1.276877in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.521516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.521516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266321in, y=1.488191in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.380425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.380425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.422687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.422687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.507212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.507212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.549475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.549475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.591738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.591738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.634000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.634000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.718526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.718526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.760788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.760788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.803051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.803051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.845314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.845314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.929839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.929839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{0.972101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{0.972101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.014364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.014364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.056627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.056627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.141152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.141152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.183415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.183415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.225677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.225677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.267940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.267940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.352465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.352465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.394728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.394728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.436990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.436990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.479253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.479253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458644in}{1.563778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628219in}{1.563778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210765in,y=0.959983in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_i^{(\mathcal{P})}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458644in}{0.354904in}}{\pgfqpoint{1.169574in}{1.210158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458644in}{1.310203in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{1.310203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458644in}{0.354904in}}%
\pgfpathlineto{\pgfqpoint{0.458644in}{1.565062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628219in}{0.354904in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{1.565062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458644in}{0.354904in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{0.354904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458644in}{1.565062in}}%
\pgfpathlineto{\pgfqpoint{1.628219in}{1.565062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391042in}{0.354904in}}%
\pgfpathlineto{\pgfqpoint{3.560617in}{0.354904in}}%
\pgfpathlineto{\pgfqpoint{3.560617in}{1.565062in}}%
\pgfpathlineto{\pgfqpoint{2.391042in}{1.565062in}}%
\pgfpathlineto{\pgfqpoint{2.391042in}{0.354904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.391042in}{0.354904in}}{\pgfqpoint{1.169574in}{1.210158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{1.072749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577111in}{1.017531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{0.883469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{1.162065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{1.248432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241642in}{1.004981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108736in}{1.231539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{1.164608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{1.190900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108736in}{1.132253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{1.000727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{1.190900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{1.433264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665715in}{0.913035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{1.190900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{1.090870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241642in}{1.218846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{1.510055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{1.207395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463152in}{1.116399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108736in}{1.362870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710017in}{0.969975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418850in}{1.438218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{1.119829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{1.119829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{1.432956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577111in}{0.890993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{1.119829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{1.198335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{1.207395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{1.326019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{1.051845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{1.321978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{1.162065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285944in}{1.245982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{1.321978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{1.000727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665715in}{0.913035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197340in}{1.433264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020132in}{1.163922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{1.270221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{0.960493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{1.398585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931528in}{1.371621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330246in}{1.272374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{1.128158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842924in}{1.010814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488507in}{0.802190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108736in}{1.231539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{1.072749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710017in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710017in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710017in,y=0.306293in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153038in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153038in,y=0.306293in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444205in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444205in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532809in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532809in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621413in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621413in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798621in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887226in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975830in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064434in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241642in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241642in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330246in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330246in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418850in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418850in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507454in}{0.354904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507454in}{1.565062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975830in,y=0.162915in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}In-degree}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.409911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.409911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143356in, y=0.376586in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.617058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.617058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143356in, y=0.583732in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.824204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.824204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143356in, y=0.790879in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.031350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.031350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143356in, y=0.998025in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.238496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.238496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143356in, y=1.205171in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.445642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.445642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143356in, y=1.412317in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.368482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.368482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.451341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.451341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.492770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.492770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.534199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.534199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.575628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.575628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.658487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.658487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.699916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.699916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.741345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.741345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.782775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.782775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.865633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.865633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.907062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.907062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.948492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.948492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{0.989921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{0.989921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.072779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.072779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.114209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.114209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.155638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.155638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.197067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.197067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.279926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.279926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.321355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.321355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.362784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.362784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.404213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.404213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.487072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.487072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391042in}{1.528501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560617in}{1.528501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087801in,y=0.959983in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_i^{(\mathcal{I})}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.391042in}{0.354904in}}{\pgfqpoint{1.169574in}{1.210158in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.391042in}{0.409911in}}%
\pgfpathlineto{\pgfqpoint{3.560617in}{0.409911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391042in}{0.354904in}}%
\pgfpathlineto{\pgfqpoint{2.391042in}{1.565062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560617in}{0.354904in}}%
\pgfpathlineto{\pgfqpoint{3.560617in}{1.565062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391042in}{0.354904in}}%
\pgfpathlineto{\pgfqpoint{3.560617in}{0.354904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391042in}{1.565062in}}%
\pgfpathlineto{\pgfqpoint{3.560617in}{1.565062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> network_lern_background.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.367361in}{2.110288in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.367361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.367361in}{2.110288in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.110288in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{0.157640in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{0.157640in}{0.363833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479565in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.363833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504723in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.363833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157640in,y=0.315222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600596in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600596in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600596in,y=0.315222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043552in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043552in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043552in,y=0.315222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486508in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486508in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486508in,y=0.315222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929464in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929464in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929464in,y=0.315222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372420in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372420in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372420in,y=0.315222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815376in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815376in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815376in,y=0.315222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258333in,y=0.315222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.246231in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.246231in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.334822in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.334822in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423413in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423413in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512005in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512005in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689187in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689187in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866370in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866370in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954961in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954961in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220734in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220734in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309326in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309326in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397917in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397917in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575099in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575099in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663691in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663691in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752282in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752282in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840873in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840873in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018055in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018055in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106647in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106647in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195238in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195238in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283829in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283829in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461012in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461012in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549603in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549603in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638194in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638194in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726785in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726785in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903968in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903968in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992559in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992559in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081150in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081150in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169741in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169741in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707986in,y=0.161000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.325277in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{0.695413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{0.695413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.656857in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.026993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.026993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.988437in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.358573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.358573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.320017in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.690153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.690153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.651597in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{2.021733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.983177in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{0.430149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{0.430149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{0.496465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{0.496465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{0.562781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{0.562781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{0.629097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{0.629097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{0.761729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{0.761729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{0.828045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{0.828045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{0.894361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{0.894361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{0.960677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{0.960677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.093309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.093309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.159625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.159625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.225941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.225941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.292257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.292257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.424889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.424889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.491205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.491205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.557521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.557521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.623837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.623837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.756469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.756469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.822785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.822785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.889101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.889101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.157640in}{1.955417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258333in}{1.955417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250347in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.809620in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.628907in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.486296in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.366300in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.259349in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.159042in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.061597in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.965148in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.777425in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.692098in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.620928in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.568059in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.528689in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.498633in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.475340in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.457124in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.442804in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.431527in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.422701in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.416113in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.411799in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.409146in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.407602in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.406863in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.406756in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.407176in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.408061in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.409250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.167973in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.968127in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.866458in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.770535in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.679996in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.593771in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.510048in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.426821in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.342157in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.254162in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.161718in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.064666in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.964263in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.863594in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.767693in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.622920in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.575272in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.538125in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.508729in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.485241in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.466337in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.451033in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.438621in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.428867in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.421959in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.417163in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.413740in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.411267in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.409493in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.408259in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407454in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.407031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.309589in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.976684in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.826679in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.693943in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.452574in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.215644in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.095338in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.976122in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.765135in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.690043in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.632167in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.586440in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.549737in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.519964in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.495610in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.475536in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.458913in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.445512in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.435718in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.428654in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.423363in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.419296in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.416118in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.413613in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.411633in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.297815in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.267225in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.233674in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.200248in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.093265in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.052262in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.006921in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.956251in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.837507in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.770830in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.702341in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.636175in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.579192in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.535932in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.503258in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.478088in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.458481in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.443122in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.431074in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.421654in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.414396in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.409150in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.405932in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.404213in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.403535in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.403660in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.404461in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.405875in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407877in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.375977in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.372109in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.335924in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.292769in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.250667in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.208835in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.166396in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.122276in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.075375in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.024660in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.969130in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.908297in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.842398in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.772762in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.702114in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.634613in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.577047in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.533708in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.501201in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.476309in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.457022in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.441990in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.430257in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.421133in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.414153in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.409164in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.406167in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.404638in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.404137in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.404431in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.405403in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.406992in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.409179in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.411716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.160349in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.160443in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.160106in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.156240in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.134899in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.116497in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.092341in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.927129in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.800648in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.730949in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.662263in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.602036in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.555577in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.519996in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.492242in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.470367in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.453036in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.439278in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.428374in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.419820in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.413459in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.409353in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.406916in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.405616in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.405169in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.405415in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.406268in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407682in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.409463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.080781in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.086017in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.088863in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.087098in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.080177in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.067657in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.023953in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.991680in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.951621in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.903442in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.847414in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.784843in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.718464in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.652616in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.594631in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.549796in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.515421in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.467463in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.450729in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.437461in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.426967in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.418762in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.412699in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.408832in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.406592in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.405470in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.405191in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.405607in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.406637in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.408244in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.806866in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.805771in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.794785in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.779358in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.760861in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.738101in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.709814in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.674567in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.630788in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.576802in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.510775in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.431296in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.337816in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.115423in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.996428in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.887299in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.799096in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.728330in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.670473in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.622593in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.582638in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.549059in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.520633in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.496438in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.476354in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.449932in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.441186in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.434194in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.428479in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.423725in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.419712in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.416545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329055in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.904256in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.767776in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.641979in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.521008in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.400956in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.279509in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.156235in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.033027in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.914470in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.810805in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.729890in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.666658in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.616070in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.575005in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.541353in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.513571in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.490480in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.471211in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.455565in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.444050in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.435690in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.429386in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.424500in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.420646in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.417572in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.415104in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.413266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.416124in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.393659in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.368542in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.340155in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.307836in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.270755in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.227987in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.178581in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.121519in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.056219in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.982826in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.902678in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.818767in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.735990in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.663032in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.606303in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.562441in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.527863in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.500288in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.478150in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.460302in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.445880in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.434259in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.425252in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.419026in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.414868in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.412077in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.409179in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.408696in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.408717in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.409133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.478320in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.923488in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.741374in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.567948in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.399633in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.236433in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{1.082124in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.948138in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.761350in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.695172in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.641014in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.596234in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.558909in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.527565in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.501107in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.479339in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.463077in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.451070in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.441839in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.434521in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.428589in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.423694in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.419597in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.416390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.294899in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.295700in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.301794in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.304703in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.301412in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.291021in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.272949in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.168247in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.114968in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.052013in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.979913in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.900347in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.816585in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.733723in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.660588in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.603679in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.559665in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.524969in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.497313in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.475130in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.457272in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.442870in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.431296in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.422355in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.416202in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.412116in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.409394in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.407642in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.406630in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.406217in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.406314in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.406804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.457244in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.451269in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.339350in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.286904in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.190957in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.143336in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.093557in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.040206in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.982073in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.918616in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.850120in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.778036in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.705232in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.577178in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.533052in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.500047in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.474835in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.455347in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.440196in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.428402in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.419259in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.412291in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.407336in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.404386in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.402914in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.402480in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.402856in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.403927in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.405642in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407986in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.327771in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.863032in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.697996in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.554003in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.421749in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.295591in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.172396in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.051391in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.934222in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.732187in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.661718in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.607912in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.565733in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.532121in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.505041in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.483043in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.450272in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.438486in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.429983in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.423945in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.419509in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.416182in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.413665in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.411768in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.410361in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.409422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.206269in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.971229in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.782201in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.631843in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.507683in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.400623in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.304124in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.213456in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.125001in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.036589in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.947330in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.857821in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.688820in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.620270in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.568934in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.530403in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.500760in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.477614in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.459382in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.444947in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.433501in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.424483in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.417705in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.413234in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.410463in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.408833in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.408037in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.407899in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.408313in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.409219in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.169902in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.988144in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.914994in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.845793in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.778519in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.711223in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.641853in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.568467in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.489303in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.402663in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.307603in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.204187in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.094020in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.980752in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.698161in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.639575in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.592944in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.555264in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.499146in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.478086in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.460473in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.446093in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.435407in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.427542in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.421503in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.416716in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.412832in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.409623in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.406930in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.404819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.331806in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.329322in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.305469in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.275316in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.243779in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.210178in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.173831in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.089613in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.040122in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.984692in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.923090in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.784547in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.712234in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.643247in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.584489in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.540245in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.507002in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.481466in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.461592in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.446011in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.433758in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.424134in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.416660in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.411181in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.407726in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.405762in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.404820in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.404647in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.405103in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.406109in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407626in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.409454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.117881in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.118418in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.121865in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.121434in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.115169in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.102588in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.083433in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.057492in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.024538in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.984339in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.936638in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.881594in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.820048in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.753874in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.686233in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.621525in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.566460in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.494230in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.470620in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.452358in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.438144in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.427060in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.418450in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.411873in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.407181in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.404377in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.402963in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.402523in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.402838in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.403794in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.405336in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.409872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.252956in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.251934in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.240597in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.222557in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.199967in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.172814in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.141077in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.104537in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.062817in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.015475in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.961998in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.902319in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.837061in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.767913in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.697887in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.631282in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.574786in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.532441in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.500769in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.476546in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.457771in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.443114in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.431638in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.422674in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.415770in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.410780in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.407719in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.406082in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.405429in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.405529in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.406254in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.407536in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.409340in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.411448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.292521in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.292203in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.288725in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.282735in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.273818in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.260819in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.242648in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.218236in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.186529in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.146525in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.097238in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.038152in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.969561in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.811940in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.731428in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.660332in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.605052in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.562320in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.528615in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.501690in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.480002in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.462425in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.448108in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.436436in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.427225in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.420685in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.416143in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.412907in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.410583in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.408935in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.407812in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407114in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.406787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.694525in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.690936in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.656951in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.615116in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.572416in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.527778in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.480154in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.428357in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.371179in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.307464in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.236032in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.156294in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.068526in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.974373in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.877309in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.782819in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.700440in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.636881in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.587964in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.549466in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.518733in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.493958in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.473830in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.457362in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.443833in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.433023in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.425202in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.419625in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.415503in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.412385in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.410002in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.408179in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.406796in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.405845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.385399in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.389096in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.422887in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.459681in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.489102in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.509185in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.518246in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.514895in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.497825in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.465759in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.417392in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.351848in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.269212in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.949080in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.761459in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.694641in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.640362in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.595755in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.558798in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.527962in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.502043in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.480129in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.462048in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.448481in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.438406in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.430608in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.424377in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.419281in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.415034in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.411440in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.408595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.886038in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.871507in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.745292in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.615426in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.507162in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.414565in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.332872in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.257979in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.186563in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.115986in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.044034in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.969386in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.891662in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.811760in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.732164in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.657002in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.593394in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.545763in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.510192in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.483061in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.462114in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.445841in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.433169in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.423323in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.415774in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.410329in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.406977in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.405154in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.404379in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.404397in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.405072in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.406329in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.408134in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.243604in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.226303in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.206058in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.184189in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.159963in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.132631in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.023348in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.974851in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.919217in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.788334in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.717158in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.647588in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.587184in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.541141in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.506349in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.479606in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.458859in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.442696in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.430097in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.420313in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.412825in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.407441in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.404147in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.402378in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.401659in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.401741in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.402493in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.403848in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.405781in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.408063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.205229in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.976175in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.822758in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.696376in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.588609in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.403756in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.317590in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.231008in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.141841in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.048991in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.855579in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.680397in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.569887in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.532467in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.502912in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.479415in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.460658in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.445644in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.433654in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.424430in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.418084in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.413848in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.410987in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.409090in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.407915in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.407312in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407184in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.407431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.288119in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.796091in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.599960in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.448260in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.210489in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.106402in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.006016in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.907725in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.812257in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.722744in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.646571in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.545160in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.511390in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.484987in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.464224in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.447854in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.434955in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.424877in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.417381in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.412503in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.409539in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.407859in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.407123in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.407142in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.407807in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.409062in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.350672in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.984664in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.842953in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.712165in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.586445in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.461729in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.335400in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.206639in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.077012in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.951089in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.839916in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.752483in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.683852in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.628851in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.584233in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.547765in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.517785in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.493005in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.472461in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.455899in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.443795in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.435059in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.428504in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.423444in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.419466in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.416301in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.413764in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.411879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.697292in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.690128in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.624649in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.550370in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.482092in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.418435in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.357931in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.298865in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.239519in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.113348in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.968364in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.804741in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.722512in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.649741in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.592992in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.549142in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.514731in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.487518in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.465931in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.448798in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.435222in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.424553in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.416554in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.411274in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.407979in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.406001in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.404977in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.404705in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.405064in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.405990in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.407311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.983960in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.031250in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.084800in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.136574in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.183611in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.222995in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.252222in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.269053in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.271433in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.257429in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.225360in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.174264in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.018906in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.923150in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.829789in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.751180in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.686509in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.632894in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.588287in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.551133in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.520166in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.494329in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.472794in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.455407in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.442729in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.433627in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.426847in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.421662in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.417634in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.414474in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.411987in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.230667in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.902659in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.712381in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.568094in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.452486in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.354570in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.266964in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.184214in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.019371in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.933487in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.845513in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.758505in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.680569in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.570302in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.531677in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.500734in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.475910in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.456011in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.440099in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.427468in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.417865in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.411383in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.407175in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.404455in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.402792in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.401939in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.401750in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.402139in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.402967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454116in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.895615in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.764944in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.631298in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.346425in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{1.198509in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{1.061027in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.947308in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.853871in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.775842in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.654519in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.607330in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.567146in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.532872in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.504465in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.483148in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.467369in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.455220in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.445579in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.437754in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.431290in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.425867in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.421612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.019165in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.034406in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.053624in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.072292in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.089119in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.102674in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.111498in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.114022in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.108519in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.093072in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.065727in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.024870in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.969854in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.901871in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.824948in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.749011in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.684453in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.631010in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.586554in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.549532in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.518729in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.493137in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.471898in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.454335in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.440315in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.430251in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.423167in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.418025in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.414225in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.411407in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.409338in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407863in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.406940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334752in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.910697in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.643686in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.532186in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.425496in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.318781in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.209006in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.095463in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.980700in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.874653in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.787520in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.716488in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.657714in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.608745in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.567834in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.533616in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.504968in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.481016in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.461628in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.447463in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.437277in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.429676in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.423850in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.419308in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.415728in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.412890in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473263in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.921732in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.765408in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.614549in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.464547in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{1.165085in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{1.029659in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.919220in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.829314in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.754703in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.692138in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.639377in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.594709in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.556750in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.524433in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.497702in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.477684in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.462901in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.451548in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.442564in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.435297in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.429315in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.424318in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.420414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.136261in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.138496in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.159178in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.182571in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.218488in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.228897in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.232823in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.216048in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.192202in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.155778in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.105464in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.040984in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.878776in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.667687in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.619149in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.578398in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.544134in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.491023in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.453991in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.441796in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.433001in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.426430in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.421399in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.417490in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.414429in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.412028in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.135057in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.125662in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.114051in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.101505in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.087036in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.069709in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.048589in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.022741in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.991221in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.953013in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.907352in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.853972in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.793547in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.661879in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.602122in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.518337in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.489443in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.466540in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.448364in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.433960in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.422596in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.413739in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.407202in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.403012in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.400539in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.399230in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.398789in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.399061in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.399964in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.401466in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.403371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265270in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.966284in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.747039in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.646275in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.547062in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.446463in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.342414in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.233783in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.120851in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.005892in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.893662in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.794398in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.716240in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.654780in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.605403in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.565228in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.532288in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.505135in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.482649in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.463999in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.448990in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.438075in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.430259in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.424461in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.420052in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.416654in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.414022in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.411985in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.610974in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.612755in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.627859in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.640987in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.646787in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.644101in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.631977in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.609518in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.575729in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.529485in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.469451in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.394633in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.304854in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.201497in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.088300in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.971956in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.865338in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.779323in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.710470in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.654322in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.607994in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.569471in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.537232in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.510083in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.487124in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.468213in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.454083in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.443655in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.435648in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.429311in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.424186in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.419971in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.416456in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.413718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.097404in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.098319in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.106134in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.112943in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.115746in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.113646in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.105819in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.091455in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.069691in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.039628in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.000316in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.951174in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.892369in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.825350in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.753307in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.681311in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.617713in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.568493in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.530742in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.501261in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.477991in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.459510in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.444782in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.433034in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.423717in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.416650in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.408900in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.407027in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.405977in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.405567in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.406256in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.407149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.182773in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.808572in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.644636in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.516063in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.410708in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.319852in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.237265in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.158422in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.999445in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.916404in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.747550in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.602749in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.553586in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.517018in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.489169in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.467655in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.450895in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.437783in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.427524in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.419575in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.413741in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.410038in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.407894in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.406805in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.406501in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.406828in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.407700in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.409068in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321729in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.854801in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.704390in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.569602in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.442399in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.317850in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.193398in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.833014in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.736401in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.663420in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.608081in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.564998in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.530877in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.503536in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.481426in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.463400in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.448632in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.436856in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.428345in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.422273in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.417780in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.414371in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.411749in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.409725in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.408166in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.407069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.212139in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{2.017022in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.774616in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.596446in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.457731in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.343206in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.150923in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.062083in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.973947in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.885549in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.797742in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.713258in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.636355in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.573645in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.528235in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.495254in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.470667in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.452045in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.437817in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.426908in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.418577in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.412333in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.408001in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.405536in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.404436in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.404296in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.404909in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.406167in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.410445in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.413183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.007195in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.009711in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.059536in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.081034in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.095517in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.101143in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.080448in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.052175in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.011094in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.957311in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.892044in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.818104in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.740156in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.664463in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.599795in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.551356in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.515259in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.487763in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.466521in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.449961in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.436978in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.426771in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.418790in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.412826in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.408905in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.406471in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.405024in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.404288in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.404105in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.404376in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.405045in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.405978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.941568in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.024707in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.098205in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.121798in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.133166in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.130397in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.112100in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.077389in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.026244in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.960006in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.881884in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.797241in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.713331in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.640414in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.584997in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.543167in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.510922in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.485712in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.465814in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.449992in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.437340in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.427213in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.419374in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.413923in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.410225in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.407664in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.405895in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.404712in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.403988in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.403592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.574327in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.569643in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.525754in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.473022in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.420863in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.368194in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.313952in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.256924in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.195913in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.129858in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.057799in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.979552in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.895983in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.809439in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.723945in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.644888in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.579874in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.532619in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.498255in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.472636in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.453242in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.438427in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.427064in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.418365in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.411804in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.407178in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.404438in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.403064in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.402630in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.402912in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.403791in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.405201in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407113in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.409303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.178160in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.991164in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.820261in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.681788in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.372940in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.285735in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.199743in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.022068in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.929093in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.835154in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.743886in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.592211in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.542801in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.506898in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.480105in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.459771in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.444179in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.432153in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.422869in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.415777in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.410661in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.407492in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.405733in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.404928in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.404832in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.405309in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.406280in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407704in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.409392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.305120in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.914950in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.707057in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.542693in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.403091in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.276807in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.157293in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.928273in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.820613in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.722753in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.583914in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.540817in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.508238in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.483160in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.463621in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.448264in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.436122in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.426521in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.419203in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.414221in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.410943in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.408777in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.407393in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.406600in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.406277in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.406349in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.406720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.287499in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.921838in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.811126in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.705062in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.599272in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.490053in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.375112in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.253733in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.000039in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.878480in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.774241in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.694854in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.634318in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.586970in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.549310in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.518997in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.494358in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.474148in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.457467in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.444037in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.434211in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.427101in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.421748in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.417599in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.414324in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.411707in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.409600in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.408028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210017in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{2.008582in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.868171in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.747842in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.641454in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.450109in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.357275in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.262239in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.060164in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.954302in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.849353in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.750940in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.668201in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.560277in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.524861in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.497241in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.475464in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.458155in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.444316in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.433248in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.424700in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.418787in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.414816in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.412116in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.410309in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.409177in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.408579in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.408427in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.408629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.290422in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.844216in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.664252in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.516106in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.386420in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.266573in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.151542in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.038848in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.928435in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.822654in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.725938in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.646149in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.544034in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.511054in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.485563in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.465639in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.449950in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.437542in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.427754in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.420344in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.415372in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.412186in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.410181in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.409024in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.408522in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.408557in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.409056in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.409887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.372088in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.336590in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.309012in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.275684in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.236893in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.192624in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.142599in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.086398in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.023475in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.878129in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.798565in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.718742in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.643734in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.581043in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.500726in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.475049in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.455425in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.428630in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.419630in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.412802in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.407961in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.405083in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.403640in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.403198in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.403530in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.404519in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.406107in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.410775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.170107in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.169439in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.162438in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.151817in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.138262in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.120967in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.099159in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.072010in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.038672in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.998330in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.894082in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.830574in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.761641in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.690837in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.623173in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.565975in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.523484in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.492062in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.468326in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.450169in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.436188in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.425404in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.417126in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.410895in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.406554in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.404074in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.402962in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.402820in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.403444in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.404733in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.406642in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.409161in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.412022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.122061in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.124690in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.151396in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.187664in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.225841in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.263328in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.296984in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.323494in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.339371in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.341048in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.325031in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.288333in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.229360in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.148973in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.051474in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.945063in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.844394in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.762040in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.695819in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.641798in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.597278in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.560310in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.529396in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.503349in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.481269in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.462997in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.449243in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.438999in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.431048in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.424678in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.419456in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.415097in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.411400in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.408470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.368979in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.369226in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.370258in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.367619in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.345253in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.323587in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.254936in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.206304in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.147104in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.077169in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.997325in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.819176in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.731209in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.655444in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.597923in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.554394in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.520705in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.494252in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.473283in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.443126in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.432367in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.424049in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.418299in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.414446in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.411838in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.410111in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.409048in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.408515in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.408426in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.408684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248868in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.741679in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.534130in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.259968in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.156264in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.061993in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.972288in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.884649in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.798725in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.716260in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.640790in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.578611in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.533047in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.499578in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.474374in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.455113in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.440278in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.428821in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.420008in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.413354in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.408691in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.405996in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.404750in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.404529in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.405115in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.406400in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.408332in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.410899in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.413822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.918507in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.909898in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.832769in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.748282in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.602923in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.536321in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.470176in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.402077in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.329929in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.251813in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.166611in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.074254in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.976230in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.876036in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.779284in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.695610in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.631544in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.582575in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.544283in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.513904in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.489573in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.469945in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.454022in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.441083in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.430898in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.423678in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.418666in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.415093in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.412521in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.410689in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.409431in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.408634in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.408244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.979413in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.981674in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.047909in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.068660in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.052253in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.027515in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.990857in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.942221in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.882471in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.813840in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.740280in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.667441in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.603894in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.555360in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.518603in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.490242in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.468114in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.450740in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.437055in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.426278in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.417863in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.411614in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.407564in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.405126in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.403772in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.403218in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.403303in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.403936in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.405066in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.406521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.405025in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.844815in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.679424in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.521846in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.368223in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.217501in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.935364in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.819580in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.731423in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.663957in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.568567in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.534318in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.506381in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.483403in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.464391in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.449048in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.437790in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.429608in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.423408in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.418560in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.414683in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.411530in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.408929in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.406925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.244454in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{2.010466in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.776830in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.458617in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.337679in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.229205in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.127437in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.029007in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.932337in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.837663in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.664458in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.596456in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.546617in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.509977in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.461214in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.444901in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.432265in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.422490in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.415023in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.409660in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.406376in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.404608in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.403877in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.403932in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.404636in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.405916in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407736in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.409872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.001907in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.005587in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.041851in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.088346in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.134438in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.177090in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.213038in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.239214in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.252722in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.250897in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.231381in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.192469in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.133764in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{1.056934in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.966386in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.869583in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.779348in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.706320in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.648095in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.600958in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.562407in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.530646in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.504312in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.482328in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.463885in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.448798in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.437581in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.429327in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.422996in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.417984in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.413924in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.410574in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.407767in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.405569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.434010in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.436474in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.462522in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.500864in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.544739in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.591051in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.635572in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.674490in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.705425in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.727709in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.741975in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.749359in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.751080in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.748227in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.741789in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.732828in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.722990in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.714000in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.706084in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.699084in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.692864in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.687314in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.682341in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.677860in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.670258in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.667452in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.665291in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.662202in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.661077in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.660154in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.658819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.089090in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.799315in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.770679in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.756319in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.750801in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.752829in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.755709in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.757513in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.753394in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.746545in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.736969in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.716298in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.707454in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.699588in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.692577in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.686315in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.680705in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.675658in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.667126in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.663989in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.661579in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.659673in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.658137in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.655857in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.654368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.176020in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.672717in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.203026in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.004209in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.902120in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.845461in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.813298in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.795371in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.785829in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.780835in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.777586in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.773892in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.768149in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.759484in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.747948in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.735054in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.722973in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.712116in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.702368in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.693610in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.685737in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.678649in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.672251in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.666469in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.661402in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.657409in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.654338in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.651908in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.649947in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.648345in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.647027in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.645940in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.645111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.633993in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.635465in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.649160in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.665187in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.680359in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.694886in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.708969in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.722721in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.736038in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.748515in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.759450in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.767803in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.772376in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.772110in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.766481in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.755884in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.742369in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.728893in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.716363in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.704864in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.694373in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.684830in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.676158in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.668269in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.661092in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.654766in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.649755in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.645884in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.642809in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.640318in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.638274in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.636585in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.635185in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.634113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.528855in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.530578in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.547810in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.570812in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.595207in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.620232in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.668699in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.690501in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.709592in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.725200in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.736536in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.742983in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.744273in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.740667in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.733086in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.714081in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.705561in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.697911in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.691065in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.684945in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.679464in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.674539in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.670100in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.663138in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.660764in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.658874in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.657339in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.656076in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.655030in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.654161in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.653495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.876325in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.871103in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.828763in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.791735in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.767312in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.744369in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.741561in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.742307in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.748783in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.751719in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.752647in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.750510in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.744816in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.735885in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.715223in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.706138in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.690761in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.684288in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.678497in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.673295in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.668603in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.664486in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.661224in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.658696in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.656677in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.655031in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.653672in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.652543in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.651603in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.650882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.686665in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.686350in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.684338in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.684334in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.691878in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.698683in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.706798in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.715561in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.724189in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.731812in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.737469in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.740263in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.739579in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.735303in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.727993in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.719206in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.710837in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.703340in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.696672in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.690746in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.685473in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.680762in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.676529in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.672703in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.669332in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.666648in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.664557in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.662880in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.661507in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.660370in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.659424in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.658635in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.658028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.484022in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.485528in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.500803in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.521914in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.545421in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.571016in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.598181in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.626283in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.654474in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.681625in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.706378in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.727068in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.742048in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.750088in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.750801in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.744957in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.734930in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.723990in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.713461in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.703653in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.694642in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.686416in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.678918in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.665804in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.660230in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.655762in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.649455in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.647148in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.645235in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.643638in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.642304in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.641276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.380197in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.122962in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.971670in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.884743in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.831565in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.798356in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.777811in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.765651in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.759054in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.755879in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.754301in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.752651in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.749511in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.743956in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.735840in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.717108in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.701181in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.682588in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.677494in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.672833in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.668681in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.665348in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.662736in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.660633in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.658909in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.657481in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.656292in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.655303in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.654544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.543027in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.544001in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.554055in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.568428in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.584989in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.603630in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.624096in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.646060in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.669019in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.692193in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.714493in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.734352in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.749921in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.759435in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.761767in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.756982in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.735456in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.723790in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.712574in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.702000in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.682953in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.674424in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.666497in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.659356in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.653580in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.649035in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.645369in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.642361in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.639867in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.637790in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.636060in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.634730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.739055in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.738416in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.733175in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.728866in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.729891in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.734262in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.740082in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.753670in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.759660in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.764087in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.760440in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.752532in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.741798in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.720116in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.710230in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.701072in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.692625in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.684844in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.677667in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.671042in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.665111in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.660343in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.653622in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.651181in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.649170in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.647506in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.646129in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.645079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.173797in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.613833in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.178154in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.986040in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.883933in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.825281in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.771521in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.761782in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.758686in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.758120in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.754648in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.747612in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.737990in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.727924in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.718257in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.700735in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.692934in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.685742in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.672986in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.667518in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.663133in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.659713in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.656980in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.654758in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.652935in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.651433in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.650196in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.649257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.509895in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.511693in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.529764in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.554084in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.579977in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.606512in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.632670in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.657584in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.680509in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.700772in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.717772in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.730842in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.739379in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.743001in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.736282in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.728263in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.719899in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.711980in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.704648in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.697924in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.691782in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.686177in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.676365in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.672208in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.668897in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.666329in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.664288in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.662637in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.660185in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.659281in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.658599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.546134in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.547084in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.556899in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.570932in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.625292in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.646692in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.668970in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.691289in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.731085in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.745275in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.755186in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.750428in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.741281in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.730839in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.720500in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.710660in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.692949in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.685102in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.677879in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.671243in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.665344in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.657001in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.654109in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.649869in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.648311in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.647037in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.704162in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.702431in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.688435in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.677130in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.671880in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.672046in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.676876in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.685508in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.696948in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.709992in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.723219in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.734953in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.743507in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.747537in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.746441in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.740609in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.731794in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.722488in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.713625in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.705392in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.697826in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.690908in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.684594in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.678827in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.673560in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.668903in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.665207in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.662353in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.660094in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.658274in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.656796in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.655591in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.654610in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.653873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.635685in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.636414in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.643537in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.652806in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.662693in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.673238in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.695903in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.707480in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.718536in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.728336in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.735981in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.740594in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.741547in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.738696in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.732535in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.724523in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.716545in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.709167in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.702427in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.696300in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.690737in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.685683in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.681082in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.676889in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.673185in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.670249in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.667984in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.666191in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.664748in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.662622in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.661844in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.661261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.641078in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.642584in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.656206in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.671083in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.683987in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.695331in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.705575in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.715078in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.723945in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.731987in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.738759in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.743594in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.745773in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.744749in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.740384in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.733123in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.724374in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.715944in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.708280in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.701354in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.695106in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.689466in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.684365in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.679736in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.675529in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.668880in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.666614in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.664820in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.663376in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.662202in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.661245in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.660465in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.659878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.538067in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{0.538693in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{0.546038in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.558750in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.575662in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.596570in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.620780in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.647195in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.674306in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.700269in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.723150in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.741062in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.752592in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.757107in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.754904in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.747200in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.736419in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.725451in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.715222in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.705844in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.697305in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.689549in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.682507in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.676102in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.665136in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.661068in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.657932in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.655451in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.653453in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.651828in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.649412in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.648593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.198192in}{2.023400in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.526971in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.181063in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.017570in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.928541in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.876654in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.845501in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.826522in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.814523in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.805973in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.798200in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.789208in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.777774in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.763653in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.748294in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.733978in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.721064in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.709380in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.698785in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.689164in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.672422in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.665127in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.653544in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.649581in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.646439in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.643902in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.641833in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.640138in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.637693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.452447in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.410724in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.139803in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{0.970302in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{0.879729in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{0.828448in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{0.799299in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{0.783335in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{0.775321in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{0.771823in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{0.770346in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{0.766149in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.760906in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.752816in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.742196in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.719780in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.710202in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.701655in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.694003in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.687135in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.680949in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.675356in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.670287in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.665829in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.662304in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.659588in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.657438in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.655704in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.654290in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.653132in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.652180in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.651458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{1.449351in}}%
\pgfpathlineto{\pgfqpoint{0.159889in}{1.448093in}}%
\pgfpathlineto{\pgfqpoint{0.182380in}{1.435034in}}%
\pgfpathlineto{\pgfqpoint{0.212689in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{0.245741in}{1.393445in}}%
\pgfpathlineto{\pgfqpoint{0.281419in}{1.366890in}}%
\pgfpathlineto{\pgfqpoint{0.319643in}{1.336032in}}%
\pgfpathlineto{\pgfqpoint{0.360590in}{1.300450in}}%
\pgfpathlineto{\pgfqpoint{0.404643in}{1.259711in}}%
\pgfpathlineto{\pgfqpoint{0.452381in}{1.213445in}}%
\pgfpathlineto{\pgfqpoint{0.504723in}{1.161252in}}%
\pgfpathlineto{\pgfqpoint{0.562674in}{1.102937in}}%
\pgfpathlineto{\pgfqpoint{0.627434in}{1.038387in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.967849in}}%
\pgfpathlineto{\pgfqpoint{0.783028in}{0.892635in}}%
\pgfpathlineto{\pgfqpoint{0.876387in}{0.815992in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{0.746057in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.691487in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{0.654252in}}%
\pgfpathlineto{\pgfqpoint{1.268556in}{0.634911in}}%
\pgfpathlineto{\pgfqpoint{1.370958in}{0.626281in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{0.621938in}}%
\pgfpathlineto{\pgfqpoint{1.596773in}{0.619411in}}%
\pgfpathlineto{\pgfqpoint{1.725700in}{0.617783in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.616662in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.615875in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{2.346761in}{0.615001in}}%
\pgfpathlineto{\pgfqpoint{2.499348in}{0.614749in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.614559in}}%
\pgfpathlineto{\pgfqpoint{2.803312in}{0.614413in}}%
\pgfpathlineto{\pgfqpoint{2.956896in}{0.614297in}}%
\pgfpathlineto{\pgfqpoint{3.112708in}{0.614204in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.614134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.157640in}{0.363833in}}{\pgfqpoint{3.100693in}{1.657900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.695413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{0.157640in}{2.021733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258333in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{2.021733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{0.363833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157640in}{2.021733in}}%
\pgfpathlineto{\pgfqpoint{3.258333in}{2.021733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509206in}{1.859233in}}%
\pgfpathlineto{\pgfqpoint{1.634206in}{1.859233in}}%
\pgfpathlineto{\pgfqpoint{1.759206in}{1.859233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859206in,y=1.815483in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R(t)$ (network-level)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509206in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{1.759206in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{1.759206in}{1.682844in}}%
\pgfpathlineto{\pgfqpoint{1.509206in}{1.682844in}}%
\pgfpathlineto{\pgfqpoint{1.509206in}{1.595344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859206in,y=1.595344in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_i^{(\sigma)}(t) < 1,\sigma\in\{\mathcal{P},\mathcal{I}\}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509206in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.759206in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.759206in}{1.459579in}}%
\pgfpathlineto{\pgfqpoint{1.509206in}{1.459579in}}%
\pgfpathlineto{\pgfqpoint{1.509206in}{1.372079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859206in,y=1.372079in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_i^{(\sigma)}(t) > 1,\sigma\in\{\mathcal{P},\mathcal{I}\}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.509206in}{1.192563in}}%
\pgfpathlineto{\pgfqpoint{1.634206in}{1.192563in}}%
\pgfpathlineto{\pgfqpoint{1.759206in}{1.192563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859206in,y=1.148813in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_i^{(\mathcal{P})}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.509206in}{0.969298in}}%
\pgfpathlineto{\pgfqpoint{1.634206in}{0.969298in}}%
\pgfpathlineto{\pgfqpoint{1.759206in}{0.969298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859206in,y=0.925548in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_i^{(\mathcal{I})}(t)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> regularity_error_vs_alpha.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.380913in}{2.123133in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.380913in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.380913in}{2.123133in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.123133in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509045in}{0.377708in}}%
\pgfpathlineto{\pgfqpoint{3.255488in}{0.377708in}}%
\pgfpathlineto{\pgfqpoint{3.255488in}{2.073133in}}%
\pgfpathlineto{\pgfqpoint{0.509045in}{2.073133in}}%
\pgfpathlineto{\pgfqpoint{0.509045in}{0.377708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509045in}{0.377708in}}{\pgfqpoint{2.746442in}{1.695425in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.509045in}{0.454773in}}{\pgfqpoint{3.255488in}{1.996068in}}{%
\pgfpathmoveto{\pgfqpoint{0.509045in}{0.454773in}}%
\pgfpathlineto{\pgfqpoint{0.509045in}{0.454773in}}%
\pgfpathlineto{\pgfqpoint{0.783690in}{0.455868in}}%
\pgfpathlineto{\pgfqpoint{1.058334in}{0.538309in}}%
\pgfpathlineto{\pgfqpoint{1.332978in}{0.565382in}}%
\pgfpathlineto{\pgfqpoint{1.607622in}{0.584588in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{0.542864in}}%
\pgfpathlineto{\pgfqpoint{2.156911in}{0.527824in}}%
\pgfpathlineto{\pgfqpoint{2.431555in}{0.600420in}}%
\pgfpathlineto{\pgfqpoint{2.706199in}{0.629431in}}%
\pgfpathlineto{\pgfqpoint{2.980844in}{0.695415in}}%
\pgfpathlineto{\pgfqpoint{3.255488in}{0.717356in}}%
\pgfpathlineto{\pgfqpoint{3.255488in}{1.996068in}}%
\pgfpathlineto{\pgfqpoint{3.255488in}{1.996068in}}%
\pgfpathlineto{\pgfqpoint{2.980844in}{1.930343in}}%
\pgfpathlineto{\pgfqpoint{2.706199in}{1.536106in}}%
\pgfpathlineto{\pgfqpoint{2.431555in}{1.602061in}}%
\pgfpathlineto{\pgfqpoint{2.156911in}{1.520879in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{1.126974in}}%
\pgfpathlineto{\pgfqpoint{1.607622in}{1.053813in}}%
\pgfpathlineto{\pgfqpoint{1.332978in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{1.058334in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{0.783690in}{0.458690in}}%
\pgfpathlineto{\pgfqpoint{0.509045in}{0.454773in}}%
\pgfpathlineto{\pgfqpoint{0.509045in}{0.454773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509045in,y=0.329097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058334in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058334in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058334in,y=0.329097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607622in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607622in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607622in,y=0.329097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156911in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156911in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156911in,y=0.329097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706199in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706199in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706199in,y=0.329097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255488in,y=0.329097in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646368in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646368in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783690in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783690in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921012in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921012in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195656in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195656in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332978in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332978in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470300in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470300in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744944in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744944in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882267in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882267in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019589in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019589in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294233in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294233in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431555in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431555in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568877in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568877in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843521in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843521in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980844in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980844in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118166in}{0.377708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118166in}{2.073133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882267in,y=0.174875in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Irregularity level ($\epsilon$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.454773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.454773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250555in, y=0.416217in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.710350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.710350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250555in, y=0.671794in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.965927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.965927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250555in, y=0.927372in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.221504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.221504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250555in, y=1.182949in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.477082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.477082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250555in, y=1.438526in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.732659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.732659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250555in, y=1.694103in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.988236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.988236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250555in, y=1.949681in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.403657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.403657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.505888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.505888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.557004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.557004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.608119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.608119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.659235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.659235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.761465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.761465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.812581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.812581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.863696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.863696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.914812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{0.914812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.017043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.017043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.068158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.068158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.119274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.119274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.170389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.170389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.272620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.272620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.323735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.323735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.374851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.374851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.425966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.425966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.528197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.528197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.579313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.579313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.630428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.630428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.681544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.681544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.783774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.783774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.834890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.834890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.886005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.886005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{1.937121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.937121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{2.039352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{2.039352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194999in,y=1.225421in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|R^0(\epsilon) - R^0(\epsilon=0)|/R^0(\epsilon)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509045in}{0.377708in}}{\pgfqpoint{2.746442in}{1.695425in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509045in}{0.454773in}}%
\pgfpathlineto{\pgfqpoint{0.783690in}{0.457279in}}%
\pgfpathlineto{\pgfqpoint{1.058334in}{0.650907in}}%
\pgfpathlineto{\pgfqpoint{1.332978in}{0.754010in}}%
\pgfpathlineto{\pgfqpoint{1.607622in}{0.819200in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{2.156911in}{1.024352in}}%
\pgfpathlineto{\pgfqpoint{2.431555in}{1.101241in}}%
\pgfpathlineto{\pgfqpoint{2.706199in}{1.082769in}}%
\pgfpathlineto{\pgfqpoint{2.980844in}{1.312879in}}%
\pgfpathlineto{\pgfqpoint{3.255488in}{1.356712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509045in}{0.377708in}}{\pgfqpoint{2.746442in}{1.695425in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509045in}{0.454773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783690in}{0.457279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058334in}{0.650907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332978in}{0.754010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607622in}{0.819200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882267in}{0.834919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156911in}{1.024352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431555in}{1.101241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706199in}{1.082769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980844in}{1.312879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255488in}{1.356712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509045in}{0.377708in}}%
\pgfpathlineto{\pgfqpoint{0.509045in}{2.073133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255488in}{0.377708in}}%
\pgfpathlineto{\pgfqpoint{3.255488in}{2.073133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509045in}{0.377708in}}%
\pgfpathlineto{\pgfqpoint{3.255488in}{0.377708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509045in}{2.073133in}}%
\pgfpathlineto{\pgfqpoint{3.255488in}{2.073133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> regularity_true_vs_closed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.421504in}{2.393693in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.421504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.421504in}{2.393693in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.393693in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438812in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{2.763813in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{2.763813in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{0.438812in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{0.438812in}{0.380113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638484in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638484in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620443in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620443in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638484in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638484in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638484in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656525in}{1.342326in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397942in}}%
\pgfpathcurveto{\pgfqpoint{1.656525in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408112in}}{\pgfqpoint{1.638484in}{1.408112in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408112in}}{\pgfqpoint{1.620443in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397942in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603762in}{1.382598in}}{\pgfqpoint{1.603762in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603762in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620443in}{1.342326in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638484in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638484in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.647692in}{1.338667in}}{\pgfqpoint{1.656524in}{1.342325in}}{\pgfqpoint{1.663036in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.355348in}}{\pgfqpoint{1.673206in}{1.364181in}}{\pgfqpoint{1.673206in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.673206in}{1.382598in}}{\pgfqpoint{1.669547in}{1.391430in}}{\pgfqpoint{1.663036in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.656524in}{1.404453in}}{\pgfqpoint{1.647692in}{1.408111in}}{\pgfqpoint{1.638483in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.629275in}{1.408111in}}{\pgfqpoint{1.620442in}{1.404453in}}{\pgfqpoint{1.613931in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607420in}{1.391430in}}{\pgfqpoint{1.603761in}{1.382598in}}{\pgfqpoint{1.603761in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603761in}{1.364181in}}{\pgfqpoint{1.607420in}{1.355348in}}{\pgfqpoint{1.613931in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620442in}{1.342325in}}{\pgfqpoint{1.629275in}{1.338667in}}{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665999in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.675208in}{1.264604in}}{\pgfqpoint{1.684040in}{1.268263in}}{\pgfqpoint{1.690552in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.697063in}{1.281285in}}{\pgfqpoint{1.700722in}{1.290118in}}{\pgfqpoint{1.700722in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.700722in}{1.308535in}}{\pgfqpoint{1.697063in}{1.317367in}}{\pgfqpoint{1.690552in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.684040in}{1.330390in}}{\pgfqpoint{1.675208in}{1.334049in}}{\pgfqpoint{1.665999in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.656791in}{1.334049in}}{\pgfqpoint{1.647958in}{1.330390in}}{\pgfqpoint{1.641447in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.634936in}{1.317367in}}{\pgfqpoint{1.631277in}{1.308535in}}{\pgfqpoint{1.631277in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.631277in}{1.290118in}}{\pgfqpoint{1.634936in}{1.281285in}}{\pgfqpoint{1.641447in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.647958in}{1.268263in}}{\pgfqpoint{1.656791in}{1.264604in}}{\pgfqpoint{1.665999in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.665999in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228883in}{1.042480in}}%
\pgfpathcurveto{\pgfqpoint{1.238092in}{1.042480in}}{\pgfqpoint{1.246924in}{1.046139in}}{\pgfqpoint{1.253435in}{1.052650in}}%
\pgfpathcurveto{\pgfqpoint{1.259947in}{1.059161in}}{\pgfqpoint{1.263605in}{1.067994in}}{\pgfqpoint{1.263605in}{1.077202in}}%
\pgfpathcurveto{\pgfqpoint{1.263605in}{1.086411in}}{\pgfqpoint{1.259947in}{1.095243in}}{\pgfqpoint{1.253435in}{1.101755in}}%
\pgfpathcurveto{\pgfqpoint{1.246924in}{1.108266in}}{\pgfqpoint{1.238092in}{1.111924in}}{\pgfqpoint{1.228883in}{1.111924in}}%
\pgfpathcurveto{\pgfqpoint{1.219675in}{1.111924in}}{\pgfqpoint{1.210842in}{1.108266in}}{\pgfqpoint{1.204331in}{1.101755in}}%
\pgfpathcurveto{\pgfqpoint{1.197819in}{1.095243in}}{\pgfqpoint{1.194161in}{1.086411in}}{\pgfqpoint{1.194161in}{1.077202in}}%
\pgfpathcurveto{\pgfqpoint{1.194161in}{1.067994in}}{\pgfqpoint{1.197819in}{1.059161in}}{\pgfqpoint{1.204331in}{1.052650in}}%
\pgfpathcurveto{\pgfqpoint{1.210842in}{1.046139in}}{\pgfqpoint{1.219675in}{1.042480in}}{\pgfqpoint{1.228883in}{1.042480in}}%
\pgfpathlineto{\pgfqpoint{1.228883in}{1.042480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731066in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.740275in}{1.462127in}}{\pgfqpoint{1.749107in}{1.465786in}}{\pgfqpoint{1.755619in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.762130in}{1.478808in}}{\pgfqpoint{1.765789in}{1.487641in}}{\pgfqpoint{1.765789in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.765789in}{1.506058in}}{\pgfqpoint{1.762130in}{1.514890in}}{\pgfqpoint{1.755619in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.749107in}{1.527913in}}{\pgfqpoint{1.740275in}{1.531571in}}{\pgfqpoint{1.731066in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.721858in}{1.531571in}}{\pgfqpoint{1.713025in}{1.527913in}}{\pgfqpoint{1.706514in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.700003in}{1.514890in}}{\pgfqpoint{1.696344in}{1.506058in}}{\pgfqpoint{1.696344in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.696344in}{1.487641in}}{\pgfqpoint{1.700003in}{1.478808in}}{\pgfqpoint{1.706514in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.713025in}{1.465786in}}{\pgfqpoint{1.721858in}{1.462127in}}{\pgfqpoint{1.731066in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.731066in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458305in}{1.289291in}}%
\pgfpathcurveto{\pgfqpoint{1.467513in}{1.289291in}}{\pgfqpoint{1.476346in}{1.292949in}}{\pgfqpoint{1.482857in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.489369in}{1.305972in}}{\pgfqpoint{1.493027in}{1.314804in}}{\pgfqpoint{1.493027in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.493027in}{1.333221in}}{\pgfqpoint{1.489369in}{1.342054in}}{\pgfqpoint{1.482857in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.476346in}{1.355076in}}{\pgfqpoint{1.467513in}{1.358735in}}{\pgfqpoint{1.458305in}{1.358735in}}%
\pgfpathcurveto{\pgfqpoint{1.449097in}{1.358735in}}{\pgfqpoint{1.440264in}{1.355076in}}{\pgfqpoint{1.433753in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.427241in}{1.342054in}}{\pgfqpoint{1.423583in}{1.333221in}}{\pgfqpoint{1.423583in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.423583in}{1.314804in}}{\pgfqpoint{1.427241in}{1.305972in}}{\pgfqpoint{1.433753in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.440264in}{1.292949in}}{\pgfqpoint{1.449097in}{1.289291in}}{\pgfqpoint{1.458305in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{1.289291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377243in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.386451in}{1.264604in}}{\pgfqpoint{1.395284in}{1.268263in}}{\pgfqpoint{1.401795in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.408306in}{1.281285in}}{\pgfqpoint{1.411965in}{1.290118in}}{\pgfqpoint{1.411965in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.411965in}{1.308535in}}{\pgfqpoint{1.408306in}{1.317367in}}{\pgfqpoint{1.401795in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.395284in}{1.330390in}}{\pgfqpoint{1.386451in}{1.334049in}}{\pgfqpoint{1.377243in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.368034in}{1.334049in}}{\pgfqpoint{1.359202in}{1.330390in}}{\pgfqpoint{1.352691in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.346179in}{1.317367in}}{\pgfqpoint{1.342521in}{1.308535in}}{\pgfqpoint{1.342521in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.342521in}{1.290118in}}{\pgfqpoint{1.346179in}{1.281285in}}{\pgfqpoint{1.352691in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.359202in}{1.268263in}}{\pgfqpoint{1.368034in}{1.264604in}}{\pgfqpoint{1.377243in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739569in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.748777in}{1.363357in}}{\pgfqpoint{1.757610in}{1.367015in}}{\pgfqpoint{1.764121in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.770633in}{1.380038in}}{\pgfqpoint{1.774291in}{1.388870in}}{\pgfqpoint{1.774291in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.774291in}{1.407287in}}{\pgfqpoint{1.770633in}{1.416120in}}{\pgfqpoint{1.764121in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.757610in}{1.429143in}}{\pgfqpoint{1.748777in}{1.432801in}}{\pgfqpoint{1.739569in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.730360in}{1.432801in}}{\pgfqpoint{1.721528in}{1.429143in}}{\pgfqpoint{1.715017in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.708505in}{1.416120in}}{\pgfqpoint{1.704847in}{1.407287in}}{\pgfqpoint{1.704847in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.704847in}{1.388870in}}{\pgfqpoint{1.708505in}{1.380038in}}{\pgfqpoint{1.715017in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.721528in}{1.367015in}}{\pgfqpoint{1.730360in}{1.363357in}}{\pgfqpoint{1.739569in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.739569in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650815in}{1.313978in}}%
\pgfpathcurveto{\pgfqpoint{1.660023in}{1.313978in}}{\pgfqpoint{1.668856in}{1.317637in}}{\pgfqpoint{1.675367in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.681878in}{1.330659in}}{\pgfqpoint{1.685537in}{1.339492in}}{\pgfqpoint{1.685537in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.685537in}{1.357909in}}{\pgfqpoint{1.681878in}{1.366741in}}{\pgfqpoint{1.675367in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.668856in}{1.379764in}}{\pgfqpoint{1.660023in}{1.383423in}}{\pgfqpoint{1.650815in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{1.641606in}{1.383423in}}{\pgfqpoint{1.632774in}{1.379764in}}{\pgfqpoint{1.626262in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.619751in}{1.366741in}}{\pgfqpoint{1.616092in}{1.357909in}}{\pgfqpoint{1.616092in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.616092in}{1.339492in}}{\pgfqpoint{1.619751in}{1.330659in}}{\pgfqpoint{1.626262in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.632774in}{1.317637in}}{\pgfqpoint{1.641606in}{1.313978in}}{\pgfqpoint{1.650815in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.650815in}{1.313978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667115in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.676323in}{1.388048in}}{\pgfqpoint{1.685156in}{1.391706in}}{\pgfqpoint{1.691667in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.698178in}{1.404729in}}{\pgfqpoint{1.701837in}{1.413561in}}{\pgfqpoint{1.701837in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.701837in}{1.431978in}}{\pgfqpoint{1.698178in}{1.440811in}}{\pgfqpoint{1.691667in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.685156in}{1.453834in}}{\pgfqpoint{1.676323in}{1.457492in}}{\pgfqpoint{1.667115in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.657906in}{1.457492in}}{\pgfqpoint{1.649074in}{1.453834in}}{\pgfqpoint{1.642562in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.636051in}{1.440811in}}{\pgfqpoint{1.632392in}{1.431978in}}{\pgfqpoint{1.632392in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.632392in}{1.413561in}}{\pgfqpoint{1.636051in}{1.404729in}}{\pgfqpoint{1.642562in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.649074in}{1.391706in}}{\pgfqpoint{1.657906in}{1.388048in}}{\pgfqpoint{1.667115in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.667115in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568749in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.577957in}{1.338667in}}{\pgfqpoint{1.586790in}{1.342325in}}{\pgfqpoint{1.593301in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.599812in}{1.355348in}}{\pgfqpoint{1.603471in}{1.364181in}}{\pgfqpoint{1.603471in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603471in}{1.382598in}}{\pgfqpoint{1.599812in}{1.391430in}}{\pgfqpoint{1.593301in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.586790in}{1.404453in}}{\pgfqpoint{1.577957in}{1.408111in}}{\pgfqpoint{1.568749in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.559540in}{1.408111in}}{\pgfqpoint{1.550708in}{1.404453in}}{\pgfqpoint{1.544196in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.537685in}{1.391430in}}{\pgfqpoint{1.534026in}{1.382598in}}{\pgfqpoint{1.534026in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{1.364181in}}{\pgfqpoint{1.537685in}{1.355348in}}{\pgfqpoint{1.544196in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.550708in}{1.342325in}}{\pgfqpoint{1.559540in}{1.338667in}}{\pgfqpoint{1.568749in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.568749in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717709in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.726917in}{1.363357in}}{\pgfqpoint{1.735750in}{1.367015in}}{\pgfqpoint{1.742261in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.748772in}{1.380038in}}{\pgfqpoint{1.752431in}{1.388870in}}{\pgfqpoint{1.752431in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.752431in}{1.407287in}}{\pgfqpoint{1.748772in}{1.416120in}}{\pgfqpoint{1.742261in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.735750in}{1.429143in}}{\pgfqpoint{1.726917in}{1.432801in}}{\pgfqpoint{1.717709in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.708500in}{1.432801in}}{\pgfqpoint{1.699668in}{1.429143in}}{\pgfqpoint{1.693156in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.686645in}{1.416120in}}{\pgfqpoint{1.682987in}{1.407287in}}{\pgfqpoint{1.682987in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.682987in}{1.388870in}}{\pgfqpoint{1.686645in}{1.380038in}}{\pgfqpoint{1.693156in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.699668in}{1.367015in}}{\pgfqpoint{1.708500in}{1.363357in}}{\pgfqpoint{1.717709in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.717709in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514510in}{1.239919in}}%
\pgfpathcurveto{\pgfqpoint{1.523718in}{1.239919in}}{\pgfqpoint{1.532551in}{1.243577in}}{\pgfqpoint{1.539062in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.545574in}{1.256600in}}{\pgfqpoint{1.549232in}{1.265433in}}{\pgfqpoint{1.549232in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.549232in}{1.283850in}}{\pgfqpoint{1.545574in}{1.292682in}}{\pgfqpoint{1.539062in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.532551in}{1.305705in}}{\pgfqpoint{1.523718in}{1.309363in}}{\pgfqpoint{1.514510in}{1.309363in}}%
\pgfpathcurveto{\pgfqpoint{1.505301in}{1.309363in}}{\pgfqpoint{1.496469in}{1.305705in}}{\pgfqpoint{1.489958in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.483446in}{1.292682in}}{\pgfqpoint{1.479788in}{1.283850in}}{\pgfqpoint{1.479788in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.479788in}{1.265433in}}{\pgfqpoint{1.483446in}{1.256600in}}{\pgfqpoint{1.489958in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.496469in}{1.243577in}}{\pgfqpoint{1.505301in}{1.239919in}}{\pgfqpoint{1.514510in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{1.514510in}{1.239919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507976in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.517184in}{1.264604in}}{\pgfqpoint{1.526017in}{1.268263in}}{\pgfqpoint{1.532528in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.539039in}{1.281285in}}{\pgfqpoint{1.542698in}{1.290118in}}{\pgfqpoint{1.542698in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.542698in}{1.308535in}}{\pgfqpoint{1.539039in}{1.317367in}}{\pgfqpoint{1.532528in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.526017in}{1.330390in}}{\pgfqpoint{1.517184in}{1.334049in}}{\pgfqpoint{1.507976in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.498767in}{1.334049in}}{\pgfqpoint{1.489935in}{1.330390in}}{\pgfqpoint{1.483424in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.476912in}{1.317367in}}{\pgfqpoint{1.473254in}{1.308535in}}{\pgfqpoint{1.473254in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.473254in}{1.290118in}}{\pgfqpoint{1.476912in}{1.281285in}}{\pgfqpoint{1.483424in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.489935in}{1.268263in}}{\pgfqpoint{1.498767in}{1.264604in}}{\pgfqpoint{1.507976in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.507976in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774585in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.783793in}{1.412740in}}{\pgfqpoint{1.792626in}{1.416398in}}{\pgfqpoint{1.799137in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.805649in}{1.429421in}}{\pgfqpoint{1.809307in}{1.438253in}}{\pgfqpoint{1.809307in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.809307in}{1.456670in}}{\pgfqpoint{1.805649in}{1.465503in}}{\pgfqpoint{1.799137in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.792626in}{1.478526in}}{\pgfqpoint{1.783793in}{1.482184in}}{\pgfqpoint{1.774585in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.765376in}{1.482184in}}{\pgfqpoint{1.756544in}{1.478526in}}{\pgfqpoint{1.750033in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.743521in}{1.465503in}}{\pgfqpoint{1.739863in}{1.456670in}}{\pgfqpoint{1.739863in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.739863in}{1.438253in}}{\pgfqpoint{1.743521in}{1.429421in}}{\pgfqpoint{1.750033in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.756544in}{1.416398in}}{\pgfqpoint{1.765376in}{1.412740in}}{\pgfqpoint{1.774585in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549063in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.558272in}{1.338667in}}{\pgfqpoint{1.567104in}{1.342325in}}{\pgfqpoint{1.573616in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.580127in}{1.355348in}}{\pgfqpoint{1.583786in}{1.364181in}}{\pgfqpoint{1.583786in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.583786in}{1.382598in}}{\pgfqpoint{1.580127in}{1.391430in}}{\pgfqpoint{1.573616in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.567104in}{1.404453in}}{\pgfqpoint{1.558272in}{1.408111in}}{\pgfqpoint{1.549063in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.539855in}{1.408111in}}{\pgfqpoint{1.531022in}{1.404453in}}{\pgfqpoint{1.524511in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.518000in}{1.391430in}}{\pgfqpoint{1.514341in}{1.382598in}}{\pgfqpoint{1.514341in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.514341in}{1.364181in}}{\pgfqpoint{1.518000in}{1.355348in}}{\pgfqpoint{1.524511in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.531022in}{1.342325in}}{\pgfqpoint{1.539855in}{1.338667in}}{\pgfqpoint{1.549063in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.549063in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836403in}{1.486822in}}%
\pgfpathcurveto{\pgfqpoint{1.845612in}{1.486822in}}{\pgfqpoint{1.854444in}{1.490481in}}{\pgfqpoint{1.860956in}{1.496992in}}%
\pgfpathcurveto{\pgfqpoint{1.867467in}{1.503504in}}{\pgfqpoint{1.871125in}{1.512336in}}{\pgfqpoint{1.871125in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.871125in}{1.530753in}}{\pgfqpoint{1.867467in}{1.539586in}}{\pgfqpoint{1.860956in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.854444in}{1.552608in}}{\pgfqpoint{1.845612in}{1.556267in}}{\pgfqpoint{1.836403in}{1.556267in}}%
\pgfpathcurveto{\pgfqpoint{1.827195in}{1.556267in}}{\pgfqpoint{1.818362in}{1.552608in}}{\pgfqpoint{1.811851in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.805340in}{1.539586in}}{\pgfqpoint{1.801681in}{1.530753in}}{\pgfqpoint{1.801681in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.801681in}{1.512336in}}{\pgfqpoint{1.805340in}{1.503504in}}{\pgfqpoint{1.811851in}{1.496992in}}%
\pgfpathcurveto{\pgfqpoint{1.818362in}{1.490481in}}{\pgfqpoint{1.827195in}{1.486822in}}{\pgfqpoint{1.836403in}{1.486822in}}%
\pgfpathlineto{\pgfqpoint{1.836403in}{1.486822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677277in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.686486in}{1.412740in}}{\pgfqpoint{1.695318in}{1.416398in}}{\pgfqpoint{1.701830in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.708341in}{1.429421in}}{\pgfqpoint{1.712000in}{1.438253in}}{\pgfqpoint{1.712000in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.712000in}{1.456670in}}{\pgfqpoint{1.708341in}{1.465503in}}{\pgfqpoint{1.701830in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.695318in}{1.478526in}}{\pgfqpoint{1.686486in}{1.482184in}}{\pgfqpoint{1.677277in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.668069in}{1.482184in}}{\pgfqpoint{1.659236in}{1.478526in}}{\pgfqpoint{1.652725in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.646214in}{1.465503in}}{\pgfqpoint{1.642555in}{1.456670in}}{\pgfqpoint{1.642555in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.642555in}{1.438253in}}{\pgfqpoint{1.646214in}{1.429421in}}{\pgfqpoint{1.652725in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.659236in}{1.416398in}}{\pgfqpoint{1.668069in}{1.412740in}}{\pgfqpoint{1.677277in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.677277in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723611in}{1.313978in}}%
\pgfpathcurveto{\pgfqpoint{1.732820in}{1.313978in}}{\pgfqpoint{1.741652in}{1.317637in}}{\pgfqpoint{1.748164in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.754675in}{1.330659in}}{\pgfqpoint{1.758334in}{1.339492in}}{\pgfqpoint{1.758334in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.758334in}{1.357909in}}{\pgfqpoint{1.754675in}{1.366741in}}{\pgfqpoint{1.748164in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.741652in}{1.379764in}}{\pgfqpoint{1.732820in}{1.383423in}}{\pgfqpoint{1.723611in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{1.714403in}{1.383423in}}{\pgfqpoint{1.705570in}{1.379764in}}{\pgfqpoint{1.699059in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.692548in}{1.366741in}}{\pgfqpoint{1.688889in}{1.357909in}}{\pgfqpoint{1.688889in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.688889in}{1.339492in}}{\pgfqpoint{1.692548in}{1.330659in}}{\pgfqpoint{1.699059in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.705570in}{1.317637in}}{\pgfqpoint{1.714403in}{1.313978in}}{\pgfqpoint{1.723611in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.723611in}{1.313978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716583in}{1.486823in}}%
\pgfpathcurveto{\pgfqpoint{1.725791in}{1.486823in}}{\pgfqpoint{1.734624in}{1.490481in}}{\pgfqpoint{1.741135in}{1.496993in}}%
\pgfpathcurveto{\pgfqpoint{1.747646in}{1.503504in}}{\pgfqpoint{1.751305in}{1.512337in}}{\pgfqpoint{1.751305in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.751305in}{1.530754in}}{\pgfqpoint{1.747646in}{1.539586in}}{\pgfqpoint{1.741135in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.734624in}{1.552609in}}{\pgfqpoint{1.725791in}{1.556267in}}{\pgfqpoint{1.716583in}{1.556267in}}%
\pgfpathcurveto{\pgfqpoint{1.707374in}{1.556267in}}{\pgfqpoint{1.698542in}{1.552609in}}{\pgfqpoint{1.692030in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.685519in}{1.539586in}}{\pgfqpoint{1.681860in}{1.530754in}}{\pgfqpoint{1.681860in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.681860in}{1.512337in}}{\pgfqpoint{1.685519in}{1.503504in}}{\pgfqpoint{1.692030in}{1.496993in}}%
\pgfpathcurveto{\pgfqpoint{1.698542in}{1.490481in}}{\pgfqpoint{1.707374in}{1.486823in}}{\pgfqpoint{1.716583in}{1.486823in}}%
\pgfpathlineto{\pgfqpoint{1.716583in}{1.486823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{1.437433in}}%
\pgfpathcurveto{\pgfqpoint{1.673546in}{1.437433in}}{\pgfqpoint{1.682378in}{1.441091in}}{\pgfqpoint{1.688890in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.695401in}{1.454114in}}{\pgfqpoint{1.699060in}{1.462947in}}{\pgfqpoint{1.699060in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.699060in}{1.481363in}}{\pgfqpoint{1.695401in}{1.490196in}}{\pgfqpoint{1.688890in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.682378in}{1.503219in}}{\pgfqpoint{1.673546in}{1.506877in}}{\pgfqpoint{1.664337in}{1.506877in}}%
\pgfpathcurveto{\pgfqpoint{1.655129in}{1.506877in}}{\pgfqpoint{1.646296in}{1.503219in}}{\pgfqpoint{1.639785in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.633274in}{1.490196in}}{\pgfqpoint{1.629615in}{1.481363in}}{\pgfqpoint{1.629615in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.629615in}{1.462947in}}{\pgfqpoint{1.633274in}{1.454114in}}{\pgfqpoint{1.639785in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.646296in}{1.441091in}}{\pgfqpoint{1.655129in}{1.437433in}}{\pgfqpoint{1.664337in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{1.437433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849269in}{1.486822in}}%
\pgfpathcurveto{\pgfqpoint{1.858477in}{1.486822in}}{\pgfqpoint{1.867310in}{1.490481in}}{\pgfqpoint{1.873821in}{1.496992in}}%
\pgfpathcurveto{\pgfqpoint{1.880332in}{1.503504in}}{\pgfqpoint{1.883991in}{1.512336in}}{\pgfqpoint{1.883991in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.883991in}{1.530753in}}{\pgfqpoint{1.880332in}{1.539586in}}{\pgfqpoint{1.873821in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.867310in}{1.552608in}}{\pgfqpoint{1.858477in}{1.556267in}}{\pgfqpoint{1.849269in}{1.556267in}}%
\pgfpathcurveto{\pgfqpoint{1.840060in}{1.556267in}}{\pgfqpoint{1.831228in}{1.552608in}}{\pgfqpoint{1.824716in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.818205in}{1.539586in}}{\pgfqpoint{1.814547in}{1.530753in}}{\pgfqpoint{1.814547in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.814547in}{1.512336in}}{\pgfqpoint{1.818205in}{1.503504in}}{\pgfqpoint{1.824716in}{1.496992in}}%
\pgfpathcurveto{\pgfqpoint{1.831228in}{1.490481in}}{\pgfqpoint{1.840060in}{1.486822in}}{\pgfqpoint{1.849269in}{1.486822in}}%
\pgfpathlineto{\pgfqpoint{1.849269in}{1.486822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855584in}{1.511519in}}%
\pgfpathcurveto{\pgfqpoint{1.864792in}{1.511519in}}{\pgfqpoint{1.873625in}{1.515177in}}{\pgfqpoint{1.880136in}{1.521689in}}%
\pgfpathcurveto{\pgfqpoint{1.886648in}{1.528200in}}{\pgfqpoint{1.890306in}{1.537032in}}{\pgfqpoint{1.890306in}{1.546241in}}%
\pgfpathcurveto{\pgfqpoint{1.890306in}{1.555449in}}{\pgfqpoint{1.886648in}{1.564282in}}{\pgfqpoint{1.880136in}{1.570793in}}%
\pgfpathcurveto{\pgfqpoint{1.873625in}{1.577305in}}{\pgfqpoint{1.864792in}{1.580963in}}{\pgfqpoint{1.855584in}{1.580963in}}%
\pgfpathcurveto{\pgfqpoint{1.846375in}{1.580963in}}{\pgfqpoint{1.837543in}{1.577305in}}{\pgfqpoint{1.831032in}{1.570793in}}%
\pgfpathcurveto{\pgfqpoint{1.824520in}{1.564282in}}{\pgfqpoint{1.820862in}{1.555449in}}{\pgfqpoint{1.820862in}{1.546241in}}%
\pgfpathcurveto{\pgfqpoint{1.820862in}{1.537032in}}{\pgfqpoint{1.824520in}{1.528200in}}{\pgfqpoint{1.831032in}{1.521689in}}%
\pgfpathcurveto{\pgfqpoint{1.837543in}{1.515177in}}{\pgfqpoint{1.846375in}{1.511519in}}{\pgfqpoint{1.855584in}{1.511519in}}%
\pgfpathlineto{\pgfqpoint{1.855584in}{1.511519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354690in}{1.141190in}}%
\pgfpathcurveto{\pgfqpoint{1.363899in}{1.141190in}}{\pgfqpoint{1.372731in}{1.144848in}}{\pgfqpoint{1.379243in}{1.151359in}}%
\pgfpathcurveto{\pgfqpoint{1.385754in}{1.157871in}}{\pgfqpoint{1.389413in}{1.166703in}}{\pgfqpoint{1.389413in}{1.175912in}}%
\pgfpathcurveto{\pgfqpoint{1.389413in}{1.185120in}}{\pgfqpoint{1.385754in}{1.193953in}}{\pgfqpoint{1.379243in}{1.200464in}}%
\pgfpathcurveto{\pgfqpoint{1.372731in}{1.206975in}}{\pgfqpoint{1.363899in}{1.210634in}}{\pgfqpoint{1.354690in}{1.210634in}}%
\pgfpathcurveto{\pgfqpoint{1.345482in}{1.210634in}}{\pgfqpoint{1.336649in}{1.206975in}}{\pgfqpoint{1.330138in}{1.200464in}}%
\pgfpathcurveto{\pgfqpoint{1.323627in}{1.193953in}}{\pgfqpoint{1.319968in}{1.185120in}}{\pgfqpoint{1.319968in}{1.175912in}}%
\pgfpathcurveto{\pgfqpoint{1.319968in}{1.166703in}}{\pgfqpoint{1.323627in}{1.157871in}}{\pgfqpoint{1.330138in}{1.151359in}}%
\pgfpathcurveto{\pgfqpoint{1.336649in}{1.144848in}}{\pgfqpoint{1.345482in}{1.141190in}}{\pgfqpoint{1.354690in}{1.141190in}}%
\pgfpathlineto{\pgfqpoint{1.354690in}{1.141190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505805in}{1.289291in}}%
\pgfpathcurveto{\pgfqpoint{1.515013in}{1.289291in}}{\pgfqpoint{1.523846in}{1.292949in}}{\pgfqpoint{1.530357in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.536869in}{1.305972in}}{\pgfqpoint{1.540527in}{1.314804in}}{\pgfqpoint{1.540527in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.540527in}{1.333221in}}{\pgfqpoint{1.536869in}{1.342054in}}{\pgfqpoint{1.530357in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.523846in}{1.355076in}}{\pgfqpoint{1.515013in}{1.358735in}}{\pgfqpoint{1.505805in}{1.358735in}}%
\pgfpathcurveto{\pgfqpoint{1.496596in}{1.358735in}}{\pgfqpoint{1.487764in}{1.355076in}}{\pgfqpoint{1.481253in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.474741in}{1.342054in}}{\pgfqpoint{1.471083in}{1.333221in}}{\pgfqpoint{1.471083in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.471083in}{1.314804in}}{\pgfqpoint{1.474741in}{1.305972in}}{\pgfqpoint{1.481253in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.487764in}{1.292949in}}{\pgfqpoint{1.496596in}{1.289291in}}{\pgfqpoint{1.505805in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{1.505805in}{1.289291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562835in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.572044in}{1.264604in}}{\pgfqpoint{1.580876in}{1.268263in}}{\pgfqpoint{1.587388in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.593899in}{1.281285in}}{\pgfqpoint{1.597558in}{1.290118in}}{\pgfqpoint{1.597558in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.597558in}{1.308535in}}{\pgfqpoint{1.593899in}{1.317367in}}{\pgfqpoint{1.587388in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.580876in}{1.330390in}}{\pgfqpoint{1.572044in}{1.334049in}}{\pgfqpoint{1.562835in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.553627in}{1.334049in}}{\pgfqpoint{1.544794in}{1.330390in}}{\pgfqpoint{1.538283in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.531772in}{1.317367in}}{\pgfqpoint{1.528113in}{1.308535in}}{\pgfqpoint{1.528113in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.528113in}{1.290118in}}{\pgfqpoint{1.531772in}{1.281285in}}{\pgfqpoint{1.538283in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.544794in}{1.268263in}}{\pgfqpoint{1.553627in}{1.264604in}}{\pgfqpoint{1.562835in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.562835in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553668in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.562877in}{1.264604in}}{\pgfqpoint{1.571709in}{1.268263in}}{\pgfqpoint{1.578220in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.584732in}{1.281285in}}{\pgfqpoint{1.588390in}{1.290118in}}{\pgfqpoint{1.588390in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.588390in}{1.308535in}}{\pgfqpoint{1.584732in}{1.317367in}}{\pgfqpoint{1.578220in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.571709in}{1.330390in}}{\pgfqpoint{1.562877in}{1.334049in}}{\pgfqpoint{1.553668in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.544460in}{1.334049in}}{\pgfqpoint{1.535627in}{1.330390in}}{\pgfqpoint{1.529116in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.522605in}{1.317367in}}{\pgfqpoint{1.518946in}{1.308535in}}{\pgfqpoint{1.518946in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.518946in}{1.290118in}}{\pgfqpoint{1.522605in}{1.281285in}}{\pgfqpoint{1.529116in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.535627in}{1.268263in}}{\pgfqpoint{1.544460in}{1.264604in}}{\pgfqpoint{1.553668in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.553668in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936901in}{1.635016in}}%
\pgfpathcurveto{\pgfqpoint{1.946109in}{1.635016in}}{\pgfqpoint{1.954942in}{1.638674in}}{\pgfqpoint{1.961453in}{1.645186in}}%
\pgfpathcurveto{\pgfqpoint{1.967965in}{1.651697in}}{\pgfqpoint{1.971623in}{1.660529in}}{\pgfqpoint{1.971623in}{1.669738in}}%
\pgfpathcurveto{\pgfqpoint{1.971623in}{1.678946in}}{\pgfqpoint{1.967965in}{1.687779in}}{\pgfqpoint{1.961453in}{1.694290in}}%
\pgfpathcurveto{\pgfqpoint{1.954942in}{1.700802in}}{\pgfqpoint{1.946109in}{1.704460in}}{\pgfqpoint{1.936901in}{1.704460in}}%
\pgfpathcurveto{\pgfqpoint{1.927692in}{1.704460in}}{\pgfqpoint{1.918860in}{1.700802in}}{\pgfqpoint{1.912349in}{1.694290in}}%
\pgfpathcurveto{\pgfqpoint{1.905837in}{1.687779in}}{\pgfqpoint{1.902179in}{1.678946in}}{\pgfqpoint{1.902179in}{1.669738in}}%
\pgfpathcurveto{\pgfqpoint{1.902179in}{1.660529in}}{\pgfqpoint{1.905837in}{1.651697in}}{\pgfqpoint{1.912349in}{1.645186in}}%
\pgfpathcurveto{\pgfqpoint{1.918860in}{1.638674in}}{\pgfqpoint{1.927692in}{1.635016in}}{\pgfqpoint{1.936901in}{1.635016in}}%
\pgfpathlineto{\pgfqpoint{1.936901in}{1.635016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540269in}{1.190552in}}%
\pgfpathcurveto{\pgfqpoint{1.549477in}{1.190552in}}{\pgfqpoint{1.558309in}{1.194210in}}{\pgfqpoint{1.564821in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.571332in}{1.207233in}}{\pgfqpoint{1.574991in}{1.216066in}}{\pgfqpoint{1.574991in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.574991in}{1.234482in}}{\pgfqpoint{1.571332in}{1.243315in}}{\pgfqpoint{1.564821in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.558309in}{1.256338in}}{\pgfqpoint{1.549477in}{1.259996in}}{\pgfqpoint{1.540269in}{1.259996in}}%
\pgfpathcurveto{\pgfqpoint{1.531060in}{1.259996in}}{\pgfqpoint{1.522228in}{1.256338in}}{\pgfqpoint{1.515716in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.509205in}{1.243315in}}{\pgfqpoint{1.505546in}{1.234482in}}{\pgfqpoint{1.505546in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.505546in}{1.216066in}}{\pgfqpoint{1.509205in}{1.207233in}}{\pgfqpoint{1.515716in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.522228in}{1.194210in}}{\pgfqpoint{1.531060in}{1.190552in}}{\pgfqpoint{1.540269in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{1.540269in}{1.190552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409868in}{1.116510in}}%
\pgfpathcurveto{\pgfqpoint{1.419076in}{1.116510in}}{\pgfqpoint{1.427909in}{1.120169in}}{\pgfqpoint{1.434420in}{1.126680in}}%
\pgfpathcurveto{\pgfqpoint{1.440932in}{1.133192in}}{\pgfqpoint{1.444590in}{1.142024in}}{\pgfqpoint{1.444590in}{1.151233in}}%
\pgfpathcurveto{\pgfqpoint{1.444590in}{1.160441in}}{\pgfqpoint{1.440932in}{1.169274in}}{\pgfqpoint{1.434420in}{1.175785in}}%
\pgfpathcurveto{\pgfqpoint{1.427909in}{1.182296in}}{\pgfqpoint{1.419076in}{1.185955in}}{\pgfqpoint{1.409868in}{1.185955in}}%
\pgfpathcurveto{\pgfqpoint{1.400659in}{1.185955in}}{\pgfqpoint{1.391827in}{1.182296in}}{\pgfqpoint{1.385316in}{1.175785in}}%
\pgfpathcurveto{\pgfqpoint{1.378804in}{1.169274in}}{\pgfqpoint{1.375146in}{1.160441in}}{\pgfqpoint{1.375146in}{1.151233in}}%
\pgfpathcurveto{\pgfqpoint{1.375146in}{1.142024in}}{\pgfqpoint{1.378804in}{1.133192in}}{\pgfqpoint{1.385316in}{1.126680in}}%
\pgfpathcurveto{\pgfqpoint{1.391827in}{1.120169in}}{\pgfqpoint{1.400659in}{1.116510in}}{\pgfqpoint{1.409868in}{1.116510in}}%
\pgfpathlineto{\pgfqpoint{1.409868in}{1.116510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385586in}{1.215235in}}%
\pgfpathcurveto{\pgfqpoint{1.394795in}{1.215235in}}{\pgfqpoint{1.403627in}{1.218893in}}{\pgfqpoint{1.410139in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.416650in}{1.231916in}}{\pgfqpoint{1.420309in}{1.240749in}}{\pgfqpoint{1.420309in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.420309in}{1.259166in}}{\pgfqpoint{1.416650in}{1.267998in}}{\pgfqpoint{1.410139in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.403627in}{1.281021in}}{\pgfqpoint{1.394795in}{1.284679in}}{\pgfqpoint{1.385586in}{1.284679in}}%
\pgfpathcurveto{\pgfqpoint{1.376378in}{1.284679in}}{\pgfqpoint{1.367545in}{1.281021in}}{\pgfqpoint{1.361034in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.354523in}{1.267998in}}{\pgfqpoint{1.350864in}{1.259166in}}{\pgfqpoint{1.350864in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.350864in}{1.240749in}}{\pgfqpoint{1.354523in}{1.231916in}}{\pgfqpoint{1.361034in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.367545in}{1.218893in}}{\pgfqpoint{1.376378in}{1.215235in}}{\pgfqpoint{1.385586in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.385586in}{1.215235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768578in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.777786in}{1.462127in}}{\pgfqpoint{1.786619in}{1.465786in}}{\pgfqpoint{1.793130in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.799641in}{1.478808in}}{\pgfqpoint{1.803300in}{1.487641in}}{\pgfqpoint{1.803300in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.803300in}{1.506058in}}{\pgfqpoint{1.799641in}{1.514890in}}{\pgfqpoint{1.793130in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.786619in}{1.527913in}}{\pgfqpoint{1.777786in}{1.531571in}}{\pgfqpoint{1.768578in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.759369in}{1.531571in}}{\pgfqpoint{1.750537in}{1.527913in}}{\pgfqpoint{1.744025in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.737514in}{1.514890in}}{\pgfqpoint{1.733855in}{1.506058in}}{\pgfqpoint{1.733855in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.733855in}{1.487641in}}{\pgfqpoint{1.737514in}{1.478808in}}{\pgfqpoint{1.744025in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.750537in}{1.465786in}}{\pgfqpoint{1.759369in}{1.462127in}}{\pgfqpoint{1.768578in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.768578in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705400in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.714608in}{1.338667in}}{\pgfqpoint{1.723441in}{1.342325in}}{\pgfqpoint{1.729952in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.736464in}{1.355348in}}{\pgfqpoint{1.740122in}{1.364181in}}{\pgfqpoint{1.740122in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.740122in}{1.382598in}}{\pgfqpoint{1.736464in}{1.391430in}}{\pgfqpoint{1.729952in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.723441in}{1.404453in}}{\pgfqpoint{1.714608in}{1.408111in}}{\pgfqpoint{1.705400in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.696192in}{1.408111in}}{\pgfqpoint{1.687359in}{1.404453in}}{\pgfqpoint{1.680848in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.674336in}{1.391430in}}{\pgfqpoint{1.670678in}{1.382598in}}{\pgfqpoint{1.670678in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.670678in}{1.364181in}}{\pgfqpoint{1.674336in}{1.355348in}}{\pgfqpoint{1.680848in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.687359in}{1.342325in}}{\pgfqpoint{1.696192in}{1.338667in}}{\pgfqpoint{1.705400in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.705400in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774487in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.783695in}{1.462127in}}{\pgfqpoint{1.792528in}{1.465786in}}{\pgfqpoint{1.799039in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.805550in}{1.478808in}}{\pgfqpoint{1.809209in}{1.487641in}}{\pgfqpoint{1.809209in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.809209in}{1.506058in}}{\pgfqpoint{1.805550in}{1.514890in}}{\pgfqpoint{1.799039in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.792528in}{1.527913in}}{\pgfqpoint{1.783695in}{1.531571in}}{\pgfqpoint{1.774487in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.765278in}{1.531571in}}{\pgfqpoint{1.756446in}{1.527913in}}{\pgfqpoint{1.749934in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.743423in}{1.514890in}}{\pgfqpoint{1.739764in}{1.506058in}}{\pgfqpoint{1.739764in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.739764in}{1.487641in}}{\pgfqpoint{1.743423in}{1.478808in}}{\pgfqpoint{1.749934in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.756446in}{1.465786in}}{\pgfqpoint{1.765278in}{1.462127in}}{\pgfqpoint{1.774487in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.774487in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616257in}{1.313978in}}%
\pgfpathcurveto{\pgfqpoint{1.625466in}{1.313978in}}{\pgfqpoint{1.634298in}{1.317637in}}{\pgfqpoint{1.640810in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.647321in}{1.330659in}}{\pgfqpoint{1.650980in}{1.339492in}}{\pgfqpoint{1.650980in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.650980in}{1.357909in}}{\pgfqpoint{1.647321in}{1.366741in}}{\pgfqpoint{1.640810in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.634298in}{1.379764in}}{\pgfqpoint{1.625466in}{1.383423in}}{\pgfqpoint{1.616257in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{1.607049in}{1.383423in}}{\pgfqpoint{1.598216in}{1.379764in}}{\pgfqpoint{1.591705in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.585194in}{1.366741in}}{\pgfqpoint{1.581535in}{1.357909in}}{\pgfqpoint{1.581535in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.581535in}{1.339492in}}{\pgfqpoint{1.585194in}{1.330659in}}{\pgfqpoint{1.591705in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.598216in}{1.317637in}}{\pgfqpoint{1.607049in}{1.313978in}}{\pgfqpoint{1.616257in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.616257in}{1.313978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515811in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.525020in}{1.264604in}}{\pgfqpoint{1.533852in}{1.268263in}}{\pgfqpoint{1.540364in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.546875in}{1.281285in}}{\pgfqpoint{1.550534in}{1.290118in}}{\pgfqpoint{1.550534in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.550534in}{1.308535in}}{\pgfqpoint{1.546875in}{1.317367in}}{\pgfqpoint{1.540364in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.533852in}{1.330390in}}{\pgfqpoint{1.525020in}{1.334049in}}{\pgfqpoint{1.515811in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.506603in}{1.334049in}}{\pgfqpoint{1.497770in}{1.330390in}}{\pgfqpoint{1.491259in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.484748in}{1.317367in}}{\pgfqpoint{1.481089in}{1.308535in}}{\pgfqpoint{1.481089in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.481089in}{1.290118in}}{\pgfqpoint{1.484748in}{1.281285in}}{\pgfqpoint{1.491259in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.497770in}{1.268263in}}{\pgfqpoint{1.506603in}{1.264604in}}{\pgfqpoint{1.515811in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589152in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.598361in}{1.264604in}}{\pgfqpoint{1.607193in}{1.268263in}}{\pgfqpoint{1.613705in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.620216in}{1.281285in}}{\pgfqpoint{1.623875in}{1.290118in}}{\pgfqpoint{1.623875in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.623875in}{1.308535in}}{\pgfqpoint{1.620216in}{1.317367in}}{\pgfqpoint{1.613705in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.607193in}{1.330390in}}{\pgfqpoint{1.598361in}{1.334049in}}{\pgfqpoint{1.589152in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.579944in}{1.334049in}}{\pgfqpoint{1.571111in}{1.330390in}}{\pgfqpoint{1.564600in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.558089in}{1.317367in}}{\pgfqpoint{1.554430in}{1.308535in}}{\pgfqpoint{1.554430in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.554430in}{1.290118in}}{\pgfqpoint{1.558089in}{1.281285in}}{\pgfqpoint{1.564600in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.571111in}{1.268263in}}{\pgfqpoint{1.579944in}{1.264604in}}{\pgfqpoint{1.589152in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.589152in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019091in}{1.486822in}}%
\pgfpathcurveto{\pgfqpoint{2.028299in}{1.486822in}}{\pgfqpoint{2.037132in}{1.490481in}}{\pgfqpoint{2.043643in}{1.496992in}}%
\pgfpathcurveto{\pgfqpoint{2.050155in}{1.503504in}}{\pgfqpoint{2.053813in}{1.512336in}}{\pgfqpoint{2.053813in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{2.053813in}{1.530753in}}{\pgfqpoint{2.050155in}{1.539586in}}{\pgfqpoint{2.043643in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{2.037132in}{1.552608in}}{\pgfqpoint{2.028299in}{1.556267in}}{\pgfqpoint{2.019091in}{1.556267in}}%
\pgfpathcurveto{\pgfqpoint{2.009882in}{1.556267in}}{\pgfqpoint{2.001050in}{1.552608in}}{\pgfqpoint{1.994539in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.988027in}{1.539586in}}{\pgfqpoint{1.984369in}{1.530753in}}{\pgfqpoint{1.984369in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.984369in}{1.512336in}}{\pgfqpoint{1.988027in}{1.503504in}}{\pgfqpoint{1.994539in}{1.496992in}}%
\pgfpathcurveto{\pgfqpoint{2.001050in}{1.490481in}}{\pgfqpoint{2.009882in}{1.486822in}}{\pgfqpoint{2.019091in}{1.486822in}}%
\pgfpathlineto{\pgfqpoint{2.019091in}{1.486822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461630in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.470838in}{1.388048in}}{\pgfqpoint{1.479671in}{1.391706in}}{\pgfqpoint{1.486182in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.492694in}{1.404729in}}{\pgfqpoint{1.496352in}{1.413561in}}{\pgfqpoint{1.496352in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.496352in}{1.431978in}}{\pgfqpoint{1.492694in}{1.440811in}}{\pgfqpoint{1.486182in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.479671in}{1.453834in}}{\pgfqpoint{1.470838in}{1.457492in}}{\pgfqpoint{1.461630in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.452421in}{1.457492in}}{\pgfqpoint{1.443589in}{1.453834in}}{\pgfqpoint{1.437078in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.430566in}{1.440811in}}{\pgfqpoint{1.426908in}{1.431978in}}{\pgfqpoint{1.426908in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.426908in}{1.413561in}}{\pgfqpoint{1.430566in}{1.404729in}}{\pgfqpoint{1.437078in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.443589in}{1.391706in}}{\pgfqpoint{1.452421in}{1.388048in}}{\pgfqpoint{1.461630in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.461630in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454472in}{1.215235in}}%
\pgfpathcurveto{\pgfqpoint{1.463680in}{1.215235in}}{\pgfqpoint{1.472513in}{1.218893in}}{\pgfqpoint{1.479024in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.485536in}{1.231916in}}{\pgfqpoint{1.489194in}{1.240749in}}{\pgfqpoint{1.489194in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.489194in}{1.259165in}}{\pgfqpoint{1.485536in}{1.267998in}}{\pgfqpoint{1.479024in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.472513in}{1.281021in}}{\pgfqpoint{1.463680in}{1.284679in}}{\pgfqpoint{1.454472in}{1.284679in}}%
\pgfpathcurveto{\pgfqpoint{1.445263in}{1.284679in}}{\pgfqpoint{1.436431in}{1.281021in}}{\pgfqpoint{1.429920in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.423408in}{1.267998in}}{\pgfqpoint{1.419750in}{1.259165in}}{\pgfqpoint{1.419750in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.419750in}{1.240749in}}{\pgfqpoint{1.423408in}{1.231916in}}{\pgfqpoint{1.429920in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.436431in}{1.218893in}}{\pgfqpoint{1.445263in}{1.215235in}}{\pgfqpoint{1.454472in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.454472in}{1.215235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715916in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.725125in}{1.338667in}}{\pgfqpoint{1.733957in}{1.342325in}}{\pgfqpoint{1.740469in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.746980in}{1.355348in}}{\pgfqpoint{1.750639in}{1.364181in}}{\pgfqpoint{1.750639in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.750639in}{1.382598in}}{\pgfqpoint{1.746980in}{1.391430in}}{\pgfqpoint{1.740469in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.733957in}{1.404453in}}{\pgfqpoint{1.725125in}{1.408111in}}{\pgfqpoint{1.715916in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.706708in}{1.408111in}}{\pgfqpoint{1.697876in}{1.404453in}}{\pgfqpoint{1.691364in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.684853in}{1.391430in}}{\pgfqpoint{1.681194in}{1.382598in}}{\pgfqpoint{1.681194in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.681194in}{1.364181in}}{\pgfqpoint{1.684853in}{1.355348in}}{\pgfqpoint{1.691364in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.697876in}{1.342325in}}{\pgfqpoint{1.706708in}{1.338667in}}{\pgfqpoint{1.715916in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.715916in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446812in}{1.165870in}}%
\pgfpathcurveto{\pgfqpoint{1.456021in}{1.165870in}}{\pgfqpoint{1.464853in}{1.169529in}}{\pgfqpoint{1.471365in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{1.477876in}{1.182551in}}{\pgfqpoint{1.481535in}{1.191384in}}{\pgfqpoint{1.481535in}{1.200592in}}%
\pgfpathcurveto{\pgfqpoint{1.481535in}{1.209801in}}{\pgfqpoint{1.477876in}{1.218633in}}{\pgfqpoint{1.471365in}{1.225145in}}%
\pgfpathcurveto{\pgfqpoint{1.464853in}{1.231656in}}{\pgfqpoint{1.456021in}{1.235315in}}{\pgfqpoint{1.446812in}{1.235315in}}%
\pgfpathcurveto{\pgfqpoint{1.437604in}{1.235315in}}{\pgfqpoint{1.428771in}{1.231656in}}{\pgfqpoint{1.422260in}{1.225145in}}%
\pgfpathcurveto{\pgfqpoint{1.415749in}{1.218633in}}{\pgfqpoint{1.412090in}{1.209801in}}{\pgfqpoint{1.412090in}{1.200592in}}%
\pgfpathcurveto{\pgfqpoint{1.412090in}{1.191384in}}{\pgfqpoint{1.415749in}{1.182551in}}{\pgfqpoint{1.422260in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{1.428771in}{1.169529in}}{\pgfqpoint{1.437604in}{1.165870in}}{\pgfqpoint{1.446812in}{1.165870in}}%
\pgfpathlineto{\pgfqpoint{1.446812in}{1.165870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540649in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.549858in}{1.264604in}}{\pgfqpoint{1.558690in}{1.268263in}}{\pgfqpoint{1.565201in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.571713in}{1.281285in}}{\pgfqpoint{1.575371in}{1.290118in}}{\pgfqpoint{1.575371in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.575371in}{1.308535in}}{\pgfqpoint{1.571713in}{1.317367in}}{\pgfqpoint{1.565201in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.558690in}{1.330390in}}{\pgfqpoint{1.549858in}{1.334049in}}{\pgfqpoint{1.540649in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.531441in}{1.334049in}}{\pgfqpoint{1.522608in}{1.330390in}}{\pgfqpoint{1.516097in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.509585in}{1.317367in}}{\pgfqpoint{1.505927in}{1.308535in}}{\pgfqpoint{1.505927in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.505927in}{1.290118in}}{\pgfqpoint{1.509585in}{1.281285in}}{\pgfqpoint{1.516097in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.522608in}{1.268263in}}{\pgfqpoint{1.531441in}{1.264604in}}{\pgfqpoint{1.540649in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.540649in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624722in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.633930in}{1.338667in}}{\pgfqpoint{1.642763in}{1.342325in}}{\pgfqpoint{1.649274in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.655786in}{1.355348in}}{\pgfqpoint{1.659444in}{1.364181in}}{\pgfqpoint{1.659444in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.659444in}{1.382598in}}{\pgfqpoint{1.655786in}{1.391430in}}{\pgfqpoint{1.649274in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.642763in}{1.404453in}}{\pgfqpoint{1.633930in}{1.408111in}}{\pgfqpoint{1.624722in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.615514in}{1.408111in}}{\pgfqpoint{1.606681in}{1.404453in}}{\pgfqpoint{1.600170in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.593658in}{1.391430in}}{\pgfqpoint{1.590000in}{1.382598in}}{\pgfqpoint{1.590000in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.590000in}{1.364181in}}{\pgfqpoint{1.593658in}{1.355348in}}{\pgfqpoint{1.600170in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.606681in}{1.342325in}}{\pgfqpoint{1.615514in}{1.338667in}}{\pgfqpoint{1.624722in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.624722in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685377in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.694586in}{1.338667in}}{\pgfqpoint{1.703418in}{1.342325in}}{\pgfqpoint{1.709929in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.716441in}{1.355348in}}{\pgfqpoint{1.720099in}{1.364181in}}{\pgfqpoint{1.720099in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.720099in}{1.382598in}}{\pgfqpoint{1.716441in}{1.391430in}}{\pgfqpoint{1.709929in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.703418in}{1.404453in}}{\pgfqpoint{1.694586in}{1.408111in}}{\pgfqpoint{1.685377in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.676169in}{1.408111in}}{\pgfqpoint{1.667336in}{1.404453in}}{\pgfqpoint{1.660825in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.654313in}{1.391430in}}{\pgfqpoint{1.650655in}{1.382598in}}{\pgfqpoint{1.650655in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.650655in}{1.364181in}}{\pgfqpoint{1.654313in}{1.355348in}}{\pgfqpoint{1.660825in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.667336in}{1.342325in}}{\pgfqpoint{1.676169in}{1.338667in}}{\pgfqpoint{1.685377in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.685377in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387545in}{1.215235in}}%
\pgfpathcurveto{\pgfqpoint{1.396753in}{1.215235in}}{\pgfqpoint{1.405586in}{1.218893in}}{\pgfqpoint{1.412097in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.418608in}{1.231916in}}{\pgfqpoint{1.422267in}{1.240749in}}{\pgfqpoint{1.422267in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.422267in}{1.259165in}}{\pgfqpoint{1.418608in}{1.267998in}}{\pgfqpoint{1.412097in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.405586in}{1.281021in}}{\pgfqpoint{1.396753in}{1.284679in}}{\pgfqpoint{1.387545in}{1.284679in}}%
\pgfpathcurveto{\pgfqpoint{1.378336in}{1.284679in}}{\pgfqpoint{1.369504in}{1.281021in}}{\pgfqpoint{1.362992in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.356481in}{1.267998in}}{\pgfqpoint{1.352822in}{1.259165in}}{\pgfqpoint{1.352822in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.352822in}{1.240749in}}{\pgfqpoint{1.356481in}{1.231916in}}{\pgfqpoint{1.362992in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.369504in}{1.218893in}}{\pgfqpoint{1.378336in}{1.215235in}}{\pgfqpoint{1.387545in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.387545in}{1.215235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661702in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.670910in}{1.388048in}}{\pgfqpoint{1.679743in}{1.391706in}}{\pgfqpoint{1.686254in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.692766in}{1.404729in}}{\pgfqpoint{1.696424in}{1.413561in}}{\pgfqpoint{1.696424in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.696424in}{1.431978in}}{\pgfqpoint{1.692766in}{1.440811in}}{\pgfqpoint{1.686254in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.679743in}{1.453834in}}{\pgfqpoint{1.670910in}{1.457492in}}{\pgfqpoint{1.661702in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.652493in}{1.457492in}}{\pgfqpoint{1.643661in}{1.453834in}}{\pgfqpoint{1.637150in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.630638in}{1.440811in}}{\pgfqpoint{1.626980in}{1.431978in}}{\pgfqpoint{1.626980in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.626980in}{1.413561in}}{\pgfqpoint{1.630638in}{1.404729in}}{\pgfqpoint{1.637150in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.643661in}{1.391706in}}{\pgfqpoint{1.652493in}{1.388048in}}{\pgfqpoint{1.661702in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.661702in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561203in}{1.289291in}}%
\pgfpathcurveto{\pgfqpoint{1.570412in}{1.289291in}}{\pgfqpoint{1.579244in}{1.292949in}}{\pgfqpoint{1.585755in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.592267in}{1.305972in}}{\pgfqpoint{1.595925in}{1.314804in}}{\pgfqpoint{1.595925in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.595925in}{1.333221in}}{\pgfqpoint{1.592267in}{1.342054in}}{\pgfqpoint{1.585755in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.579244in}{1.355076in}}{\pgfqpoint{1.570412in}{1.358735in}}{\pgfqpoint{1.561203in}{1.358735in}}%
\pgfpathcurveto{\pgfqpoint{1.551995in}{1.358735in}}{\pgfqpoint{1.543162in}{1.355076in}}{\pgfqpoint{1.536651in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.530139in}{1.342054in}}{\pgfqpoint{1.526481in}{1.333221in}}{\pgfqpoint{1.526481in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.526481in}{1.314804in}}{\pgfqpoint{1.530139in}{1.305972in}}{\pgfqpoint{1.536651in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.543162in}{1.292949in}}{\pgfqpoint{1.551995in}{1.289291in}}{\pgfqpoint{1.561203in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{1.561203in}{1.289291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349301in}{1.215235in}}%
\pgfpathcurveto{\pgfqpoint{1.358509in}{1.215235in}}{\pgfqpoint{1.367342in}{1.218893in}}{\pgfqpoint{1.373853in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.380365in}{1.231916in}}{\pgfqpoint{1.384023in}{1.240749in}}{\pgfqpoint{1.384023in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.384023in}{1.259165in}}{\pgfqpoint{1.380365in}{1.267998in}}{\pgfqpoint{1.373853in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.367342in}{1.281021in}}{\pgfqpoint{1.358509in}{1.284679in}}{\pgfqpoint{1.349301in}{1.284679in}}%
\pgfpathcurveto{\pgfqpoint{1.340092in}{1.284679in}}{\pgfqpoint{1.331260in}{1.281021in}}{\pgfqpoint{1.324749in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.318237in}{1.267998in}}{\pgfqpoint{1.314579in}{1.259165in}}{\pgfqpoint{1.314579in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.314579in}{1.240749in}}{\pgfqpoint{1.318237in}{1.231916in}}{\pgfqpoint{1.324749in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.331260in}{1.218893in}}{\pgfqpoint{1.340092in}{1.215235in}}{\pgfqpoint{1.349301in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.349301in}{1.215235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476870in}{1.141190in}}%
\pgfpathcurveto{\pgfqpoint{1.486078in}{1.141190in}}{\pgfqpoint{1.494910in}{1.144848in}}{\pgfqpoint{1.501422in}{1.151359in}}%
\pgfpathcurveto{\pgfqpoint{1.507933in}{1.157871in}}{\pgfqpoint{1.511592in}{1.166703in}}{\pgfqpoint{1.511592in}{1.175912in}}%
\pgfpathcurveto{\pgfqpoint{1.511592in}{1.185120in}}{\pgfqpoint{1.507933in}{1.193953in}}{\pgfqpoint{1.501422in}{1.200464in}}%
\pgfpathcurveto{\pgfqpoint{1.494910in}{1.206975in}}{\pgfqpoint{1.486078in}{1.210634in}}{\pgfqpoint{1.476870in}{1.210634in}}%
\pgfpathcurveto{\pgfqpoint{1.467661in}{1.210634in}}{\pgfqpoint{1.458829in}{1.206975in}}{\pgfqpoint{1.452317in}{1.200464in}}%
\pgfpathcurveto{\pgfqpoint{1.445806in}{1.193953in}}{\pgfqpoint{1.442147in}{1.185120in}}{\pgfqpoint{1.442147in}{1.175912in}}%
\pgfpathcurveto{\pgfqpoint{1.442147in}{1.166703in}}{\pgfqpoint{1.445806in}{1.157871in}}{\pgfqpoint{1.452317in}{1.151359in}}%
\pgfpathcurveto{\pgfqpoint{1.458829in}{1.144848in}}{\pgfqpoint{1.467661in}{1.141190in}}{\pgfqpoint{1.476870in}{1.141190in}}%
\pgfpathlineto{\pgfqpoint{1.476870in}{1.141190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546169in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.555378in}{1.363357in}}{\pgfqpoint{1.564210in}{1.367015in}}{\pgfqpoint{1.570722in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.577233in}{1.380038in}}{\pgfqpoint{1.580892in}{1.388870in}}{\pgfqpoint{1.580892in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.580892in}{1.407287in}}{\pgfqpoint{1.577233in}{1.416120in}}{\pgfqpoint{1.570722in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.564210in}{1.429143in}}{\pgfqpoint{1.555378in}{1.432801in}}{\pgfqpoint{1.546169in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.536961in}{1.432801in}}{\pgfqpoint{1.528128in}{1.429143in}}{\pgfqpoint{1.521617in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.515106in}{1.416120in}}{\pgfqpoint{1.511447in}{1.407287in}}{\pgfqpoint{1.511447in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.511447in}{1.388870in}}{\pgfqpoint{1.515106in}{1.380038in}}{\pgfqpoint{1.521617in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.528128in}{1.367015in}}{\pgfqpoint{1.536961in}{1.363357in}}{\pgfqpoint{1.546169in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.546169in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583323in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.592532in}{1.338667in}}{\pgfqpoint{1.601364in}{1.342325in}}{\pgfqpoint{1.607876in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.614387in}{1.355348in}}{\pgfqpoint{1.618046in}{1.364181in}}{\pgfqpoint{1.618046in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.618046in}{1.382598in}}{\pgfqpoint{1.614387in}{1.391430in}}{\pgfqpoint{1.607876in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.601364in}{1.404453in}}{\pgfqpoint{1.592532in}{1.408111in}}{\pgfqpoint{1.583323in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.574115in}{1.408111in}}{\pgfqpoint{1.565282in}{1.404453in}}{\pgfqpoint{1.558771in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.552260in}{1.391430in}}{\pgfqpoint{1.548601in}{1.382598in}}{\pgfqpoint{1.548601in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.548601in}{1.364181in}}{\pgfqpoint{1.552260in}{1.355348in}}{\pgfqpoint{1.558771in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.565282in}{1.342325in}}{\pgfqpoint{1.574115in}{1.338667in}}{\pgfqpoint{1.583323in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.583323in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421519in}{1.190552in}}%
\pgfpathcurveto{\pgfqpoint{1.430727in}{1.190552in}}{\pgfqpoint{1.439560in}{1.194210in}}{\pgfqpoint{1.446071in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.452582in}{1.207233in}}{\pgfqpoint{1.456241in}{1.216066in}}{\pgfqpoint{1.456241in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.456241in}{1.234482in}}{\pgfqpoint{1.452582in}{1.243315in}}{\pgfqpoint{1.446071in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.439560in}{1.256338in}}{\pgfqpoint{1.430727in}{1.259996in}}{\pgfqpoint{1.421519in}{1.259996in}}%
\pgfpathcurveto{\pgfqpoint{1.412310in}{1.259996in}}{\pgfqpoint{1.403478in}{1.256338in}}{\pgfqpoint{1.396966in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.390455in}{1.243315in}}{\pgfqpoint{1.386797in}{1.234482in}}{\pgfqpoint{1.386797in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.386797in}{1.216066in}}{\pgfqpoint{1.390455in}{1.207233in}}{\pgfqpoint{1.396966in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.403478in}{1.194210in}}{\pgfqpoint{1.412310in}{1.190552in}}{\pgfqpoint{1.421519in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{1.421519in}{1.190552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617855in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.627063in}{1.338667in}}{\pgfqpoint{1.635896in}{1.342325in}}{\pgfqpoint{1.642407in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.648919in}{1.355348in}}{\pgfqpoint{1.652577in}{1.364181in}}{\pgfqpoint{1.652577in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.652577in}{1.382598in}}{\pgfqpoint{1.648919in}{1.391430in}}{\pgfqpoint{1.642407in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.635896in}{1.404453in}}{\pgfqpoint{1.627063in}{1.408111in}}{\pgfqpoint{1.617855in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.608646in}{1.408111in}}{\pgfqpoint{1.599814in}{1.404453in}}{\pgfqpoint{1.593303in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.586791in}{1.391430in}}{\pgfqpoint{1.583133in}{1.382598in}}{\pgfqpoint{1.583133in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.583133in}{1.364181in}}{\pgfqpoint{1.586791in}{1.355348in}}{\pgfqpoint{1.593303in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.599814in}{1.342325in}}{\pgfqpoint{1.608646in}{1.338667in}}{\pgfqpoint{1.617855in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.617855in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550652in}{1.215235in}}%
\pgfpathcurveto{\pgfqpoint{1.559861in}{1.215235in}}{\pgfqpoint{1.568693in}{1.218893in}}{\pgfqpoint{1.575205in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.581716in}{1.231916in}}{\pgfqpoint{1.585374in}{1.240749in}}{\pgfqpoint{1.585374in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.585374in}{1.259165in}}{\pgfqpoint{1.581716in}{1.267998in}}{\pgfqpoint{1.575205in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.568693in}{1.281021in}}{\pgfqpoint{1.559861in}{1.284679in}}{\pgfqpoint{1.550652in}{1.284679in}}%
\pgfpathcurveto{\pgfqpoint{1.541444in}{1.284679in}}{\pgfqpoint{1.532611in}{1.281021in}}{\pgfqpoint{1.526100in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.519589in}{1.267998in}}{\pgfqpoint{1.515930in}{1.259165in}}{\pgfqpoint{1.515930in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.515930in}{1.240749in}}{\pgfqpoint{1.519589in}{1.231916in}}{\pgfqpoint{1.526100in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.532611in}{1.218893in}}{\pgfqpoint{1.541444in}{1.215235in}}{\pgfqpoint{1.550652in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.550652in}{1.215235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658142in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.667350in}{1.264604in}}{\pgfqpoint{1.676183in}{1.268263in}}{\pgfqpoint{1.682694in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.689206in}{1.281285in}}{\pgfqpoint{1.692864in}{1.290118in}}{\pgfqpoint{1.692864in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.692864in}{1.308535in}}{\pgfqpoint{1.689206in}{1.317367in}}{\pgfqpoint{1.682694in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.676183in}{1.330390in}}{\pgfqpoint{1.667350in}{1.334049in}}{\pgfqpoint{1.658142in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.648933in}{1.334049in}}{\pgfqpoint{1.640101in}{1.330390in}}{\pgfqpoint{1.633590in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.627078in}{1.317367in}}{\pgfqpoint{1.623420in}{1.308535in}}{\pgfqpoint{1.623420in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.623420in}{1.290118in}}{\pgfqpoint{1.627078in}{1.281285in}}{\pgfqpoint{1.633590in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.640101in}{1.268263in}}{\pgfqpoint{1.648933in}{1.264604in}}{\pgfqpoint{1.658142in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.658142in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702125in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.711333in}{1.363357in}}{\pgfqpoint{1.720166in}{1.367015in}}{\pgfqpoint{1.726677in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.733188in}{1.380038in}}{\pgfqpoint{1.736847in}{1.388870in}}{\pgfqpoint{1.736847in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.736847in}{1.407287in}}{\pgfqpoint{1.733188in}{1.416120in}}{\pgfqpoint{1.726677in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.720166in}{1.429143in}}{\pgfqpoint{1.711333in}{1.432801in}}{\pgfqpoint{1.702125in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.692916in}{1.432801in}}{\pgfqpoint{1.684084in}{1.429143in}}{\pgfqpoint{1.677572in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.671061in}{1.416120in}}{\pgfqpoint{1.667402in}{1.407287in}}{\pgfqpoint{1.667402in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.667402in}{1.388870in}}{\pgfqpoint{1.671061in}{1.380038in}}{\pgfqpoint{1.677572in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.684084in}{1.367015in}}{\pgfqpoint{1.692916in}{1.363357in}}{\pgfqpoint{1.702125in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.702125in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219155in}{1.116510in}}%
\pgfpathcurveto{\pgfqpoint{1.228364in}{1.116510in}}{\pgfqpoint{1.237196in}{1.120169in}}{\pgfqpoint{1.243708in}{1.126680in}}%
\pgfpathcurveto{\pgfqpoint{1.250219in}{1.133192in}}{\pgfqpoint{1.253877in}{1.142024in}}{\pgfqpoint{1.253877in}{1.151233in}}%
\pgfpathcurveto{\pgfqpoint{1.253877in}{1.160441in}}{\pgfqpoint{1.250219in}{1.169274in}}{\pgfqpoint{1.243708in}{1.175785in}}%
\pgfpathcurveto{\pgfqpoint{1.237196in}{1.182296in}}{\pgfqpoint{1.228364in}{1.185955in}}{\pgfqpoint{1.219155in}{1.185955in}}%
\pgfpathcurveto{\pgfqpoint{1.209947in}{1.185955in}}{\pgfqpoint{1.201114in}{1.182296in}}{\pgfqpoint{1.194603in}{1.175785in}}%
\pgfpathcurveto{\pgfqpoint{1.188092in}{1.169274in}}{\pgfqpoint{1.184433in}{1.160441in}}{\pgfqpoint{1.184433in}{1.151233in}}%
\pgfpathcurveto{\pgfqpoint{1.184433in}{1.142024in}}{\pgfqpoint{1.188092in}{1.133192in}}{\pgfqpoint{1.194603in}{1.126680in}}%
\pgfpathcurveto{\pgfqpoint{1.201114in}{1.120169in}}{\pgfqpoint{1.209947in}{1.116510in}}{\pgfqpoint{1.219155in}{1.116510in}}%
\pgfpathlineto{\pgfqpoint{1.219155in}{1.116510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689445in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.698653in}{1.363357in}}{\pgfqpoint{1.707486in}{1.367015in}}{\pgfqpoint{1.713997in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.720508in}{1.380038in}}{\pgfqpoint{1.724167in}{1.388870in}}{\pgfqpoint{1.724167in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.724167in}{1.407287in}}{\pgfqpoint{1.720508in}{1.416120in}}{\pgfqpoint{1.713997in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.707486in}{1.429143in}}{\pgfqpoint{1.698653in}{1.432801in}}{\pgfqpoint{1.689445in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.680236in}{1.432801in}}{\pgfqpoint{1.671404in}{1.429143in}}{\pgfqpoint{1.664892in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.658381in}{1.416120in}}{\pgfqpoint{1.654722in}{1.407287in}}{\pgfqpoint{1.654722in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.654722in}{1.388870in}}{\pgfqpoint{1.658381in}{1.380038in}}{\pgfqpoint{1.664892in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.671404in}{1.367015in}}{\pgfqpoint{1.680236in}{1.363357in}}{\pgfqpoint{1.689445in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.689445in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728958in}{1.289291in}}%
\pgfpathcurveto{\pgfqpoint{1.738167in}{1.289291in}}{\pgfqpoint{1.746999in}{1.292949in}}{\pgfqpoint{1.753511in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.760022in}{1.305972in}}{\pgfqpoint{1.763680in}{1.314804in}}{\pgfqpoint{1.763680in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.763680in}{1.333221in}}{\pgfqpoint{1.760022in}{1.342054in}}{\pgfqpoint{1.753511in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.746999in}{1.355076in}}{\pgfqpoint{1.738167in}{1.358735in}}{\pgfqpoint{1.728958in}{1.358735in}}%
\pgfpathcurveto{\pgfqpoint{1.719750in}{1.358735in}}{\pgfqpoint{1.710917in}{1.355076in}}{\pgfqpoint{1.704406in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.697895in}{1.342054in}}{\pgfqpoint{1.694236in}{1.333221in}}{\pgfqpoint{1.694236in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.694236in}{1.314804in}}{\pgfqpoint{1.697895in}{1.305972in}}{\pgfqpoint{1.704406in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.710917in}{1.292949in}}{\pgfqpoint{1.719750in}{1.289291in}}{\pgfqpoint{1.728958in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{1.728958in}{1.289291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458968in}{1.190552in}}%
\pgfpathcurveto{\pgfqpoint{1.468176in}{1.190552in}}{\pgfqpoint{1.477009in}{1.194210in}}{\pgfqpoint{1.483520in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.490031in}{1.207233in}}{\pgfqpoint{1.493690in}{1.216066in}}{\pgfqpoint{1.493690in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.493690in}{1.234482in}}{\pgfqpoint{1.490031in}{1.243315in}}{\pgfqpoint{1.483520in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.477009in}{1.256338in}}{\pgfqpoint{1.468176in}{1.259996in}}{\pgfqpoint{1.458968in}{1.259996in}}%
\pgfpathcurveto{\pgfqpoint{1.449759in}{1.259996in}}{\pgfqpoint{1.440927in}{1.256338in}}{\pgfqpoint{1.434415in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.427904in}{1.243315in}}{\pgfqpoint{1.424245in}{1.234482in}}{\pgfqpoint{1.424245in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.424245in}{1.216066in}}{\pgfqpoint{1.427904in}{1.207233in}}{\pgfqpoint{1.434415in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.440927in}{1.194210in}}{\pgfqpoint{1.449759in}{1.190552in}}{\pgfqpoint{1.458968in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{1.458968in}{1.190552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622708in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.631917in}{1.338667in}}{\pgfqpoint{1.640749in}{1.342325in}}{\pgfqpoint{1.647261in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.653772in}{1.355348in}}{\pgfqpoint{1.657430in}{1.364181in}}{\pgfqpoint{1.657430in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.657430in}{1.382598in}}{\pgfqpoint{1.653772in}{1.391430in}}{\pgfqpoint{1.647261in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.640749in}{1.404453in}}{\pgfqpoint{1.631917in}{1.408111in}}{\pgfqpoint{1.622708in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.613500in}{1.408111in}}{\pgfqpoint{1.604667in}{1.404453in}}{\pgfqpoint{1.598156in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.591645in}{1.391430in}}{\pgfqpoint{1.587986in}{1.382598in}}{\pgfqpoint{1.587986in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.587986in}{1.364181in}}{\pgfqpoint{1.591645in}{1.355348in}}{\pgfqpoint{1.598156in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.604667in}{1.342325in}}{\pgfqpoint{1.613500in}{1.338667in}}{\pgfqpoint{1.622708in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.622708in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627165in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.636374in}{1.363357in}}{\pgfqpoint{1.645206in}{1.367015in}}{\pgfqpoint{1.651718in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.658229in}{1.380038in}}{\pgfqpoint{1.661888in}{1.388870in}}{\pgfqpoint{1.661888in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.661888in}{1.407287in}}{\pgfqpoint{1.658229in}{1.416120in}}{\pgfqpoint{1.651718in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.645206in}{1.429143in}}{\pgfqpoint{1.636374in}{1.432801in}}{\pgfqpoint{1.627165in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.617957in}{1.432801in}}{\pgfqpoint{1.609124in}{1.429143in}}{\pgfqpoint{1.602613in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.596102in}{1.416120in}}{\pgfqpoint{1.592443in}{1.407287in}}{\pgfqpoint{1.592443in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.592443in}{1.388870in}}{\pgfqpoint{1.596102in}{1.380038in}}{\pgfqpoint{1.602613in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.609124in}{1.367015in}}{\pgfqpoint{1.617957in}{1.363357in}}{\pgfqpoint{1.627165in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.627165in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477361in}{1.190552in}}%
\pgfpathcurveto{\pgfqpoint{1.486570in}{1.190552in}}{\pgfqpoint{1.495402in}{1.194210in}}{\pgfqpoint{1.501913in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.508425in}{1.207233in}}{\pgfqpoint{1.512083in}{1.216066in}}{\pgfqpoint{1.512083in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.512083in}{1.234482in}}{\pgfqpoint{1.508425in}{1.243315in}}{\pgfqpoint{1.501913in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.495402in}{1.256338in}}{\pgfqpoint{1.486570in}{1.259996in}}{\pgfqpoint{1.477361in}{1.259996in}}%
\pgfpathcurveto{\pgfqpoint{1.468153in}{1.259996in}}{\pgfqpoint{1.459320in}{1.256338in}}{\pgfqpoint{1.452809in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.446297in}{1.243315in}}{\pgfqpoint{1.442639in}{1.234482in}}{\pgfqpoint{1.442639in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.442639in}{1.216066in}}{\pgfqpoint{1.446297in}{1.207233in}}{\pgfqpoint{1.452809in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.459320in}{1.194210in}}{\pgfqpoint{1.468153in}{1.190552in}}{\pgfqpoint{1.477361in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{1.477361in}{1.190552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543864in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.553073in}{1.338667in}}{\pgfqpoint{1.561905in}{1.342325in}}{\pgfqpoint{1.568416in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.574928in}{1.355348in}}{\pgfqpoint{1.578586in}{1.364181in}}{\pgfqpoint{1.578586in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.578586in}{1.382598in}}{\pgfqpoint{1.574928in}{1.391430in}}{\pgfqpoint{1.568416in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.561905in}{1.404453in}}{\pgfqpoint{1.553073in}{1.408111in}}{\pgfqpoint{1.543864in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.534656in}{1.408111in}}{\pgfqpoint{1.525823in}{1.404453in}}{\pgfqpoint{1.519312in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.512800in}{1.391430in}}{\pgfqpoint{1.509142in}{1.382598in}}{\pgfqpoint{1.509142in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.509142in}{1.364181in}}{\pgfqpoint{1.512800in}{1.355348in}}{\pgfqpoint{1.519312in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.525823in}{1.342325in}}{\pgfqpoint{1.534656in}{1.338667in}}{\pgfqpoint{1.543864in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.543864in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535249in}{1.289291in}}%
\pgfpathcurveto{\pgfqpoint{1.544458in}{1.289291in}}{\pgfqpoint{1.553290in}{1.292949in}}{\pgfqpoint{1.559802in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.566313in}{1.305972in}}{\pgfqpoint{1.569972in}{1.314804in}}{\pgfqpoint{1.569972in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.569972in}{1.333221in}}{\pgfqpoint{1.566313in}{1.342054in}}{\pgfqpoint{1.559802in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.553290in}{1.355076in}}{\pgfqpoint{1.544458in}{1.358735in}}{\pgfqpoint{1.535249in}{1.358735in}}%
\pgfpathcurveto{\pgfqpoint{1.526041in}{1.358735in}}{\pgfqpoint{1.517208in}{1.355076in}}{\pgfqpoint{1.510697in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.504186in}{1.342054in}}{\pgfqpoint{1.500527in}{1.333221in}}{\pgfqpoint{1.500527in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.500527in}{1.314804in}}{\pgfqpoint{1.504186in}{1.305972in}}{\pgfqpoint{1.510697in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.517208in}{1.292949in}}{\pgfqpoint{1.526041in}{1.289291in}}{\pgfqpoint{1.535249in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{1.535249in}{1.289291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738072in}{1.437433in}}%
\pgfpathcurveto{\pgfqpoint{1.747280in}{1.437433in}}{\pgfqpoint{1.756113in}{1.441091in}}{\pgfqpoint{1.762624in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.769135in}{1.454114in}}{\pgfqpoint{1.772794in}{1.462947in}}{\pgfqpoint{1.772794in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.772794in}{1.481363in}}{\pgfqpoint{1.769135in}{1.490196in}}{\pgfqpoint{1.762624in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.756113in}{1.503219in}}{\pgfqpoint{1.747280in}{1.506877in}}{\pgfqpoint{1.738072in}{1.506877in}}%
\pgfpathcurveto{\pgfqpoint{1.728863in}{1.506877in}}{\pgfqpoint{1.720031in}{1.503219in}}{\pgfqpoint{1.713519in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.707008in}{1.490196in}}{\pgfqpoint{1.703349in}{1.481363in}}{\pgfqpoint{1.703349in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.703349in}{1.462947in}}{\pgfqpoint{1.707008in}{1.454114in}}{\pgfqpoint{1.713519in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.720031in}{1.441091in}}{\pgfqpoint{1.728863in}{1.437433in}}{\pgfqpoint{1.738072in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{1.738072in}{1.437433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607162in}{1.437433in}}%
\pgfpathcurveto{\pgfqpoint{1.616371in}{1.437433in}}{\pgfqpoint{1.625203in}{1.441091in}}{\pgfqpoint{1.631715in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.638226in}{1.454114in}}{\pgfqpoint{1.641884in}{1.462947in}}{\pgfqpoint{1.641884in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.641884in}{1.481363in}}{\pgfqpoint{1.638226in}{1.490196in}}{\pgfqpoint{1.631715in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.625203in}{1.503219in}}{\pgfqpoint{1.616371in}{1.506877in}}{\pgfqpoint{1.607162in}{1.506877in}}%
\pgfpathcurveto{\pgfqpoint{1.597954in}{1.506877in}}{\pgfqpoint{1.589121in}{1.503219in}}{\pgfqpoint{1.582610in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.576099in}{1.490196in}}{\pgfqpoint{1.572440in}{1.481363in}}{\pgfqpoint{1.572440in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.572440in}{1.462947in}}{\pgfqpoint{1.576099in}{1.454114in}}{\pgfqpoint{1.582610in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.589121in}{1.441091in}}{\pgfqpoint{1.597954in}{1.437433in}}{\pgfqpoint{1.607162in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{1.607162in}{1.437433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880461in}{1.486822in}}%
\pgfpathcurveto{\pgfqpoint{1.889670in}{1.486822in}}{\pgfqpoint{1.898502in}{1.490481in}}{\pgfqpoint{1.905014in}{1.496992in}}%
\pgfpathcurveto{\pgfqpoint{1.911525in}{1.503504in}}{\pgfqpoint{1.915184in}{1.512336in}}{\pgfqpoint{1.915184in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.915184in}{1.530753in}}{\pgfqpoint{1.911525in}{1.539586in}}{\pgfqpoint{1.905014in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.898502in}{1.552608in}}{\pgfqpoint{1.889670in}{1.556267in}}{\pgfqpoint{1.880461in}{1.556267in}}%
\pgfpathcurveto{\pgfqpoint{1.871253in}{1.556267in}}{\pgfqpoint{1.862420in}{1.552608in}}{\pgfqpoint{1.855909in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.849398in}{1.539586in}}{\pgfqpoint{1.845739in}{1.530753in}}{\pgfqpoint{1.845739in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.845739in}{1.512336in}}{\pgfqpoint{1.849398in}{1.503504in}}{\pgfqpoint{1.855909in}{1.496992in}}%
\pgfpathcurveto{\pgfqpoint{1.862420in}{1.490481in}}{\pgfqpoint{1.871253in}{1.486822in}}{\pgfqpoint{1.880461in}{1.486822in}}%
\pgfpathlineto{\pgfqpoint{1.880461in}{1.486822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492794in}{1.141190in}}%
\pgfpathcurveto{\pgfqpoint{1.502003in}{1.141190in}}{\pgfqpoint{1.510835in}{1.144848in}}{\pgfqpoint{1.517347in}{1.151359in}}%
\pgfpathcurveto{\pgfqpoint{1.523858in}{1.157871in}}{\pgfqpoint{1.527517in}{1.166703in}}{\pgfqpoint{1.527517in}{1.175912in}}%
\pgfpathcurveto{\pgfqpoint{1.527517in}{1.185120in}}{\pgfqpoint{1.523858in}{1.193953in}}{\pgfqpoint{1.517347in}{1.200464in}}%
\pgfpathcurveto{\pgfqpoint{1.510835in}{1.206975in}}{\pgfqpoint{1.502003in}{1.210634in}}{\pgfqpoint{1.492794in}{1.210634in}}%
\pgfpathcurveto{\pgfqpoint{1.483586in}{1.210634in}}{\pgfqpoint{1.474753in}{1.206975in}}{\pgfqpoint{1.468242in}{1.200464in}}%
\pgfpathcurveto{\pgfqpoint{1.461731in}{1.193953in}}{\pgfqpoint{1.458072in}{1.185120in}}{\pgfqpoint{1.458072in}{1.175912in}}%
\pgfpathcurveto{\pgfqpoint{1.458072in}{1.166703in}}{\pgfqpoint{1.461731in}{1.157871in}}{\pgfqpoint{1.468242in}{1.151359in}}%
\pgfpathcurveto{\pgfqpoint{1.474753in}{1.144848in}}{\pgfqpoint{1.483586in}{1.141190in}}{\pgfqpoint{1.492794in}{1.141190in}}%
\pgfpathlineto{\pgfqpoint{1.492794in}{1.141190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512878in}{1.190552in}}%
\pgfpathcurveto{\pgfqpoint{1.522086in}{1.190552in}}{\pgfqpoint{1.530919in}{1.194210in}}{\pgfqpoint{1.537430in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.543941in}{1.207233in}}{\pgfqpoint{1.547600in}{1.216066in}}{\pgfqpoint{1.547600in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.547600in}{1.234482in}}{\pgfqpoint{1.543941in}{1.243315in}}{\pgfqpoint{1.537430in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.530919in}{1.256338in}}{\pgfqpoint{1.522086in}{1.259996in}}{\pgfqpoint{1.512878in}{1.259996in}}%
\pgfpathcurveto{\pgfqpoint{1.503669in}{1.259996in}}{\pgfqpoint{1.494837in}{1.256338in}}{\pgfqpoint{1.488325in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.481814in}{1.243315in}}{\pgfqpoint{1.478155in}{1.234482in}}{\pgfqpoint{1.478155in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.478155in}{1.216066in}}{\pgfqpoint{1.481814in}{1.207233in}}{\pgfqpoint{1.488325in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.494837in}{1.194210in}}{\pgfqpoint{1.503669in}{1.190552in}}{\pgfqpoint{1.512878in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{1.512878in}{1.190552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758445in}{1.486822in}}%
\pgfpathcurveto{\pgfqpoint{1.767654in}{1.486822in}}{\pgfqpoint{1.776486in}{1.490481in}}{\pgfqpoint{1.782998in}{1.496992in}}%
\pgfpathcurveto{\pgfqpoint{1.789509in}{1.503504in}}{\pgfqpoint{1.793167in}{1.512336in}}{\pgfqpoint{1.793167in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.793167in}{1.530753in}}{\pgfqpoint{1.789509in}{1.539586in}}{\pgfqpoint{1.782998in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.776486in}{1.552608in}}{\pgfqpoint{1.767654in}{1.556267in}}{\pgfqpoint{1.758445in}{1.556267in}}%
\pgfpathcurveto{\pgfqpoint{1.749237in}{1.556267in}}{\pgfqpoint{1.740404in}{1.552608in}}{\pgfqpoint{1.733893in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.727382in}{1.539586in}}{\pgfqpoint{1.723723in}{1.530753in}}{\pgfqpoint{1.723723in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.723723in}{1.512336in}}{\pgfqpoint{1.727382in}{1.503504in}}{\pgfqpoint{1.733893in}{1.496992in}}%
\pgfpathcurveto{\pgfqpoint{1.740404in}{1.490481in}}{\pgfqpoint{1.749237in}{1.486822in}}{\pgfqpoint{1.758445in}{1.486822in}}%
\pgfpathlineto{\pgfqpoint{1.758445in}{1.486822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642812in}{1.313978in}}%
\pgfpathcurveto{\pgfqpoint{1.652021in}{1.313978in}}{\pgfqpoint{1.660853in}{1.317637in}}{\pgfqpoint{1.667365in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.673876in}{1.330659in}}{\pgfqpoint{1.677535in}{1.339492in}}{\pgfqpoint{1.677535in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.677535in}{1.357909in}}{\pgfqpoint{1.673876in}{1.366741in}}{\pgfqpoint{1.667365in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.660853in}{1.379764in}}{\pgfqpoint{1.652021in}{1.383423in}}{\pgfqpoint{1.642812in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{1.633604in}{1.383423in}}{\pgfqpoint{1.624771in}{1.379764in}}{\pgfqpoint{1.618260in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.611749in}{1.366741in}}{\pgfqpoint{1.608090in}{1.357909in}}{\pgfqpoint{1.608090in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.608090in}{1.339492in}}{\pgfqpoint{1.611749in}{1.330659in}}{\pgfqpoint{1.618260in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.624771in}{1.317637in}}{\pgfqpoint{1.633604in}{1.313978in}}{\pgfqpoint{1.642812in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.642812in}{1.313978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357660in}{1.091832in}}%
\pgfpathcurveto{\pgfqpoint{1.366868in}{1.091832in}}{\pgfqpoint{1.375701in}{1.095491in}}{\pgfqpoint{1.382212in}{1.102002in}}%
\pgfpathcurveto{\pgfqpoint{1.388724in}{1.108514in}}{\pgfqpoint{1.392382in}{1.117346in}}{\pgfqpoint{1.392382in}{1.126554in}}%
\pgfpathcurveto{\pgfqpoint{1.392382in}{1.135763in}}{\pgfqpoint{1.388724in}{1.144595in}}{\pgfqpoint{1.382212in}{1.151107in}}%
\pgfpathcurveto{\pgfqpoint{1.375701in}{1.157618in}}{\pgfqpoint{1.366868in}{1.161277in}}{\pgfqpoint{1.357660in}{1.161277in}}%
\pgfpathcurveto{\pgfqpoint{1.348452in}{1.161277in}}{\pgfqpoint{1.339619in}{1.157618in}}{\pgfqpoint{1.333108in}{1.151107in}}%
\pgfpathcurveto{\pgfqpoint{1.326596in}{1.144595in}}{\pgfqpoint{1.322938in}{1.135763in}}{\pgfqpoint{1.322938in}{1.126554in}}%
\pgfpathcurveto{\pgfqpoint{1.322938in}{1.117346in}}{\pgfqpoint{1.326596in}{1.108514in}}{\pgfqpoint{1.333108in}{1.102002in}}%
\pgfpathcurveto{\pgfqpoint{1.339619in}{1.095491in}}{\pgfqpoint{1.348452in}{1.091832in}}{\pgfqpoint{1.357660in}{1.091832in}}%
\pgfpathlineto{\pgfqpoint{1.357660in}{1.091832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537522in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.546731in}{1.264604in}}{\pgfqpoint{1.555563in}{1.268263in}}{\pgfqpoint{1.562075in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.568586in}{1.281285in}}{\pgfqpoint{1.572245in}{1.290118in}}{\pgfqpoint{1.572245in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.572245in}{1.308535in}}{\pgfqpoint{1.568586in}{1.317367in}}{\pgfqpoint{1.562075in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.555563in}{1.330390in}}{\pgfqpoint{1.546731in}{1.334049in}}{\pgfqpoint{1.537522in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.528314in}{1.334049in}}{\pgfqpoint{1.519481in}{1.330390in}}{\pgfqpoint{1.512970in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.506459in}{1.317367in}}{\pgfqpoint{1.502800in}{1.308535in}}{\pgfqpoint{1.502800in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.502800in}{1.290118in}}{\pgfqpoint{1.506459in}{1.281285in}}{\pgfqpoint{1.512970in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.519481in}{1.268263in}}{\pgfqpoint{1.528314in}{1.264604in}}{\pgfqpoint{1.537522in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.537522in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636937in}{1.313978in}}%
\pgfpathcurveto{\pgfqpoint{1.646146in}{1.313978in}}{\pgfqpoint{1.654978in}{1.317637in}}{\pgfqpoint{1.661490in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.668001in}{1.330659in}}{\pgfqpoint{1.671659in}{1.339492in}}{\pgfqpoint{1.671659in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.671659in}{1.357909in}}{\pgfqpoint{1.668001in}{1.366741in}}{\pgfqpoint{1.661490in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.654978in}{1.379764in}}{\pgfqpoint{1.646146in}{1.383423in}}{\pgfqpoint{1.636937in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{1.627729in}{1.383423in}}{\pgfqpoint{1.618896in}{1.379764in}}{\pgfqpoint{1.612385in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.605874in}{1.366741in}}{\pgfqpoint{1.602215in}{1.357909in}}{\pgfqpoint{1.602215in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.602215in}{1.339492in}}{\pgfqpoint{1.605874in}{1.330659in}}{\pgfqpoint{1.612385in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.618896in}{1.317637in}}{\pgfqpoint{1.627729in}{1.313978in}}{\pgfqpoint{1.636937in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.636937in}{1.313978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539022in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.548230in}{1.264604in}}{\pgfqpoint{1.557063in}{1.268263in}}{\pgfqpoint{1.563574in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.570085in}{1.281285in}}{\pgfqpoint{1.573744in}{1.290118in}}{\pgfqpoint{1.573744in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.573744in}{1.308535in}}{\pgfqpoint{1.570085in}{1.317367in}}{\pgfqpoint{1.563574in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.557063in}{1.330390in}}{\pgfqpoint{1.548230in}{1.334049in}}{\pgfqpoint{1.539022in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.529813in}{1.334049in}}{\pgfqpoint{1.520981in}{1.330390in}}{\pgfqpoint{1.514469in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.507958in}{1.317367in}}{\pgfqpoint{1.504300in}{1.308535in}}{\pgfqpoint{1.504300in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.504300in}{1.290118in}}{\pgfqpoint{1.507958in}{1.281285in}}{\pgfqpoint{1.514469in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.520981in}{1.268263in}}{\pgfqpoint{1.529813in}{1.264604in}}{\pgfqpoint{1.539022in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.539022in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837944in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.847153in}{1.462127in}}{\pgfqpoint{1.855985in}{1.465786in}}{\pgfqpoint{1.862497in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.869008in}{1.478808in}}{\pgfqpoint{1.872667in}{1.487641in}}{\pgfqpoint{1.872667in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.872667in}{1.506058in}}{\pgfqpoint{1.869008in}{1.514890in}}{\pgfqpoint{1.862497in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.855985in}{1.527913in}}{\pgfqpoint{1.847153in}{1.531571in}}{\pgfqpoint{1.837944in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.828736in}{1.531571in}}{\pgfqpoint{1.819904in}{1.527913in}}{\pgfqpoint{1.813392in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.806881in}{1.514890in}}{\pgfqpoint{1.803222in}{1.506058in}}{\pgfqpoint{1.803222in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.803222in}{1.487641in}}{\pgfqpoint{1.806881in}{1.478808in}}{\pgfqpoint{1.813392in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.819904in}{1.465786in}}{\pgfqpoint{1.828736in}{1.462127in}}{\pgfqpoint{1.837944in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.837944in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612494in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.621702in}{1.412740in}}{\pgfqpoint{1.630535in}{1.416398in}}{\pgfqpoint{1.637046in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.643557in}{1.429421in}}{\pgfqpoint{1.647216in}{1.438253in}}{\pgfqpoint{1.647216in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.647216in}{1.456670in}}{\pgfqpoint{1.643557in}{1.465503in}}{\pgfqpoint{1.637046in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.630535in}{1.478526in}}{\pgfqpoint{1.621702in}{1.482184in}}{\pgfqpoint{1.612494in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.603285in}{1.482184in}}{\pgfqpoint{1.594453in}{1.478526in}}{\pgfqpoint{1.587941in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.581430in}{1.465503in}}{\pgfqpoint{1.577772in}{1.456670in}}{\pgfqpoint{1.577772in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.577772in}{1.438253in}}{\pgfqpoint{1.581430in}{1.429421in}}{\pgfqpoint{1.587941in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.594453in}{1.416398in}}{\pgfqpoint{1.603285in}{1.412740in}}{\pgfqpoint{1.612494in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629336in}{1.289291in}}%
\pgfpathcurveto{\pgfqpoint{1.638544in}{1.289291in}}{\pgfqpoint{1.647377in}{1.292949in}}{\pgfqpoint{1.653888in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.660400in}{1.305972in}}{\pgfqpoint{1.664058in}{1.314804in}}{\pgfqpoint{1.664058in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.664058in}{1.333221in}}{\pgfqpoint{1.660400in}{1.342054in}}{\pgfqpoint{1.653888in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.647377in}{1.355076in}}{\pgfqpoint{1.638544in}{1.358735in}}{\pgfqpoint{1.629336in}{1.358735in}}%
\pgfpathcurveto{\pgfqpoint{1.620128in}{1.358735in}}{\pgfqpoint{1.611295in}{1.355076in}}{\pgfqpoint{1.604784in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.598272in}{1.342054in}}{\pgfqpoint{1.594614in}{1.333221in}}{\pgfqpoint{1.594614in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.594614in}{1.314804in}}{\pgfqpoint{1.598272in}{1.305972in}}{\pgfqpoint{1.604784in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.611295in}{1.292949in}}{\pgfqpoint{1.620128in}{1.289291in}}{\pgfqpoint{1.629336in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{1.629336in}{1.289291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449583in}{1.215235in}}%
\pgfpathcurveto{\pgfqpoint{1.458792in}{1.215235in}}{\pgfqpoint{1.467624in}{1.218893in}}{\pgfqpoint{1.474136in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.480647in}{1.231916in}}{\pgfqpoint{1.484305in}{1.240749in}}{\pgfqpoint{1.484305in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.484305in}{1.259165in}}{\pgfqpoint{1.480647in}{1.267998in}}{\pgfqpoint{1.474136in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.467624in}{1.281021in}}{\pgfqpoint{1.458792in}{1.284679in}}{\pgfqpoint{1.449583in}{1.284679in}}%
\pgfpathcurveto{\pgfqpoint{1.440375in}{1.284679in}}{\pgfqpoint{1.431542in}{1.281021in}}{\pgfqpoint{1.425031in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.418520in}{1.267998in}}{\pgfqpoint{1.414861in}{1.259165in}}{\pgfqpoint{1.414861in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.414861in}{1.240749in}}{\pgfqpoint{1.418520in}{1.231916in}}{\pgfqpoint{1.425031in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.431542in}{1.218893in}}{\pgfqpoint{1.440375in}{1.215235in}}{\pgfqpoint{1.449583in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.449583in}{1.215235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595347in}{1.437433in}}%
\pgfpathcurveto{\pgfqpoint{1.604556in}{1.437433in}}{\pgfqpoint{1.613388in}{1.441091in}}{\pgfqpoint{1.619899in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.626411in}{1.454114in}}{\pgfqpoint{1.630069in}{1.462947in}}{\pgfqpoint{1.630069in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.630069in}{1.481364in}}{\pgfqpoint{1.626411in}{1.490196in}}{\pgfqpoint{1.619899in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.613388in}{1.503219in}}{\pgfqpoint{1.604556in}{1.506877in}}{\pgfqpoint{1.595347in}{1.506877in}}%
\pgfpathcurveto{\pgfqpoint{1.586139in}{1.506877in}}{\pgfqpoint{1.577306in}{1.503219in}}{\pgfqpoint{1.570795in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.564283in}{1.490196in}}{\pgfqpoint{1.560625in}{1.481364in}}{\pgfqpoint{1.560625in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.560625in}{1.462947in}}{\pgfqpoint{1.564283in}{1.454114in}}{\pgfqpoint{1.570795in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.577306in}{1.441091in}}{\pgfqpoint{1.586139in}{1.437433in}}{\pgfqpoint{1.595347in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{1.595347in}{1.437433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689563in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.698772in}{1.363357in}}{\pgfqpoint{1.707604in}{1.367015in}}{\pgfqpoint{1.714115in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.720627in}{1.380038in}}{\pgfqpoint{1.724285in}{1.388870in}}{\pgfqpoint{1.724285in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.724285in}{1.407287in}}{\pgfqpoint{1.720627in}{1.416120in}}{\pgfqpoint{1.714115in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.707604in}{1.429143in}}{\pgfqpoint{1.698772in}{1.432801in}}{\pgfqpoint{1.689563in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.680355in}{1.432801in}}{\pgfqpoint{1.671522in}{1.429143in}}{\pgfqpoint{1.665011in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.658499in}{1.416120in}}{\pgfqpoint{1.654841in}{1.407287in}}{\pgfqpoint{1.654841in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.654841in}{1.388870in}}{\pgfqpoint{1.658499in}{1.380038in}}{\pgfqpoint{1.665011in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.671522in}{1.367015in}}{\pgfqpoint{1.680355in}{1.363357in}}{\pgfqpoint{1.689563in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.689563in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799644in}{1.560914in}}%
\pgfpathcurveto{\pgfqpoint{1.808852in}{1.560914in}}{\pgfqpoint{1.817685in}{1.564573in}}{\pgfqpoint{1.824196in}{1.571084in}}%
\pgfpathcurveto{\pgfqpoint{1.830707in}{1.577596in}}{\pgfqpoint{1.834366in}{1.586428in}}{\pgfqpoint{1.834366in}{1.595637in}}%
\pgfpathcurveto{\pgfqpoint{1.834366in}{1.604845in}}{\pgfqpoint{1.830707in}{1.613678in}}{\pgfqpoint{1.824196in}{1.620189in}}%
\pgfpathcurveto{\pgfqpoint{1.817685in}{1.626700in}}{\pgfqpoint{1.808852in}{1.630359in}}{\pgfqpoint{1.799644in}{1.630359in}}%
\pgfpathcurveto{\pgfqpoint{1.790435in}{1.630359in}}{\pgfqpoint{1.781603in}{1.626700in}}{\pgfqpoint{1.775091in}{1.620189in}}%
\pgfpathcurveto{\pgfqpoint{1.768580in}{1.613678in}}{\pgfqpoint{1.764921in}{1.604845in}}{\pgfqpoint{1.764921in}{1.595637in}}%
\pgfpathcurveto{\pgfqpoint{1.764921in}{1.586428in}}{\pgfqpoint{1.768580in}{1.577596in}}{\pgfqpoint{1.775091in}{1.571084in}}%
\pgfpathcurveto{\pgfqpoint{1.781603in}{1.564573in}}{\pgfqpoint{1.790435in}{1.560914in}}{\pgfqpoint{1.799644in}{1.560914in}}%
\pgfpathlineto{\pgfqpoint{1.799644in}{1.560914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610464in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.619673in}{1.363357in}}{\pgfqpoint{1.628505in}{1.367015in}}{\pgfqpoint{1.635017in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.641528in}{1.380038in}}{\pgfqpoint{1.645187in}{1.388870in}}{\pgfqpoint{1.645187in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.645187in}{1.407287in}}{\pgfqpoint{1.641528in}{1.416120in}}{\pgfqpoint{1.635017in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.628505in}{1.429143in}}{\pgfqpoint{1.619673in}{1.432801in}}{\pgfqpoint{1.610464in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.601256in}{1.432801in}}{\pgfqpoint{1.592423in}{1.429143in}}{\pgfqpoint{1.585912in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.579401in}{1.416120in}}{\pgfqpoint{1.575742in}{1.407287in}}{\pgfqpoint{1.575742in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{1.388870in}}{\pgfqpoint{1.579401in}{1.380038in}}{\pgfqpoint{1.585912in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.592423in}{1.367015in}}{\pgfqpoint{1.601256in}{1.363357in}}{\pgfqpoint{1.610464in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.610464in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656009in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.665217in}{1.338667in}}{\pgfqpoint{1.674050in}{1.342325in}}{\pgfqpoint{1.680561in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.687072in}{1.355348in}}{\pgfqpoint{1.690731in}{1.364181in}}{\pgfqpoint{1.690731in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.690731in}{1.382598in}}{\pgfqpoint{1.687072in}{1.391430in}}{\pgfqpoint{1.680561in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.674050in}{1.404453in}}{\pgfqpoint{1.665217in}{1.408111in}}{\pgfqpoint{1.656009in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.646800in}{1.408111in}}{\pgfqpoint{1.637968in}{1.404453in}}{\pgfqpoint{1.631456in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.624945in}{1.391430in}}{\pgfqpoint{1.621286in}{1.382598in}}{\pgfqpoint{1.621286in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.621286in}{1.364181in}}{\pgfqpoint{1.624945in}{1.355348in}}{\pgfqpoint{1.631456in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.637968in}{1.342325in}}{\pgfqpoint{1.646800in}{1.338667in}}{\pgfqpoint{1.656009in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.656009in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723549in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.732758in}{1.462127in}}{\pgfqpoint{1.741590in}{1.465786in}}{\pgfqpoint{1.748102in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.754613in}{1.478808in}}{\pgfqpoint{1.758271in}{1.487641in}}{\pgfqpoint{1.758271in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.758271in}{1.506058in}}{\pgfqpoint{1.754613in}{1.514890in}}{\pgfqpoint{1.748102in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.741590in}{1.527913in}}{\pgfqpoint{1.732758in}{1.531571in}}{\pgfqpoint{1.723549in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.714341in}{1.531571in}}{\pgfqpoint{1.705508in}{1.527913in}}{\pgfqpoint{1.698997in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.692486in}{1.514890in}}{\pgfqpoint{1.688827in}{1.506058in}}{\pgfqpoint{1.688827in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.688827in}{1.487641in}}{\pgfqpoint{1.692486in}{1.478808in}}{\pgfqpoint{1.698997in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.705508in}{1.465786in}}{\pgfqpoint{1.714341in}{1.462127in}}{\pgfqpoint{1.723549in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.723549in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618135in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.627344in}{1.388048in}}{\pgfqpoint{1.636176in}{1.391706in}}{\pgfqpoint{1.642688in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.649199in}{1.404729in}}{\pgfqpoint{1.652858in}{1.413561in}}{\pgfqpoint{1.652858in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.652858in}{1.431978in}}{\pgfqpoint{1.649199in}{1.440811in}}{\pgfqpoint{1.642688in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.636176in}{1.453834in}}{\pgfqpoint{1.627344in}{1.457492in}}{\pgfqpoint{1.618135in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.608927in}{1.457492in}}{\pgfqpoint{1.600094in}{1.453834in}}{\pgfqpoint{1.593583in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.587072in}{1.440811in}}{\pgfqpoint{1.583413in}{1.431978in}}{\pgfqpoint{1.583413in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.583413in}{1.413561in}}{\pgfqpoint{1.587072in}{1.404729in}}{\pgfqpoint{1.593583in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.600094in}{1.391706in}}{\pgfqpoint{1.608927in}{1.388048in}}{\pgfqpoint{1.618135in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.618135in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611801in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.621009in}{1.363357in}}{\pgfqpoint{1.629842in}{1.367015in}}{\pgfqpoint{1.636353in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.642865in}{1.380038in}}{\pgfqpoint{1.646523in}{1.388870in}}{\pgfqpoint{1.646523in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.646523in}{1.407287in}}{\pgfqpoint{1.642865in}{1.416120in}}{\pgfqpoint{1.636353in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.629842in}{1.429143in}}{\pgfqpoint{1.621009in}{1.432801in}}{\pgfqpoint{1.611801in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.602593in}{1.432801in}}{\pgfqpoint{1.593760in}{1.429143in}}{\pgfqpoint{1.587249in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.580737in}{1.416120in}}{\pgfqpoint{1.577079in}{1.407287in}}{\pgfqpoint{1.577079in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.577079in}{1.388870in}}{\pgfqpoint{1.580737in}{1.380038in}}{\pgfqpoint{1.587249in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.593760in}{1.367015in}}{\pgfqpoint{1.602593in}{1.363357in}}{\pgfqpoint{1.611801in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.611801in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415838in}{1.239919in}}%
\pgfpathcurveto{\pgfqpoint{1.425047in}{1.239919in}}{\pgfqpoint{1.433879in}{1.243577in}}{\pgfqpoint{1.440390in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.446902in}{1.256600in}}{\pgfqpoint{1.450560in}{1.265433in}}{\pgfqpoint{1.450560in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.450560in}{1.283850in}}{\pgfqpoint{1.446902in}{1.292682in}}{\pgfqpoint{1.440390in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.433879in}{1.305705in}}{\pgfqpoint{1.425047in}{1.309363in}}{\pgfqpoint{1.415838in}{1.309363in}}%
\pgfpathcurveto{\pgfqpoint{1.406630in}{1.309363in}}{\pgfqpoint{1.397797in}{1.305705in}}{\pgfqpoint{1.391286in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.384774in}{1.292682in}}{\pgfqpoint{1.381116in}{1.283850in}}{\pgfqpoint{1.381116in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.381116in}{1.265433in}}{\pgfqpoint{1.384774in}{1.256600in}}{\pgfqpoint{1.391286in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.397797in}{1.243577in}}{\pgfqpoint{1.406630in}{1.239919in}}{\pgfqpoint{1.415838in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{1.415838in}{1.239919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694270in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.703478in}{1.388048in}}{\pgfqpoint{1.712311in}{1.391706in}}{\pgfqpoint{1.718822in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.725334in}{1.404729in}}{\pgfqpoint{1.728992in}{1.413561in}}{\pgfqpoint{1.728992in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.728992in}{1.431978in}}{\pgfqpoint{1.725334in}{1.440811in}}{\pgfqpoint{1.718822in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.712311in}{1.453834in}}{\pgfqpoint{1.703478in}{1.457492in}}{\pgfqpoint{1.694270in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.685062in}{1.457492in}}{\pgfqpoint{1.676229in}{1.453834in}}{\pgfqpoint{1.669718in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.663206in}{1.440811in}}{\pgfqpoint{1.659548in}{1.431978in}}{\pgfqpoint{1.659548in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.659548in}{1.413561in}}{\pgfqpoint{1.663206in}{1.404729in}}{\pgfqpoint{1.669718in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.676229in}{1.391706in}}{\pgfqpoint{1.685062in}{1.388048in}}{\pgfqpoint{1.694270in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.694270in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932458in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.941666in}{1.462127in}}{\pgfqpoint{1.950499in}{1.465786in}}{\pgfqpoint{1.957010in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.963522in}{1.478808in}}{\pgfqpoint{1.967180in}{1.487641in}}{\pgfqpoint{1.967180in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.967180in}{1.506058in}}{\pgfqpoint{1.963522in}{1.514890in}}{\pgfqpoint{1.957010in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.950499in}{1.527913in}}{\pgfqpoint{1.941666in}{1.531571in}}{\pgfqpoint{1.932458in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.923249in}{1.531571in}}{\pgfqpoint{1.914417in}{1.527913in}}{\pgfqpoint{1.907906in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.901394in}{1.514890in}}{\pgfqpoint{1.897736in}{1.506058in}}{\pgfqpoint{1.897736in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.897736in}{1.487641in}}{\pgfqpoint{1.901394in}{1.478808in}}{\pgfqpoint{1.907906in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.914417in}{1.465786in}}{\pgfqpoint{1.923249in}{1.462127in}}{\pgfqpoint{1.932458in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.932458in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521094in}{1.239919in}}%
\pgfpathcurveto{\pgfqpoint{1.530303in}{1.239919in}}{\pgfqpoint{1.539135in}{1.243577in}}{\pgfqpoint{1.545647in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.552158in}{1.256600in}}{\pgfqpoint{1.555816in}{1.265433in}}{\pgfqpoint{1.555816in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.555816in}{1.283850in}}{\pgfqpoint{1.552158in}{1.292682in}}{\pgfqpoint{1.545647in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.539135in}{1.305705in}}{\pgfqpoint{1.530303in}{1.309363in}}{\pgfqpoint{1.521094in}{1.309363in}}%
\pgfpathcurveto{\pgfqpoint{1.511886in}{1.309363in}}{\pgfqpoint{1.503053in}{1.305705in}}{\pgfqpoint{1.496542in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.490031in}{1.292682in}}{\pgfqpoint{1.486372in}{1.283850in}}{\pgfqpoint{1.486372in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.486372in}{1.265433in}}{\pgfqpoint{1.490031in}{1.256600in}}{\pgfqpoint{1.496542in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.503053in}{1.243577in}}{\pgfqpoint{1.511886in}{1.239919in}}{\pgfqpoint{1.521094in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{1.521094in}{1.239919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357780in}{1.116510in}}%
\pgfpathcurveto{\pgfqpoint{1.366989in}{1.116510in}}{\pgfqpoint{1.375821in}{1.120169in}}{\pgfqpoint{1.382333in}{1.126680in}}%
\pgfpathcurveto{\pgfqpoint{1.388844in}{1.133192in}}{\pgfqpoint{1.392503in}{1.142024in}}{\pgfqpoint{1.392503in}{1.151233in}}%
\pgfpathcurveto{\pgfqpoint{1.392503in}{1.160441in}}{\pgfqpoint{1.388844in}{1.169274in}}{\pgfqpoint{1.382333in}{1.175785in}}%
\pgfpathcurveto{\pgfqpoint{1.375821in}{1.182296in}}{\pgfqpoint{1.366989in}{1.185955in}}{\pgfqpoint{1.357780in}{1.185955in}}%
\pgfpathcurveto{\pgfqpoint{1.348572in}{1.185955in}}{\pgfqpoint{1.339739in}{1.182296in}}{\pgfqpoint{1.333228in}{1.175785in}}%
\pgfpathcurveto{\pgfqpoint{1.326717in}{1.169274in}}{\pgfqpoint{1.323058in}{1.160441in}}{\pgfqpoint{1.323058in}{1.151233in}}%
\pgfpathcurveto{\pgfqpoint{1.323058in}{1.142024in}}{\pgfqpoint{1.326717in}{1.133192in}}{\pgfqpoint{1.333228in}{1.126680in}}%
\pgfpathcurveto{\pgfqpoint{1.339739in}{1.120169in}}{\pgfqpoint{1.348572in}{1.116510in}}{\pgfqpoint{1.357780in}{1.116510in}}%
\pgfpathlineto{\pgfqpoint{1.357780in}{1.116510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715341in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.724549in}{1.338667in}}{\pgfqpoint{1.733382in}{1.342325in}}{\pgfqpoint{1.739893in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.746405in}{1.355348in}}{\pgfqpoint{1.750063in}{1.364181in}}{\pgfqpoint{1.750063in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.750063in}{1.382598in}}{\pgfqpoint{1.746405in}{1.391430in}}{\pgfqpoint{1.739893in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.733382in}{1.404453in}}{\pgfqpoint{1.724549in}{1.408111in}}{\pgfqpoint{1.715341in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.706133in}{1.408111in}}{\pgfqpoint{1.697300in}{1.404453in}}{\pgfqpoint{1.690789in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.684277in}{1.391430in}}{\pgfqpoint{1.680619in}{1.382598in}}{\pgfqpoint{1.680619in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.680619in}{1.364181in}}{\pgfqpoint{1.684277in}{1.355348in}}{\pgfqpoint{1.690789in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.697300in}{1.342325in}}{\pgfqpoint{1.706133in}{1.338667in}}{\pgfqpoint{1.715341in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.715341in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526492in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.535700in}{1.264604in}}{\pgfqpoint{1.544533in}{1.268263in}}{\pgfqpoint{1.551044in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.557555in}{1.281285in}}{\pgfqpoint{1.561214in}{1.290118in}}{\pgfqpoint{1.561214in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.561214in}{1.308535in}}{\pgfqpoint{1.557555in}{1.317367in}}{\pgfqpoint{1.551044in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.544533in}{1.330390in}}{\pgfqpoint{1.535700in}{1.334049in}}{\pgfqpoint{1.526492in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.517283in}{1.334049in}}{\pgfqpoint{1.508451in}{1.330390in}}{\pgfqpoint{1.501939in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.495428in}{1.317367in}}{\pgfqpoint{1.491770in}{1.308535in}}{\pgfqpoint{1.491770in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.491770in}{1.290118in}}{\pgfqpoint{1.495428in}{1.281285in}}{\pgfqpoint{1.501939in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.508451in}{1.268263in}}{\pgfqpoint{1.517283in}{1.264604in}}{\pgfqpoint{1.526492in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.526492in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712915in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.722123in}{1.462127in}}{\pgfqpoint{1.730956in}{1.465786in}}{\pgfqpoint{1.737467in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.743978in}{1.478808in}}{\pgfqpoint{1.747637in}{1.487641in}}{\pgfqpoint{1.747637in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.747637in}{1.506058in}}{\pgfqpoint{1.743978in}{1.514890in}}{\pgfqpoint{1.737467in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.730956in}{1.527913in}}{\pgfqpoint{1.722123in}{1.531572in}}{\pgfqpoint{1.712915in}{1.531572in}}%
\pgfpathcurveto{\pgfqpoint{1.703706in}{1.531572in}}{\pgfqpoint{1.694874in}{1.527913in}}{\pgfqpoint{1.688362in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.681851in}{1.514890in}}{\pgfqpoint{1.678192in}{1.506058in}}{\pgfqpoint{1.678192in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.678192in}{1.487641in}}{\pgfqpoint{1.681851in}{1.478808in}}{\pgfqpoint{1.688362in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.694874in}{1.465786in}}{\pgfqpoint{1.703706in}{1.462127in}}{\pgfqpoint{1.712915in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.712915in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678955in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.688163in}{1.338667in}}{\pgfqpoint{1.696996in}{1.342325in}}{\pgfqpoint{1.703507in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.710019in}{1.355348in}}{\pgfqpoint{1.713677in}{1.364181in}}{\pgfqpoint{1.713677in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.713677in}{1.382598in}}{\pgfqpoint{1.710019in}{1.391430in}}{\pgfqpoint{1.703507in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.696996in}{1.404453in}}{\pgfqpoint{1.688163in}{1.408111in}}{\pgfqpoint{1.678955in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.669747in}{1.408111in}}{\pgfqpoint{1.660914in}{1.404453in}}{\pgfqpoint{1.654403in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.647891in}{1.391430in}}{\pgfqpoint{1.644233in}{1.382598in}}{\pgfqpoint{1.644233in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.644233in}{1.364181in}}{\pgfqpoint{1.647891in}{1.355348in}}{\pgfqpoint{1.654403in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.660914in}{1.342325in}}{\pgfqpoint{1.669747in}{1.338667in}}{\pgfqpoint{1.678955in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.678955in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814680in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.823889in}{1.462127in}}{\pgfqpoint{1.832721in}{1.465786in}}{\pgfqpoint{1.839233in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.845744in}{1.478808in}}{\pgfqpoint{1.849403in}{1.487641in}}{\pgfqpoint{1.849403in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.849403in}{1.506058in}}{\pgfqpoint{1.845744in}{1.514890in}}{\pgfqpoint{1.839233in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.832721in}{1.527913in}}{\pgfqpoint{1.823889in}{1.531571in}}{\pgfqpoint{1.814680in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.805472in}{1.531571in}}{\pgfqpoint{1.796640in}{1.527913in}}{\pgfqpoint{1.790128in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.783617in}{1.514890in}}{\pgfqpoint{1.779958in}{1.506058in}}{\pgfqpoint{1.779958in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.779958in}{1.487641in}}{\pgfqpoint{1.783617in}{1.478808in}}{\pgfqpoint{1.790128in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.796640in}{1.465786in}}{\pgfqpoint{1.805472in}{1.462127in}}{\pgfqpoint{1.814680in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.814680in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694206in}{1.289291in}}%
\pgfpathcurveto{\pgfqpoint{1.703414in}{1.289291in}}{\pgfqpoint{1.712247in}{1.292949in}}{\pgfqpoint{1.718758in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.725269in}{1.305972in}}{\pgfqpoint{1.728928in}{1.314804in}}{\pgfqpoint{1.728928in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.728928in}{1.333221in}}{\pgfqpoint{1.725269in}{1.342054in}}{\pgfqpoint{1.718758in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.712247in}{1.355076in}}{\pgfqpoint{1.703414in}{1.358735in}}{\pgfqpoint{1.694206in}{1.358735in}}%
\pgfpathcurveto{\pgfqpoint{1.684997in}{1.358735in}}{\pgfqpoint{1.676165in}{1.355076in}}{\pgfqpoint{1.669653in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.663142in}{1.342054in}}{\pgfqpoint{1.659483in}{1.333221in}}{\pgfqpoint{1.659483in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.659483in}{1.314804in}}{\pgfqpoint{1.663142in}{1.305972in}}{\pgfqpoint{1.669653in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.676165in}{1.292949in}}{\pgfqpoint{1.684997in}{1.289291in}}{\pgfqpoint{1.694206in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{1.694206in}{1.289291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623157in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.632365in}{1.264604in}}{\pgfqpoint{1.641198in}{1.268263in}}{\pgfqpoint{1.647709in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.654220in}{1.281285in}}{\pgfqpoint{1.657879in}{1.290118in}}{\pgfqpoint{1.657879in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.657879in}{1.308535in}}{\pgfqpoint{1.654220in}{1.317367in}}{\pgfqpoint{1.647709in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.641198in}{1.330390in}}{\pgfqpoint{1.632365in}{1.334049in}}{\pgfqpoint{1.623157in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.613948in}{1.334049in}}{\pgfqpoint{1.605116in}{1.330390in}}{\pgfqpoint{1.598604in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.592093in}{1.317367in}}{\pgfqpoint{1.588434in}{1.308535in}}{\pgfqpoint{1.588434in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.588434in}{1.290118in}}{\pgfqpoint{1.592093in}{1.281285in}}{\pgfqpoint{1.598604in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.605116in}{1.268263in}}{\pgfqpoint{1.613948in}{1.264604in}}{\pgfqpoint{1.623157in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.623157in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743962in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.753171in}{1.363357in}}{\pgfqpoint{1.762003in}{1.367015in}}{\pgfqpoint{1.768515in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.775026in}{1.380038in}}{\pgfqpoint{1.778685in}{1.388870in}}{\pgfqpoint{1.778685in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.778685in}{1.407287in}}{\pgfqpoint{1.775026in}{1.416120in}}{\pgfqpoint{1.768515in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.762003in}{1.429143in}}{\pgfqpoint{1.753171in}{1.432801in}}{\pgfqpoint{1.743962in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.734754in}{1.432801in}}{\pgfqpoint{1.725921in}{1.429143in}}{\pgfqpoint{1.719410in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.712899in}{1.416120in}}{\pgfqpoint{1.709240in}{1.407287in}}{\pgfqpoint{1.709240in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.709240in}{1.388870in}}{\pgfqpoint{1.712899in}{1.380038in}}{\pgfqpoint{1.719410in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.725921in}{1.367015in}}{\pgfqpoint{1.734754in}{1.363357in}}{\pgfqpoint{1.743962in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.743962in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685030in}{1.437433in}}%
\pgfpathcurveto{\pgfqpoint{1.694238in}{1.437433in}}{\pgfqpoint{1.703071in}{1.441091in}}{\pgfqpoint{1.709582in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.716094in}{1.454114in}}{\pgfqpoint{1.719752in}{1.462947in}}{\pgfqpoint{1.719752in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.719752in}{1.481363in}}{\pgfqpoint{1.716094in}{1.490196in}}{\pgfqpoint{1.709582in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.703071in}{1.503219in}}{\pgfqpoint{1.694238in}{1.506877in}}{\pgfqpoint{1.685030in}{1.506877in}}%
\pgfpathcurveto{\pgfqpoint{1.675822in}{1.506877in}}{\pgfqpoint{1.666989in}{1.503219in}}{\pgfqpoint{1.660478in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.653966in}{1.490196in}}{\pgfqpoint{1.650308in}{1.481363in}}{\pgfqpoint{1.650308in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.650308in}{1.462947in}}{\pgfqpoint{1.653966in}{1.454114in}}{\pgfqpoint{1.660478in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.666989in}{1.441091in}}{\pgfqpoint{1.675822in}{1.437433in}}{\pgfqpoint{1.685030in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{1.685030in}{1.437433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840426in}{1.536216in}}%
\pgfpathcurveto{\pgfqpoint{1.849634in}{1.536216in}}{\pgfqpoint{1.858467in}{1.539875in}}{\pgfqpoint{1.864978in}{1.546386in}}%
\pgfpathcurveto{\pgfqpoint{1.871490in}{1.552897in}}{\pgfqpoint{1.875148in}{1.561730in}}{\pgfqpoint{1.875148in}{1.570938in}}%
\pgfpathcurveto{\pgfqpoint{1.875148in}{1.580147in}}{\pgfqpoint{1.871490in}{1.588979in}}{\pgfqpoint{1.864978in}{1.595491in}}%
\pgfpathcurveto{\pgfqpoint{1.858467in}{1.602002in}}{\pgfqpoint{1.849634in}{1.605660in}}{\pgfqpoint{1.840426in}{1.605660in}}%
\pgfpathcurveto{\pgfqpoint{1.831217in}{1.605660in}}{\pgfqpoint{1.822385in}{1.602002in}}{\pgfqpoint{1.815874in}{1.595491in}}%
\pgfpathcurveto{\pgfqpoint{1.809362in}{1.588979in}}{\pgfqpoint{1.805704in}{1.580147in}}{\pgfqpoint{1.805704in}{1.570938in}}%
\pgfpathcurveto{\pgfqpoint{1.805704in}{1.561730in}}{\pgfqpoint{1.809362in}{1.552897in}}{\pgfqpoint{1.815874in}{1.546386in}}%
\pgfpathcurveto{\pgfqpoint{1.822385in}{1.539875in}}{\pgfqpoint{1.831217in}{1.536216in}}{\pgfqpoint{1.840426in}{1.536216in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.536216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489277in}{1.190552in}}%
\pgfpathcurveto{\pgfqpoint{1.498485in}{1.190552in}}{\pgfqpoint{1.507318in}{1.194210in}}{\pgfqpoint{1.513829in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.520340in}{1.207233in}}{\pgfqpoint{1.523999in}{1.216066in}}{\pgfqpoint{1.523999in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.523999in}{1.234482in}}{\pgfqpoint{1.520340in}{1.243315in}}{\pgfqpoint{1.513829in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.507318in}{1.256338in}}{\pgfqpoint{1.498485in}{1.259996in}}{\pgfqpoint{1.489277in}{1.259996in}}%
\pgfpathcurveto{\pgfqpoint{1.480068in}{1.259996in}}{\pgfqpoint{1.471236in}{1.256338in}}{\pgfqpoint{1.464724in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.458213in}{1.243315in}}{\pgfqpoint{1.454555in}{1.234482in}}{\pgfqpoint{1.454555in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.454555in}{1.216066in}}{\pgfqpoint{1.458213in}{1.207233in}}{\pgfqpoint{1.464724in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.471236in}{1.194210in}}{\pgfqpoint{1.480068in}{1.190552in}}{\pgfqpoint{1.489277in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{1.489277in}{1.190552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817456in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.826665in}{1.363357in}}{\pgfqpoint{1.835497in}{1.367015in}}{\pgfqpoint{1.842009in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.848520in}{1.380038in}}{\pgfqpoint{1.852179in}{1.388870in}}{\pgfqpoint{1.852179in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.852179in}{1.407287in}}{\pgfqpoint{1.848520in}{1.416120in}}{\pgfqpoint{1.842009in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.835497in}{1.429143in}}{\pgfqpoint{1.826665in}{1.432801in}}{\pgfqpoint{1.817456in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.808248in}{1.432801in}}{\pgfqpoint{1.799415in}{1.429143in}}{\pgfqpoint{1.792904in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.786393in}{1.416120in}}{\pgfqpoint{1.782734in}{1.407287in}}{\pgfqpoint{1.782734in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.782734in}{1.388870in}}{\pgfqpoint{1.786393in}{1.380038in}}{\pgfqpoint{1.792904in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.799415in}{1.367015in}}{\pgfqpoint{1.808248in}{1.363357in}}{\pgfqpoint{1.817456in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.817456in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573371in}{1.239919in}}%
\pgfpathcurveto{\pgfqpoint{1.582580in}{1.239919in}}{\pgfqpoint{1.591412in}{1.243577in}}{\pgfqpoint{1.597924in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.604435in}{1.256600in}}{\pgfqpoint{1.608094in}{1.265433in}}{\pgfqpoint{1.608094in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.608094in}{1.283850in}}{\pgfqpoint{1.604435in}{1.292682in}}{\pgfqpoint{1.597924in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.591412in}{1.305705in}}{\pgfqpoint{1.582580in}{1.309363in}}{\pgfqpoint{1.573371in}{1.309363in}}%
\pgfpathcurveto{\pgfqpoint{1.564163in}{1.309363in}}{\pgfqpoint{1.555330in}{1.305705in}}{\pgfqpoint{1.548819in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.542308in}{1.292682in}}{\pgfqpoint{1.538649in}{1.283850in}}{\pgfqpoint{1.538649in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.538649in}{1.265433in}}{\pgfqpoint{1.542308in}{1.256600in}}{\pgfqpoint{1.548819in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.555330in}{1.243577in}}{\pgfqpoint{1.564163in}{1.239919in}}{\pgfqpoint{1.573371in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{1.573371in}{1.239919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539019in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.548228in}{1.264604in}}{\pgfqpoint{1.557060in}{1.268263in}}{\pgfqpoint{1.563572in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.570083in}{1.281285in}}{\pgfqpoint{1.573742in}{1.290118in}}{\pgfqpoint{1.573742in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.573742in}{1.308535in}}{\pgfqpoint{1.570083in}{1.317367in}}{\pgfqpoint{1.563572in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.557060in}{1.330390in}}{\pgfqpoint{1.548228in}{1.334049in}}{\pgfqpoint{1.539019in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.529811in}{1.334049in}}{\pgfqpoint{1.520979in}{1.330390in}}{\pgfqpoint{1.514467in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.507956in}{1.317367in}}{\pgfqpoint{1.504297in}{1.308535in}}{\pgfqpoint{1.504297in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.504297in}{1.290118in}}{\pgfqpoint{1.507956in}{1.281285in}}{\pgfqpoint{1.514467in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.520979in}{1.268263in}}{\pgfqpoint{1.529811in}{1.264604in}}{\pgfqpoint{1.539019in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.539019in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741112in}{1.437433in}}%
\pgfpathcurveto{\pgfqpoint{1.750320in}{1.437433in}}{\pgfqpoint{1.759153in}{1.441091in}}{\pgfqpoint{1.765664in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.772176in}{1.454114in}}{\pgfqpoint{1.775834in}{1.462947in}}{\pgfqpoint{1.775834in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.775834in}{1.481363in}}{\pgfqpoint{1.772176in}{1.490196in}}{\pgfqpoint{1.765664in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.759153in}{1.503219in}}{\pgfqpoint{1.750320in}{1.506877in}}{\pgfqpoint{1.741112in}{1.506877in}}%
\pgfpathcurveto{\pgfqpoint{1.731904in}{1.506877in}}{\pgfqpoint{1.723071in}{1.503219in}}{\pgfqpoint{1.716560in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.710048in}{1.490196in}}{\pgfqpoint{1.706390in}{1.481363in}}{\pgfqpoint{1.706390in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.706390in}{1.462947in}}{\pgfqpoint{1.710048in}{1.454114in}}{\pgfqpoint{1.716560in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.723071in}{1.441091in}}{\pgfqpoint{1.731904in}{1.437433in}}{\pgfqpoint{1.741112in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{1.741112in}{1.437433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479598in}{1.313978in}}%
\pgfpathcurveto{\pgfqpoint{1.488806in}{1.313978in}}{\pgfqpoint{1.497639in}{1.317637in}}{\pgfqpoint{1.504150in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.510661in}{1.330659in}}{\pgfqpoint{1.514320in}{1.339492in}}{\pgfqpoint{1.514320in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.514320in}{1.357909in}}{\pgfqpoint{1.510661in}{1.366741in}}{\pgfqpoint{1.504150in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.497639in}{1.379764in}}{\pgfqpoint{1.488806in}{1.383423in}}{\pgfqpoint{1.479598in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{1.470389in}{1.383423in}}{\pgfqpoint{1.461557in}{1.379764in}}{\pgfqpoint{1.455045in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.448534in}{1.366741in}}{\pgfqpoint{1.444875in}{1.357909in}}{\pgfqpoint{1.444875in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.444875in}{1.339492in}}{\pgfqpoint{1.448534in}{1.330659in}}{\pgfqpoint{1.455045in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.461557in}{1.317637in}}{\pgfqpoint{1.470389in}{1.313978in}}{\pgfqpoint{1.479598in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.479598in}{1.313978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800879in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.810087in}{1.363357in}}{\pgfqpoint{1.818920in}{1.367015in}}{\pgfqpoint{1.825431in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.831942in}{1.380038in}}{\pgfqpoint{1.835601in}{1.388870in}}{\pgfqpoint{1.835601in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.835601in}{1.407287in}}{\pgfqpoint{1.831942in}{1.416120in}}{\pgfqpoint{1.825431in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.818920in}{1.429143in}}{\pgfqpoint{1.810087in}{1.432801in}}{\pgfqpoint{1.800879in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.791670in}{1.432801in}}{\pgfqpoint{1.782838in}{1.429143in}}{\pgfqpoint{1.776326in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.769815in}{1.416120in}}{\pgfqpoint{1.766157in}{1.407287in}}{\pgfqpoint{1.766157in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.766157in}{1.388870in}}{\pgfqpoint{1.769815in}{1.380038in}}{\pgfqpoint{1.776326in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.782838in}{1.367015in}}{\pgfqpoint{1.791670in}{1.363357in}}{\pgfqpoint{1.800879in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.800879in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561005in}{1.313978in}}%
\pgfpathcurveto{\pgfqpoint{1.570213in}{1.313978in}}{\pgfqpoint{1.579046in}{1.317637in}}{\pgfqpoint{1.585557in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.592068in}{1.330659in}}{\pgfqpoint{1.595727in}{1.339492in}}{\pgfqpoint{1.595727in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.595727in}{1.357909in}}{\pgfqpoint{1.592068in}{1.366741in}}{\pgfqpoint{1.585557in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.579046in}{1.379764in}}{\pgfqpoint{1.570213in}{1.383423in}}{\pgfqpoint{1.561005in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{1.551796in}{1.383423in}}{\pgfqpoint{1.542964in}{1.379764in}}{\pgfqpoint{1.536452in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.529941in}{1.366741in}}{\pgfqpoint{1.526283in}{1.357909in}}{\pgfqpoint{1.526283in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.526283in}{1.339492in}}{\pgfqpoint{1.529941in}{1.330659in}}{\pgfqpoint{1.536452in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.542964in}{1.317637in}}{\pgfqpoint{1.551796in}{1.313978in}}{\pgfqpoint{1.561005in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.561005in}{1.313978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535150in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.544359in}{1.338667in}}{\pgfqpoint{1.553191in}{1.342325in}}{\pgfqpoint{1.559703in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.566214in}{1.355348in}}{\pgfqpoint{1.569873in}{1.364181in}}{\pgfqpoint{1.569873in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.569873in}{1.382598in}}{\pgfqpoint{1.566214in}{1.391430in}}{\pgfqpoint{1.559703in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.553191in}{1.404453in}}{\pgfqpoint{1.544359in}{1.408111in}}{\pgfqpoint{1.535150in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.525942in}{1.408111in}}{\pgfqpoint{1.517109in}{1.404453in}}{\pgfqpoint{1.510598in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.504087in}{1.391430in}}{\pgfqpoint{1.500428in}{1.382598in}}{\pgfqpoint{1.500428in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.500428in}{1.364181in}}{\pgfqpoint{1.504087in}{1.355348in}}{\pgfqpoint{1.510598in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.517109in}{1.342325in}}{\pgfqpoint{1.525942in}{1.338667in}}{\pgfqpoint{1.535150in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.535150in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589148in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.598356in}{1.338667in}}{\pgfqpoint{1.607189in}{1.342325in}}{\pgfqpoint{1.613700in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.620211in}{1.355348in}}{\pgfqpoint{1.623870in}{1.364181in}}{\pgfqpoint{1.623870in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.623870in}{1.382598in}}{\pgfqpoint{1.620211in}{1.391430in}}{\pgfqpoint{1.613700in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.607189in}{1.404453in}}{\pgfqpoint{1.598356in}{1.408111in}}{\pgfqpoint{1.589148in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.579939in}{1.408111in}}{\pgfqpoint{1.571107in}{1.404453in}}{\pgfqpoint{1.564595in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.558084in}{1.391430in}}{\pgfqpoint{1.554426in}{1.382598in}}{\pgfqpoint{1.554426in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.554426in}{1.364181in}}{\pgfqpoint{1.558084in}{1.355348in}}{\pgfqpoint{1.564595in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.571107in}{1.342325in}}{\pgfqpoint{1.579939in}{1.338667in}}{\pgfqpoint{1.589148in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646903in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.656112in}{1.412740in}}{\pgfqpoint{1.664944in}{1.416398in}}{\pgfqpoint{1.671456in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.677967in}{1.429421in}}{\pgfqpoint{1.681626in}{1.438253in}}{\pgfqpoint{1.681626in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.681626in}{1.456670in}}{\pgfqpoint{1.677967in}{1.465503in}}{\pgfqpoint{1.671456in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.664944in}{1.478526in}}{\pgfqpoint{1.656112in}{1.482184in}}{\pgfqpoint{1.646903in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.637695in}{1.482184in}}{\pgfqpoint{1.628862in}{1.478526in}}{\pgfqpoint{1.622351in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.615840in}{1.465503in}}{\pgfqpoint{1.612181in}{1.456670in}}{\pgfqpoint{1.612181in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.612181in}{1.438253in}}{\pgfqpoint{1.615840in}{1.429421in}}{\pgfqpoint{1.622351in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.628862in}{1.416398in}}{\pgfqpoint{1.637695in}{1.412740in}}{\pgfqpoint{1.646903in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.646903in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502579in}{1.239919in}}%
\pgfpathcurveto{\pgfqpoint{1.511788in}{1.239919in}}{\pgfqpoint{1.520620in}{1.243577in}}{\pgfqpoint{1.527132in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.533643in}{1.256600in}}{\pgfqpoint{1.537302in}{1.265433in}}{\pgfqpoint{1.537302in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.537302in}{1.283850in}}{\pgfqpoint{1.533643in}{1.292682in}}{\pgfqpoint{1.527132in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.520620in}{1.305705in}}{\pgfqpoint{1.511788in}{1.309363in}}{\pgfqpoint{1.502579in}{1.309363in}}%
\pgfpathcurveto{\pgfqpoint{1.493371in}{1.309363in}}{\pgfqpoint{1.484538in}{1.305705in}}{\pgfqpoint{1.478027in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.471516in}{1.292682in}}{\pgfqpoint{1.467857in}{1.283850in}}{\pgfqpoint{1.467857in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.467857in}{1.265433in}}{\pgfqpoint{1.471516in}{1.256600in}}{\pgfqpoint{1.478027in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.484538in}{1.243577in}}{\pgfqpoint{1.493371in}{1.239919in}}{\pgfqpoint{1.502579in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{1.502579in}{1.239919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684103in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.693312in}{1.412740in}}{\pgfqpoint{1.702144in}{1.416398in}}{\pgfqpoint{1.708655in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.715167in}{1.429421in}}{\pgfqpoint{1.718825in}{1.438253in}}{\pgfqpoint{1.718825in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.718825in}{1.456670in}}{\pgfqpoint{1.715167in}{1.465503in}}{\pgfqpoint{1.708655in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.702144in}{1.478526in}}{\pgfqpoint{1.693312in}{1.482184in}}{\pgfqpoint{1.684103in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.674895in}{1.482184in}}{\pgfqpoint{1.666062in}{1.478526in}}{\pgfqpoint{1.659551in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.653039in}{1.465503in}}{\pgfqpoint{1.649381in}{1.456670in}}{\pgfqpoint{1.649381in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.649381in}{1.438253in}}{\pgfqpoint{1.653039in}{1.429421in}}{\pgfqpoint{1.659551in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.666062in}{1.416398in}}{\pgfqpoint{1.674895in}{1.412740in}}{\pgfqpoint{1.684103in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.684103in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423632in}{1.067155in}}%
\pgfpathcurveto{\pgfqpoint{1.432840in}{1.067155in}}{\pgfqpoint{1.441673in}{1.070814in}}{\pgfqpoint{1.448184in}{1.077325in}}%
\pgfpathcurveto{\pgfqpoint{1.454696in}{1.083837in}}{\pgfqpoint{1.458354in}{1.092669in}}{\pgfqpoint{1.458354in}{1.101878in}}%
\pgfpathcurveto{\pgfqpoint{1.458354in}{1.111086in}}{\pgfqpoint{1.454696in}{1.119919in}}{\pgfqpoint{1.448184in}{1.126430in}}%
\pgfpathcurveto{\pgfqpoint{1.441673in}{1.132941in}}{\pgfqpoint{1.432840in}{1.136600in}}{\pgfqpoint{1.423632in}{1.136600in}}%
\pgfpathcurveto{\pgfqpoint{1.414424in}{1.136600in}}{\pgfqpoint{1.405591in}{1.132941in}}{\pgfqpoint{1.399080in}{1.126430in}}%
\pgfpathcurveto{\pgfqpoint{1.392568in}{1.119919in}}{\pgfqpoint{1.388910in}{1.111086in}}{\pgfqpoint{1.388910in}{1.101878in}}%
\pgfpathcurveto{\pgfqpoint{1.388910in}{1.092669in}}{\pgfqpoint{1.392568in}{1.083837in}}{\pgfqpoint{1.399080in}{1.077325in}}%
\pgfpathcurveto{\pgfqpoint{1.405591in}{1.070814in}}{\pgfqpoint{1.414424in}{1.067155in}}{\pgfqpoint{1.423632in}{1.067155in}}%
\pgfpathlineto{\pgfqpoint{1.423632in}{1.067155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517400in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.526609in}{1.264604in}}{\pgfqpoint{1.535441in}{1.268263in}}{\pgfqpoint{1.541952in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.548464in}{1.281285in}}{\pgfqpoint{1.552122in}{1.290118in}}{\pgfqpoint{1.552122in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.552122in}{1.308535in}}{\pgfqpoint{1.548464in}{1.317367in}}{\pgfqpoint{1.541952in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.535441in}{1.330390in}}{\pgfqpoint{1.526609in}{1.334049in}}{\pgfqpoint{1.517400in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.508192in}{1.334049in}}{\pgfqpoint{1.499359in}{1.330390in}}{\pgfqpoint{1.492848in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.486336in}{1.317367in}}{\pgfqpoint{1.482678in}{1.308535in}}{\pgfqpoint{1.482678in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.482678in}{1.290118in}}{\pgfqpoint{1.486336in}{1.281285in}}{\pgfqpoint{1.492848in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.499359in}{1.268263in}}{\pgfqpoint{1.508192in}{1.264604in}}{\pgfqpoint{1.517400in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628351in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.637560in}{1.412740in}}{\pgfqpoint{1.646392in}{1.416398in}}{\pgfqpoint{1.652904in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.659415in}{1.429421in}}{\pgfqpoint{1.663073in}{1.438253in}}{\pgfqpoint{1.663073in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.663073in}{1.456670in}}{\pgfqpoint{1.659415in}{1.465503in}}{\pgfqpoint{1.652904in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.646392in}{1.478526in}}{\pgfqpoint{1.637560in}{1.482184in}}{\pgfqpoint{1.628351in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.619143in}{1.482184in}}{\pgfqpoint{1.610310in}{1.478526in}}{\pgfqpoint{1.603799in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.597288in}{1.465503in}}{\pgfqpoint{1.593629in}{1.456670in}}{\pgfqpoint{1.593629in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.593629in}{1.438253in}}{\pgfqpoint{1.597288in}{1.429421in}}{\pgfqpoint{1.603799in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.610310in}{1.416398in}}{\pgfqpoint{1.619143in}{1.412740in}}{\pgfqpoint{1.628351in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.628351in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594797in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.604005in}{1.412740in}}{\pgfqpoint{1.612838in}{1.416398in}}{\pgfqpoint{1.619349in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.625861in}{1.429421in}}{\pgfqpoint{1.629519in}{1.438253in}}{\pgfqpoint{1.629519in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.629519in}{1.456670in}}{\pgfqpoint{1.625861in}{1.465503in}}{\pgfqpoint{1.619349in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.612838in}{1.478526in}}{\pgfqpoint{1.604005in}{1.482184in}}{\pgfqpoint{1.594797in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.585589in}{1.482184in}}{\pgfqpoint{1.576756in}{1.478526in}}{\pgfqpoint{1.570245in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.563733in}{1.465503in}}{\pgfqpoint{1.560075in}{1.456670in}}{\pgfqpoint{1.560075in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.560075in}{1.438253in}}{\pgfqpoint{1.563733in}{1.429421in}}{\pgfqpoint{1.570245in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.576756in}{1.416398in}}{\pgfqpoint{1.585589in}{1.412740in}}{\pgfqpoint{1.594797in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.594797in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655817in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.665026in}{1.338667in}}{\pgfqpoint{1.673858in}{1.342325in}}{\pgfqpoint{1.680369in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.686881in}{1.355348in}}{\pgfqpoint{1.690539in}{1.364181in}}{\pgfqpoint{1.690539in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.690539in}{1.382598in}}{\pgfqpoint{1.686881in}{1.391430in}}{\pgfqpoint{1.680369in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.673858in}{1.404453in}}{\pgfqpoint{1.665026in}{1.408111in}}{\pgfqpoint{1.655817in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.646609in}{1.408111in}}{\pgfqpoint{1.637776in}{1.404453in}}{\pgfqpoint{1.631265in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.624753in}{1.391430in}}{\pgfqpoint{1.621095in}{1.382598in}}{\pgfqpoint{1.621095in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.621095in}{1.364181in}}{\pgfqpoint{1.624753in}{1.355348in}}{\pgfqpoint{1.631265in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.637776in}{1.342325in}}{\pgfqpoint{1.646609in}{1.338667in}}{\pgfqpoint{1.655817in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.655817in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329628in}{1.239919in}}%
\pgfpathcurveto{\pgfqpoint{1.338836in}{1.239919in}}{\pgfqpoint{1.347669in}{1.243577in}}{\pgfqpoint{1.354180in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.360692in}{1.256600in}}{\pgfqpoint{1.364350in}{1.265433in}}{\pgfqpoint{1.364350in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.364350in}{1.283850in}}{\pgfqpoint{1.360692in}{1.292682in}}{\pgfqpoint{1.354180in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.347669in}{1.305705in}}{\pgfqpoint{1.338836in}{1.309363in}}{\pgfqpoint{1.329628in}{1.309363in}}%
\pgfpathcurveto{\pgfqpoint{1.320420in}{1.309363in}}{\pgfqpoint{1.311587in}{1.305705in}}{\pgfqpoint{1.305076in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.298564in}{1.292682in}}{\pgfqpoint{1.294906in}{1.283850in}}{\pgfqpoint{1.294906in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.294906in}{1.265433in}}{\pgfqpoint{1.298564in}{1.256600in}}{\pgfqpoint{1.305076in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.311587in}{1.243577in}}{\pgfqpoint{1.320420in}{1.239919in}}{\pgfqpoint{1.329628in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{1.329628in}{1.239919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738724in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.747932in}{1.338667in}}{\pgfqpoint{1.756765in}{1.342325in}}{\pgfqpoint{1.763276in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.769788in}{1.355348in}}{\pgfqpoint{1.773446in}{1.364181in}}{\pgfqpoint{1.773446in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.773446in}{1.382598in}}{\pgfqpoint{1.769788in}{1.391430in}}{\pgfqpoint{1.763276in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.756765in}{1.404453in}}{\pgfqpoint{1.747932in}{1.408111in}}{\pgfqpoint{1.738724in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.729516in}{1.408111in}}{\pgfqpoint{1.720683in}{1.404453in}}{\pgfqpoint{1.714172in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.707660in}{1.391430in}}{\pgfqpoint{1.704002in}{1.382598in}}{\pgfqpoint{1.704002in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.704002in}{1.364181in}}{\pgfqpoint{1.707660in}{1.355348in}}{\pgfqpoint{1.714172in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.720683in}{1.342325in}}{\pgfqpoint{1.729516in}{1.338667in}}{\pgfqpoint{1.738724in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.738724in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565709in}{1.313978in}}%
\pgfpathcurveto{\pgfqpoint{1.574917in}{1.313978in}}{\pgfqpoint{1.583749in}{1.317637in}}{\pgfqpoint{1.590261in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.596772in}{1.330659in}}{\pgfqpoint{1.600431in}{1.339492in}}{\pgfqpoint{1.600431in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.600431in}{1.357909in}}{\pgfqpoint{1.596772in}{1.366741in}}{\pgfqpoint{1.590261in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.583749in}{1.379764in}}{\pgfqpoint{1.574917in}{1.383423in}}{\pgfqpoint{1.565709in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{1.556500in}{1.383423in}}{\pgfqpoint{1.547668in}{1.379764in}}{\pgfqpoint{1.541156in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.534645in}{1.366741in}}{\pgfqpoint{1.530986in}{1.357909in}}{\pgfqpoint{1.530986in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.530986in}{1.339492in}}{\pgfqpoint{1.534645in}{1.330659in}}{\pgfqpoint{1.541156in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.547668in}{1.317637in}}{\pgfqpoint{1.556500in}{1.313978in}}{\pgfqpoint{1.565709in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.565709in}{1.313978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615578in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.624787in}{1.264604in}}{\pgfqpoint{1.633619in}{1.268263in}}{\pgfqpoint{1.640130in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.646642in}{1.281285in}}{\pgfqpoint{1.650300in}{1.290118in}}{\pgfqpoint{1.650300in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.650300in}{1.308535in}}{\pgfqpoint{1.646642in}{1.317367in}}{\pgfqpoint{1.640130in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.633619in}{1.330390in}}{\pgfqpoint{1.624787in}{1.334049in}}{\pgfqpoint{1.615578in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.606370in}{1.334049in}}{\pgfqpoint{1.597537in}{1.330390in}}{\pgfqpoint{1.591026in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.584514in}{1.317367in}}{\pgfqpoint{1.580856in}{1.308535in}}{\pgfqpoint{1.580856in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.580856in}{1.290118in}}{\pgfqpoint{1.584514in}{1.281285in}}{\pgfqpoint{1.591026in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.597537in}{1.268263in}}{\pgfqpoint{1.606370in}{1.264604in}}{\pgfqpoint{1.615578in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.615578in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827803in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.837011in}{1.412740in}}{\pgfqpoint{1.845844in}{1.416398in}}{\pgfqpoint{1.852355in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.858867in}{1.429421in}}{\pgfqpoint{1.862525in}{1.438253in}}{\pgfqpoint{1.862525in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.862525in}{1.456670in}}{\pgfqpoint{1.858867in}{1.465503in}}{\pgfqpoint{1.852355in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.845844in}{1.478526in}}{\pgfqpoint{1.837011in}{1.482184in}}{\pgfqpoint{1.827803in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.818595in}{1.482184in}}{\pgfqpoint{1.809762in}{1.478526in}}{\pgfqpoint{1.803251in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.796739in}{1.465503in}}{\pgfqpoint{1.793081in}{1.456670in}}{\pgfqpoint{1.793081in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.793081in}{1.438253in}}{\pgfqpoint{1.796739in}{1.429421in}}{\pgfqpoint{1.803251in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.809762in}{1.416398in}}{\pgfqpoint{1.818595in}{1.412740in}}{\pgfqpoint{1.827803in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.827803in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646564in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.655773in}{1.462127in}}{\pgfqpoint{1.664605in}{1.465786in}}{\pgfqpoint{1.671117in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.677628in}{1.478808in}}{\pgfqpoint{1.681286in}{1.487641in}}{\pgfqpoint{1.681286in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.681286in}{1.506058in}}{\pgfqpoint{1.677628in}{1.514890in}}{\pgfqpoint{1.671117in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.664605in}{1.527913in}}{\pgfqpoint{1.655773in}{1.531571in}}{\pgfqpoint{1.646564in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.637356in}{1.531571in}}{\pgfqpoint{1.628523in}{1.527913in}}{\pgfqpoint{1.622012in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.615501in}{1.514890in}}{\pgfqpoint{1.611842in}{1.506058in}}{\pgfqpoint{1.611842in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.611842in}{1.487641in}}{\pgfqpoint{1.615501in}{1.478808in}}{\pgfqpoint{1.622012in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.628523in}{1.465786in}}{\pgfqpoint{1.637356in}{1.462127in}}{\pgfqpoint{1.646564in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.646564in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417608in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.426816in}{1.264604in}}{\pgfqpoint{1.435649in}{1.268263in}}{\pgfqpoint{1.442160in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.448671in}{1.281285in}}{\pgfqpoint{1.452330in}{1.290118in}}{\pgfqpoint{1.452330in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.452330in}{1.308535in}}{\pgfqpoint{1.448671in}{1.317367in}}{\pgfqpoint{1.442160in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.435649in}{1.330390in}}{\pgfqpoint{1.426816in}{1.334049in}}{\pgfqpoint{1.417608in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.408399in}{1.334049in}}{\pgfqpoint{1.399567in}{1.330390in}}{\pgfqpoint{1.393055in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.386544in}{1.317367in}}{\pgfqpoint{1.382885in}{1.308535in}}{\pgfqpoint{1.382885in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.382885in}{1.290118in}}{\pgfqpoint{1.386544in}{1.281285in}}{\pgfqpoint{1.393055in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.399567in}{1.268263in}}{\pgfqpoint{1.408399in}{1.264604in}}{\pgfqpoint{1.417608in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.417608in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352909in}{1.042480in}}%
\pgfpathcurveto{\pgfqpoint{1.362118in}{1.042480in}}{\pgfqpoint{1.370950in}{1.046139in}}{\pgfqpoint{1.377462in}{1.052650in}}%
\pgfpathcurveto{\pgfqpoint{1.383973in}{1.059161in}}{\pgfqpoint{1.387632in}{1.067994in}}{\pgfqpoint{1.387632in}{1.077202in}}%
\pgfpathcurveto{\pgfqpoint{1.387632in}{1.086411in}}{\pgfqpoint{1.383973in}{1.095243in}}{\pgfqpoint{1.377462in}{1.101755in}}%
\pgfpathcurveto{\pgfqpoint{1.370950in}{1.108266in}}{\pgfqpoint{1.362118in}{1.111924in}}{\pgfqpoint{1.352909in}{1.111924in}}%
\pgfpathcurveto{\pgfqpoint{1.343701in}{1.111924in}}{\pgfqpoint{1.334868in}{1.108266in}}{\pgfqpoint{1.328357in}{1.101755in}}%
\pgfpathcurveto{\pgfqpoint{1.321846in}{1.095243in}}{\pgfqpoint{1.318187in}{1.086411in}}{\pgfqpoint{1.318187in}{1.077202in}}%
\pgfpathcurveto{\pgfqpoint{1.318187in}{1.067994in}}{\pgfqpoint{1.321846in}{1.059161in}}{\pgfqpoint{1.328357in}{1.052650in}}%
\pgfpathcurveto{\pgfqpoint{1.334868in}{1.046139in}}{\pgfqpoint{1.343701in}{1.042480in}}{\pgfqpoint{1.352909in}{1.042480in}}%
\pgfpathlineto{\pgfqpoint{1.352909in}{1.042480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496901in}{1.289291in}}%
\pgfpathcurveto{\pgfqpoint{1.506109in}{1.289291in}}{\pgfqpoint{1.514942in}{1.292949in}}{\pgfqpoint{1.521453in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.527965in}{1.305972in}}{\pgfqpoint{1.531623in}{1.314804in}}{\pgfqpoint{1.531623in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.531623in}{1.333221in}}{\pgfqpoint{1.527965in}{1.342054in}}{\pgfqpoint{1.521453in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.514942in}{1.355076in}}{\pgfqpoint{1.506109in}{1.358735in}}{\pgfqpoint{1.496901in}{1.358735in}}%
\pgfpathcurveto{\pgfqpoint{1.487693in}{1.358735in}}{\pgfqpoint{1.478860in}{1.355076in}}{\pgfqpoint{1.472349in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.465837in}{1.342054in}}{\pgfqpoint{1.462179in}{1.333221in}}{\pgfqpoint{1.462179in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.462179in}{1.314804in}}{\pgfqpoint{1.465837in}{1.305972in}}{\pgfqpoint{1.472349in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.478860in}{1.292949in}}{\pgfqpoint{1.487693in}{1.289291in}}{\pgfqpoint{1.496901in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{1.496901in}{1.289291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894530in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.903739in}{1.388048in}}{\pgfqpoint{1.912571in}{1.391706in}}{\pgfqpoint{1.919083in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.925594in}{1.404729in}}{\pgfqpoint{1.929252in}{1.413561in}}{\pgfqpoint{1.929252in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.929252in}{1.431978in}}{\pgfqpoint{1.925594in}{1.440811in}}{\pgfqpoint{1.919083in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.912571in}{1.453834in}}{\pgfqpoint{1.903739in}{1.457492in}}{\pgfqpoint{1.894530in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.885322in}{1.457492in}}{\pgfqpoint{1.876489in}{1.453834in}}{\pgfqpoint{1.869978in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.863467in}{1.440811in}}{\pgfqpoint{1.859808in}{1.431978in}}{\pgfqpoint{1.859808in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.859808in}{1.413561in}}{\pgfqpoint{1.863467in}{1.404729in}}{\pgfqpoint{1.869978in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.876489in}{1.391706in}}{\pgfqpoint{1.885322in}{1.388048in}}{\pgfqpoint{1.894530in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.894530in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559396in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.568604in}{1.338667in}}{\pgfqpoint{1.577437in}{1.342325in}}{\pgfqpoint{1.583948in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.590459in}{1.355348in}}{\pgfqpoint{1.594118in}{1.364181in}}{\pgfqpoint{1.594118in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.594118in}{1.382598in}}{\pgfqpoint{1.590459in}{1.391430in}}{\pgfqpoint{1.583948in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.577437in}{1.404453in}}{\pgfqpoint{1.568604in}{1.408111in}}{\pgfqpoint{1.559396in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.550187in}{1.408111in}}{\pgfqpoint{1.541355in}{1.404453in}}{\pgfqpoint{1.534843in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.528332in}{1.391430in}}{\pgfqpoint{1.524673in}{1.382598in}}{\pgfqpoint{1.524673in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.524673in}{1.364181in}}{\pgfqpoint{1.528332in}{1.355348in}}{\pgfqpoint{1.534843in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.541355in}{1.342325in}}{\pgfqpoint{1.550187in}{1.338667in}}{\pgfqpoint{1.559396in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.559396in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854265in}{1.511519in}}%
\pgfpathcurveto{\pgfqpoint{1.863474in}{1.511519in}}{\pgfqpoint{1.872306in}{1.515177in}}{\pgfqpoint{1.878818in}{1.521689in}}%
\pgfpathcurveto{\pgfqpoint{1.885329in}{1.528200in}}{\pgfqpoint{1.888988in}{1.537032in}}{\pgfqpoint{1.888988in}{1.546241in}}%
\pgfpathcurveto{\pgfqpoint{1.888988in}{1.555449in}}{\pgfqpoint{1.885329in}{1.564282in}}{\pgfqpoint{1.878818in}{1.570793in}}%
\pgfpathcurveto{\pgfqpoint{1.872306in}{1.577305in}}{\pgfqpoint{1.863474in}{1.580963in}}{\pgfqpoint{1.854265in}{1.580963in}}%
\pgfpathcurveto{\pgfqpoint{1.845057in}{1.580963in}}{\pgfqpoint{1.836224in}{1.577305in}}{\pgfqpoint{1.829713in}{1.570793in}}%
\pgfpathcurveto{\pgfqpoint{1.823202in}{1.564282in}}{\pgfqpoint{1.819543in}{1.555449in}}{\pgfqpoint{1.819543in}{1.546241in}}%
\pgfpathcurveto{\pgfqpoint{1.819543in}{1.537032in}}{\pgfqpoint{1.823202in}{1.528200in}}{\pgfqpoint{1.829713in}{1.521689in}}%
\pgfpathcurveto{\pgfqpoint{1.836224in}{1.515177in}}{\pgfqpoint{1.845057in}{1.511519in}}{\pgfqpoint{1.854265in}{1.511519in}}%
\pgfpathlineto{\pgfqpoint{1.854265in}{1.511519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488443in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.497652in}{1.264604in}}{\pgfqpoint{1.506484in}{1.268263in}}{\pgfqpoint{1.512996in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.519507in}{1.281285in}}{\pgfqpoint{1.523166in}{1.290118in}}{\pgfqpoint{1.523166in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.523166in}{1.308535in}}{\pgfqpoint{1.519507in}{1.317367in}}{\pgfqpoint{1.512996in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.506484in}{1.330390in}}{\pgfqpoint{1.497652in}{1.334049in}}{\pgfqpoint{1.488443in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.479235in}{1.334049in}}{\pgfqpoint{1.470402in}{1.330390in}}{\pgfqpoint{1.463891in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.457380in}{1.317367in}}{\pgfqpoint{1.453721in}{1.308535in}}{\pgfqpoint{1.453721in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.453721in}{1.290118in}}{\pgfqpoint{1.457380in}{1.281285in}}{\pgfqpoint{1.463891in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.470402in}{1.268263in}}{\pgfqpoint{1.479235in}{1.264604in}}{\pgfqpoint{1.488443in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.488443in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688912in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.698121in}{1.388048in}}{\pgfqpoint{1.706953in}{1.391706in}}{\pgfqpoint{1.713464in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.719976in}{1.404729in}}{\pgfqpoint{1.723634in}{1.413561in}}{\pgfqpoint{1.723634in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.723634in}{1.431978in}}{\pgfqpoint{1.719976in}{1.440811in}}{\pgfqpoint{1.713464in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.706953in}{1.453834in}}{\pgfqpoint{1.698121in}{1.457492in}}{\pgfqpoint{1.688912in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.679704in}{1.457492in}}{\pgfqpoint{1.670871in}{1.453834in}}{\pgfqpoint{1.664360in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.657848in}{1.440811in}}{\pgfqpoint{1.654190in}{1.431978in}}{\pgfqpoint{1.654190in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.654190in}{1.413561in}}{\pgfqpoint{1.657848in}{1.404729in}}{\pgfqpoint{1.664360in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.670871in}{1.391706in}}{\pgfqpoint{1.679704in}{1.388048in}}{\pgfqpoint{1.688912in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.688912in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728579in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.737788in}{1.462127in}}{\pgfqpoint{1.746620in}{1.465786in}}{\pgfqpoint{1.753132in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.759643in}{1.478808in}}{\pgfqpoint{1.763302in}{1.487641in}}{\pgfqpoint{1.763302in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.763302in}{1.506058in}}{\pgfqpoint{1.759643in}{1.514890in}}{\pgfqpoint{1.753132in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.746620in}{1.527913in}}{\pgfqpoint{1.737788in}{1.531571in}}{\pgfqpoint{1.728579in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.719371in}{1.531571in}}{\pgfqpoint{1.710538in}{1.527913in}}{\pgfqpoint{1.704027in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.697516in}{1.514890in}}{\pgfqpoint{1.693857in}{1.506058in}}{\pgfqpoint{1.693857in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.693857in}{1.487641in}}{\pgfqpoint{1.697516in}{1.478808in}}{\pgfqpoint{1.704027in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.710538in}{1.465786in}}{\pgfqpoint{1.719371in}{1.462127in}}{\pgfqpoint{1.728579in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.728579in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768837in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.778046in}{1.363357in}}{\pgfqpoint{1.786878in}{1.367015in}}{\pgfqpoint{1.793390in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.799901in}{1.380038in}}{\pgfqpoint{1.803560in}{1.388870in}}{\pgfqpoint{1.803560in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.803560in}{1.407287in}}{\pgfqpoint{1.799901in}{1.416120in}}{\pgfqpoint{1.793390in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.786878in}{1.429143in}}{\pgfqpoint{1.778046in}{1.432801in}}{\pgfqpoint{1.768837in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.759629in}{1.432801in}}{\pgfqpoint{1.750796in}{1.429143in}}{\pgfqpoint{1.744285in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.737774in}{1.416120in}}{\pgfqpoint{1.734115in}{1.407287in}}{\pgfqpoint{1.734115in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.734115in}{1.388870in}}{\pgfqpoint{1.737774in}{1.380038in}}{\pgfqpoint{1.744285in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.750796in}{1.367015in}}{\pgfqpoint{1.759629in}{1.363357in}}{\pgfqpoint{1.768837in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.768837in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734911in}{1.215235in}}%
\pgfpathcurveto{\pgfqpoint{1.744120in}{1.215235in}}{\pgfqpoint{1.752952in}{1.218893in}}{\pgfqpoint{1.759464in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.765975in}{1.231916in}}{\pgfqpoint{1.769634in}{1.240749in}}{\pgfqpoint{1.769634in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.769634in}{1.259165in}}{\pgfqpoint{1.765975in}{1.267998in}}{\pgfqpoint{1.759464in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.752952in}{1.281021in}}{\pgfqpoint{1.744120in}{1.284679in}}{\pgfqpoint{1.734911in}{1.284679in}}%
\pgfpathcurveto{\pgfqpoint{1.725703in}{1.284679in}}{\pgfqpoint{1.716870in}{1.281021in}}{\pgfqpoint{1.710359in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.703848in}{1.267998in}}{\pgfqpoint{1.700189in}{1.259165in}}{\pgfqpoint{1.700189in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.700189in}{1.240749in}}{\pgfqpoint{1.703848in}{1.231916in}}{\pgfqpoint{1.710359in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.716870in}{1.218893in}}{\pgfqpoint{1.725703in}{1.215235in}}{\pgfqpoint{1.734911in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.734911in}{1.215235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593536in}{1.289291in}}%
\pgfpathcurveto{\pgfqpoint{1.602744in}{1.289291in}}{\pgfqpoint{1.611577in}{1.292949in}}{\pgfqpoint{1.618088in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.624599in}{1.305972in}}{\pgfqpoint{1.628258in}{1.314804in}}{\pgfqpoint{1.628258in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.628258in}{1.333221in}}{\pgfqpoint{1.624599in}{1.342054in}}{\pgfqpoint{1.618088in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.611577in}{1.355076in}}{\pgfqpoint{1.602744in}{1.358735in}}{\pgfqpoint{1.593536in}{1.358735in}}%
\pgfpathcurveto{\pgfqpoint{1.584327in}{1.358735in}}{\pgfqpoint{1.575495in}{1.355076in}}{\pgfqpoint{1.568983in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.562472in}{1.342054in}}{\pgfqpoint{1.558813in}{1.333221in}}{\pgfqpoint{1.558813in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.558813in}{1.314804in}}{\pgfqpoint{1.562472in}{1.305972in}}{\pgfqpoint{1.568983in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.575495in}{1.292949in}}{\pgfqpoint{1.584327in}{1.289291in}}{\pgfqpoint{1.593536in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{1.593536in}{1.289291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488528in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.497736in}{1.264604in}}{\pgfqpoint{1.506569in}{1.268263in}}{\pgfqpoint{1.513080in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.519591in}{1.281285in}}{\pgfqpoint{1.523250in}{1.290118in}}{\pgfqpoint{1.523250in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.523250in}{1.308535in}}{\pgfqpoint{1.519591in}{1.317367in}}{\pgfqpoint{1.513080in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.506569in}{1.330390in}}{\pgfqpoint{1.497736in}{1.334049in}}{\pgfqpoint{1.488528in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.479319in}{1.334049in}}{\pgfqpoint{1.470487in}{1.330390in}}{\pgfqpoint{1.463975in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.457464in}{1.317367in}}{\pgfqpoint{1.453805in}{1.308535in}}{\pgfqpoint{1.453805in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.453805in}{1.290118in}}{\pgfqpoint{1.457464in}{1.281285in}}{\pgfqpoint{1.463975in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.470487in}{1.268263in}}{\pgfqpoint{1.479319in}{1.264604in}}{\pgfqpoint{1.488528in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.488528in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553601in}{1.239919in}}%
\pgfpathcurveto{\pgfqpoint{1.562809in}{1.239919in}}{\pgfqpoint{1.571642in}{1.243577in}}{\pgfqpoint{1.578153in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.584664in}{1.256600in}}{\pgfqpoint{1.588323in}{1.265433in}}{\pgfqpoint{1.588323in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.588323in}{1.283850in}}{\pgfqpoint{1.584664in}{1.292682in}}{\pgfqpoint{1.578153in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.571642in}{1.305705in}}{\pgfqpoint{1.562809in}{1.309363in}}{\pgfqpoint{1.553601in}{1.309363in}}%
\pgfpathcurveto{\pgfqpoint{1.544392in}{1.309363in}}{\pgfqpoint{1.535560in}{1.305705in}}{\pgfqpoint{1.529048in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.522537in}{1.292682in}}{\pgfqpoint{1.518879in}{1.283850in}}{\pgfqpoint{1.518879in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.518879in}{1.265433in}}{\pgfqpoint{1.522537in}{1.256600in}}{\pgfqpoint{1.529048in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.535560in}{1.243577in}}{\pgfqpoint{1.544392in}{1.239919in}}{\pgfqpoint{1.553601in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{1.553601in}{1.239919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708712in}{1.313978in}}%
\pgfpathcurveto{\pgfqpoint{1.717921in}{1.313978in}}{\pgfqpoint{1.726753in}{1.317637in}}{\pgfqpoint{1.733265in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.739776in}{1.330659in}}{\pgfqpoint{1.743435in}{1.339492in}}{\pgfqpoint{1.743435in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.743435in}{1.357909in}}{\pgfqpoint{1.739776in}{1.366741in}}{\pgfqpoint{1.733265in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.726753in}{1.379764in}}{\pgfqpoint{1.717921in}{1.383423in}}{\pgfqpoint{1.708712in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{1.699504in}{1.383423in}}{\pgfqpoint{1.690671in}{1.379764in}}{\pgfqpoint{1.684160in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.677649in}{1.366741in}}{\pgfqpoint{1.673990in}{1.357909in}}{\pgfqpoint{1.673990in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.673990in}{1.339492in}}{\pgfqpoint{1.677649in}{1.330659in}}{\pgfqpoint{1.684160in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.690671in}{1.317637in}}{\pgfqpoint{1.699504in}{1.313978in}}{\pgfqpoint{1.708712in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{1.313978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755057in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.764265in}{1.388048in}}{\pgfqpoint{1.773098in}{1.391706in}}{\pgfqpoint{1.779609in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.786120in}{1.404729in}}{\pgfqpoint{1.789779in}{1.413561in}}{\pgfqpoint{1.789779in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.789779in}{1.431978in}}{\pgfqpoint{1.786120in}{1.440811in}}{\pgfqpoint{1.779609in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.773098in}{1.453834in}}{\pgfqpoint{1.764265in}{1.457492in}}{\pgfqpoint{1.755057in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.745848in}{1.457492in}}{\pgfqpoint{1.737016in}{1.453834in}}{\pgfqpoint{1.730504in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.723993in}{1.440811in}}{\pgfqpoint{1.720334in}{1.431978in}}{\pgfqpoint{1.720334in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.720334in}{1.413561in}}{\pgfqpoint{1.723993in}{1.404729in}}{\pgfqpoint{1.730504in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.737016in}{1.391706in}}{\pgfqpoint{1.745848in}{1.388048in}}{\pgfqpoint{1.755057in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.755057in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731917in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.741125in}{1.412740in}}{\pgfqpoint{1.749958in}{1.416398in}}{\pgfqpoint{1.756469in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.762980in}{1.429421in}}{\pgfqpoint{1.766639in}{1.438253in}}{\pgfqpoint{1.766639in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.766639in}{1.456670in}}{\pgfqpoint{1.762980in}{1.465503in}}{\pgfqpoint{1.756469in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.749958in}{1.478526in}}{\pgfqpoint{1.741125in}{1.482184in}}{\pgfqpoint{1.731917in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.722708in}{1.482184in}}{\pgfqpoint{1.713876in}{1.478526in}}{\pgfqpoint{1.707364in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{1.465503in}}{\pgfqpoint{1.697194in}{1.456670in}}{\pgfqpoint{1.697194in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.697194in}{1.438253in}}{\pgfqpoint{1.700853in}{1.429421in}}{\pgfqpoint{1.707364in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.713876in}{1.416398in}}{\pgfqpoint{1.722708in}{1.412740in}}{\pgfqpoint{1.731917in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.731917in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718339in}{1.289291in}}%
\pgfpathcurveto{\pgfqpoint{1.727548in}{1.289291in}}{\pgfqpoint{1.736380in}{1.292949in}}{\pgfqpoint{1.742891in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.749403in}{1.305972in}}{\pgfqpoint{1.753061in}{1.314804in}}{\pgfqpoint{1.753061in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.753061in}{1.333221in}}{\pgfqpoint{1.749403in}{1.342054in}}{\pgfqpoint{1.742891in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.736380in}{1.355076in}}{\pgfqpoint{1.727548in}{1.358735in}}{\pgfqpoint{1.718339in}{1.358735in}}%
\pgfpathcurveto{\pgfqpoint{1.709131in}{1.358735in}}{\pgfqpoint{1.700298in}{1.355076in}}{\pgfqpoint{1.693787in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.687276in}{1.342054in}}{\pgfqpoint{1.683617in}{1.333221in}}{\pgfqpoint{1.683617in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.683617in}{1.314804in}}{\pgfqpoint{1.687276in}{1.305972in}}{\pgfqpoint{1.693787in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.700298in}{1.292949in}}{\pgfqpoint{1.709131in}{1.289291in}}{\pgfqpoint{1.718339in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{1.718339in}{1.289291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568764in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.577973in}{1.338667in}}{\pgfqpoint{1.586805in}{1.342325in}}{\pgfqpoint{1.593317in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.599828in}{1.355348in}}{\pgfqpoint{1.603487in}{1.364181in}}{\pgfqpoint{1.603487in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.603487in}{1.382598in}}{\pgfqpoint{1.599828in}{1.391430in}}{\pgfqpoint{1.593317in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.586805in}{1.404453in}}{\pgfqpoint{1.577973in}{1.408111in}}{\pgfqpoint{1.568764in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.559556in}{1.408111in}}{\pgfqpoint{1.550723in}{1.404453in}}{\pgfqpoint{1.544212in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.537701in}{1.391430in}}{\pgfqpoint{1.534042in}{1.382598in}}{\pgfqpoint{1.534042in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.534042in}{1.364181in}}{\pgfqpoint{1.537701in}{1.355348in}}{\pgfqpoint{1.544212in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.550723in}{1.342325in}}{\pgfqpoint{1.559556in}{1.338667in}}{\pgfqpoint{1.568764in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284930in}{1.165870in}}%
\pgfpathcurveto{\pgfqpoint{1.294138in}{1.165870in}}{\pgfqpoint{1.302971in}{1.169529in}}{\pgfqpoint{1.309482in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{1.315993in}{1.182551in}}{\pgfqpoint{1.319652in}{1.191384in}}{\pgfqpoint{1.319652in}{1.200592in}}%
\pgfpathcurveto{\pgfqpoint{1.319652in}{1.209801in}}{\pgfqpoint{1.315993in}{1.218633in}}{\pgfqpoint{1.309482in}{1.225145in}}%
\pgfpathcurveto{\pgfqpoint{1.302971in}{1.231656in}}{\pgfqpoint{1.294138in}{1.235315in}}{\pgfqpoint{1.284930in}{1.235315in}}%
\pgfpathcurveto{\pgfqpoint{1.275721in}{1.235315in}}{\pgfqpoint{1.266889in}{1.231656in}}{\pgfqpoint{1.260377in}{1.225145in}}%
\pgfpathcurveto{\pgfqpoint{1.253866in}{1.218633in}}{\pgfqpoint{1.250207in}{1.209801in}}{\pgfqpoint{1.250207in}{1.200592in}}%
\pgfpathcurveto{\pgfqpoint{1.250207in}{1.191384in}}{\pgfqpoint{1.253866in}{1.182551in}}{\pgfqpoint{1.260377in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{1.266889in}{1.169529in}}{\pgfqpoint{1.275721in}{1.165870in}}{\pgfqpoint{1.284930in}{1.165870in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.165870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926367in}{1.511519in}}%
\pgfpathcurveto{\pgfqpoint{1.935576in}{1.511519in}}{\pgfqpoint{1.944408in}{1.515177in}}{\pgfqpoint{1.950920in}{1.521689in}}%
\pgfpathcurveto{\pgfqpoint{1.957431in}{1.528200in}}{\pgfqpoint{1.961090in}{1.537032in}}{\pgfqpoint{1.961090in}{1.546241in}}%
\pgfpathcurveto{\pgfqpoint{1.961090in}{1.555449in}}{\pgfqpoint{1.957431in}{1.564282in}}{\pgfqpoint{1.950920in}{1.570793in}}%
\pgfpathcurveto{\pgfqpoint{1.944408in}{1.577305in}}{\pgfqpoint{1.935576in}{1.580963in}}{\pgfqpoint{1.926367in}{1.580963in}}%
\pgfpathcurveto{\pgfqpoint{1.917159in}{1.580963in}}{\pgfqpoint{1.908326in}{1.577305in}}{\pgfqpoint{1.901815in}{1.570793in}}%
\pgfpathcurveto{\pgfqpoint{1.895304in}{1.564282in}}{\pgfqpoint{1.891645in}{1.555449in}}{\pgfqpoint{1.891645in}{1.546241in}}%
\pgfpathcurveto{\pgfqpoint{1.891645in}{1.537032in}}{\pgfqpoint{1.895304in}{1.528200in}}{\pgfqpoint{1.901815in}{1.521689in}}%
\pgfpathcurveto{\pgfqpoint{1.908326in}{1.515177in}}{\pgfqpoint{1.917159in}{1.511519in}}{\pgfqpoint{1.926367in}{1.511519in}}%
\pgfpathlineto{\pgfqpoint{1.926367in}{1.511519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463144in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.472352in}{1.264604in}}{\pgfqpoint{1.481185in}{1.268263in}}{\pgfqpoint{1.487696in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.494207in}{1.281285in}}{\pgfqpoint{1.497866in}{1.290118in}}{\pgfqpoint{1.497866in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.497866in}{1.308535in}}{\pgfqpoint{1.494207in}{1.317367in}}{\pgfqpoint{1.487696in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.481185in}{1.330390in}}{\pgfqpoint{1.472352in}{1.334049in}}{\pgfqpoint{1.463144in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.453935in}{1.334049in}}{\pgfqpoint{1.445103in}{1.330390in}}{\pgfqpoint{1.438591in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.432080in}{1.317367in}}{\pgfqpoint{1.428421in}{1.308535in}}{\pgfqpoint{1.428421in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.428421in}{1.290118in}}{\pgfqpoint{1.432080in}{1.281285in}}{\pgfqpoint{1.438591in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.445103in}{1.268263in}}{\pgfqpoint{1.453935in}{1.264604in}}{\pgfqpoint{1.463144in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.463144in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772993in}{1.486822in}}%
\pgfpathcurveto{\pgfqpoint{1.782201in}{1.486822in}}{\pgfqpoint{1.791034in}{1.490481in}}{\pgfqpoint{1.797545in}{1.496992in}}%
\pgfpathcurveto{\pgfqpoint{1.804056in}{1.503504in}}{\pgfqpoint{1.807715in}{1.512336in}}{\pgfqpoint{1.807715in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.807715in}{1.530753in}}{\pgfqpoint{1.804056in}{1.539586in}}{\pgfqpoint{1.797545in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.791034in}{1.552608in}}{\pgfqpoint{1.782201in}{1.556267in}}{\pgfqpoint{1.772993in}{1.556267in}}%
\pgfpathcurveto{\pgfqpoint{1.763784in}{1.556267in}}{\pgfqpoint{1.754952in}{1.552608in}}{\pgfqpoint{1.748440in}{1.546097in}}%
\pgfpathcurveto{\pgfqpoint{1.741929in}{1.539586in}}{\pgfqpoint{1.738271in}{1.530753in}}{\pgfqpoint{1.738271in}{1.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.738271in}{1.512336in}}{\pgfqpoint{1.741929in}{1.503504in}}{\pgfqpoint{1.748440in}{1.496992in}}%
\pgfpathcurveto{\pgfqpoint{1.754952in}{1.490481in}}{\pgfqpoint{1.763784in}{1.486822in}}{\pgfqpoint{1.772993in}{1.486822in}}%
\pgfpathlineto{\pgfqpoint{1.772993in}{1.486822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751967in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.761175in}{1.388048in}}{\pgfqpoint{1.770008in}{1.391706in}}{\pgfqpoint{1.776519in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.783031in}{1.404729in}}{\pgfqpoint{1.786689in}{1.413561in}}{\pgfqpoint{1.786689in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.786689in}{1.431978in}}{\pgfqpoint{1.783031in}{1.440811in}}{\pgfqpoint{1.776519in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.770008in}{1.453834in}}{\pgfqpoint{1.761175in}{1.457492in}}{\pgfqpoint{1.751967in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.742759in}{1.457492in}}{\pgfqpoint{1.733926in}{1.453834in}}{\pgfqpoint{1.727415in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.720903in}{1.440811in}}{\pgfqpoint{1.717245in}{1.431978in}}{\pgfqpoint{1.717245in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.717245in}{1.413561in}}{\pgfqpoint{1.720903in}{1.404729in}}{\pgfqpoint{1.727415in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.733926in}{1.391706in}}{\pgfqpoint{1.742759in}{1.388048in}}{\pgfqpoint{1.751967in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.751967in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667557in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.676765in}{1.338667in}}{\pgfqpoint{1.685598in}{1.342325in}}{\pgfqpoint{1.692109in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.698620in}{1.355348in}}{\pgfqpoint{1.702279in}{1.364181in}}{\pgfqpoint{1.702279in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.702279in}{1.382598in}}{\pgfqpoint{1.698620in}{1.391430in}}{\pgfqpoint{1.692109in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.685598in}{1.404453in}}{\pgfqpoint{1.676765in}{1.408111in}}{\pgfqpoint{1.667557in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.658348in}{1.408111in}}{\pgfqpoint{1.649516in}{1.404453in}}{\pgfqpoint{1.643004in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.636493in}{1.391430in}}{\pgfqpoint{1.632835in}{1.382598in}}{\pgfqpoint{1.632835in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.632835in}{1.364181in}}{\pgfqpoint{1.636493in}{1.355348in}}{\pgfqpoint{1.643004in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.649516in}{1.342325in}}{\pgfqpoint{1.658348in}{1.338667in}}{\pgfqpoint{1.667557in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.667557in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675058in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.684267in}{1.412740in}}{\pgfqpoint{1.693099in}{1.416398in}}{\pgfqpoint{1.699611in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.706122in}{1.429421in}}{\pgfqpoint{1.709781in}{1.438253in}}{\pgfqpoint{1.709781in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.709781in}{1.456670in}}{\pgfqpoint{1.706122in}{1.465503in}}{\pgfqpoint{1.699611in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.693099in}{1.478526in}}{\pgfqpoint{1.684267in}{1.482184in}}{\pgfqpoint{1.675058in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.665850in}{1.482184in}}{\pgfqpoint{1.657017in}{1.478526in}}{\pgfqpoint{1.650506in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.643995in}{1.465503in}}{\pgfqpoint{1.640336in}{1.456670in}}{\pgfqpoint{1.640336in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.640336in}{1.438253in}}{\pgfqpoint{1.643995in}{1.429421in}}{\pgfqpoint{1.650506in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.657017in}{1.416398in}}{\pgfqpoint{1.665850in}{1.412740in}}{\pgfqpoint{1.675058in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.675058in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635415in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.644623in}{1.412740in}}{\pgfqpoint{1.653456in}{1.416398in}}{\pgfqpoint{1.659967in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.666479in}{1.429421in}}{\pgfqpoint{1.670137in}{1.438253in}}{\pgfqpoint{1.670137in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.670137in}{1.456670in}}{\pgfqpoint{1.666479in}{1.465503in}}{\pgfqpoint{1.659967in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.653456in}{1.478526in}}{\pgfqpoint{1.644623in}{1.482184in}}{\pgfqpoint{1.635415in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.626207in}{1.482184in}}{\pgfqpoint{1.617374in}{1.478526in}}{\pgfqpoint{1.610863in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.604351in}{1.465503in}}{\pgfqpoint{1.600693in}{1.456670in}}{\pgfqpoint{1.600693in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.600693in}{1.438253in}}{\pgfqpoint{1.604351in}{1.429421in}}{\pgfqpoint{1.610863in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.617374in}{1.416398in}}{\pgfqpoint{1.626207in}{1.412740in}}{\pgfqpoint{1.635415in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758729in}{1.313978in}}%
\pgfpathcurveto{\pgfqpoint{1.767937in}{1.313978in}}{\pgfqpoint{1.776770in}{1.317637in}}{\pgfqpoint{1.783281in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.789792in}{1.330659in}}{\pgfqpoint{1.793451in}{1.339492in}}{\pgfqpoint{1.793451in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.793451in}{1.357909in}}{\pgfqpoint{1.789792in}{1.366741in}}{\pgfqpoint{1.783281in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.776770in}{1.379764in}}{\pgfqpoint{1.767937in}{1.383423in}}{\pgfqpoint{1.758729in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{1.749520in}{1.383423in}}{\pgfqpoint{1.740688in}{1.379764in}}{\pgfqpoint{1.734176in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.727665in}{1.366741in}}{\pgfqpoint{1.724007in}{1.357909in}}{\pgfqpoint{1.724007in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.724007in}{1.339492in}}{\pgfqpoint{1.727665in}{1.330659in}}{\pgfqpoint{1.734176in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.740688in}{1.317637in}}{\pgfqpoint{1.749520in}{1.313978in}}{\pgfqpoint{1.758729in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.758729in}{1.313978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705196in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.714405in}{1.462127in}}{\pgfqpoint{1.723237in}{1.465786in}}{\pgfqpoint{1.729749in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.736260in}{1.478808in}}{\pgfqpoint{1.739918in}{1.487641in}}{\pgfqpoint{1.739918in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.739918in}{1.506058in}}{\pgfqpoint{1.736260in}{1.514890in}}{\pgfqpoint{1.729749in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.723237in}{1.527913in}}{\pgfqpoint{1.714405in}{1.531571in}}{\pgfqpoint{1.705196in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.695988in}{1.531571in}}{\pgfqpoint{1.687155in}{1.527913in}}{\pgfqpoint{1.680644in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.674133in}{1.514890in}}{\pgfqpoint{1.670474in}{1.506058in}}{\pgfqpoint{1.670474in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.670474in}{1.487641in}}{\pgfqpoint{1.674133in}{1.478808in}}{\pgfqpoint{1.680644in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.687155in}{1.465786in}}{\pgfqpoint{1.695988in}{1.462127in}}{\pgfqpoint{1.705196in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.705196in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551721in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.560929in}{1.264604in}}{\pgfqpoint{1.569762in}{1.268263in}}{\pgfqpoint{1.576273in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.582784in}{1.281285in}}{\pgfqpoint{1.586443in}{1.290118in}}{\pgfqpoint{1.586443in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.586443in}{1.308535in}}{\pgfqpoint{1.582784in}{1.317367in}}{\pgfqpoint{1.576273in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.569762in}{1.330390in}}{\pgfqpoint{1.560929in}{1.334049in}}{\pgfqpoint{1.551721in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.542512in}{1.334049in}}{\pgfqpoint{1.533680in}{1.330390in}}{\pgfqpoint{1.527168in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.520657in}{1.317367in}}{\pgfqpoint{1.516998in}{1.308535in}}{\pgfqpoint{1.516998in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.516998in}{1.290118in}}{\pgfqpoint{1.520657in}{1.281285in}}{\pgfqpoint{1.527168in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.533680in}{1.268263in}}{\pgfqpoint{1.542512in}{1.264604in}}{\pgfqpoint{1.551721in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.551721in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704392in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.713601in}{1.412740in}}{\pgfqpoint{1.722433in}{1.416398in}}{\pgfqpoint{1.728945in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.735456in}{1.429421in}}{\pgfqpoint{1.739115in}{1.438253in}}{\pgfqpoint{1.739115in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.739115in}{1.456670in}}{\pgfqpoint{1.735456in}{1.465503in}}{\pgfqpoint{1.728945in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.722433in}{1.478526in}}{\pgfqpoint{1.713601in}{1.482184in}}{\pgfqpoint{1.704392in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.695184in}{1.482184in}}{\pgfqpoint{1.686352in}{1.478526in}}{\pgfqpoint{1.679840in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.673329in}{1.465503in}}{\pgfqpoint{1.669670in}{1.456670in}}{\pgfqpoint{1.669670in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.669670in}{1.438253in}}{\pgfqpoint{1.673329in}{1.429421in}}{\pgfqpoint{1.679840in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.686352in}{1.416398in}}{\pgfqpoint{1.695184in}{1.412740in}}{\pgfqpoint{1.704392in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.704392in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661793in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.671001in}{1.412740in}}{\pgfqpoint{1.679834in}{1.416398in}}{\pgfqpoint{1.686345in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.692857in}{1.429421in}}{\pgfqpoint{1.696515in}{1.438253in}}{\pgfqpoint{1.696515in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.696515in}{1.456670in}}{\pgfqpoint{1.692857in}{1.465503in}}{\pgfqpoint{1.686345in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.679834in}{1.478526in}}{\pgfqpoint{1.671001in}{1.482184in}}{\pgfqpoint{1.661793in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.652584in}{1.482184in}}{\pgfqpoint{1.643752in}{1.478526in}}{\pgfqpoint{1.637241in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.630729in}{1.465503in}}{\pgfqpoint{1.627071in}{1.456670in}}{\pgfqpoint{1.627071in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.627071in}{1.438253in}}{\pgfqpoint{1.630729in}{1.429421in}}{\pgfqpoint{1.637241in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.643752in}{1.416398in}}{\pgfqpoint{1.652584in}{1.412740in}}{\pgfqpoint{1.661793in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.661793in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558592in}{1.289291in}}%
\pgfpathcurveto{\pgfqpoint{1.567800in}{1.289291in}}{\pgfqpoint{1.576633in}{1.292949in}}{\pgfqpoint{1.583144in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.589655in}{1.305972in}}{\pgfqpoint{1.593314in}{1.314804in}}{\pgfqpoint{1.593314in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.593314in}{1.333221in}}{\pgfqpoint{1.589655in}{1.342054in}}{\pgfqpoint{1.583144in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.576633in}{1.355076in}}{\pgfqpoint{1.567800in}{1.358735in}}{\pgfqpoint{1.558592in}{1.358735in}}%
\pgfpathcurveto{\pgfqpoint{1.549383in}{1.358735in}}{\pgfqpoint{1.540551in}{1.355076in}}{\pgfqpoint{1.534039in}{1.348565in}}%
\pgfpathcurveto{\pgfqpoint{1.527528in}{1.342054in}}{\pgfqpoint{1.523870in}{1.333221in}}{\pgfqpoint{1.523870in}{1.324013in}}%
\pgfpathcurveto{\pgfqpoint{1.523870in}{1.314804in}}{\pgfqpoint{1.527528in}{1.305972in}}{\pgfqpoint{1.534039in}{1.299460in}}%
\pgfpathcurveto{\pgfqpoint{1.540551in}{1.292949in}}{\pgfqpoint{1.549383in}{1.289291in}}{\pgfqpoint{1.558592in}{1.289291in}}%
\pgfpathlineto{\pgfqpoint{1.558592in}{1.289291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550084in}{1.264604in}}%
\pgfpathcurveto{\pgfqpoint{1.559293in}{1.264604in}}{\pgfqpoint{1.568125in}{1.268263in}}{\pgfqpoint{1.574637in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.581148in}{1.281285in}}{\pgfqpoint{1.584807in}{1.290118in}}{\pgfqpoint{1.584807in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.584807in}{1.308535in}}{\pgfqpoint{1.581148in}{1.317367in}}{\pgfqpoint{1.574637in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.568125in}{1.330390in}}{\pgfqpoint{1.559293in}{1.334049in}}{\pgfqpoint{1.550084in}{1.334049in}}%
\pgfpathcurveto{\pgfqpoint{1.540876in}{1.334049in}}{\pgfqpoint{1.532043in}{1.330390in}}{\pgfqpoint{1.525532in}{1.323879in}}%
\pgfpathcurveto{\pgfqpoint{1.519021in}{1.317367in}}{\pgfqpoint{1.515362in}{1.308535in}}{\pgfqpoint{1.515362in}{1.299326in}}%
\pgfpathcurveto{\pgfqpoint{1.515362in}{1.290118in}}{\pgfqpoint{1.519021in}{1.281285in}}{\pgfqpoint{1.525532in}{1.274774in}}%
\pgfpathcurveto{\pgfqpoint{1.532043in}{1.268263in}}{\pgfqpoint{1.540876in}{1.264604in}}{\pgfqpoint{1.550084in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.550084in}{1.264604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733682in}{1.437433in}}%
\pgfpathcurveto{\pgfqpoint{1.742890in}{1.437433in}}{\pgfqpoint{1.751723in}{1.441091in}}{\pgfqpoint{1.758234in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.764745in}{1.454114in}}{\pgfqpoint{1.768404in}{1.462947in}}{\pgfqpoint{1.768404in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.768404in}{1.481363in}}{\pgfqpoint{1.764745in}{1.490196in}}{\pgfqpoint{1.758234in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.751723in}{1.503219in}}{\pgfqpoint{1.742890in}{1.506877in}}{\pgfqpoint{1.733682in}{1.506877in}}%
\pgfpathcurveto{\pgfqpoint{1.724473in}{1.506877in}}{\pgfqpoint{1.715641in}{1.503219in}}{\pgfqpoint{1.709129in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.702618in}{1.490196in}}{\pgfqpoint{1.698959in}{1.481363in}}{\pgfqpoint{1.698959in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.698959in}{1.462947in}}{\pgfqpoint{1.702618in}{1.454114in}}{\pgfqpoint{1.709129in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.715641in}{1.441091in}}{\pgfqpoint{1.724473in}{1.437433in}}{\pgfqpoint{1.733682in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{1.733682in}{1.437433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560841in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.570049in}{1.338667in}}{\pgfqpoint{1.578882in}{1.342325in}}{\pgfqpoint{1.585393in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.591904in}{1.355348in}}{\pgfqpoint{1.595563in}{1.364181in}}{\pgfqpoint{1.595563in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.595563in}{1.382598in}}{\pgfqpoint{1.591904in}{1.391430in}}{\pgfqpoint{1.585393in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.578882in}{1.404453in}}{\pgfqpoint{1.570049in}{1.408111in}}{\pgfqpoint{1.560841in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.551632in}{1.408111in}}{\pgfqpoint{1.542800in}{1.404453in}}{\pgfqpoint{1.536288in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.529777in}{1.391430in}}{\pgfqpoint{1.526118in}{1.382598in}}{\pgfqpoint{1.526118in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.526118in}{1.364181in}}{\pgfqpoint{1.529777in}{1.355348in}}{\pgfqpoint{1.536288in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.542800in}{1.342325in}}{\pgfqpoint{1.551632in}{1.338667in}}{\pgfqpoint{1.560841in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.560841in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854959in}{1.635016in}}%
\pgfpathcurveto{\pgfqpoint{1.864168in}{1.635016in}}{\pgfqpoint{1.873000in}{1.638674in}}{\pgfqpoint{1.879512in}{1.645186in}}%
\pgfpathcurveto{\pgfqpoint{1.886023in}{1.651697in}}{\pgfqpoint{1.889682in}{1.660529in}}{\pgfqpoint{1.889682in}{1.669738in}}%
\pgfpathcurveto{\pgfqpoint{1.889682in}{1.678946in}}{\pgfqpoint{1.886023in}{1.687779in}}{\pgfqpoint{1.879512in}{1.694290in}}%
\pgfpathcurveto{\pgfqpoint{1.873000in}{1.700802in}}{\pgfqpoint{1.864168in}{1.704460in}}{\pgfqpoint{1.854959in}{1.704460in}}%
\pgfpathcurveto{\pgfqpoint{1.845751in}{1.704460in}}{\pgfqpoint{1.836918in}{1.700802in}}{\pgfqpoint{1.830407in}{1.694290in}}%
\pgfpathcurveto{\pgfqpoint{1.823896in}{1.687779in}}{\pgfqpoint{1.820237in}{1.678946in}}{\pgfqpoint{1.820237in}{1.669738in}}%
\pgfpathcurveto{\pgfqpoint{1.820237in}{1.660529in}}{\pgfqpoint{1.823896in}{1.651697in}}{\pgfqpoint{1.830407in}{1.645186in}}%
\pgfpathcurveto{\pgfqpoint{1.836918in}{1.638674in}}{\pgfqpoint{1.845751in}{1.635016in}}{\pgfqpoint{1.854959in}{1.635016in}}%
\pgfpathlineto{\pgfqpoint{1.854959in}{1.635016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738865in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.748074in}{1.462127in}}{\pgfqpoint{1.756906in}{1.465786in}}{\pgfqpoint{1.763417in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.769929in}{1.478808in}}{\pgfqpoint{1.773587in}{1.487641in}}{\pgfqpoint{1.773587in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.773587in}{1.506058in}}{\pgfqpoint{1.769929in}{1.514890in}}{\pgfqpoint{1.763417in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.756906in}{1.527913in}}{\pgfqpoint{1.748074in}{1.531571in}}{\pgfqpoint{1.738865in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.729657in}{1.531571in}}{\pgfqpoint{1.720824in}{1.527913in}}{\pgfqpoint{1.714313in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.707801in}{1.514890in}}{\pgfqpoint{1.704143in}{1.506058in}}{\pgfqpoint{1.704143in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.704143in}{1.487641in}}{\pgfqpoint{1.707801in}{1.478808in}}{\pgfqpoint{1.714313in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.720824in}{1.465786in}}{\pgfqpoint{1.729657in}{1.462127in}}{\pgfqpoint{1.738865in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.738865in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875896in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.885104in}{1.388048in}}{\pgfqpoint{1.893937in}{1.391706in}}{\pgfqpoint{1.900448in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.906960in}{1.404729in}}{\pgfqpoint{1.910618in}{1.413561in}}{\pgfqpoint{1.910618in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.910618in}{1.431978in}}{\pgfqpoint{1.906960in}{1.440811in}}{\pgfqpoint{1.900448in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.893937in}{1.453834in}}{\pgfqpoint{1.885104in}{1.457492in}}{\pgfqpoint{1.875896in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.866687in}{1.457492in}}{\pgfqpoint{1.857855in}{1.453834in}}{\pgfqpoint{1.851344in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.844832in}{1.440811in}}{\pgfqpoint{1.841174in}{1.431978in}}{\pgfqpoint{1.841174in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.841174in}{1.413561in}}{\pgfqpoint{1.844832in}{1.404729in}}{\pgfqpoint{1.851344in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.857855in}{1.391706in}}{\pgfqpoint{1.866687in}{1.388048in}}{\pgfqpoint{1.875896in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.875896in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777631in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.786840in}{1.462127in}}{\pgfqpoint{1.795672in}{1.465786in}}{\pgfqpoint{1.802184in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.808695in}{1.478808in}}{\pgfqpoint{1.812354in}{1.487641in}}{\pgfqpoint{1.812354in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.812354in}{1.506058in}}{\pgfqpoint{1.808695in}{1.514890in}}{\pgfqpoint{1.802184in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.795672in}{1.527913in}}{\pgfqpoint{1.786840in}{1.531571in}}{\pgfqpoint{1.777631in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.768423in}{1.531571in}}{\pgfqpoint{1.759590in}{1.527913in}}{\pgfqpoint{1.753079in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.746568in}{1.514890in}}{\pgfqpoint{1.742909in}{1.506058in}}{\pgfqpoint{1.742909in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.742909in}{1.487641in}}{\pgfqpoint{1.746568in}{1.478808in}}{\pgfqpoint{1.753079in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.759590in}{1.465786in}}{\pgfqpoint{1.768423in}{1.462127in}}{\pgfqpoint{1.777631in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.777631in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347295in}{1.067155in}}%
\pgfpathcurveto{\pgfqpoint{1.356503in}{1.067155in}}{\pgfqpoint{1.365336in}{1.070814in}}{\pgfqpoint{1.371847in}{1.077325in}}%
\pgfpathcurveto{\pgfqpoint{1.378359in}{1.083837in}}{\pgfqpoint{1.382017in}{1.092669in}}{\pgfqpoint{1.382017in}{1.101878in}}%
\pgfpathcurveto{\pgfqpoint{1.382017in}{1.111086in}}{\pgfqpoint{1.378359in}{1.119919in}}{\pgfqpoint{1.371847in}{1.126430in}}%
\pgfpathcurveto{\pgfqpoint{1.365336in}{1.132941in}}{\pgfqpoint{1.356503in}{1.136600in}}{\pgfqpoint{1.347295in}{1.136600in}}%
\pgfpathcurveto{\pgfqpoint{1.338087in}{1.136600in}}{\pgfqpoint{1.329254in}{1.132941in}}{\pgfqpoint{1.322743in}{1.126430in}}%
\pgfpathcurveto{\pgfqpoint{1.316231in}{1.119919in}}{\pgfqpoint{1.312573in}{1.111086in}}{\pgfqpoint{1.312573in}{1.101878in}}%
\pgfpathcurveto{\pgfqpoint{1.312573in}{1.092669in}}{\pgfqpoint{1.316231in}{1.083837in}}{\pgfqpoint{1.322743in}{1.077325in}}%
\pgfpathcurveto{\pgfqpoint{1.329254in}{1.070814in}}{\pgfqpoint{1.338087in}{1.067155in}}{\pgfqpoint{1.347295in}{1.067155in}}%
\pgfpathlineto{\pgfqpoint{1.347295in}{1.067155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099627in}{1.560914in}}%
\pgfpathcurveto{\pgfqpoint{2.108835in}{1.560914in}}{\pgfqpoint{2.117668in}{1.564573in}}{\pgfqpoint{2.124179in}{1.571084in}}%
\pgfpathcurveto{\pgfqpoint{2.130691in}{1.577596in}}{\pgfqpoint{2.134349in}{1.586428in}}{\pgfqpoint{2.134349in}{1.595637in}}%
\pgfpathcurveto{\pgfqpoint{2.134349in}{1.604845in}}{\pgfqpoint{2.130691in}{1.613678in}}{\pgfqpoint{2.124179in}{1.620189in}}%
\pgfpathcurveto{\pgfqpoint{2.117668in}{1.626700in}}{\pgfqpoint{2.108835in}{1.630359in}}{\pgfqpoint{2.099627in}{1.630359in}}%
\pgfpathcurveto{\pgfqpoint{2.090418in}{1.630359in}}{\pgfqpoint{2.081586in}{1.626700in}}{\pgfqpoint{2.075075in}{1.620189in}}%
\pgfpathcurveto{\pgfqpoint{2.068563in}{1.613678in}}{\pgfqpoint{2.064905in}{1.604845in}}{\pgfqpoint{2.064905in}{1.595637in}}%
\pgfpathcurveto{\pgfqpoint{2.064905in}{1.586428in}}{\pgfqpoint{2.068563in}{1.577596in}}{\pgfqpoint{2.075075in}{1.571084in}}%
\pgfpathcurveto{\pgfqpoint{2.081586in}{1.564573in}}{\pgfqpoint{2.090418in}{1.560914in}}{\pgfqpoint{2.099627in}{1.560914in}}%
\pgfpathlineto{\pgfqpoint{2.099627in}{1.560914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357764in}{1.116510in}}%
\pgfpathcurveto{\pgfqpoint{1.366972in}{1.116510in}}{\pgfqpoint{1.375805in}{1.120169in}}{\pgfqpoint{1.382316in}{1.126680in}}%
\pgfpathcurveto{\pgfqpoint{1.388828in}{1.133192in}}{\pgfqpoint{1.392486in}{1.142024in}}{\pgfqpoint{1.392486in}{1.151233in}}%
\pgfpathcurveto{\pgfqpoint{1.392486in}{1.160441in}}{\pgfqpoint{1.388828in}{1.169274in}}{\pgfqpoint{1.382316in}{1.175785in}}%
\pgfpathcurveto{\pgfqpoint{1.375805in}{1.182296in}}{\pgfqpoint{1.366972in}{1.185955in}}{\pgfqpoint{1.357764in}{1.185955in}}%
\pgfpathcurveto{\pgfqpoint{1.348556in}{1.185955in}}{\pgfqpoint{1.339723in}{1.182296in}}{\pgfqpoint{1.333212in}{1.175785in}}%
\pgfpathcurveto{\pgfqpoint{1.326700in}{1.169274in}}{\pgfqpoint{1.323042in}{1.160441in}}{\pgfqpoint{1.323042in}{1.151233in}}%
\pgfpathcurveto{\pgfqpoint{1.323042in}{1.142024in}}{\pgfqpoint{1.326700in}{1.133192in}}{\pgfqpoint{1.333212in}{1.126680in}}%
\pgfpathcurveto{\pgfqpoint{1.339723in}{1.120169in}}{\pgfqpoint{1.348556in}{1.116510in}}{\pgfqpoint{1.357764in}{1.116510in}}%
\pgfpathlineto{\pgfqpoint{1.357764in}{1.116510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798838in}{1.585614in}}%
\pgfpathcurveto{\pgfqpoint{1.808047in}{1.585614in}}{\pgfqpoint{1.816879in}{1.589272in}}{\pgfqpoint{1.823391in}{1.595784in}}%
\pgfpathcurveto{\pgfqpoint{1.829902in}{1.602295in}}{\pgfqpoint{1.833561in}{1.611128in}}{\pgfqpoint{1.833561in}{1.620336in}}%
\pgfpathcurveto{\pgfqpoint{1.833561in}{1.629544in}}{\pgfqpoint{1.829902in}{1.638377in}}{\pgfqpoint{1.823391in}{1.644888in}}%
\pgfpathcurveto{\pgfqpoint{1.816879in}{1.651400in}}{\pgfqpoint{1.808047in}{1.655058in}}{\pgfqpoint{1.798838in}{1.655058in}}%
\pgfpathcurveto{\pgfqpoint{1.789630in}{1.655058in}}{\pgfqpoint{1.780797in}{1.651400in}}{\pgfqpoint{1.774286in}{1.644888in}}%
\pgfpathcurveto{\pgfqpoint{1.767775in}{1.638377in}}{\pgfqpoint{1.764116in}{1.629544in}}{\pgfqpoint{1.764116in}{1.620336in}}%
\pgfpathcurveto{\pgfqpoint{1.764116in}{1.611128in}}{\pgfqpoint{1.767775in}{1.602295in}}{\pgfqpoint{1.774286in}{1.595784in}}%
\pgfpathcurveto{\pgfqpoint{1.780797in}{1.589272in}}{\pgfqpoint{1.789630in}{1.585614in}}{\pgfqpoint{1.798838in}{1.585614in}}%
\pgfpathlineto{\pgfqpoint{1.798838in}{1.585614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543759in}{1.239919in}}%
\pgfpathcurveto{\pgfqpoint{1.552967in}{1.239919in}}{\pgfqpoint{1.561800in}{1.243577in}}{\pgfqpoint{1.568311in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.574822in}{1.256600in}}{\pgfqpoint{1.578481in}{1.265433in}}{\pgfqpoint{1.578481in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.578481in}{1.283850in}}{\pgfqpoint{1.574822in}{1.292682in}}{\pgfqpoint{1.568311in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.561800in}{1.305705in}}{\pgfqpoint{1.552967in}{1.309363in}}{\pgfqpoint{1.543759in}{1.309363in}}%
\pgfpathcurveto{\pgfqpoint{1.534550in}{1.309363in}}{\pgfqpoint{1.525718in}{1.305705in}}{\pgfqpoint{1.519206in}{1.299193in}}%
\pgfpathcurveto{\pgfqpoint{1.512695in}{1.292682in}}{\pgfqpoint{1.509036in}{1.283850in}}{\pgfqpoint{1.509036in}{1.274641in}}%
\pgfpathcurveto{\pgfqpoint{1.509036in}{1.265433in}}{\pgfqpoint{1.512695in}{1.256600in}}{\pgfqpoint{1.519206in}{1.250089in}}%
\pgfpathcurveto{\pgfqpoint{1.525718in}{1.243577in}}{\pgfqpoint{1.534550in}{1.239919in}}{\pgfqpoint{1.543759in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{1.543759in}{1.239919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548913in}{1.190552in}}%
\pgfpathcurveto{\pgfqpoint{1.558122in}{1.190552in}}{\pgfqpoint{1.566954in}{1.194210in}}{\pgfqpoint{1.573466in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{1.207233in}}{\pgfqpoint{1.583635in}{1.216066in}}{\pgfqpoint{1.583635in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.583635in}{1.234482in}}{\pgfqpoint{1.579977in}{1.243315in}}{\pgfqpoint{1.573466in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.566954in}{1.256338in}}{\pgfqpoint{1.558122in}{1.259996in}}{\pgfqpoint{1.548913in}{1.259996in}}%
\pgfpathcurveto{\pgfqpoint{1.539705in}{1.259996in}}{\pgfqpoint{1.530872in}{1.256338in}}{\pgfqpoint{1.524361in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.517850in}{1.243315in}}{\pgfqpoint{1.514191in}{1.234482in}}{\pgfqpoint{1.514191in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.514191in}{1.216066in}}{\pgfqpoint{1.517850in}{1.207233in}}{\pgfqpoint{1.524361in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.530872in}{1.194210in}}{\pgfqpoint{1.539705in}{1.190552in}}{\pgfqpoint{1.548913in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{1.548913in}{1.190552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434467in}{1.215235in}}%
\pgfpathcurveto{\pgfqpoint{1.443675in}{1.215235in}}{\pgfqpoint{1.452508in}{1.218893in}}{\pgfqpoint{1.459019in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.465530in}{1.231916in}}{\pgfqpoint{1.469189in}{1.240749in}}{\pgfqpoint{1.469189in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.469189in}{1.259165in}}{\pgfqpoint{1.465530in}{1.267998in}}{\pgfqpoint{1.459019in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.452508in}{1.281021in}}{\pgfqpoint{1.443675in}{1.284679in}}{\pgfqpoint{1.434467in}{1.284679in}}%
\pgfpathcurveto{\pgfqpoint{1.425258in}{1.284679in}}{\pgfqpoint{1.416426in}{1.281021in}}{\pgfqpoint{1.409914in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.403403in}{1.267998in}}{\pgfqpoint{1.399744in}{1.259165in}}{\pgfqpoint{1.399744in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.399744in}{1.240749in}}{\pgfqpoint{1.403403in}{1.231916in}}{\pgfqpoint{1.409914in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.416426in}{1.218893in}}{\pgfqpoint{1.425258in}{1.215235in}}{\pgfqpoint{1.434467in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.434467in}{1.215235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711167in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.720376in}{1.338667in}}{\pgfqpoint{1.729208in}{1.342325in}}{\pgfqpoint{1.735720in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.742231in}{1.355348in}}{\pgfqpoint{1.745890in}{1.364181in}}{\pgfqpoint{1.745890in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.745890in}{1.382598in}}{\pgfqpoint{1.742231in}{1.391430in}}{\pgfqpoint{1.735720in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.729208in}{1.404453in}}{\pgfqpoint{1.720376in}{1.408111in}}{\pgfqpoint{1.711167in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.701959in}{1.408111in}}{\pgfqpoint{1.693126in}{1.404453in}}{\pgfqpoint{1.686615in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.680104in}{1.391430in}}{\pgfqpoint{1.676445in}{1.382598in}}{\pgfqpoint{1.676445in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.676445in}{1.364181in}}{\pgfqpoint{1.680104in}{1.355348in}}{\pgfqpoint{1.686615in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.693126in}{1.342325in}}{\pgfqpoint{1.701959in}{1.338667in}}{\pgfqpoint{1.711167in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.711167in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808523in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.817731in}{1.412740in}}{\pgfqpoint{1.826564in}{1.416398in}}{\pgfqpoint{1.833075in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.839587in}{1.429421in}}{\pgfqpoint{1.843245in}{1.438253in}}{\pgfqpoint{1.843245in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.843245in}{1.456670in}}{\pgfqpoint{1.839587in}{1.465503in}}{\pgfqpoint{1.833075in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.826564in}{1.478526in}}{\pgfqpoint{1.817731in}{1.482184in}}{\pgfqpoint{1.808523in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.799315in}{1.482184in}}{\pgfqpoint{1.790482in}{1.478526in}}{\pgfqpoint{1.783971in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.777459in}{1.465503in}}{\pgfqpoint{1.773801in}{1.456670in}}{\pgfqpoint{1.773801in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.773801in}{1.438253in}}{\pgfqpoint{1.777459in}{1.429421in}}{\pgfqpoint{1.783971in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.790482in}{1.416398in}}{\pgfqpoint{1.799315in}{1.412740in}}{\pgfqpoint{1.808523in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449856in}{1.190552in}}%
\pgfpathcurveto{\pgfqpoint{1.459064in}{1.190552in}}{\pgfqpoint{1.467897in}{1.194210in}}{\pgfqpoint{1.474408in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.480920in}{1.207233in}}{\pgfqpoint{1.484578in}{1.216066in}}{\pgfqpoint{1.484578in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.484578in}{1.234482in}}{\pgfqpoint{1.480920in}{1.243315in}}{\pgfqpoint{1.474408in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.467897in}{1.256338in}}{\pgfqpoint{1.459064in}{1.259996in}}{\pgfqpoint{1.449856in}{1.259996in}}%
\pgfpathcurveto{\pgfqpoint{1.440647in}{1.259996in}}{\pgfqpoint{1.431815in}{1.256338in}}{\pgfqpoint{1.425304in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.418792in}{1.243315in}}{\pgfqpoint{1.415134in}{1.234482in}}{\pgfqpoint{1.415134in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.415134in}{1.216066in}}{\pgfqpoint{1.418792in}{1.207233in}}{\pgfqpoint{1.425304in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.431815in}{1.194210in}}{\pgfqpoint{1.440647in}{1.190552in}}{\pgfqpoint{1.449856in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{1.449856in}{1.190552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463381in}{1.190552in}}%
\pgfpathcurveto{\pgfqpoint{1.472590in}{1.190552in}}{\pgfqpoint{1.481422in}{1.194210in}}{\pgfqpoint{1.487933in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.494445in}{1.207233in}}{\pgfqpoint{1.498103in}{1.216066in}}{\pgfqpoint{1.498103in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.498103in}{1.234482in}}{\pgfqpoint{1.494445in}{1.243315in}}{\pgfqpoint{1.487933in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.481422in}{1.256338in}}{\pgfqpoint{1.472590in}{1.259996in}}{\pgfqpoint{1.463381in}{1.259996in}}%
\pgfpathcurveto{\pgfqpoint{1.454173in}{1.259996in}}{\pgfqpoint{1.445340in}{1.256338in}}{\pgfqpoint{1.438829in}{1.249826in}}%
\pgfpathcurveto{\pgfqpoint{1.432317in}{1.243315in}}{\pgfqpoint{1.428659in}{1.234482in}}{\pgfqpoint{1.428659in}{1.225274in}}%
\pgfpathcurveto{\pgfqpoint{1.428659in}{1.216066in}}{\pgfqpoint{1.432317in}{1.207233in}}{\pgfqpoint{1.438829in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.445340in}{1.194210in}}{\pgfqpoint{1.454173in}{1.190552in}}{\pgfqpoint{1.463381in}{1.190552in}}%
\pgfpathlineto{\pgfqpoint{1.463381in}{1.190552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631224in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.640433in}{1.363357in}}{\pgfqpoint{1.649265in}{1.367015in}}{\pgfqpoint{1.655777in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.662288in}{1.380038in}}{\pgfqpoint{1.665946in}{1.388870in}}{\pgfqpoint{1.665946in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.665946in}{1.407287in}}{\pgfqpoint{1.662288in}{1.416120in}}{\pgfqpoint{1.655777in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.649265in}{1.429143in}}{\pgfqpoint{1.640433in}{1.432801in}}{\pgfqpoint{1.631224in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.622016in}{1.432801in}}{\pgfqpoint{1.613183in}{1.429143in}}{\pgfqpoint{1.606672in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.600161in}{1.416120in}}{\pgfqpoint{1.596502in}{1.407287in}}{\pgfqpoint{1.596502in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.596502in}{1.388870in}}{\pgfqpoint{1.600161in}{1.380038in}}{\pgfqpoint{1.606672in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.613183in}{1.367015in}}{\pgfqpoint{1.622016in}{1.363357in}}{\pgfqpoint{1.631224in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.631224in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575994in}{1.313978in}}%
\pgfpathcurveto{\pgfqpoint{1.585202in}{1.313978in}}{\pgfqpoint{1.594035in}{1.317637in}}{\pgfqpoint{1.600546in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.607058in}{1.330659in}}{\pgfqpoint{1.610716in}{1.339492in}}{\pgfqpoint{1.610716in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.610716in}{1.357909in}}{\pgfqpoint{1.607058in}{1.366741in}}{\pgfqpoint{1.600546in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.594035in}{1.379764in}}{\pgfqpoint{1.585202in}{1.383423in}}{\pgfqpoint{1.575994in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{1.566786in}{1.383423in}}{\pgfqpoint{1.557953in}{1.379764in}}{\pgfqpoint{1.551442in}{1.373253in}}%
\pgfpathcurveto{\pgfqpoint{1.544930in}{1.366741in}}{\pgfqpoint{1.541272in}{1.357909in}}{\pgfqpoint{1.541272in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.541272in}{1.339492in}}{\pgfqpoint{1.544930in}{1.330659in}}{\pgfqpoint{1.551442in}{1.324148in}}%
\pgfpathcurveto{\pgfqpoint{1.557953in}{1.317637in}}{\pgfqpoint{1.566786in}{1.313978in}}{\pgfqpoint{1.575994in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.575994in}{1.313978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676607in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.685815in}{1.388048in}}{\pgfqpoint{1.694648in}{1.391706in}}{\pgfqpoint{1.701159in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.707671in}{1.404729in}}{\pgfqpoint{1.711329in}{1.413561in}}{\pgfqpoint{1.711329in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.711329in}{1.431978in}}{\pgfqpoint{1.707671in}{1.440811in}}{\pgfqpoint{1.701159in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.694648in}{1.453834in}}{\pgfqpoint{1.685815in}{1.457492in}}{\pgfqpoint{1.676607in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.667399in}{1.457492in}}{\pgfqpoint{1.658566in}{1.453834in}}{\pgfqpoint{1.652055in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.645543in}{1.440811in}}{\pgfqpoint{1.641885in}{1.431978in}}{\pgfqpoint{1.641885in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.641885in}{1.413561in}}{\pgfqpoint{1.645543in}{1.404729in}}{\pgfqpoint{1.652055in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.658566in}{1.391706in}}{\pgfqpoint{1.667399in}{1.388048in}}{\pgfqpoint{1.676607in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.676607in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673634in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.682843in}{1.338667in}}{\pgfqpoint{1.691675in}{1.342325in}}{\pgfqpoint{1.698187in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.704698in}{1.355348in}}{\pgfqpoint{1.708357in}{1.364181in}}{\pgfqpoint{1.708357in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.708357in}{1.382598in}}{\pgfqpoint{1.704698in}{1.391430in}}{\pgfqpoint{1.698187in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.691675in}{1.404453in}}{\pgfqpoint{1.682843in}{1.408111in}}{\pgfqpoint{1.673634in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.664426in}{1.408111in}}{\pgfqpoint{1.655593in}{1.404453in}}{\pgfqpoint{1.649082in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.642571in}{1.391430in}}{\pgfqpoint{1.638912in}{1.382598in}}{\pgfqpoint{1.638912in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.638912in}{1.364181in}}{\pgfqpoint{1.642571in}{1.355348in}}{\pgfqpoint{1.649082in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.655593in}{1.342325in}}{\pgfqpoint{1.664426in}{1.338667in}}{\pgfqpoint{1.673634in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.673634in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914652in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.923861in}{1.462127in}}{\pgfqpoint{1.932693in}{1.465786in}}{\pgfqpoint{1.939205in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.945716in}{1.478808in}}{\pgfqpoint{1.949374in}{1.487641in}}{\pgfqpoint{1.949374in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.949374in}{1.506058in}}{\pgfqpoint{1.945716in}{1.514890in}}{\pgfqpoint{1.939205in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.932693in}{1.527913in}}{\pgfqpoint{1.923861in}{1.531571in}}{\pgfqpoint{1.914652in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.905444in}{1.531571in}}{\pgfqpoint{1.896611in}{1.527913in}}{\pgfqpoint{1.890100in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.883589in}{1.514890in}}{\pgfqpoint{1.879930in}{1.506058in}}{\pgfqpoint{1.879930in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.879930in}{1.487641in}}{\pgfqpoint{1.883589in}{1.478808in}}{\pgfqpoint{1.890100in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.896611in}{1.465786in}}{\pgfqpoint{1.905444in}{1.462127in}}{\pgfqpoint{1.914652in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.914652in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855913in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.865121in}{1.462127in}}{\pgfqpoint{1.873954in}{1.465786in}}{\pgfqpoint{1.880465in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.886976in}{1.478808in}}{\pgfqpoint{1.890635in}{1.487641in}}{\pgfqpoint{1.890635in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.890635in}{1.506058in}}{\pgfqpoint{1.886976in}{1.514890in}}{\pgfqpoint{1.880465in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.873954in}{1.527913in}}{\pgfqpoint{1.865121in}{1.531571in}}{\pgfqpoint{1.855913in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.846704in}{1.531571in}}{\pgfqpoint{1.837872in}{1.527913in}}{\pgfqpoint{1.831360in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.824849in}{1.514890in}}{\pgfqpoint{1.821190in}{1.506058in}}{\pgfqpoint{1.821190in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.821190in}{1.487641in}}{\pgfqpoint{1.824849in}{1.478808in}}{\pgfqpoint{1.831360in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.837872in}{1.465786in}}{\pgfqpoint{1.846704in}{1.462127in}}{\pgfqpoint{1.855913in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.855913in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665750in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.674958in}{1.338667in}}{\pgfqpoint{1.683791in}{1.342325in}}{\pgfqpoint{1.690302in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.696813in}{1.355348in}}{\pgfqpoint{1.700472in}{1.364181in}}{\pgfqpoint{1.700472in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.700472in}{1.382598in}}{\pgfqpoint{1.696813in}{1.391430in}}{\pgfqpoint{1.690302in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.683791in}{1.404453in}}{\pgfqpoint{1.674958in}{1.408111in}}{\pgfqpoint{1.665750in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.656541in}{1.408111in}}{\pgfqpoint{1.647709in}{1.404453in}}{\pgfqpoint{1.641197in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.634686in}{1.391430in}}{\pgfqpoint{1.631027in}{1.382598in}}{\pgfqpoint{1.631027in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.631027in}{1.364181in}}{\pgfqpoint{1.634686in}{1.355348in}}{\pgfqpoint{1.641197in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.647709in}{1.342325in}}{\pgfqpoint{1.656541in}{1.338667in}}{\pgfqpoint{1.665750in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.665750in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752912in}{1.437433in}}%
\pgfpathcurveto{\pgfqpoint{1.762120in}{1.437433in}}{\pgfqpoint{1.770953in}{1.441091in}}{\pgfqpoint{1.777464in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.783976in}{1.454114in}}{\pgfqpoint{1.787634in}{1.462947in}}{\pgfqpoint{1.787634in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.787634in}{1.481363in}}{\pgfqpoint{1.783976in}{1.490196in}}{\pgfqpoint{1.777464in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.770953in}{1.503219in}}{\pgfqpoint{1.762120in}{1.506877in}}{\pgfqpoint{1.752912in}{1.506877in}}%
\pgfpathcurveto{\pgfqpoint{1.743703in}{1.506877in}}{\pgfqpoint{1.734871in}{1.503219in}}{\pgfqpoint{1.728360in}{1.496707in}}%
\pgfpathcurveto{\pgfqpoint{1.721848in}{1.490196in}}{\pgfqpoint{1.718190in}{1.481363in}}{\pgfqpoint{1.718190in}{1.472155in}}%
\pgfpathcurveto{\pgfqpoint{1.718190in}{1.462947in}}{\pgfqpoint{1.721848in}{1.454114in}}{\pgfqpoint{1.728360in}{1.447603in}}%
\pgfpathcurveto{\pgfqpoint{1.734871in}{1.441091in}}{\pgfqpoint{1.743703in}{1.437433in}}{\pgfqpoint{1.752912in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{1.752912in}{1.437433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733050in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.742258in}{1.363357in}}{\pgfqpoint{1.751091in}{1.367015in}}{\pgfqpoint{1.757602in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.764114in}{1.380038in}}{\pgfqpoint{1.767772in}{1.388870in}}{\pgfqpoint{1.767772in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.767772in}{1.407287in}}{\pgfqpoint{1.764114in}{1.416120in}}{\pgfqpoint{1.757602in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.751091in}{1.429143in}}{\pgfqpoint{1.742258in}{1.432801in}}{\pgfqpoint{1.733050in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.723842in}{1.432801in}}{\pgfqpoint{1.715009in}{1.429143in}}{\pgfqpoint{1.708498in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.701986in}{1.416120in}}{\pgfqpoint{1.698328in}{1.407287in}}{\pgfqpoint{1.698328in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.698328in}{1.388870in}}{\pgfqpoint{1.701986in}{1.380038in}}{\pgfqpoint{1.708498in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.715009in}{1.367015in}}{\pgfqpoint{1.723842in}{1.363357in}}{\pgfqpoint{1.733050in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.733050in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415105in}{1.165870in}}%
\pgfpathcurveto{\pgfqpoint{1.424314in}{1.165870in}}{\pgfqpoint{1.433146in}{1.169529in}}{\pgfqpoint{1.439658in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{1.446169in}{1.182551in}}{\pgfqpoint{1.449828in}{1.191384in}}{\pgfqpoint{1.449828in}{1.200592in}}%
\pgfpathcurveto{\pgfqpoint{1.449828in}{1.209801in}}{\pgfqpoint{1.446169in}{1.218633in}}{\pgfqpoint{1.439658in}{1.225145in}}%
\pgfpathcurveto{\pgfqpoint{1.433146in}{1.231656in}}{\pgfqpoint{1.424314in}{1.235315in}}{\pgfqpoint{1.415105in}{1.235315in}}%
\pgfpathcurveto{\pgfqpoint{1.405897in}{1.235315in}}{\pgfqpoint{1.397064in}{1.231656in}}{\pgfqpoint{1.390553in}{1.225145in}}%
\pgfpathcurveto{\pgfqpoint{1.384042in}{1.218633in}}{\pgfqpoint{1.380383in}{1.209801in}}{\pgfqpoint{1.380383in}{1.200592in}}%
\pgfpathcurveto{\pgfqpoint{1.380383in}{1.191384in}}{\pgfqpoint{1.384042in}{1.182551in}}{\pgfqpoint{1.390553in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{1.397064in}{1.169529in}}{\pgfqpoint{1.405897in}{1.165870in}}{\pgfqpoint{1.415105in}{1.165870in}}%
\pgfpathlineto{\pgfqpoint{1.415105in}{1.165870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519379in}{1.165870in}}%
\pgfpathcurveto{\pgfqpoint{1.528587in}{1.165870in}}{\pgfqpoint{1.537420in}{1.169529in}}{\pgfqpoint{1.543931in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{1.550443in}{1.182551in}}{\pgfqpoint{1.554101in}{1.191384in}}{\pgfqpoint{1.554101in}{1.200592in}}%
\pgfpathcurveto{\pgfqpoint{1.554101in}{1.209801in}}{\pgfqpoint{1.550443in}{1.218633in}}{\pgfqpoint{1.543931in}{1.225145in}}%
\pgfpathcurveto{\pgfqpoint{1.537420in}{1.231656in}}{\pgfqpoint{1.528587in}{1.235315in}}{\pgfqpoint{1.519379in}{1.235315in}}%
\pgfpathcurveto{\pgfqpoint{1.510171in}{1.235315in}}{\pgfqpoint{1.501338in}{1.231656in}}{\pgfqpoint{1.494827in}{1.225145in}}%
\pgfpathcurveto{\pgfqpoint{1.488315in}{1.218633in}}{\pgfqpoint{1.484657in}{1.209801in}}{\pgfqpoint{1.484657in}{1.200592in}}%
\pgfpathcurveto{\pgfqpoint{1.484657in}{1.191384in}}{\pgfqpoint{1.488315in}{1.182551in}}{\pgfqpoint{1.494827in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{1.501338in}{1.169529in}}{\pgfqpoint{1.510171in}{1.165870in}}{\pgfqpoint{1.519379in}{1.165870in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{1.165870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578016in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.587224in}{1.388048in}}{\pgfqpoint{1.596057in}{1.391706in}}{\pgfqpoint{1.602568in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.609080in}{1.404729in}}{\pgfqpoint{1.612738in}{1.413561in}}{\pgfqpoint{1.612738in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.612738in}{1.431978in}}{\pgfqpoint{1.609080in}{1.440811in}}{\pgfqpoint{1.602568in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.596057in}{1.453834in}}{\pgfqpoint{1.587224in}{1.457492in}}{\pgfqpoint{1.578016in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.568808in}{1.457492in}}{\pgfqpoint{1.559975in}{1.453834in}}{\pgfqpoint{1.553464in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.546952in}{1.440811in}}{\pgfqpoint{1.543294in}{1.431978in}}{\pgfqpoint{1.543294in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.543294in}{1.413561in}}{\pgfqpoint{1.546952in}{1.404729in}}{\pgfqpoint{1.553464in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.559975in}{1.391706in}}{\pgfqpoint{1.568808in}{1.388048in}}{\pgfqpoint{1.578016in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.578016in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873339in}{1.462127in}}%
\pgfpathcurveto{\pgfqpoint{1.882547in}{1.462127in}}{\pgfqpoint{1.891380in}{1.465786in}}{\pgfqpoint{1.897891in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.904403in}{1.478808in}}{\pgfqpoint{1.908061in}{1.487641in}}{\pgfqpoint{1.908061in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.908061in}{1.506058in}}{\pgfqpoint{1.904403in}{1.514890in}}{\pgfqpoint{1.897891in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.891380in}{1.527913in}}{\pgfqpoint{1.882547in}{1.531571in}}{\pgfqpoint{1.873339in}{1.531571in}}%
\pgfpathcurveto{\pgfqpoint{1.864131in}{1.531571in}}{\pgfqpoint{1.855298in}{1.527913in}}{\pgfqpoint{1.848787in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{1.842275in}{1.514890in}}{\pgfqpoint{1.838617in}{1.506058in}}{\pgfqpoint{1.838617in}{1.496849in}}%
\pgfpathcurveto{\pgfqpoint{1.838617in}{1.487641in}}{\pgfqpoint{1.842275in}{1.478808in}}{\pgfqpoint{1.848787in}{1.472297in}}%
\pgfpathcurveto{\pgfqpoint{1.855298in}{1.465786in}}{\pgfqpoint{1.864131in}{1.462127in}}{\pgfqpoint{1.873339in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.873339in}{1.462127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618117in}{1.289293in}}%
\pgfpathcurveto{\pgfqpoint{1.627326in}{1.289293in}}{\pgfqpoint{1.636158in}{1.292952in}}{\pgfqpoint{1.642669in}{1.299463in}}%
\pgfpathcurveto{\pgfqpoint{1.649181in}{1.305974in}}{\pgfqpoint{1.652839in}{1.314807in}}{\pgfqpoint{1.652839in}{1.324015in}}%
\pgfpathcurveto{\pgfqpoint{1.652839in}{1.333224in}}{\pgfqpoint{1.649181in}{1.342056in}}{\pgfqpoint{1.642669in}{1.348568in}}%
\pgfpathcurveto{\pgfqpoint{1.636158in}{1.355079in}}{\pgfqpoint{1.627326in}{1.358738in}}{\pgfqpoint{1.618117in}{1.358738in}}%
\pgfpathcurveto{\pgfqpoint{1.608909in}{1.358738in}}{\pgfqpoint{1.600076in}{1.355079in}}{\pgfqpoint{1.593565in}{1.348568in}}%
\pgfpathcurveto{\pgfqpoint{1.587054in}{1.342056in}}{\pgfqpoint{1.583395in}{1.333224in}}{\pgfqpoint{1.583395in}{1.324015in}}%
\pgfpathcurveto{\pgfqpoint{1.583395in}{1.314807in}}{\pgfqpoint{1.587054in}{1.305974in}}{\pgfqpoint{1.593565in}{1.299463in}}%
\pgfpathcurveto{\pgfqpoint{1.600076in}{1.292952in}}{\pgfqpoint{1.608909in}{1.289293in}}{\pgfqpoint{1.618117in}{1.289293in}}%
\pgfpathlineto{\pgfqpoint{1.618117in}{1.289293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473663in}{1.165870in}}%
\pgfpathcurveto{\pgfqpoint{1.482871in}{1.165870in}}{\pgfqpoint{1.491704in}{1.169529in}}{\pgfqpoint{1.498215in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{1.504727in}{1.182551in}}{\pgfqpoint{1.508385in}{1.191384in}}{\pgfqpoint{1.508385in}{1.200592in}}%
\pgfpathcurveto{\pgfqpoint{1.508385in}{1.209801in}}{\pgfqpoint{1.504727in}{1.218633in}}{\pgfqpoint{1.498215in}{1.225145in}}%
\pgfpathcurveto{\pgfqpoint{1.491704in}{1.231656in}}{\pgfqpoint{1.482871in}{1.235315in}}{\pgfqpoint{1.473663in}{1.235315in}}%
\pgfpathcurveto{\pgfqpoint{1.464455in}{1.235315in}}{\pgfqpoint{1.455622in}{1.231656in}}{\pgfqpoint{1.449111in}{1.225145in}}%
\pgfpathcurveto{\pgfqpoint{1.442599in}{1.218633in}}{\pgfqpoint{1.438941in}{1.209801in}}{\pgfqpoint{1.438941in}{1.200592in}}%
\pgfpathcurveto{\pgfqpoint{1.438941in}{1.191384in}}{\pgfqpoint{1.442599in}{1.182551in}}{\pgfqpoint{1.449111in}{1.176040in}}%
\pgfpathcurveto{\pgfqpoint{1.455622in}{1.169529in}}{\pgfqpoint{1.464455in}{1.165870in}}{\pgfqpoint{1.473663in}{1.165870in}}%
\pgfpathlineto{\pgfqpoint{1.473663in}{1.165870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939352in}{1.560914in}}%
\pgfpathcurveto{\pgfqpoint{1.948560in}{1.560914in}}{\pgfqpoint{1.957393in}{1.564573in}}{\pgfqpoint{1.963904in}{1.571084in}}%
\pgfpathcurveto{\pgfqpoint{1.970415in}{1.577596in}}{\pgfqpoint{1.974074in}{1.586428in}}{\pgfqpoint{1.974074in}{1.595637in}}%
\pgfpathcurveto{\pgfqpoint{1.974074in}{1.604845in}}{\pgfqpoint{1.970415in}{1.613678in}}{\pgfqpoint{1.963904in}{1.620189in}}%
\pgfpathcurveto{\pgfqpoint{1.957393in}{1.626700in}}{\pgfqpoint{1.948560in}{1.630359in}}{\pgfqpoint{1.939352in}{1.630359in}}%
\pgfpathcurveto{\pgfqpoint{1.930143in}{1.630359in}}{\pgfqpoint{1.921311in}{1.626700in}}{\pgfqpoint{1.914799in}{1.620189in}}%
\pgfpathcurveto{\pgfqpoint{1.908288in}{1.613678in}}{\pgfqpoint{1.904630in}{1.604845in}}{\pgfqpoint{1.904630in}{1.595637in}}%
\pgfpathcurveto{\pgfqpoint{1.904630in}{1.586428in}}{\pgfqpoint{1.908288in}{1.577596in}}{\pgfqpoint{1.914799in}{1.571084in}}%
\pgfpathcurveto{\pgfqpoint{1.921311in}{1.564573in}}{\pgfqpoint{1.930143in}{1.560914in}}{\pgfqpoint{1.939352in}{1.560914in}}%
\pgfpathlineto{\pgfqpoint{1.939352in}{1.560914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485143in}{1.215235in}}%
\pgfpathcurveto{\pgfqpoint{1.494351in}{1.215235in}}{\pgfqpoint{1.503184in}{1.218893in}}{\pgfqpoint{1.509695in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.516206in}{1.231916in}}{\pgfqpoint{1.519865in}{1.240749in}}{\pgfqpoint{1.519865in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.519865in}{1.259165in}}{\pgfqpoint{1.516206in}{1.267998in}}{\pgfqpoint{1.509695in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.503184in}{1.281021in}}{\pgfqpoint{1.494351in}{1.284679in}}{\pgfqpoint{1.485143in}{1.284679in}}%
\pgfpathcurveto{\pgfqpoint{1.475934in}{1.284679in}}{\pgfqpoint{1.467102in}{1.281021in}}{\pgfqpoint{1.460590in}{1.274509in}}%
\pgfpathcurveto{\pgfqpoint{1.454079in}{1.267998in}}{\pgfqpoint{1.450421in}{1.259165in}}{\pgfqpoint{1.450421in}{1.249957in}}%
\pgfpathcurveto{\pgfqpoint{1.450421in}{1.240749in}}{\pgfqpoint{1.454079in}{1.231916in}}{\pgfqpoint{1.460590in}{1.225405in}}%
\pgfpathcurveto{\pgfqpoint{1.467102in}{1.218893in}}{\pgfqpoint{1.475934in}{1.215235in}}{\pgfqpoint{1.485143in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.485143in}{1.215235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598643in}{1.363357in}}%
\pgfpathcurveto{\pgfqpoint{1.607852in}{1.363357in}}{\pgfqpoint{1.616684in}{1.367015in}}{\pgfqpoint{1.623195in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.629707in}{1.380038in}}{\pgfqpoint{1.633365in}{1.388870in}}{\pgfqpoint{1.633365in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.633365in}{1.407287in}}{\pgfqpoint{1.629707in}{1.416120in}}{\pgfqpoint{1.623195in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.616684in}{1.429143in}}{\pgfqpoint{1.607852in}{1.432801in}}{\pgfqpoint{1.598643in}{1.432801in}}%
\pgfpathcurveto{\pgfqpoint{1.589435in}{1.432801in}}{\pgfqpoint{1.580602in}{1.429143in}}{\pgfqpoint{1.574091in}{1.422631in}}%
\pgfpathcurveto{\pgfqpoint{1.567579in}{1.416120in}}{\pgfqpoint{1.563921in}{1.407287in}}{\pgfqpoint{1.563921in}{1.398079in}}%
\pgfpathcurveto{\pgfqpoint{1.563921in}{1.388870in}}{\pgfqpoint{1.567579in}{1.380038in}}{\pgfqpoint{1.574091in}{1.373527in}}%
\pgfpathcurveto{\pgfqpoint{1.580602in}{1.367015in}}{\pgfqpoint{1.589435in}{1.363357in}}{\pgfqpoint{1.598643in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.598643in}{1.363357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679817in}{1.388048in}}%
\pgfpathcurveto{\pgfqpoint{1.689025in}{1.388048in}}{\pgfqpoint{1.697858in}{1.391706in}}{\pgfqpoint{1.704369in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.710881in}{1.404729in}}{\pgfqpoint{1.714539in}{1.413561in}}{\pgfqpoint{1.714539in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.714539in}{1.431978in}}{\pgfqpoint{1.710881in}{1.440811in}}{\pgfqpoint{1.704369in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.697858in}{1.453834in}}{\pgfqpoint{1.689025in}{1.457492in}}{\pgfqpoint{1.679817in}{1.457492in}}%
\pgfpathcurveto{\pgfqpoint{1.670609in}{1.457492in}}{\pgfqpoint{1.661776in}{1.453834in}}{\pgfqpoint{1.655265in}{1.447322in}}%
\pgfpathcurveto{\pgfqpoint{1.648753in}{1.440811in}}{\pgfqpoint{1.645095in}{1.431978in}}{\pgfqpoint{1.645095in}{1.422770in}}%
\pgfpathcurveto{\pgfqpoint{1.645095in}{1.413561in}}{\pgfqpoint{1.648753in}{1.404729in}}{\pgfqpoint{1.655265in}{1.398218in}}%
\pgfpathcurveto{\pgfqpoint{1.661776in}{1.391706in}}{\pgfqpoint{1.670609in}{1.388048in}}{\pgfqpoint{1.679817in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.679817in}{1.388048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945475in}{1.536216in}}%
\pgfpathcurveto{\pgfqpoint{1.954684in}{1.536216in}}{\pgfqpoint{1.963516in}{1.539875in}}{\pgfqpoint{1.970028in}{1.546386in}}%
\pgfpathcurveto{\pgfqpoint{1.976539in}{1.552897in}}{\pgfqpoint{1.980198in}{1.561730in}}{\pgfqpoint{1.980198in}{1.570938in}}%
\pgfpathcurveto{\pgfqpoint{1.980198in}{1.580147in}}{\pgfqpoint{1.976539in}{1.588979in}}{\pgfqpoint{1.970028in}{1.595491in}}%
\pgfpathcurveto{\pgfqpoint{1.963516in}{1.602002in}}{\pgfqpoint{1.954684in}{1.605660in}}{\pgfqpoint{1.945475in}{1.605660in}}%
\pgfpathcurveto{\pgfqpoint{1.936267in}{1.605660in}}{\pgfqpoint{1.927434in}{1.602002in}}{\pgfqpoint{1.920923in}{1.595491in}}%
\pgfpathcurveto{\pgfqpoint{1.914412in}{1.588979in}}{\pgfqpoint{1.910753in}{1.580147in}}{\pgfqpoint{1.910753in}{1.570938in}}%
\pgfpathcurveto{\pgfqpoint{1.910753in}{1.561730in}}{\pgfqpoint{1.914412in}{1.552897in}}{\pgfqpoint{1.920923in}{1.546386in}}%
\pgfpathcurveto{\pgfqpoint{1.927434in}{1.539875in}}{\pgfqpoint{1.936267in}{1.536216in}}{\pgfqpoint{1.945475in}{1.536216in}}%
\pgfpathlineto{\pgfqpoint{1.945475in}{1.536216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936899in}{1.610314in}}%
\pgfpathcurveto{\pgfqpoint{1.946108in}{1.610314in}}{\pgfqpoint{1.954940in}{1.613973in}}{\pgfqpoint{1.961452in}{1.620484in}}%
\pgfpathcurveto{\pgfqpoint{1.967963in}{1.626995in}}{\pgfqpoint{1.971622in}{1.635828in}}{\pgfqpoint{1.971622in}{1.645036in}}%
\pgfpathcurveto{\pgfqpoint{1.971622in}{1.654245in}}{\pgfqpoint{1.967963in}{1.663077in}}{\pgfqpoint{1.961452in}{1.669589in}}%
\pgfpathcurveto{\pgfqpoint{1.954940in}{1.676100in}}{\pgfqpoint{1.946108in}{1.679759in}}{\pgfqpoint{1.936899in}{1.679759in}}%
\pgfpathcurveto{\pgfqpoint{1.927691in}{1.679759in}}{\pgfqpoint{1.918859in}{1.676100in}}{\pgfqpoint{1.912347in}{1.669589in}}%
\pgfpathcurveto{\pgfqpoint{1.905836in}{1.663077in}}{\pgfqpoint{1.902177in}{1.654245in}}{\pgfqpoint{1.902177in}{1.645036in}}%
\pgfpathcurveto{\pgfqpoint{1.902177in}{1.635828in}}{\pgfqpoint{1.905836in}{1.626995in}}{\pgfqpoint{1.912347in}{1.620484in}}%
\pgfpathcurveto{\pgfqpoint{1.918859in}{1.613973in}}{\pgfqpoint{1.927691in}{1.610314in}}{\pgfqpoint{1.936899in}{1.610314in}}%
\pgfpathlineto{\pgfqpoint{1.936899in}{1.610314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684309in}{1.338667in}}%
\pgfpathcurveto{\pgfqpoint{1.693518in}{1.338667in}}{\pgfqpoint{1.702350in}{1.342325in}}{\pgfqpoint{1.708861in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.715373in}{1.355348in}}{\pgfqpoint{1.719031in}{1.364181in}}{\pgfqpoint{1.719031in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.719031in}{1.382598in}}{\pgfqpoint{1.715373in}{1.391430in}}{\pgfqpoint{1.708861in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.702350in}{1.404453in}}{\pgfqpoint{1.693518in}{1.408111in}}{\pgfqpoint{1.684309in}{1.408111in}}%
\pgfpathcurveto{\pgfqpoint{1.675101in}{1.408111in}}{\pgfqpoint{1.666268in}{1.404453in}}{\pgfqpoint{1.659757in}{1.397941in}}%
\pgfpathcurveto{\pgfqpoint{1.653245in}{1.391430in}}{\pgfqpoint{1.649587in}{1.382598in}}{\pgfqpoint{1.649587in}{1.373389in}}%
\pgfpathcurveto{\pgfqpoint{1.649587in}{1.364181in}}{\pgfqpoint{1.653245in}{1.355348in}}{\pgfqpoint{1.659757in}{1.348837in}}%
\pgfpathcurveto{\pgfqpoint{1.666268in}{1.342325in}}{\pgfqpoint{1.675101in}{1.338667in}}{\pgfqpoint{1.684309in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.684309in}{1.338667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565874in}{1.412740in}}%
\pgfpathcurveto{\pgfqpoint{1.575083in}{1.412740in}}{\pgfqpoint{1.583915in}{1.416398in}}{\pgfqpoint{1.590427in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.596938in}{1.429421in}}{\pgfqpoint{1.600596in}{1.438253in}}{\pgfqpoint{1.600596in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.600596in}{1.456670in}}{\pgfqpoint{1.596938in}{1.465503in}}{\pgfqpoint{1.590427in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.583915in}{1.478526in}}{\pgfqpoint{1.575083in}{1.482184in}}{\pgfqpoint{1.565874in}{1.482184in}}%
\pgfpathcurveto{\pgfqpoint{1.556666in}{1.482184in}}{\pgfqpoint{1.547833in}{1.478526in}}{\pgfqpoint{1.541322in}{1.472014in}}%
\pgfpathcurveto{\pgfqpoint{1.534811in}{1.465503in}}{\pgfqpoint{1.531152in}{1.456670in}}{\pgfqpoint{1.531152in}{1.447462in}}%
\pgfpathcurveto{\pgfqpoint{1.531152in}{1.438253in}}{\pgfqpoint{1.534811in}{1.429421in}}{\pgfqpoint{1.541322in}{1.422910in}}%
\pgfpathcurveto{\pgfqpoint{1.547833in}{1.416398in}}{\pgfqpoint{1.556666in}{1.412740in}}{\pgfqpoint{1.565874in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.565874in}{1.412740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979108in}{1.577733in}}%
\pgfpathcurveto{\pgfqpoint{1.988316in}{1.577733in}}{\pgfqpoint{1.997149in}{1.581391in}}{\pgfqpoint{2.003660in}{1.587902in}}%
\pgfpathcurveto{\pgfqpoint{2.010171in}{1.594414in}}{\pgfqpoint{2.013830in}{1.603246in}}{\pgfqpoint{2.013830in}{1.612455in}}%
\pgfpathcurveto{\pgfqpoint{2.013830in}{1.621663in}}{\pgfqpoint{2.010171in}{1.630496in}}{\pgfqpoint{2.003660in}{1.637007in}}%
\pgfpathcurveto{\pgfqpoint{1.997149in}{1.643518in}}{\pgfqpoint{1.988316in}{1.647177in}}{\pgfqpoint{1.979108in}{1.647177in}}%
\pgfpathcurveto{\pgfqpoint{1.969899in}{1.647177in}}{\pgfqpoint{1.961067in}{1.643518in}}{\pgfqpoint{1.954556in}{1.637007in}}%
\pgfpathcurveto{\pgfqpoint{1.948044in}{1.630496in}}{\pgfqpoint{1.944386in}{1.621663in}}{\pgfqpoint{1.944386in}{1.612455in}}%
\pgfpathcurveto{\pgfqpoint{1.944386in}{1.603246in}}{\pgfqpoint{1.948044in}{1.594414in}}{\pgfqpoint{1.954556in}{1.587902in}}%
\pgfpathcurveto{\pgfqpoint{1.961067in}{1.581391in}}{\pgfqpoint{1.969899in}{1.577733in}}{\pgfqpoint{1.979108in}{1.577733in}}%
\pgfpathlineto{\pgfqpoint{1.979108in}{1.577733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480081in}{1.084154in}}%
\pgfpathcurveto{\pgfqpoint{1.489290in}{1.084154in}}{\pgfqpoint{1.498122in}{1.087813in}}{\pgfqpoint{1.504634in}{1.094324in}}%
\pgfpathcurveto{\pgfqpoint{1.511145in}{1.100835in}}{\pgfqpoint{1.514804in}{1.109668in}}{\pgfqpoint{1.514804in}{1.118876in}}%
\pgfpathcurveto{\pgfqpoint{1.514804in}{1.128085in}}{\pgfqpoint{1.511145in}{1.136917in}}{\pgfqpoint{1.504634in}{1.143429in}}%
\pgfpathcurveto{\pgfqpoint{1.498122in}{1.149940in}}{\pgfqpoint{1.489290in}{1.153598in}}{\pgfqpoint{1.480081in}{1.153598in}}%
\pgfpathcurveto{\pgfqpoint{1.470873in}{1.153598in}}{\pgfqpoint{1.462041in}{1.149940in}}{\pgfqpoint{1.455529in}{1.143429in}}%
\pgfpathcurveto{\pgfqpoint{1.449018in}{1.136917in}}{\pgfqpoint{1.445359in}{1.128085in}}{\pgfqpoint{1.445359in}{1.118876in}}%
\pgfpathcurveto{\pgfqpoint{1.445359in}{1.109668in}}{\pgfqpoint{1.449018in}{1.100835in}}{\pgfqpoint{1.455529in}{1.094324in}}%
\pgfpathcurveto{\pgfqpoint{1.462041in}{1.087813in}}{\pgfqpoint{1.470873in}{1.084154in}}{\pgfqpoint{1.480081in}{1.084154in}}%
\pgfpathlineto{\pgfqpoint{1.480081in}{1.084154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430865in}{1.152404in}}%
\pgfpathcurveto{\pgfqpoint{1.440073in}{1.152404in}}{\pgfqpoint{1.448906in}{1.156063in}}{\pgfqpoint{1.455417in}{1.162574in}}%
\pgfpathcurveto{\pgfqpoint{1.461928in}{1.169085in}}{\pgfqpoint{1.465587in}{1.177918in}}{\pgfqpoint{1.465587in}{1.187126in}}%
\pgfpathcurveto{\pgfqpoint{1.465587in}{1.196335in}}{\pgfqpoint{1.461928in}{1.205167in}}{\pgfqpoint{1.455417in}{1.211679in}}%
\pgfpathcurveto{\pgfqpoint{1.448906in}{1.218190in}}{\pgfqpoint{1.440073in}{1.221849in}}{\pgfqpoint{1.430865in}{1.221849in}}%
\pgfpathcurveto{\pgfqpoint{1.421656in}{1.221849in}}{\pgfqpoint{1.412824in}{1.218190in}}{\pgfqpoint{1.406312in}{1.211679in}}%
\pgfpathcurveto{\pgfqpoint{1.399801in}{1.205167in}}{\pgfqpoint{1.396142in}{1.196335in}}{\pgfqpoint{1.396142in}{1.187126in}}%
\pgfpathcurveto{\pgfqpoint{1.396142in}{1.177918in}}{\pgfqpoint{1.399801in}{1.169085in}}{\pgfqpoint{1.406312in}{1.162574in}}%
\pgfpathcurveto{\pgfqpoint{1.412824in}{1.156063in}}{\pgfqpoint{1.421656in}{1.152404in}}{\pgfqpoint{1.430865in}{1.152404in}}%
\pgfpathlineto{\pgfqpoint{1.430865in}{1.152404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699116in}{1.341721in}}%
\pgfpathcurveto{\pgfqpoint{1.708325in}{1.341721in}}{\pgfqpoint{1.717157in}{1.345380in}}{\pgfqpoint{1.723669in}{1.351891in}}%
\pgfpathcurveto{\pgfqpoint{1.730180in}{1.358402in}}{\pgfqpoint{1.733839in}{1.367235in}}{\pgfqpoint{1.733839in}{1.376443in}}%
\pgfpathcurveto{\pgfqpoint{1.733839in}{1.385652in}}{\pgfqpoint{1.730180in}{1.394484in}}{\pgfqpoint{1.723669in}{1.400996in}}%
\pgfpathcurveto{\pgfqpoint{1.717157in}{1.407507in}}{\pgfqpoint{1.708325in}{1.411166in}}{\pgfqpoint{1.699116in}{1.411166in}}%
\pgfpathcurveto{\pgfqpoint{1.689908in}{1.411166in}}{\pgfqpoint{1.681075in}{1.407507in}}{\pgfqpoint{1.674564in}{1.400996in}}%
\pgfpathcurveto{\pgfqpoint{1.668053in}{1.394484in}}{\pgfqpoint{1.664394in}{1.385652in}}{\pgfqpoint{1.664394in}{1.376443in}}%
\pgfpathcurveto{\pgfqpoint{1.664394in}{1.367235in}}{\pgfqpoint{1.668053in}{1.358402in}}{\pgfqpoint{1.674564in}{1.351891in}}%
\pgfpathcurveto{\pgfqpoint{1.681075in}{1.345380in}}{\pgfqpoint{1.689908in}{1.341721in}}{\pgfqpoint{1.699116in}{1.341721in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{1.341721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867373in}{1.519396in}}%
\pgfpathcurveto{\pgfqpoint{1.876582in}{1.519396in}}{\pgfqpoint{1.885414in}{1.523054in}}{\pgfqpoint{1.891926in}{1.529566in}}%
\pgfpathcurveto{\pgfqpoint{1.898437in}{1.536077in}}{\pgfqpoint{1.902095in}{1.544909in}}{\pgfqpoint{1.902095in}{1.554118in}}%
\pgfpathcurveto{\pgfqpoint{1.902095in}{1.563326in}}{\pgfqpoint{1.898437in}{1.572159in}}{\pgfqpoint{1.891926in}{1.578670in}}%
\pgfpathcurveto{\pgfqpoint{1.885414in}{1.585182in}}{\pgfqpoint{1.876582in}{1.588840in}}{\pgfqpoint{1.867373in}{1.588840in}}%
\pgfpathcurveto{\pgfqpoint{1.858165in}{1.588840in}}{\pgfqpoint{1.849332in}{1.585182in}}{\pgfqpoint{1.842821in}{1.578670in}}%
\pgfpathcurveto{\pgfqpoint{1.836310in}{1.572159in}}{\pgfqpoint{1.832651in}{1.563326in}}{\pgfqpoint{1.832651in}{1.554118in}}%
\pgfpathcurveto{\pgfqpoint{1.832651in}{1.544909in}}{\pgfqpoint{1.836310in}{1.536077in}}{\pgfqpoint{1.842821in}{1.529566in}}%
\pgfpathcurveto{\pgfqpoint{1.849332in}{1.523054in}}{\pgfqpoint{1.858165in}{1.519396in}}{\pgfqpoint{1.867373in}{1.519396in}}%
\pgfpathlineto{\pgfqpoint{1.867373in}{1.519396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543232in}{1.223694in}}%
\pgfpathcurveto{\pgfqpoint{1.552440in}{1.223694in}}{\pgfqpoint{1.561273in}{1.227353in}}{\pgfqpoint{1.567784in}{1.233864in}}%
\pgfpathcurveto{\pgfqpoint{1.574295in}{1.240375in}}{\pgfqpoint{1.577954in}{1.249208in}}{\pgfqpoint{1.577954in}{1.258416in}}%
\pgfpathcurveto{\pgfqpoint{1.577954in}{1.267625in}}{\pgfqpoint{1.574295in}{1.276457in}}{\pgfqpoint{1.567784in}{1.282969in}}%
\pgfpathcurveto{\pgfqpoint{1.561273in}{1.289480in}}{\pgfqpoint{1.552440in}{1.293138in}}{\pgfqpoint{1.543232in}{1.293138in}}%
\pgfpathcurveto{\pgfqpoint{1.534023in}{1.293138in}}{\pgfqpoint{1.525191in}{1.289480in}}{\pgfqpoint{1.518679in}{1.282969in}}%
\pgfpathcurveto{\pgfqpoint{1.512168in}{1.276457in}}{\pgfqpoint{1.508510in}{1.267625in}}{\pgfqpoint{1.508510in}{1.258416in}}%
\pgfpathcurveto{\pgfqpoint{1.508510in}{1.249208in}}{\pgfqpoint{1.512168in}{1.240375in}}{\pgfqpoint{1.518679in}{1.233864in}}%
\pgfpathcurveto{\pgfqpoint{1.525191in}{1.227353in}}{\pgfqpoint{1.534023in}{1.223694in}}{\pgfqpoint{1.543232in}{1.223694in}}%
\pgfpathlineto{\pgfqpoint{1.543232in}{1.223694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742643in}{1.450351in}}%
\pgfpathcurveto{\pgfqpoint{1.751851in}{1.450351in}}{\pgfqpoint{1.760684in}{1.454009in}}{\pgfqpoint{1.767195in}{1.460521in}}%
\pgfpathcurveto{\pgfqpoint{1.773707in}{1.467032in}}{\pgfqpoint{1.777365in}{1.475864in}}{\pgfqpoint{1.777365in}{1.485073in}}%
\pgfpathcurveto{\pgfqpoint{1.777365in}{1.494281in}}{\pgfqpoint{1.773707in}{1.503114in}}{\pgfqpoint{1.767195in}{1.509625in}}%
\pgfpathcurveto{\pgfqpoint{1.760684in}{1.516137in}}{\pgfqpoint{1.751851in}{1.519795in}}{\pgfqpoint{1.742643in}{1.519795in}}%
\pgfpathcurveto{\pgfqpoint{1.733434in}{1.519795in}}{\pgfqpoint{1.724602in}{1.516137in}}{\pgfqpoint{1.718091in}{1.509625in}}%
\pgfpathcurveto{\pgfqpoint{1.711579in}{1.503114in}}{\pgfqpoint{1.707921in}{1.494281in}}{\pgfqpoint{1.707921in}{1.485073in}}%
\pgfpathcurveto{\pgfqpoint{1.707921in}{1.475864in}}{\pgfqpoint{1.711579in}{1.467032in}}{\pgfqpoint{1.718091in}{1.460521in}}%
\pgfpathcurveto{\pgfqpoint{1.724602in}{1.454009in}}{\pgfqpoint{1.733434in}{1.450351in}}{\pgfqpoint{1.742643in}{1.450351in}}%
\pgfpathlineto{\pgfqpoint{1.742643in}{1.450351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650218in}{1.327632in}}%
\pgfpathcurveto{\pgfqpoint{1.659427in}{1.327632in}}{\pgfqpoint{1.668259in}{1.331290in}}{\pgfqpoint{1.674770in}{1.337802in}}%
\pgfpathcurveto{\pgfqpoint{1.681282in}{1.344313in}}{\pgfqpoint{1.684940in}{1.353146in}}{\pgfqpoint{1.684940in}{1.362354in}}%
\pgfpathcurveto{\pgfqpoint{1.684940in}{1.371563in}}{\pgfqpoint{1.681282in}{1.380395in}}{\pgfqpoint{1.674770in}{1.386906in}}%
\pgfpathcurveto{\pgfqpoint{1.668259in}{1.393418in}}{\pgfqpoint{1.659427in}{1.397076in}}{\pgfqpoint{1.650218in}{1.397076in}}%
\pgfpathcurveto{\pgfqpoint{1.641010in}{1.397076in}}{\pgfqpoint{1.632177in}{1.393418in}}{\pgfqpoint{1.625666in}{1.386906in}}%
\pgfpathcurveto{\pgfqpoint{1.619154in}{1.380395in}}{\pgfqpoint{1.615496in}{1.371563in}}{\pgfqpoint{1.615496in}{1.362354in}}%
\pgfpathcurveto{\pgfqpoint{1.615496in}{1.353146in}}{\pgfqpoint{1.619154in}{1.344313in}}{\pgfqpoint{1.625666in}{1.337802in}}%
\pgfpathcurveto{\pgfqpoint{1.632177in}{1.331290in}}{\pgfqpoint{1.641010in}{1.327632in}}{\pgfqpoint{1.650218in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.650218in}{1.327632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469537in}{1.153582in}}%
\pgfpathcurveto{\pgfqpoint{1.478745in}{1.153582in}}{\pgfqpoint{1.487578in}{1.157240in}}{\pgfqpoint{1.494089in}{1.163752in}}%
\pgfpathcurveto{\pgfqpoint{1.500601in}{1.170263in}}{\pgfqpoint{1.504259in}{1.179096in}}{\pgfqpoint{1.504259in}{1.188304in}}%
\pgfpathcurveto{\pgfqpoint{1.504259in}{1.197513in}}{\pgfqpoint{1.500601in}{1.206345in}}{\pgfqpoint{1.494089in}{1.212856in}}%
\pgfpathcurveto{\pgfqpoint{1.487578in}{1.219368in}}{\pgfqpoint{1.478745in}{1.223026in}}{\pgfqpoint{1.469537in}{1.223026in}}%
\pgfpathcurveto{\pgfqpoint{1.460328in}{1.223026in}}{\pgfqpoint{1.451496in}{1.219368in}}{\pgfqpoint{1.444985in}{1.212856in}}%
\pgfpathcurveto{\pgfqpoint{1.438473in}{1.206345in}}{\pgfqpoint{1.434815in}{1.197513in}}{\pgfqpoint{1.434815in}{1.188304in}}%
\pgfpathcurveto{\pgfqpoint{1.434815in}{1.179096in}}{\pgfqpoint{1.438473in}{1.170263in}}{\pgfqpoint{1.444985in}{1.163752in}}%
\pgfpathcurveto{\pgfqpoint{1.451496in}{1.157240in}}{\pgfqpoint{1.460328in}{1.153582in}}{\pgfqpoint{1.469537in}{1.153582in}}%
\pgfpathlineto{\pgfqpoint{1.469537in}{1.153582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205329in}{1.075572in}}%
\pgfpathcurveto{\pgfqpoint{1.214537in}{1.075572in}}{\pgfqpoint{1.223370in}{1.079230in}}{\pgfqpoint{1.229881in}{1.085741in}}%
\pgfpathcurveto{\pgfqpoint{1.236393in}{1.092253in}}{\pgfqpoint{1.240051in}{1.101085in}}{\pgfqpoint{1.240051in}{1.110294in}}%
\pgfpathcurveto{\pgfqpoint{1.240051in}{1.119502in}}{\pgfqpoint{1.236393in}{1.128335in}}{\pgfqpoint{1.229881in}{1.134846in}}%
\pgfpathcurveto{\pgfqpoint{1.223370in}{1.141357in}}{\pgfqpoint{1.214537in}{1.145016in}}{\pgfqpoint{1.205329in}{1.145016in}}%
\pgfpathcurveto{\pgfqpoint{1.196121in}{1.145016in}}{\pgfqpoint{1.187288in}{1.141357in}}{\pgfqpoint{1.180777in}{1.134846in}}%
\pgfpathcurveto{\pgfqpoint{1.174265in}{1.128335in}}{\pgfqpoint{1.170607in}{1.119502in}}{\pgfqpoint{1.170607in}{1.110294in}}%
\pgfpathcurveto{\pgfqpoint{1.170607in}{1.101085in}}{\pgfqpoint{1.174265in}{1.092253in}}{\pgfqpoint{1.180777in}{1.085741in}}%
\pgfpathcurveto{\pgfqpoint{1.187288in}{1.079230in}}{\pgfqpoint{1.196121in}{1.075572in}}{\pgfqpoint{1.205329in}{1.075572in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{1.075572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757877in}{1.473487in}}%
\pgfpathcurveto{\pgfqpoint{1.767085in}{1.473487in}}{\pgfqpoint{1.775918in}{1.477145in}}{\pgfqpoint{1.782429in}{1.483657in}}%
\pgfpathcurveto{\pgfqpoint{1.788941in}{1.490168in}}{\pgfqpoint{1.792599in}{1.499001in}}{\pgfqpoint{1.792599in}{1.508209in}}%
\pgfpathcurveto{\pgfqpoint{1.792599in}{1.517417in}}{\pgfqpoint{1.788941in}{1.526250in}}{\pgfqpoint{1.782429in}{1.532761in}}%
\pgfpathcurveto{\pgfqpoint{1.775918in}{1.539273in}}{\pgfqpoint{1.767085in}{1.542931in}}{\pgfqpoint{1.757877in}{1.542931in}}%
\pgfpathcurveto{\pgfqpoint{1.748668in}{1.542931in}}{\pgfqpoint{1.739836in}{1.539273in}}{\pgfqpoint{1.733325in}{1.532761in}}%
\pgfpathcurveto{\pgfqpoint{1.726813in}{1.526250in}}{\pgfqpoint{1.723155in}{1.517417in}}{\pgfqpoint{1.723155in}{1.508209in}}%
\pgfpathcurveto{\pgfqpoint{1.723155in}{1.499001in}}{\pgfqpoint{1.726813in}{1.490168in}}{\pgfqpoint{1.733325in}{1.483657in}}%
\pgfpathcurveto{\pgfqpoint{1.739836in}{1.477145in}}{\pgfqpoint{1.748668in}{1.473487in}}{\pgfqpoint{1.757877in}{1.473487in}}%
\pgfpathlineto{\pgfqpoint{1.757877in}{1.473487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874399in}{1.425212in}}%
\pgfpathcurveto{\pgfqpoint{1.883607in}{1.425212in}}{\pgfqpoint{1.892440in}{1.428870in}}{\pgfqpoint{1.898951in}{1.435381in}}%
\pgfpathcurveto{\pgfqpoint{1.905462in}{1.441893in}}{\pgfqpoint{1.909121in}{1.450725in}}{\pgfqpoint{1.909121in}{1.459934in}}%
\pgfpathcurveto{\pgfqpoint{1.909121in}{1.469142in}}{\pgfqpoint{1.905462in}{1.477975in}}{\pgfqpoint{1.898951in}{1.484486in}}%
\pgfpathcurveto{\pgfqpoint{1.892440in}{1.490997in}}{\pgfqpoint{1.883607in}{1.494656in}}{\pgfqpoint{1.874399in}{1.494656in}}%
\pgfpathcurveto{\pgfqpoint{1.865190in}{1.494656in}}{\pgfqpoint{1.856358in}{1.490997in}}{\pgfqpoint{1.849846in}{1.484486in}}%
\pgfpathcurveto{\pgfqpoint{1.843335in}{1.477975in}}{\pgfqpoint{1.839676in}{1.469142in}}{\pgfqpoint{1.839676in}{1.459934in}}%
\pgfpathcurveto{\pgfqpoint{1.839676in}{1.450725in}}{\pgfqpoint{1.843335in}{1.441893in}}{\pgfqpoint{1.849846in}{1.435381in}}%
\pgfpathcurveto{\pgfqpoint{1.856358in}{1.428870in}}{\pgfqpoint{1.865190in}{1.425212in}}{\pgfqpoint{1.874399in}{1.425212in}}%
\pgfpathlineto{\pgfqpoint{1.874399in}{1.425212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500177in}{1.152894in}}%
\pgfpathcurveto{\pgfqpoint{1.509386in}{1.152894in}}{\pgfqpoint{1.518218in}{1.156553in}}{\pgfqpoint{1.524729in}{1.163064in}}%
\pgfpathcurveto{\pgfqpoint{1.531241in}{1.169575in}}{\pgfqpoint{1.534899in}{1.178408in}}{\pgfqpoint{1.534899in}{1.187616in}}%
\pgfpathcurveto{\pgfqpoint{1.534899in}{1.196825in}}{\pgfqpoint{1.531241in}{1.205657in}}{\pgfqpoint{1.524729in}{1.212169in}}%
\pgfpathcurveto{\pgfqpoint{1.518218in}{1.218680in}}{\pgfqpoint{1.509386in}{1.222338in}}{\pgfqpoint{1.500177in}{1.222338in}}%
\pgfpathcurveto{\pgfqpoint{1.490969in}{1.222338in}}{\pgfqpoint{1.482136in}{1.218680in}}{\pgfqpoint{1.475625in}{1.212169in}}%
\pgfpathcurveto{\pgfqpoint{1.469113in}{1.205657in}}{\pgfqpoint{1.465455in}{1.196825in}}{\pgfqpoint{1.465455in}{1.187616in}}%
\pgfpathcurveto{\pgfqpoint{1.465455in}{1.178408in}}{\pgfqpoint{1.469113in}{1.169575in}}{\pgfqpoint{1.475625in}{1.163064in}}%
\pgfpathcurveto{\pgfqpoint{1.482136in}{1.156553in}}{\pgfqpoint{1.490969in}{1.152894in}}{\pgfqpoint{1.500177in}{1.152894in}}%
\pgfpathlineto{\pgfqpoint{1.500177in}{1.152894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742723in}{1.410639in}}%
\pgfpathcurveto{\pgfqpoint{1.751931in}{1.410639in}}{\pgfqpoint{1.760764in}{1.414298in}}{\pgfqpoint{1.767275in}{1.420809in}}%
\pgfpathcurveto{\pgfqpoint{1.773787in}{1.427320in}}{\pgfqpoint{1.777445in}{1.436153in}}{\pgfqpoint{1.777445in}{1.445361in}}%
\pgfpathcurveto{\pgfqpoint{1.777445in}{1.454570in}}{\pgfqpoint{1.773787in}{1.463402in}}{\pgfqpoint{1.767275in}{1.469914in}}%
\pgfpathcurveto{\pgfqpoint{1.760764in}{1.476425in}}{\pgfqpoint{1.751931in}{1.480084in}}{\pgfqpoint{1.742723in}{1.480084in}}%
\pgfpathcurveto{\pgfqpoint{1.733515in}{1.480084in}}{\pgfqpoint{1.724682in}{1.476425in}}{\pgfqpoint{1.718171in}{1.469914in}}%
\pgfpathcurveto{\pgfqpoint{1.711659in}{1.463402in}}{\pgfqpoint{1.708001in}{1.454570in}}{\pgfqpoint{1.708001in}{1.445361in}}%
\pgfpathcurveto{\pgfqpoint{1.708001in}{1.436153in}}{\pgfqpoint{1.711659in}{1.427320in}}{\pgfqpoint{1.718171in}{1.420809in}}%
\pgfpathcurveto{\pgfqpoint{1.724682in}{1.414298in}}{\pgfqpoint{1.733515in}{1.410639in}}{\pgfqpoint{1.742723in}{1.410639in}}%
\pgfpathlineto{\pgfqpoint{1.742723in}{1.410639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579376in}{1.306685in}}%
\pgfpathcurveto{\pgfqpoint{1.588584in}{1.306685in}}{\pgfqpoint{1.597417in}{1.310343in}}{\pgfqpoint{1.603928in}{1.316855in}}%
\pgfpathcurveto{\pgfqpoint{1.610439in}{1.323366in}}{\pgfqpoint{1.614098in}{1.332199in}}{\pgfqpoint{1.614098in}{1.341407in}}%
\pgfpathcurveto{\pgfqpoint{1.614098in}{1.350615in}}{\pgfqpoint{1.610439in}{1.359448in}}{\pgfqpoint{1.603928in}{1.365959in}}%
\pgfpathcurveto{\pgfqpoint{1.597417in}{1.372471in}}{\pgfqpoint{1.588584in}{1.376129in}}{\pgfqpoint{1.579376in}{1.376129in}}%
\pgfpathcurveto{\pgfqpoint{1.570167in}{1.376129in}}{\pgfqpoint{1.561335in}{1.372471in}}{\pgfqpoint{1.554824in}{1.365959in}}%
\pgfpathcurveto{\pgfqpoint{1.548312in}{1.359448in}}{\pgfqpoint{1.544654in}{1.350615in}}{\pgfqpoint{1.544654in}{1.341407in}}%
\pgfpathcurveto{\pgfqpoint{1.544654in}{1.332199in}}{\pgfqpoint{1.548312in}{1.323366in}}{\pgfqpoint{1.554824in}{1.316855in}}%
\pgfpathcurveto{\pgfqpoint{1.561335in}{1.310343in}}{\pgfqpoint{1.570167in}{1.306685in}}{\pgfqpoint{1.579376in}{1.306685in}}%
\pgfpathlineto{\pgfqpoint{1.579376in}{1.306685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211518in}{1.054043in}}%
\pgfpathcurveto{\pgfqpoint{1.220727in}{1.054043in}}{\pgfqpoint{1.229559in}{1.057702in}}{\pgfqpoint{1.236071in}{1.064213in}}%
\pgfpathcurveto{\pgfqpoint{1.242582in}{1.070724in}}{\pgfqpoint{1.246240in}{1.079557in}}{\pgfqpoint{1.246240in}{1.088765in}}%
\pgfpathcurveto{\pgfqpoint{1.246240in}{1.097974in}}{\pgfqpoint{1.242582in}{1.106806in}}{\pgfqpoint{1.236071in}{1.113318in}}%
\pgfpathcurveto{\pgfqpoint{1.229559in}{1.119829in}}{\pgfqpoint{1.220727in}{1.123488in}}{\pgfqpoint{1.211518in}{1.123488in}}%
\pgfpathcurveto{\pgfqpoint{1.202310in}{1.123488in}}{\pgfqpoint{1.193477in}{1.119829in}}{\pgfqpoint{1.186966in}{1.113318in}}%
\pgfpathcurveto{\pgfqpoint{1.180455in}{1.106806in}}{\pgfqpoint{1.176796in}{1.097974in}}{\pgfqpoint{1.176796in}{1.088765in}}%
\pgfpathcurveto{\pgfqpoint{1.176796in}{1.079557in}}{\pgfqpoint{1.180455in}{1.070724in}}{\pgfqpoint{1.186966in}{1.064213in}}%
\pgfpathcurveto{\pgfqpoint{1.193477in}{1.057702in}}{\pgfqpoint{1.202310in}{1.054043in}}{\pgfqpoint{1.211518in}{1.054043in}}%
\pgfpathlineto{\pgfqpoint{1.211518in}{1.054043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925315in}{1.447974in}}%
\pgfpathcurveto{\pgfqpoint{1.934524in}{1.447974in}}{\pgfqpoint{1.943356in}{1.451633in}}{\pgfqpoint{1.949868in}{1.458144in}}%
\pgfpathcurveto{\pgfqpoint{1.956379in}{1.464655in}}{\pgfqpoint{1.960038in}{1.473488in}}{\pgfqpoint{1.960038in}{1.482696in}}%
\pgfpathcurveto{\pgfqpoint{1.960038in}{1.491905in}}{\pgfqpoint{1.956379in}{1.500737in}}{\pgfqpoint{1.949868in}{1.507249in}}%
\pgfpathcurveto{\pgfqpoint{1.943356in}{1.513760in}}{\pgfqpoint{1.934524in}{1.517419in}}{\pgfqpoint{1.925315in}{1.517419in}}%
\pgfpathcurveto{\pgfqpoint{1.916107in}{1.517419in}}{\pgfqpoint{1.907274in}{1.513760in}}{\pgfqpoint{1.900763in}{1.507249in}}%
\pgfpathcurveto{\pgfqpoint{1.894252in}{1.500737in}}{\pgfqpoint{1.890593in}{1.491905in}}{\pgfqpoint{1.890593in}{1.482696in}}%
\pgfpathcurveto{\pgfqpoint{1.890593in}{1.473488in}}{\pgfqpoint{1.894252in}{1.464655in}}{\pgfqpoint{1.900763in}{1.458144in}}%
\pgfpathcurveto{\pgfqpoint{1.907274in}{1.451633in}}{\pgfqpoint{1.916107in}{1.447974in}}{\pgfqpoint{1.925315in}{1.447974in}}%
\pgfpathlineto{\pgfqpoint{1.925315in}{1.447974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556545in}{1.227639in}}%
\pgfpathcurveto{\pgfqpoint{1.565754in}{1.227639in}}{\pgfqpoint{1.574586in}{1.231297in}}{\pgfqpoint{1.581098in}{1.237809in}}%
\pgfpathcurveto{\pgfqpoint{1.587609in}{1.244320in}}{\pgfqpoint{1.591268in}{1.253153in}}{\pgfqpoint{1.591268in}{1.262361in}}%
\pgfpathcurveto{\pgfqpoint{1.591268in}{1.271570in}}{\pgfqpoint{1.587609in}{1.280402in}}{\pgfqpoint{1.581098in}{1.286913in}}%
\pgfpathcurveto{\pgfqpoint{1.574586in}{1.293425in}}{\pgfqpoint{1.565754in}{1.297083in}}{\pgfqpoint{1.556545in}{1.297083in}}%
\pgfpathcurveto{\pgfqpoint{1.547337in}{1.297083in}}{\pgfqpoint{1.538504in}{1.293425in}}{\pgfqpoint{1.531993in}{1.286913in}}%
\pgfpathcurveto{\pgfqpoint{1.525482in}{1.280402in}}{\pgfqpoint{1.521823in}{1.271570in}}{\pgfqpoint{1.521823in}{1.262361in}}%
\pgfpathcurveto{\pgfqpoint{1.521823in}{1.253153in}}{\pgfqpoint{1.525482in}{1.244320in}}{\pgfqpoint{1.531993in}{1.237809in}}%
\pgfpathcurveto{\pgfqpoint{1.538504in}{1.231297in}}{\pgfqpoint{1.547337in}{1.227639in}}{\pgfqpoint{1.556545in}{1.227639in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.227639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180901in}{1.723419in}}%
\pgfpathcurveto{\pgfqpoint{2.190109in}{1.723419in}}{\pgfqpoint{2.198942in}{1.727077in}}{\pgfqpoint{2.205453in}{1.733589in}}%
\pgfpathcurveto{\pgfqpoint{2.211964in}{1.740100in}}{\pgfqpoint{2.215623in}{1.748933in}}{\pgfqpoint{2.215623in}{1.758141in}}%
\pgfpathcurveto{\pgfqpoint{2.215623in}{1.767350in}}{\pgfqpoint{2.211964in}{1.776182in}}{\pgfqpoint{2.205453in}{1.782693in}}%
\pgfpathcurveto{\pgfqpoint{2.198942in}{1.789205in}}{\pgfqpoint{2.190109in}{1.792863in}}{\pgfqpoint{2.180901in}{1.792863in}}%
\pgfpathcurveto{\pgfqpoint{2.171692in}{1.792863in}}{\pgfqpoint{2.162860in}{1.789205in}}{\pgfqpoint{2.156348in}{1.782693in}}%
\pgfpathcurveto{\pgfqpoint{2.149837in}{1.776182in}}{\pgfqpoint{2.146178in}{1.767350in}}{\pgfqpoint{2.146178in}{1.758141in}}%
\pgfpathcurveto{\pgfqpoint{2.146178in}{1.748933in}}{\pgfqpoint{2.149837in}{1.740100in}}{\pgfqpoint{2.156348in}{1.733589in}}%
\pgfpathcurveto{\pgfqpoint{2.162860in}{1.727077in}}{\pgfqpoint{2.171692in}{1.723419in}}{\pgfqpoint{2.180901in}{1.723419in}}%
\pgfpathlineto{\pgfqpoint{2.180901in}{1.723419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373283in}{1.109506in}}%
\pgfpathcurveto{\pgfqpoint{1.382491in}{1.109506in}}{\pgfqpoint{1.391324in}{1.113164in}}{\pgfqpoint{1.397835in}{1.119675in}}%
\pgfpathcurveto{\pgfqpoint{1.404346in}{1.126187in}}{\pgfqpoint{1.408005in}{1.135019in}}{\pgfqpoint{1.408005in}{1.144228in}}%
\pgfpathcurveto{\pgfqpoint{1.408005in}{1.153436in}}{\pgfqpoint{1.404346in}{1.162269in}}{\pgfqpoint{1.397835in}{1.168780in}}%
\pgfpathcurveto{\pgfqpoint{1.391324in}{1.175291in}}{\pgfqpoint{1.382491in}{1.178950in}}{\pgfqpoint{1.373283in}{1.178950in}}%
\pgfpathcurveto{\pgfqpoint{1.364074in}{1.178950in}}{\pgfqpoint{1.355242in}{1.175291in}}{\pgfqpoint{1.348730in}{1.168780in}}%
\pgfpathcurveto{\pgfqpoint{1.342219in}{1.162269in}}{\pgfqpoint{1.338560in}{1.153436in}}{\pgfqpoint{1.338560in}{1.144228in}}%
\pgfpathcurveto{\pgfqpoint{1.338560in}{1.135019in}}{\pgfqpoint{1.342219in}{1.126187in}}{\pgfqpoint{1.348730in}{1.119675in}}%
\pgfpathcurveto{\pgfqpoint{1.355242in}{1.113164in}}{\pgfqpoint{1.364074in}{1.109506in}}{\pgfqpoint{1.373283in}{1.109506in}}%
\pgfpathlineto{\pgfqpoint{1.373283in}{1.109506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780192in}{1.398216in}}%
\pgfpathcurveto{\pgfqpoint{1.789400in}{1.398216in}}{\pgfqpoint{1.798233in}{1.401874in}}{\pgfqpoint{1.804744in}{1.408386in}}%
\pgfpathcurveto{\pgfqpoint{1.811256in}{1.414897in}}{\pgfqpoint{1.814914in}{1.423729in}}{\pgfqpoint{1.814914in}{1.432938in}}%
\pgfpathcurveto{\pgfqpoint{1.814914in}{1.442146in}}{\pgfqpoint{1.811256in}{1.450979in}}{\pgfqpoint{1.804744in}{1.457490in}}%
\pgfpathcurveto{\pgfqpoint{1.798233in}{1.464001in}}{\pgfqpoint{1.789400in}{1.467660in}}{\pgfqpoint{1.780192in}{1.467660in}}%
\pgfpathcurveto{\pgfqpoint{1.770984in}{1.467660in}}{\pgfqpoint{1.762151in}{1.464001in}}{\pgfqpoint{1.755640in}{1.457490in}}%
\pgfpathcurveto{\pgfqpoint{1.749128in}{1.450979in}}{\pgfqpoint{1.745470in}{1.442146in}}{\pgfqpoint{1.745470in}{1.432938in}}%
\pgfpathcurveto{\pgfqpoint{1.745470in}{1.423729in}}{\pgfqpoint{1.749128in}{1.414897in}}{\pgfqpoint{1.755640in}{1.408386in}}%
\pgfpathcurveto{\pgfqpoint{1.762151in}{1.401874in}}{\pgfqpoint{1.770984in}{1.398216in}}{\pgfqpoint{1.780192in}{1.398216in}}%
\pgfpathlineto{\pgfqpoint{1.780192in}{1.398216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610799in}{1.277855in}}%
\pgfpathcurveto{\pgfqpoint{1.620008in}{1.277855in}}{\pgfqpoint{1.628840in}{1.281514in}}{\pgfqpoint{1.635352in}{1.288025in}}%
\pgfpathcurveto{\pgfqpoint{1.641863in}{1.294536in}}{\pgfqpoint{1.645522in}{1.303369in}}{\pgfqpoint{1.645522in}{1.312577in}}%
\pgfpathcurveto{\pgfqpoint{1.645522in}{1.321786in}}{\pgfqpoint{1.641863in}{1.330618in}}{\pgfqpoint{1.635352in}{1.337130in}}%
\pgfpathcurveto{\pgfqpoint{1.628840in}{1.343641in}}{\pgfqpoint{1.620008in}{1.347300in}}{\pgfqpoint{1.610799in}{1.347300in}}%
\pgfpathcurveto{\pgfqpoint{1.601591in}{1.347300in}}{\pgfqpoint{1.592758in}{1.343641in}}{\pgfqpoint{1.586247in}{1.337130in}}%
\pgfpathcurveto{\pgfqpoint{1.579736in}{1.330618in}}{\pgfqpoint{1.576077in}{1.321786in}}{\pgfqpoint{1.576077in}{1.312577in}}%
\pgfpathcurveto{\pgfqpoint{1.576077in}{1.303369in}}{\pgfqpoint{1.579736in}{1.294536in}}{\pgfqpoint{1.586247in}{1.288025in}}%
\pgfpathcurveto{\pgfqpoint{1.592758in}{1.281514in}}{\pgfqpoint{1.601591in}{1.277855in}}{\pgfqpoint{1.610799in}{1.277855in}}%
\pgfpathlineto{\pgfqpoint{1.610799in}{1.277855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534008in}{1.378500in}}%
\pgfpathcurveto{\pgfqpoint{1.543217in}{1.378500in}}{\pgfqpoint{1.552049in}{1.382159in}}{\pgfqpoint{1.558561in}{1.388670in}}%
\pgfpathcurveto{\pgfqpoint{1.565072in}{1.395182in}}{\pgfqpoint{1.568731in}{1.404014in}}{\pgfqpoint{1.568731in}{1.413223in}}%
\pgfpathcurveto{\pgfqpoint{1.568731in}{1.422431in}}{\pgfqpoint{1.565072in}{1.431264in}}{\pgfqpoint{1.558561in}{1.437775in}}%
\pgfpathcurveto{\pgfqpoint{1.552049in}{1.444286in}}{\pgfqpoint{1.543217in}{1.447945in}}{\pgfqpoint{1.534008in}{1.447945in}}%
\pgfpathcurveto{\pgfqpoint{1.524800in}{1.447945in}}{\pgfqpoint{1.515967in}{1.444286in}}{\pgfqpoint{1.509456in}{1.437775in}}%
\pgfpathcurveto{\pgfqpoint{1.502945in}{1.431264in}}{\pgfqpoint{1.499286in}{1.422431in}}{\pgfqpoint{1.499286in}{1.413223in}}%
\pgfpathcurveto{\pgfqpoint{1.499286in}{1.404014in}}{\pgfqpoint{1.502945in}{1.395182in}}{\pgfqpoint{1.509456in}{1.388670in}}%
\pgfpathcurveto{\pgfqpoint{1.515967in}{1.382159in}}{\pgfqpoint{1.524800in}{1.378500in}}{\pgfqpoint{1.534008in}{1.378500in}}%
\pgfpathlineto{\pgfqpoint{1.534008in}{1.378500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396692in}{1.228849in}}%
\pgfpathcurveto{\pgfqpoint{1.405900in}{1.228849in}}{\pgfqpoint{1.414733in}{1.232508in}}{\pgfqpoint{1.421244in}{1.239019in}}%
\pgfpathcurveto{\pgfqpoint{1.427755in}{1.245530in}}{\pgfqpoint{1.431414in}{1.254363in}}{\pgfqpoint{1.431414in}{1.263571in}}%
\pgfpathcurveto{\pgfqpoint{1.431414in}{1.272780in}}{\pgfqpoint{1.427755in}{1.281612in}}{\pgfqpoint{1.421244in}{1.288124in}}%
\pgfpathcurveto{\pgfqpoint{1.414733in}{1.294635in}}{\pgfqpoint{1.405900in}{1.298294in}}{\pgfqpoint{1.396692in}{1.298294in}}%
\pgfpathcurveto{\pgfqpoint{1.387483in}{1.298294in}}{\pgfqpoint{1.378651in}{1.294635in}}{\pgfqpoint{1.372139in}{1.288124in}}%
\pgfpathcurveto{\pgfqpoint{1.365628in}{1.281612in}}{\pgfqpoint{1.361970in}{1.272780in}}{\pgfqpoint{1.361970in}{1.263571in}}%
\pgfpathcurveto{\pgfqpoint{1.361970in}{1.254363in}}{\pgfqpoint{1.365628in}{1.245530in}}{\pgfqpoint{1.372139in}{1.239019in}}%
\pgfpathcurveto{\pgfqpoint{1.378651in}{1.232508in}}{\pgfqpoint{1.387483in}{1.228849in}}{\pgfqpoint{1.396692in}{1.228849in}}%
\pgfpathlineto{\pgfqpoint{1.396692in}{1.228849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490959in}{1.202562in}}%
\pgfpathcurveto{\pgfqpoint{1.500167in}{1.202562in}}{\pgfqpoint{1.509000in}{1.206221in}}{\pgfqpoint{1.515511in}{1.212732in}}%
\pgfpathcurveto{\pgfqpoint{1.522023in}{1.219244in}}{\pgfqpoint{1.525681in}{1.228076in}}{\pgfqpoint{1.525681in}{1.237285in}}%
\pgfpathcurveto{\pgfqpoint{1.525681in}{1.246493in}}{\pgfqpoint{1.522023in}{1.255326in}}{\pgfqpoint{1.515511in}{1.261837in}}%
\pgfpathcurveto{\pgfqpoint{1.509000in}{1.268348in}}{\pgfqpoint{1.500167in}{1.272007in}}{\pgfqpoint{1.490959in}{1.272007in}}%
\pgfpathcurveto{\pgfqpoint{1.481750in}{1.272007in}}{\pgfqpoint{1.472918in}{1.268348in}}{\pgfqpoint{1.466407in}{1.261837in}}%
\pgfpathcurveto{\pgfqpoint{1.459895in}{1.255326in}}{\pgfqpoint{1.456237in}{1.246493in}}{\pgfqpoint{1.456237in}{1.237285in}}%
\pgfpathcurveto{\pgfqpoint{1.456237in}{1.228076in}}{\pgfqpoint{1.459895in}{1.219244in}}{\pgfqpoint{1.466407in}{1.212732in}}%
\pgfpathcurveto{\pgfqpoint{1.472918in}{1.206221in}}{\pgfqpoint{1.481750in}{1.202562in}}{\pgfqpoint{1.490959in}{1.202562in}}%
\pgfpathlineto{\pgfqpoint{1.490959in}{1.202562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466736in}{1.212638in}}%
\pgfpathcurveto{\pgfqpoint{1.475945in}{1.212638in}}{\pgfqpoint{1.484777in}{1.216297in}}{\pgfqpoint{1.491288in}{1.222808in}}%
\pgfpathcurveto{\pgfqpoint{1.497800in}{1.229319in}}{\pgfqpoint{1.501458in}{1.238152in}}{\pgfqpoint{1.501458in}{1.247360in}}%
\pgfpathcurveto{\pgfqpoint{1.501458in}{1.256569in}}{\pgfqpoint{1.497800in}{1.265401in}}{\pgfqpoint{1.491288in}{1.271913in}}%
\pgfpathcurveto{\pgfqpoint{1.484777in}{1.278424in}}{\pgfqpoint{1.475945in}{1.282082in}}{\pgfqpoint{1.466736in}{1.282082in}}%
\pgfpathcurveto{\pgfqpoint{1.457528in}{1.282082in}}{\pgfqpoint{1.448695in}{1.278424in}}{\pgfqpoint{1.442184in}{1.271913in}}%
\pgfpathcurveto{\pgfqpoint{1.435672in}{1.265401in}}{\pgfqpoint{1.432014in}{1.256569in}}{\pgfqpoint{1.432014in}{1.247360in}}%
\pgfpathcurveto{\pgfqpoint{1.432014in}{1.238152in}}{\pgfqpoint{1.435672in}{1.229319in}}{\pgfqpoint{1.442184in}{1.222808in}}%
\pgfpathcurveto{\pgfqpoint{1.448695in}{1.216297in}}{\pgfqpoint{1.457528in}{1.212638in}}{\pgfqpoint{1.466736in}{1.212638in}}%
\pgfpathlineto{\pgfqpoint{1.466736in}{1.212638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752339in}{1.423868in}}%
\pgfpathcurveto{\pgfqpoint{1.761548in}{1.423868in}}{\pgfqpoint{1.770380in}{1.427526in}}{\pgfqpoint{1.776892in}{1.434038in}}%
\pgfpathcurveto{\pgfqpoint{1.783403in}{1.440549in}}{\pgfqpoint{1.787062in}{1.449382in}}{\pgfqpoint{1.787062in}{1.458590in}}%
\pgfpathcurveto{\pgfqpoint{1.787062in}{1.467799in}}{\pgfqpoint{1.783403in}{1.476631in}}{\pgfqpoint{1.776892in}{1.483142in}}%
\pgfpathcurveto{\pgfqpoint{1.770380in}{1.489654in}}{\pgfqpoint{1.761548in}{1.493312in}}{\pgfqpoint{1.752339in}{1.493312in}}%
\pgfpathcurveto{\pgfqpoint{1.743131in}{1.493312in}}{\pgfqpoint{1.734299in}{1.489654in}}{\pgfqpoint{1.727787in}{1.483142in}}%
\pgfpathcurveto{\pgfqpoint{1.721276in}{1.476631in}}{\pgfqpoint{1.717617in}{1.467799in}}{\pgfqpoint{1.717617in}{1.458590in}}%
\pgfpathcurveto{\pgfqpoint{1.717617in}{1.449382in}}{\pgfqpoint{1.721276in}{1.440549in}}{\pgfqpoint{1.727787in}{1.434038in}}%
\pgfpathcurveto{\pgfqpoint{1.734299in}{1.427526in}}{\pgfqpoint{1.743131in}{1.423868in}}{\pgfqpoint{1.752339in}{1.423868in}}%
\pgfpathlineto{\pgfqpoint{1.752339in}{1.423868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374727in}{1.225402in}}%
\pgfpathcurveto{\pgfqpoint{1.383935in}{1.225402in}}{\pgfqpoint{1.392768in}{1.229060in}}{\pgfqpoint{1.399279in}{1.235572in}}%
\pgfpathcurveto{\pgfqpoint{1.405791in}{1.242083in}}{\pgfqpoint{1.409449in}{1.250916in}}{\pgfqpoint{1.409449in}{1.260124in}}%
\pgfpathcurveto{\pgfqpoint{1.409449in}{1.269332in}}{\pgfqpoint{1.405791in}{1.278165in}}{\pgfqpoint{1.399279in}{1.284676in}}%
\pgfpathcurveto{\pgfqpoint{1.392768in}{1.291188in}}{\pgfqpoint{1.383935in}{1.294846in}}{\pgfqpoint{1.374727in}{1.294846in}}%
\pgfpathcurveto{\pgfqpoint{1.365519in}{1.294846in}}{\pgfqpoint{1.356686in}{1.291188in}}{\pgfqpoint{1.350175in}{1.284676in}}%
\pgfpathcurveto{\pgfqpoint{1.343663in}{1.278165in}}{\pgfqpoint{1.340005in}{1.269332in}}{\pgfqpoint{1.340005in}{1.260124in}}%
\pgfpathcurveto{\pgfqpoint{1.340005in}{1.250916in}}{\pgfqpoint{1.343663in}{1.242083in}}{\pgfqpoint{1.350175in}{1.235572in}}%
\pgfpathcurveto{\pgfqpoint{1.356686in}{1.229060in}}{\pgfqpoint{1.365519in}{1.225402in}}{\pgfqpoint{1.374727in}{1.225402in}}%
\pgfpathlineto{\pgfqpoint{1.374727in}{1.225402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560677in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{1.569885in}{1.269367in}}{\pgfqpoint{1.578718in}{1.273026in}}{\pgfqpoint{1.585229in}{1.279537in}}%
\pgfpathcurveto{\pgfqpoint{1.591741in}{1.286049in}}{\pgfqpoint{1.595399in}{1.294881in}}{\pgfqpoint{1.595399in}{1.304089in}}%
\pgfpathcurveto{\pgfqpoint{1.595399in}{1.313298in}}{\pgfqpoint{1.591741in}{1.322130in}}{\pgfqpoint{1.585229in}{1.328642in}}%
\pgfpathcurveto{\pgfqpoint{1.578718in}{1.335153in}}{\pgfqpoint{1.569885in}{1.338812in}}{\pgfqpoint{1.560677in}{1.338812in}}%
\pgfpathcurveto{\pgfqpoint{1.551469in}{1.338812in}}{\pgfqpoint{1.542636in}{1.335153in}}{\pgfqpoint{1.536125in}{1.328642in}}%
\pgfpathcurveto{\pgfqpoint{1.529613in}{1.322130in}}{\pgfqpoint{1.525955in}{1.313298in}}{\pgfqpoint{1.525955in}{1.304089in}}%
\pgfpathcurveto{\pgfqpoint{1.525955in}{1.294881in}}{\pgfqpoint{1.529613in}{1.286049in}}{\pgfqpoint{1.536125in}{1.279537in}}%
\pgfpathcurveto{\pgfqpoint{1.542636in}{1.273026in}}{\pgfqpoint{1.551469in}{1.269367in}}{\pgfqpoint{1.560677in}{1.269367in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{1.269367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867872in}{1.493862in}}%
\pgfpathcurveto{\pgfqpoint{1.877081in}{1.493862in}}{\pgfqpoint{1.885913in}{1.497521in}}{\pgfqpoint{1.892424in}{1.504032in}}%
\pgfpathcurveto{\pgfqpoint{1.898936in}{1.510544in}}{\pgfqpoint{1.902594in}{1.519376in}}{\pgfqpoint{1.902594in}{1.528585in}}%
\pgfpathcurveto{\pgfqpoint{1.902594in}{1.537793in}}{\pgfqpoint{1.898936in}{1.546626in}}{\pgfqpoint{1.892424in}{1.553137in}}%
\pgfpathcurveto{\pgfqpoint{1.885913in}{1.559648in}}{\pgfqpoint{1.877081in}{1.563307in}}{\pgfqpoint{1.867872in}{1.563307in}}%
\pgfpathcurveto{\pgfqpoint{1.858664in}{1.563307in}}{\pgfqpoint{1.849831in}{1.559648in}}{\pgfqpoint{1.843320in}{1.553137in}}%
\pgfpathcurveto{\pgfqpoint{1.836808in}{1.546626in}}{\pgfqpoint{1.833150in}{1.537793in}}{\pgfqpoint{1.833150in}{1.528585in}}%
\pgfpathcurveto{\pgfqpoint{1.833150in}{1.519376in}}{\pgfqpoint{1.836808in}{1.510544in}}{\pgfqpoint{1.843320in}{1.504032in}}%
\pgfpathcurveto{\pgfqpoint{1.849831in}{1.497521in}}{\pgfqpoint{1.858664in}{1.493862in}}{\pgfqpoint{1.867872in}{1.493862in}}%
\pgfpathlineto{\pgfqpoint{1.867872in}{1.493862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675985in}{1.279468in}}%
\pgfpathcurveto{\pgfqpoint{1.685193in}{1.279468in}}{\pgfqpoint{1.694026in}{1.283126in}}{\pgfqpoint{1.700537in}{1.289638in}}%
\pgfpathcurveto{\pgfqpoint{1.707049in}{1.296149in}}{\pgfqpoint{1.710707in}{1.304982in}}{\pgfqpoint{1.710707in}{1.314190in}}%
\pgfpathcurveto{\pgfqpoint{1.710707in}{1.323398in}}{\pgfqpoint{1.707049in}{1.332231in}}{\pgfqpoint{1.700537in}{1.338742in}}%
\pgfpathcurveto{\pgfqpoint{1.694026in}{1.345254in}}{\pgfqpoint{1.685193in}{1.348912in}}{\pgfqpoint{1.675985in}{1.348912in}}%
\pgfpathcurveto{\pgfqpoint{1.666777in}{1.348912in}}{\pgfqpoint{1.657944in}{1.345254in}}{\pgfqpoint{1.651433in}{1.338742in}}%
\pgfpathcurveto{\pgfqpoint{1.644921in}{1.332231in}}{\pgfqpoint{1.641263in}{1.323398in}}{\pgfqpoint{1.641263in}{1.314190in}}%
\pgfpathcurveto{\pgfqpoint{1.641263in}{1.304982in}}{\pgfqpoint{1.644921in}{1.296149in}}{\pgfqpoint{1.651433in}{1.289638in}}%
\pgfpathcurveto{\pgfqpoint{1.657944in}{1.283126in}}{\pgfqpoint{1.666777in}{1.279468in}}{\pgfqpoint{1.675985in}{1.279468in}}%
\pgfpathlineto{\pgfqpoint{1.675985in}{1.279468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475587in}{1.199830in}}%
\pgfpathcurveto{\pgfqpoint{1.484796in}{1.199830in}}{\pgfqpoint{1.493628in}{1.203489in}}{\pgfqpoint{1.500139in}{1.210000in}}%
\pgfpathcurveto{\pgfqpoint{1.506651in}{1.216512in}}{\pgfqpoint{1.510309in}{1.225344in}}{\pgfqpoint{1.510309in}{1.234553in}}%
\pgfpathcurveto{\pgfqpoint{1.510309in}{1.243761in}}{\pgfqpoint{1.506651in}{1.252594in}}{\pgfqpoint{1.500139in}{1.259105in}}%
\pgfpathcurveto{\pgfqpoint{1.493628in}{1.265616in}}{\pgfqpoint{1.484796in}{1.269275in}}{\pgfqpoint{1.475587in}{1.269275in}}%
\pgfpathcurveto{\pgfqpoint{1.466379in}{1.269275in}}{\pgfqpoint{1.457546in}{1.265616in}}{\pgfqpoint{1.451035in}{1.259105in}}%
\pgfpathcurveto{\pgfqpoint{1.444523in}{1.252594in}}{\pgfqpoint{1.440865in}{1.243761in}}{\pgfqpoint{1.440865in}{1.234553in}}%
\pgfpathcurveto{\pgfqpoint{1.440865in}{1.225344in}}{\pgfqpoint{1.444523in}{1.216512in}}{\pgfqpoint{1.451035in}{1.210000in}}%
\pgfpathcurveto{\pgfqpoint{1.457546in}{1.203489in}}{\pgfqpoint{1.466379in}{1.199830in}}{\pgfqpoint{1.475587in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.475587in}{1.199830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518575in}{1.233524in}}%
\pgfpathcurveto{\pgfqpoint{1.527783in}{1.233524in}}{\pgfqpoint{1.536616in}{1.237183in}}{\pgfqpoint{1.543127in}{1.243694in}}%
\pgfpathcurveto{\pgfqpoint{1.549639in}{1.250206in}}{\pgfqpoint{1.553297in}{1.259038in}}{\pgfqpoint{1.553297in}{1.268247in}}%
\pgfpathcurveto{\pgfqpoint{1.553297in}{1.277455in}}{\pgfqpoint{1.549639in}{1.286288in}}{\pgfqpoint{1.543127in}{1.292799in}}%
\pgfpathcurveto{\pgfqpoint{1.536616in}{1.299310in}}{\pgfqpoint{1.527783in}{1.302969in}}{\pgfqpoint{1.518575in}{1.302969in}}%
\pgfpathcurveto{\pgfqpoint{1.509367in}{1.302969in}}{\pgfqpoint{1.500534in}{1.299310in}}{\pgfqpoint{1.494023in}{1.292799in}}%
\pgfpathcurveto{\pgfqpoint{1.487511in}{1.286288in}}{\pgfqpoint{1.483853in}{1.277455in}}{\pgfqpoint{1.483853in}{1.268247in}}%
\pgfpathcurveto{\pgfqpoint{1.483853in}{1.259038in}}{\pgfqpoint{1.487511in}{1.250206in}}{\pgfqpoint{1.494023in}{1.243694in}}%
\pgfpathcurveto{\pgfqpoint{1.500534in}{1.237183in}}{\pgfqpoint{1.509367in}{1.233524in}}{\pgfqpoint{1.518575in}{1.233524in}}%
\pgfpathlineto{\pgfqpoint{1.518575in}{1.233524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016572in}{1.544439in}}%
\pgfpathcurveto{\pgfqpoint{2.025781in}{1.544439in}}{\pgfqpoint{2.034613in}{1.548098in}}{\pgfqpoint{2.041125in}{1.554609in}}%
\pgfpathcurveto{\pgfqpoint{2.047636in}{1.561121in}}{\pgfqpoint{2.051295in}{1.569953in}}{\pgfqpoint{2.051295in}{1.579162in}}%
\pgfpathcurveto{\pgfqpoint{2.051295in}{1.588370in}}{\pgfqpoint{2.047636in}{1.597203in}}{\pgfqpoint{2.041125in}{1.603714in}}%
\pgfpathcurveto{\pgfqpoint{2.034613in}{1.610225in}}{\pgfqpoint{2.025781in}{1.613884in}}{\pgfqpoint{2.016572in}{1.613884in}}%
\pgfpathcurveto{\pgfqpoint{2.007364in}{1.613884in}}{\pgfqpoint{1.998531in}{1.610225in}}{\pgfqpoint{1.992020in}{1.603714in}}%
\pgfpathcurveto{\pgfqpoint{1.985509in}{1.597203in}}{\pgfqpoint{1.981850in}{1.588370in}}{\pgfqpoint{1.981850in}{1.579162in}}%
\pgfpathcurveto{\pgfqpoint{1.981850in}{1.569953in}}{\pgfqpoint{1.985509in}{1.561121in}}{\pgfqpoint{1.992020in}{1.554609in}}%
\pgfpathcurveto{\pgfqpoint{1.998531in}{1.548098in}}{\pgfqpoint{2.007364in}{1.544439in}}{\pgfqpoint{2.016572in}{1.544439in}}%
\pgfpathlineto{\pgfqpoint{2.016572in}{1.544439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715303in}{1.377135in}}%
\pgfpathcurveto{\pgfqpoint{1.724512in}{1.377135in}}{\pgfqpoint{1.733344in}{1.380793in}}{\pgfqpoint{1.739856in}{1.387305in}}%
\pgfpathcurveto{\pgfqpoint{1.746367in}{1.393816in}}{\pgfqpoint{1.750026in}{1.402648in}}{\pgfqpoint{1.750026in}{1.411857in}}%
\pgfpathcurveto{\pgfqpoint{1.750026in}{1.421065in}}{\pgfqpoint{1.746367in}{1.429898in}}{\pgfqpoint{1.739856in}{1.436409in}}%
\pgfpathcurveto{\pgfqpoint{1.733344in}{1.442921in}}{\pgfqpoint{1.724512in}{1.446579in}}{\pgfqpoint{1.715303in}{1.446579in}}%
\pgfpathcurveto{\pgfqpoint{1.706095in}{1.446579in}}{\pgfqpoint{1.697262in}{1.442921in}}{\pgfqpoint{1.690751in}{1.436409in}}%
\pgfpathcurveto{\pgfqpoint{1.684240in}{1.429898in}}{\pgfqpoint{1.680581in}{1.421065in}}{\pgfqpoint{1.680581in}{1.411857in}}%
\pgfpathcurveto{\pgfqpoint{1.680581in}{1.402648in}}{\pgfqpoint{1.684240in}{1.393816in}}{\pgfqpoint{1.690751in}{1.387305in}}%
\pgfpathcurveto{\pgfqpoint{1.697262in}{1.380793in}}{\pgfqpoint{1.706095in}{1.377135in}}{\pgfqpoint{1.715303in}{1.377135in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{1.377135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968796in}{1.600486in}}%
\pgfpathcurveto{\pgfqpoint{1.978004in}{1.600486in}}{\pgfqpoint{1.986837in}{1.604144in}}{\pgfqpoint{1.993348in}{1.610656in}}%
\pgfpathcurveto{\pgfqpoint{1.999859in}{1.617167in}}{\pgfqpoint{2.003518in}{1.625999in}}{\pgfqpoint{2.003518in}{1.635208in}}%
\pgfpathcurveto{\pgfqpoint{2.003518in}{1.644416in}}{\pgfqpoint{1.999859in}{1.653249in}}{\pgfqpoint{1.993348in}{1.659760in}}%
\pgfpathcurveto{\pgfqpoint{1.986837in}{1.666272in}}{\pgfqpoint{1.978004in}{1.669930in}}{\pgfqpoint{1.968796in}{1.669930in}}%
\pgfpathcurveto{\pgfqpoint{1.959587in}{1.669930in}}{\pgfqpoint{1.950755in}{1.666272in}}{\pgfqpoint{1.944243in}{1.659760in}}%
\pgfpathcurveto{\pgfqpoint{1.937732in}{1.653249in}}{\pgfqpoint{1.934073in}{1.644416in}}{\pgfqpoint{1.934073in}{1.635208in}}%
\pgfpathcurveto{\pgfqpoint{1.934073in}{1.625999in}}{\pgfqpoint{1.937732in}{1.617167in}}{\pgfqpoint{1.944243in}{1.610656in}}%
\pgfpathcurveto{\pgfqpoint{1.950755in}{1.604144in}}{\pgfqpoint{1.959587in}{1.600486in}}{\pgfqpoint{1.968796in}{1.600486in}}%
\pgfpathlineto{\pgfqpoint{1.968796in}{1.600486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006102in}{1.605937in}}%
\pgfpathcurveto{\pgfqpoint{2.015311in}{1.605937in}}{\pgfqpoint{2.024143in}{1.609596in}}{\pgfqpoint{2.030655in}{1.616107in}}%
\pgfpathcurveto{\pgfqpoint{2.037166in}{1.622619in}}{\pgfqpoint{2.040824in}{1.631451in}}{\pgfqpoint{2.040824in}{1.640660in}}%
\pgfpathcurveto{\pgfqpoint{2.040824in}{1.649868in}}{\pgfqpoint{2.037166in}{1.658701in}}{\pgfqpoint{2.030655in}{1.665212in}}%
\pgfpathcurveto{\pgfqpoint{2.024143in}{1.671723in}}{\pgfqpoint{2.015311in}{1.675382in}}{\pgfqpoint{2.006102in}{1.675382in}}%
\pgfpathcurveto{\pgfqpoint{1.996894in}{1.675382in}}{\pgfqpoint{1.988061in}{1.671723in}}{\pgfqpoint{1.981550in}{1.665212in}}%
\pgfpathcurveto{\pgfqpoint{1.975039in}{1.658701in}}{\pgfqpoint{1.971380in}{1.649868in}}{\pgfqpoint{1.971380in}{1.640660in}}%
\pgfpathcurveto{\pgfqpoint{1.971380in}{1.631451in}}{\pgfqpoint{1.975039in}{1.622619in}}{\pgfqpoint{1.981550in}{1.616107in}}%
\pgfpathcurveto{\pgfqpoint{1.988061in}{1.609596in}}{\pgfqpoint{1.996894in}{1.605937in}}{\pgfqpoint{2.006102in}{1.605937in}}%
\pgfpathlineto{\pgfqpoint{2.006102in}{1.605937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663177in}{1.347176in}}%
\pgfpathcurveto{\pgfqpoint{1.672385in}{1.347176in}}{\pgfqpoint{1.681218in}{1.350834in}}{\pgfqpoint{1.687729in}{1.357346in}}%
\pgfpathcurveto{\pgfqpoint{1.694241in}{1.363857in}}{\pgfqpoint{1.697899in}{1.372690in}}{\pgfqpoint{1.697899in}{1.381898in}}%
\pgfpathcurveto{\pgfqpoint{1.697899in}{1.391106in}}{\pgfqpoint{1.694241in}{1.399939in}}{\pgfqpoint{1.687729in}{1.406450in}}%
\pgfpathcurveto{\pgfqpoint{1.681218in}{1.412962in}}{\pgfqpoint{1.672385in}{1.416620in}}{\pgfqpoint{1.663177in}{1.416620in}}%
\pgfpathcurveto{\pgfqpoint{1.653969in}{1.416620in}}{\pgfqpoint{1.645136in}{1.412962in}}{\pgfqpoint{1.638625in}{1.406450in}}%
\pgfpathcurveto{\pgfqpoint{1.632113in}{1.399939in}}{\pgfqpoint{1.628455in}{1.391106in}}{\pgfqpoint{1.628455in}{1.381898in}}%
\pgfpathcurveto{\pgfqpoint{1.628455in}{1.372690in}}{\pgfqpoint{1.632113in}{1.363857in}}{\pgfqpoint{1.638625in}{1.357346in}}%
\pgfpathcurveto{\pgfqpoint{1.645136in}{1.350834in}}{\pgfqpoint{1.653969in}{1.347176in}}{\pgfqpoint{1.663177in}{1.347176in}}%
\pgfpathlineto{\pgfqpoint{1.663177in}{1.347176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995137in}{1.799831in}}%
\pgfpathcurveto{\pgfqpoint{2.004345in}{1.799831in}}{\pgfqpoint{2.013178in}{1.803490in}}{\pgfqpoint{2.019689in}{1.810001in}}%
\pgfpathcurveto{\pgfqpoint{2.026200in}{1.816513in}}{\pgfqpoint{2.029859in}{1.825345in}}{\pgfqpoint{2.029859in}{1.834554in}}%
\pgfpathcurveto{\pgfqpoint{2.029859in}{1.843762in}}{\pgfqpoint{2.026200in}{1.852595in}}{\pgfqpoint{2.019689in}{1.859106in}}%
\pgfpathcurveto{\pgfqpoint{2.013178in}{1.865617in}}{\pgfqpoint{2.004345in}{1.869276in}}{\pgfqpoint{1.995137in}{1.869276in}}%
\pgfpathcurveto{\pgfqpoint{1.985928in}{1.869276in}}{\pgfqpoint{1.977096in}{1.865617in}}{\pgfqpoint{1.970584in}{1.859106in}}%
\pgfpathcurveto{\pgfqpoint{1.964073in}{1.852595in}}{\pgfqpoint{1.960415in}{1.843762in}}{\pgfqpoint{1.960415in}{1.834554in}}%
\pgfpathcurveto{\pgfqpoint{1.960415in}{1.825345in}}{\pgfqpoint{1.964073in}{1.816513in}}{\pgfqpoint{1.970584in}{1.810001in}}%
\pgfpathcurveto{\pgfqpoint{1.977096in}{1.803490in}}{\pgfqpoint{1.985928in}{1.799831in}}{\pgfqpoint{1.995137in}{1.799831in}}%
\pgfpathlineto{\pgfqpoint{1.995137in}{1.799831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432570in}{1.201938in}}%
\pgfpathcurveto{\pgfqpoint{1.441779in}{1.201938in}}{\pgfqpoint{1.450611in}{1.205596in}}{\pgfqpoint{1.457122in}{1.212107in}}%
\pgfpathcurveto{\pgfqpoint{1.463634in}{1.218619in}}{\pgfqpoint{1.467292in}{1.227451in}}{\pgfqpoint{1.467292in}{1.236660in}}%
\pgfpathcurveto{\pgfqpoint{1.467292in}{1.245868in}}{\pgfqpoint{1.463634in}{1.254701in}}{\pgfqpoint{1.457122in}{1.261212in}}%
\pgfpathcurveto{\pgfqpoint{1.450611in}{1.267723in}}{\pgfqpoint{1.441779in}{1.271382in}}{\pgfqpoint{1.432570in}{1.271382in}}%
\pgfpathcurveto{\pgfqpoint{1.423362in}{1.271382in}}{\pgfqpoint{1.414529in}{1.267723in}}{\pgfqpoint{1.408018in}{1.261212in}}%
\pgfpathcurveto{\pgfqpoint{1.401506in}{1.254701in}}{\pgfqpoint{1.397848in}{1.245868in}}{\pgfqpoint{1.397848in}{1.236660in}}%
\pgfpathcurveto{\pgfqpoint{1.397848in}{1.227451in}}{\pgfqpoint{1.401506in}{1.218619in}}{\pgfqpoint{1.408018in}{1.212107in}}%
\pgfpathcurveto{\pgfqpoint{1.414529in}{1.205596in}}{\pgfqpoint{1.423362in}{1.201938in}}{\pgfqpoint{1.432570in}{1.201938in}}%
\pgfpathlineto{\pgfqpoint{1.432570in}{1.201938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659718in}{1.377317in}}%
\pgfpathcurveto{\pgfqpoint{1.668927in}{1.377317in}}{\pgfqpoint{1.677759in}{1.380976in}}{\pgfqpoint{1.684270in}{1.387487in}}%
\pgfpathcurveto{\pgfqpoint{1.690782in}{1.393998in}}{\pgfqpoint{1.694440in}{1.402831in}}{\pgfqpoint{1.694440in}{1.412039in}}%
\pgfpathcurveto{\pgfqpoint{1.694440in}{1.421248in}}{\pgfqpoint{1.690782in}{1.430080in}}{\pgfqpoint{1.684270in}{1.436592in}}%
\pgfpathcurveto{\pgfqpoint{1.677759in}{1.443103in}}{\pgfqpoint{1.668927in}{1.446762in}}{\pgfqpoint{1.659718in}{1.446762in}}%
\pgfpathcurveto{\pgfqpoint{1.650510in}{1.446762in}}{\pgfqpoint{1.641677in}{1.443103in}}{\pgfqpoint{1.635166in}{1.436592in}}%
\pgfpathcurveto{\pgfqpoint{1.628654in}{1.430080in}}{\pgfqpoint{1.624996in}{1.421248in}}{\pgfqpoint{1.624996in}{1.412039in}}%
\pgfpathcurveto{\pgfqpoint{1.624996in}{1.402831in}}{\pgfqpoint{1.628654in}{1.393998in}}{\pgfqpoint{1.635166in}{1.387487in}}%
\pgfpathcurveto{\pgfqpoint{1.641677in}{1.380976in}}{\pgfqpoint{1.650510in}{1.377317in}}{\pgfqpoint{1.659718in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{1.659718in}{1.377317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287032in}{1.155423in}}%
\pgfpathcurveto{\pgfqpoint{1.296241in}{1.155423in}}{\pgfqpoint{1.305073in}{1.159082in}}{\pgfqpoint{1.311585in}{1.165593in}}%
\pgfpathcurveto{\pgfqpoint{1.318096in}{1.172105in}}{\pgfqpoint{1.321754in}{1.180937in}}{\pgfqpoint{1.321754in}{1.190145in}}%
\pgfpathcurveto{\pgfqpoint{1.321754in}{1.199354in}}{\pgfqpoint{1.318096in}{1.208186in}}{\pgfqpoint{1.311585in}{1.214698in}}%
\pgfpathcurveto{\pgfqpoint{1.305073in}{1.221209in}}{\pgfqpoint{1.296241in}{1.224868in}}{\pgfqpoint{1.287032in}{1.224868in}}%
\pgfpathcurveto{\pgfqpoint{1.277824in}{1.224868in}}{\pgfqpoint{1.268991in}{1.221209in}}{\pgfqpoint{1.262480in}{1.214698in}}%
\pgfpathcurveto{\pgfqpoint{1.255969in}{1.208186in}}{\pgfqpoint{1.252310in}{1.199354in}}{\pgfqpoint{1.252310in}{1.190145in}}%
\pgfpathcurveto{\pgfqpoint{1.252310in}{1.180937in}}{\pgfqpoint{1.255969in}{1.172105in}}{\pgfqpoint{1.262480in}{1.165593in}}%
\pgfpathcurveto{\pgfqpoint{1.268991in}{1.159082in}}{\pgfqpoint{1.277824in}{1.155423in}}{\pgfqpoint{1.287032in}{1.155423in}}%
\pgfpathlineto{\pgfqpoint{1.287032in}{1.155423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968121in}{1.679118in}}%
\pgfpathcurveto{\pgfqpoint{1.977329in}{1.679118in}}{\pgfqpoint{1.986162in}{1.682777in}}{\pgfqpoint{1.992673in}{1.689288in}}%
\pgfpathcurveto{\pgfqpoint{1.999184in}{1.695799in}}{\pgfqpoint{2.002843in}{1.704632in}}{\pgfqpoint{2.002843in}{1.713840in}}%
\pgfpathcurveto{\pgfqpoint{2.002843in}{1.723049in}}{\pgfqpoint{1.999184in}{1.731881in}}{\pgfqpoint{1.992673in}{1.738392in}}%
\pgfpathcurveto{\pgfqpoint{1.986162in}{1.744904in}}{\pgfqpoint{1.977329in}{1.748562in}}{\pgfqpoint{1.968121in}{1.748562in}}%
\pgfpathcurveto{\pgfqpoint{1.958912in}{1.748562in}}{\pgfqpoint{1.950080in}{1.744904in}}{\pgfqpoint{1.943568in}{1.738392in}}%
\pgfpathcurveto{\pgfqpoint{1.937057in}{1.731881in}}{\pgfqpoint{1.933398in}{1.723049in}}{\pgfqpoint{1.933398in}{1.713840in}}%
\pgfpathcurveto{\pgfqpoint{1.933398in}{1.704632in}}{\pgfqpoint{1.937057in}{1.695799in}}{\pgfqpoint{1.943568in}{1.689288in}}%
\pgfpathcurveto{\pgfqpoint{1.950080in}{1.682777in}}{\pgfqpoint{1.958912in}{1.679118in}}{\pgfqpoint{1.968121in}{1.679118in}}%
\pgfpathlineto{\pgfqpoint{1.968121in}{1.679118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982678in}{1.750959in}}%
\pgfpathcurveto{\pgfqpoint{1.991886in}{1.750959in}}{\pgfqpoint{2.000719in}{1.754618in}}{\pgfqpoint{2.007230in}{1.761129in}}%
\pgfpathcurveto{\pgfqpoint{2.013741in}{1.767641in}}{\pgfqpoint{2.017400in}{1.776473in}}{\pgfqpoint{2.017400in}{1.785682in}}%
\pgfpathcurveto{\pgfqpoint{2.017400in}{1.794890in}}{\pgfqpoint{2.013741in}{1.803723in}}{\pgfqpoint{2.007230in}{1.810234in}}%
\pgfpathcurveto{\pgfqpoint{2.000719in}{1.816745in}}{\pgfqpoint{1.991886in}{1.820404in}}{\pgfqpoint{1.982678in}{1.820404in}}%
\pgfpathcurveto{\pgfqpoint{1.973469in}{1.820404in}}{\pgfqpoint{1.964637in}{1.816745in}}{\pgfqpoint{1.958125in}{1.810234in}}%
\pgfpathcurveto{\pgfqpoint{1.951614in}{1.803723in}}{\pgfqpoint{1.947956in}{1.794890in}}{\pgfqpoint{1.947956in}{1.785682in}}%
\pgfpathcurveto{\pgfqpoint{1.947956in}{1.776473in}}{\pgfqpoint{1.951614in}{1.767641in}}{\pgfqpoint{1.958125in}{1.761129in}}%
\pgfpathcurveto{\pgfqpoint{1.964637in}{1.754618in}}{\pgfqpoint{1.973469in}{1.750959in}}{\pgfqpoint{1.982678in}{1.750959in}}%
\pgfpathlineto{\pgfqpoint{1.982678in}{1.750959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469977in}{1.319959in}}%
\pgfpathcurveto{\pgfqpoint{1.479185in}{1.319959in}}{\pgfqpoint{1.488018in}{1.323617in}}{\pgfqpoint{1.494529in}{1.330128in}}%
\pgfpathcurveto{\pgfqpoint{1.501040in}{1.336640in}}{\pgfqpoint{1.504699in}{1.345472in}}{\pgfqpoint{1.504699in}{1.354681in}}%
\pgfpathcurveto{\pgfqpoint{1.504699in}{1.363889in}}{\pgfqpoint{1.501040in}{1.372722in}}{\pgfqpoint{1.494529in}{1.379233in}}%
\pgfpathcurveto{\pgfqpoint{1.488018in}{1.385744in}}{\pgfqpoint{1.479185in}{1.389403in}}{\pgfqpoint{1.469977in}{1.389403in}}%
\pgfpathcurveto{\pgfqpoint{1.460768in}{1.389403in}}{\pgfqpoint{1.451936in}{1.385744in}}{\pgfqpoint{1.445424in}{1.379233in}}%
\pgfpathcurveto{\pgfqpoint{1.438913in}{1.372722in}}{\pgfqpoint{1.435254in}{1.363889in}}{\pgfqpoint{1.435254in}{1.354681in}}%
\pgfpathcurveto{\pgfqpoint{1.435254in}{1.345472in}}{\pgfqpoint{1.438913in}{1.336640in}}{\pgfqpoint{1.445424in}{1.330128in}}%
\pgfpathcurveto{\pgfqpoint{1.451936in}{1.323617in}}{\pgfqpoint{1.460768in}{1.319959in}}{\pgfqpoint{1.469977in}{1.319959in}}%
\pgfpathlineto{\pgfqpoint{1.469977in}{1.319959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493778in}{1.299733in}}%
\pgfpathcurveto{\pgfqpoint{1.502986in}{1.299733in}}{\pgfqpoint{1.511819in}{1.303392in}}{\pgfqpoint{1.518330in}{1.309903in}}%
\pgfpathcurveto{\pgfqpoint{1.524842in}{1.316415in}}{\pgfqpoint{1.528500in}{1.325247in}}{\pgfqpoint{1.528500in}{1.334456in}}%
\pgfpathcurveto{\pgfqpoint{1.528500in}{1.343664in}}{\pgfqpoint{1.524842in}{1.352497in}}{\pgfqpoint{1.518330in}{1.359008in}}%
\pgfpathcurveto{\pgfqpoint{1.511819in}{1.365519in}}{\pgfqpoint{1.502986in}{1.369178in}}{\pgfqpoint{1.493778in}{1.369178in}}%
\pgfpathcurveto{\pgfqpoint{1.484570in}{1.369178in}}{\pgfqpoint{1.475737in}{1.365519in}}{\pgfqpoint{1.469226in}{1.359008in}}%
\pgfpathcurveto{\pgfqpoint{1.462714in}{1.352497in}}{\pgfqpoint{1.459056in}{1.343664in}}{\pgfqpoint{1.459056in}{1.334456in}}%
\pgfpathcurveto{\pgfqpoint{1.459056in}{1.325247in}}{\pgfqpoint{1.462714in}{1.316415in}}{\pgfqpoint{1.469226in}{1.309903in}}%
\pgfpathcurveto{\pgfqpoint{1.475737in}{1.303392in}}{\pgfqpoint{1.484570in}{1.299733in}}{\pgfqpoint{1.493778in}{1.299733in}}%
\pgfpathlineto{\pgfqpoint{1.493778in}{1.299733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031077in}{1.725274in}}%
\pgfpathcurveto{\pgfqpoint{2.040285in}{1.725274in}}{\pgfqpoint{2.049118in}{1.728932in}}{\pgfqpoint{2.055629in}{1.735444in}}%
\pgfpathcurveto{\pgfqpoint{2.062141in}{1.741955in}}{\pgfqpoint{2.065799in}{1.750787in}}{\pgfqpoint{2.065799in}{1.759996in}}%
\pgfpathcurveto{\pgfqpoint{2.065799in}{1.769204in}}{\pgfqpoint{2.062141in}{1.778037in}}{\pgfqpoint{2.055629in}{1.784548in}}%
\pgfpathcurveto{\pgfqpoint{2.049118in}{1.791060in}}{\pgfqpoint{2.040285in}{1.794718in}}{\pgfqpoint{2.031077in}{1.794718in}}%
\pgfpathcurveto{\pgfqpoint{2.021869in}{1.794718in}}{\pgfqpoint{2.013036in}{1.791060in}}{\pgfqpoint{2.006525in}{1.784548in}}%
\pgfpathcurveto{\pgfqpoint{2.000013in}{1.778037in}}{\pgfqpoint{1.996355in}{1.769204in}}{\pgfqpoint{1.996355in}{1.759996in}}%
\pgfpathcurveto{\pgfqpoint{1.996355in}{1.750787in}}{\pgfqpoint{2.000013in}{1.741955in}}{\pgfqpoint{2.006525in}{1.735444in}}%
\pgfpathcurveto{\pgfqpoint{2.013036in}{1.728932in}}{\pgfqpoint{2.021869in}{1.725274in}}{\pgfqpoint{2.031077in}{1.725274in}}%
\pgfpathlineto{\pgfqpoint{2.031077in}{1.725274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428060in}{1.122237in}}%
\pgfpathcurveto{\pgfqpoint{1.437268in}{1.122237in}}{\pgfqpoint{1.446101in}{1.125896in}}{\pgfqpoint{1.452612in}{1.132407in}}%
\pgfpathcurveto{\pgfqpoint{1.459124in}{1.138919in}}{\pgfqpoint{1.462782in}{1.147751in}}{\pgfqpoint{1.462782in}{1.156960in}}%
\pgfpathcurveto{\pgfqpoint{1.462782in}{1.166168in}}{\pgfqpoint{1.459124in}{1.175001in}}{\pgfqpoint{1.452612in}{1.181512in}}%
\pgfpathcurveto{\pgfqpoint{1.446101in}{1.188023in}}{\pgfqpoint{1.437268in}{1.191682in}}{\pgfqpoint{1.428060in}{1.191682in}}%
\pgfpathcurveto{\pgfqpoint{1.418852in}{1.191682in}}{\pgfqpoint{1.410019in}{1.188023in}}{\pgfqpoint{1.403508in}{1.181512in}}%
\pgfpathcurveto{\pgfqpoint{1.396996in}{1.175001in}}{\pgfqpoint{1.393338in}{1.166168in}}{\pgfqpoint{1.393338in}{1.156960in}}%
\pgfpathcurveto{\pgfqpoint{1.393338in}{1.147751in}}{\pgfqpoint{1.396996in}{1.138919in}}{\pgfqpoint{1.403508in}{1.132407in}}%
\pgfpathcurveto{\pgfqpoint{1.410019in}{1.125896in}}{\pgfqpoint{1.418852in}{1.122237in}}{\pgfqpoint{1.428060in}{1.122237in}}%
\pgfpathlineto{\pgfqpoint{1.428060in}{1.122237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502318in}{1.277855in}}%
\pgfpathcurveto{\pgfqpoint{1.511527in}{1.277855in}}{\pgfqpoint{1.520359in}{1.281514in}}{\pgfqpoint{1.526870in}{1.288025in}}%
\pgfpathcurveto{\pgfqpoint{1.533382in}{1.294536in}}{\pgfqpoint{1.537040in}{1.303369in}}{\pgfqpoint{1.537040in}{1.312577in}}%
\pgfpathcurveto{\pgfqpoint{1.537040in}{1.321786in}}{\pgfqpoint{1.533382in}{1.330618in}}{\pgfqpoint{1.526870in}{1.337130in}}%
\pgfpathcurveto{\pgfqpoint{1.520359in}{1.343641in}}{\pgfqpoint{1.511527in}{1.347300in}}{\pgfqpoint{1.502318in}{1.347300in}}%
\pgfpathcurveto{\pgfqpoint{1.493110in}{1.347300in}}{\pgfqpoint{1.484277in}{1.343641in}}{\pgfqpoint{1.477766in}{1.337130in}}%
\pgfpathcurveto{\pgfqpoint{1.471254in}{1.330618in}}{\pgfqpoint{1.467596in}{1.321786in}}{\pgfqpoint{1.467596in}{1.312577in}}%
\pgfpathcurveto{\pgfqpoint{1.467596in}{1.303369in}}{\pgfqpoint{1.471254in}{1.294536in}}{\pgfqpoint{1.477766in}{1.288025in}}%
\pgfpathcurveto{\pgfqpoint{1.484277in}{1.281514in}}{\pgfqpoint{1.493110in}{1.277855in}}{\pgfqpoint{1.502318in}{1.277855in}}%
\pgfpathlineto{\pgfqpoint{1.502318in}{1.277855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827384in}{1.451979in}}%
\pgfpathcurveto{\pgfqpoint{1.836592in}{1.451979in}}{\pgfqpoint{1.845425in}{1.455637in}}{\pgfqpoint{1.851936in}{1.462149in}}%
\pgfpathcurveto{\pgfqpoint{1.858448in}{1.468660in}}{\pgfqpoint{1.862106in}{1.477492in}}{\pgfqpoint{1.862106in}{1.486701in}}%
\pgfpathcurveto{\pgfqpoint{1.862106in}{1.495909in}}{\pgfqpoint{1.858448in}{1.504742in}}{\pgfqpoint{1.851936in}{1.511253in}}%
\pgfpathcurveto{\pgfqpoint{1.845425in}{1.517765in}}{\pgfqpoint{1.836592in}{1.521423in}}{\pgfqpoint{1.827384in}{1.521423in}}%
\pgfpathcurveto{\pgfqpoint{1.818176in}{1.521423in}}{\pgfqpoint{1.809343in}{1.517765in}}{\pgfqpoint{1.802832in}{1.511253in}}%
\pgfpathcurveto{\pgfqpoint{1.796320in}{1.504742in}}{\pgfqpoint{1.792662in}{1.495909in}}{\pgfqpoint{1.792662in}{1.486701in}}%
\pgfpathcurveto{\pgfqpoint{1.792662in}{1.477492in}}{\pgfqpoint{1.796320in}{1.468660in}}{\pgfqpoint{1.802832in}{1.462149in}}%
\pgfpathcurveto{\pgfqpoint{1.809343in}{1.455637in}}{\pgfqpoint{1.818176in}{1.451979in}}{\pgfqpoint{1.827384in}{1.451979in}}%
\pgfpathlineto{\pgfqpoint{1.827384in}{1.451979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637989in}{1.326780in}}%
\pgfpathcurveto{\pgfqpoint{1.647198in}{1.326780in}}{\pgfqpoint{1.656030in}{1.330439in}}{\pgfqpoint{1.662541in}{1.336950in}}%
\pgfpathcurveto{\pgfqpoint{1.669053in}{1.343461in}}{\pgfqpoint{1.672711in}{1.352294in}}{\pgfqpoint{1.672711in}{1.361502in}}%
\pgfpathcurveto{\pgfqpoint{1.672711in}{1.370711in}}{\pgfqpoint{1.669053in}{1.379543in}}{\pgfqpoint{1.662541in}{1.386055in}}%
\pgfpathcurveto{\pgfqpoint{1.656030in}{1.392566in}}{\pgfqpoint{1.647198in}{1.396225in}}{\pgfqpoint{1.637989in}{1.396225in}}%
\pgfpathcurveto{\pgfqpoint{1.628781in}{1.396225in}}{\pgfqpoint{1.619948in}{1.392566in}}{\pgfqpoint{1.613437in}{1.386055in}}%
\pgfpathcurveto{\pgfqpoint{1.606926in}{1.379543in}}{\pgfqpoint{1.603267in}{1.370711in}}{\pgfqpoint{1.603267in}{1.361502in}}%
\pgfpathcurveto{\pgfqpoint{1.603267in}{1.352294in}}{\pgfqpoint{1.606926in}{1.343461in}}{\pgfqpoint{1.613437in}{1.336950in}}%
\pgfpathcurveto{\pgfqpoint{1.619948in}{1.330439in}}{\pgfqpoint{1.628781in}{1.326780in}}{\pgfqpoint{1.637989in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{1.637989in}{1.326780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494816in}{1.273780in}}%
\pgfpathcurveto{\pgfqpoint{1.504025in}{1.273780in}}{\pgfqpoint{1.512857in}{1.277439in}}{\pgfqpoint{1.519369in}{1.283950in}}%
\pgfpathcurveto{\pgfqpoint{1.525880in}{1.290461in}}{\pgfqpoint{1.529539in}{1.299294in}}{\pgfqpoint{1.529539in}{1.308502in}}%
\pgfpathcurveto{\pgfqpoint{1.529539in}{1.317711in}}{\pgfqpoint{1.525880in}{1.326543in}}{\pgfqpoint{1.519369in}{1.333055in}}%
\pgfpathcurveto{\pgfqpoint{1.512857in}{1.339566in}}{\pgfqpoint{1.504025in}{1.343224in}}{\pgfqpoint{1.494816in}{1.343224in}}%
\pgfpathcurveto{\pgfqpoint{1.485608in}{1.343224in}}{\pgfqpoint{1.476775in}{1.339566in}}{\pgfqpoint{1.470264in}{1.333055in}}%
\pgfpathcurveto{\pgfqpoint{1.463753in}{1.326543in}}{\pgfqpoint{1.460094in}{1.317711in}}{\pgfqpoint{1.460094in}{1.308502in}}%
\pgfpathcurveto{\pgfqpoint{1.460094in}{1.299294in}}{\pgfqpoint{1.463753in}{1.290461in}}{\pgfqpoint{1.470264in}{1.283950in}}%
\pgfpathcurveto{\pgfqpoint{1.476775in}{1.277439in}}{\pgfqpoint{1.485608in}{1.273780in}}{\pgfqpoint{1.494816in}{1.273780in}}%
\pgfpathlineto{\pgfqpoint{1.494816in}{1.273780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848255in}{1.575401in}}%
\pgfpathcurveto{\pgfqpoint{1.857464in}{1.575401in}}{\pgfqpoint{1.866296in}{1.579059in}}{\pgfqpoint{1.872808in}{1.585571in}}%
\pgfpathcurveto{\pgfqpoint{1.879319in}{1.592082in}}{\pgfqpoint{1.882978in}{1.600914in}}{\pgfqpoint{1.882978in}{1.610123in}}%
\pgfpathcurveto{\pgfqpoint{1.882978in}{1.619331in}}{\pgfqpoint{1.879319in}{1.628164in}}{\pgfqpoint{1.872808in}{1.634675in}}%
\pgfpathcurveto{\pgfqpoint{1.866296in}{1.641187in}}{\pgfqpoint{1.857464in}{1.644845in}}{\pgfqpoint{1.848255in}{1.644845in}}%
\pgfpathcurveto{\pgfqpoint{1.839047in}{1.644845in}}{\pgfqpoint{1.830214in}{1.641187in}}{\pgfqpoint{1.823703in}{1.634675in}}%
\pgfpathcurveto{\pgfqpoint{1.817192in}{1.628164in}}{\pgfqpoint{1.813533in}{1.619331in}}{\pgfqpoint{1.813533in}{1.610123in}}%
\pgfpathcurveto{\pgfqpoint{1.813533in}{1.600914in}}{\pgfqpoint{1.817192in}{1.592082in}}{\pgfqpoint{1.823703in}{1.585571in}}%
\pgfpathcurveto{\pgfqpoint{1.830214in}{1.579059in}}{\pgfqpoint{1.839047in}{1.575401in}}{\pgfqpoint{1.848255in}{1.575401in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{1.575401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846834in}{1.596468in}}%
\pgfpathcurveto{\pgfqpoint{1.856042in}{1.596468in}}{\pgfqpoint{1.864874in}{1.600126in}}{\pgfqpoint{1.871386in}{1.606638in}}%
\pgfpathcurveto{\pgfqpoint{1.877897in}{1.613149in}}{\pgfqpoint{1.881556in}{1.621982in}}{\pgfqpoint{1.881556in}{1.631190in}}%
\pgfpathcurveto{\pgfqpoint{1.881556in}{1.640398in}}{\pgfqpoint{1.877897in}{1.649231in}}{\pgfqpoint{1.871386in}{1.655742in}}%
\pgfpathcurveto{\pgfqpoint{1.864874in}{1.662254in}}{\pgfqpoint{1.856042in}{1.665912in}}{\pgfqpoint{1.846834in}{1.665912in}}%
\pgfpathcurveto{\pgfqpoint{1.837625in}{1.665912in}}{\pgfqpoint{1.828793in}{1.662254in}}{\pgfqpoint{1.822281in}{1.655742in}}%
\pgfpathcurveto{\pgfqpoint{1.815770in}{1.649231in}}{\pgfqpoint{1.812111in}{1.640398in}}{\pgfqpoint{1.812111in}{1.631190in}}%
\pgfpathcurveto{\pgfqpoint{1.812111in}{1.621982in}}{\pgfqpoint{1.815770in}{1.613149in}}{\pgfqpoint{1.822281in}{1.606638in}}%
\pgfpathcurveto{\pgfqpoint{1.828793in}{1.600126in}}{\pgfqpoint{1.837625in}{1.596468in}}{\pgfqpoint{1.846834in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{1.846834in}{1.596468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438583in}{1.254849in}}%
\pgfpathcurveto{\pgfqpoint{1.447791in}{1.254849in}}{\pgfqpoint{1.456624in}{1.258507in}}{\pgfqpoint{1.463135in}{1.265019in}}%
\pgfpathcurveto{\pgfqpoint{1.469647in}{1.271530in}}{\pgfqpoint{1.473305in}{1.280363in}}{\pgfqpoint{1.473305in}{1.289571in}}%
\pgfpathcurveto{\pgfqpoint{1.473305in}{1.298780in}}{\pgfqpoint{1.469647in}{1.307612in}}{\pgfqpoint{1.463135in}{1.314123in}}%
\pgfpathcurveto{\pgfqpoint{1.456624in}{1.320635in}}{\pgfqpoint{1.447791in}{1.324293in}}{\pgfqpoint{1.438583in}{1.324293in}}%
\pgfpathcurveto{\pgfqpoint{1.429375in}{1.324293in}}{\pgfqpoint{1.420542in}{1.320635in}}{\pgfqpoint{1.414031in}{1.314123in}}%
\pgfpathcurveto{\pgfqpoint{1.407519in}{1.307612in}}{\pgfqpoint{1.403861in}{1.298780in}}{\pgfqpoint{1.403861in}{1.289571in}}%
\pgfpathcurveto{\pgfqpoint{1.403861in}{1.280363in}}{\pgfqpoint{1.407519in}{1.271530in}}{\pgfqpoint{1.414031in}{1.265019in}}%
\pgfpathcurveto{\pgfqpoint{1.420542in}{1.258507in}}{\pgfqpoint{1.429375in}{1.254849in}}{\pgfqpoint{1.438583in}{1.254849in}}%
\pgfpathlineto{\pgfqpoint{1.438583in}{1.254849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248263in}{1.208794in}}%
\pgfpathcurveto{\pgfqpoint{1.257471in}{1.208794in}}{\pgfqpoint{1.266304in}{1.212453in}}{\pgfqpoint{1.272815in}{1.218964in}}%
\pgfpathcurveto{\pgfqpoint{1.279326in}{1.225475in}}{\pgfqpoint{1.282985in}{1.234308in}}{\pgfqpoint{1.282985in}{1.243516in}}%
\pgfpathcurveto{\pgfqpoint{1.282985in}{1.252725in}}{\pgfqpoint{1.279326in}{1.261557in}}{\pgfqpoint{1.272815in}{1.268069in}}%
\pgfpathcurveto{\pgfqpoint{1.266304in}{1.274580in}}{\pgfqpoint{1.257471in}{1.278238in}}{\pgfqpoint{1.248263in}{1.278238in}}%
\pgfpathcurveto{\pgfqpoint{1.239054in}{1.278238in}}{\pgfqpoint{1.230222in}{1.274580in}}{\pgfqpoint{1.223710in}{1.268069in}}%
\pgfpathcurveto{\pgfqpoint{1.217199in}{1.261557in}}{\pgfqpoint{1.213541in}{1.252725in}}{\pgfqpoint{1.213541in}{1.243516in}}%
\pgfpathcurveto{\pgfqpoint{1.213541in}{1.234308in}}{\pgfqpoint{1.217199in}{1.225475in}}{\pgfqpoint{1.223710in}{1.218964in}}%
\pgfpathcurveto{\pgfqpoint{1.230222in}{1.212453in}}{\pgfqpoint{1.239054in}{1.208794in}}{\pgfqpoint{1.248263in}{1.208794in}}%
\pgfpathlineto{\pgfqpoint{1.248263in}{1.208794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869983in}{1.624384in}}%
\pgfpathcurveto{\pgfqpoint{1.879192in}{1.624384in}}{\pgfqpoint{1.888024in}{1.628042in}}{\pgfqpoint{1.894535in}{1.634553in}}%
\pgfpathcurveto{\pgfqpoint{1.901047in}{1.641065in}}{\pgfqpoint{1.904705in}{1.649897in}}{\pgfqpoint{1.904705in}{1.659106in}}%
\pgfpathcurveto{\pgfqpoint{1.904705in}{1.668314in}}{\pgfqpoint{1.901047in}{1.677147in}}{\pgfqpoint{1.894535in}{1.683658in}}%
\pgfpathcurveto{\pgfqpoint{1.888024in}{1.690169in}}{\pgfqpoint{1.879192in}{1.693828in}}{\pgfqpoint{1.869983in}{1.693828in}}%
\pgfpathcurveto{\pgfqpoint{1.860775in}{1.693828in}}{\pgfqpoint{1.851942in}{1.690169in}}{\pgfqpoint{1.845431in}{1.683658in}}%
\pgfpathcurveto{\pgfqpoint{1.838919in}{1.677147in}}{\pgfqpoint{1.835261in}{1.668314in}}{\pgfqpoint{1.835261in}{1.659106in}}%
\pgfpathcurveto{\pgfqpoint{1.835261in}{1.649897in}}{\pgfqpoint{1.838919in}{1.641065in}}{\pgfqpoint{1.845431in}{1.634553in}}%
\pgfpathcurveto{\pgfqpoint{1.851942in}{1.628042in}}{\pgfqpoint{1.860775in}{1.624384in}}{\pgfqpoint{1.869983in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.869983in}{1.624384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603426in}{1.382149in}}%
\pgfpathcurveto{\pgfqpoint{1.612634in}{1.382149in}}{\pgfqpoint{1.621467in}{1.385808in}}{\pgfqpoint{1.627978in}{1.392319in}}%
\pgfpathcurveto{\pgfqpoint{1.634489in}{1.398830in}}{\pgfqpoint{1.638148in}{1.407663in}}{\pgfqpoint{1.638148in}{1.416871in}}%
\pgfpathcurveto{\pgfqpoint{1.638148in}{1.426080in}}{\pgfqpoint{1.634489in}{1.434912in}}{\pgfqpoint{1.627978in}{1.441424in}}%
\pgfpathcurveto{\pgfqpoint{1.621467in}{1.447935in}}{\pgfqpoint{1.612634in}{1.451594in}}{\pgfqpoint{1.603426in}{1.451594in}}%
\pgfpathcurveto{\pgfqpoint{1.594217in}{1.451594in}}{\pgfqpoint{1.585385in}{1.447935in}}{\pgfqpoint{1.578873in}{1.441424in}}%
\pgfpathcurveto{\pgfqpoint{1.572362in}{1.434912in}}{\pgfqpoint{1.568703in}{1.426080in}}{\pgfqpoint{1.568703in}{1.416871in}}%
\pgfpathcurveto{\pgfqpoint{1.568703in}{1.407663in}}{\pgfqpoint{1.572362in}{1.398830in}}{\pgfqpoint{1.578873in}{1.392319in}}%
\pgfpathcurveto{\pgfqpoint{1.585385in}{1.385808in}}{\pgfqpoint{1.594217in}{1.382149in}}{\pgfqpoint{1.603426in}{1.382149in}}%
\pgfpathlineto{\pgfqpoint{1.603426in}{1.382149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854988in}{1.595495in}}%
\pgfpathcurveto{\pgfqpoint{1.864196in}{1.595495in}}{\pgfqpoint{1.873029in}{1.599154in}}{\pgfqpoint{1.879540in}{1.605665in}}%
\pgfpathcurveto{\pgfqpoint{1.886051in}{1.612177in}}{\pgfqpoint{1.889710in}{1.621009in}}{\pgfqpoint{1.889710in}{1.630218in}}%
\pgfpathcurveto{\pgfqpoint{1.889710in}{1.639426in}}{\pgfqpoint{1.886051in}{1.648259in}}{\pgfqpoint{1.879540in}{1.654770in}}%
\pgfpathcurveto{\pgfqpoint{1.873029in}{1.661281in}}{\pgfqpoint{1.864196in}{1.664940in}}{\pgfqpoint{1.854988in}{1.664940in}}%
\pgfpathcurveto{\pgfqpoint{1.845779in}{1.664940in}}{\pgfqpoint{1.836947in}{1.661281in}}{\pgfqpoint{1.830435in}{1.654770in}}%
\pgfpathcurveto{\pgfqpoint{1.823924in}{1.648259in}}{\pgfqpoint{1.820265in}{1.639426in}}{\pgfqpoint{1.820265in}{1.630218in}}%
\pgfpathcurveto{\pgfqpoint{1.820265in}{1.621009in}}{\pgfqpoint{1.823924in}{1.612177in}}{\pgfqpoint{1.830435in}{1.605665in}}%
\pgfpathcurveto{\pgfqpoint{1.836947in}{1.599154in}}{\pgfqpoint{1.845779in}{1.595495in}}{\pgfqpoint{1.854988in}{1.595495in}}%
\pgfpathlineto{\pgfqpoint{1.854988in}{1.595495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590995in}{1.175276in}}%
\pgfpathcurveto{\pgfqpoint{1.600204in}{1.175276in}}{\pgfqpoint{1.609036in}{1.178935in}}{\pgfqpoint{1.615548in}{1.185446in}}%
\pgfpathcurveto{\pgfqpoint{1.622059in}{1.191958in}}{\pgfqpoint{1.625718in}{1.200790in}}{\pgfqpoint{1.625718in}{1.209999in}}%
\pgfpathcurveto{\pgfqpoint{1.625718in}{1.219207in}}{\pgfqpoint{1.622059in}{1.228040in}}{\pgfqpoint{1.615548in}{1.234551in}}%
\pgfpathcurveto{\pgfqpoint{1.609036in}{1.241062in}}{\pgfqpoint{1.600204in}{1.244721in}}{\pgfqpoint{1.590995in}{1.244721in}}%
\pgfpathcurveto{\pgfqpoint{1.581787in}{1.244721in}}{\pgfqpoint{1.572954in}{1.241062in}}{\pgfqpoint{1.566443in}{1.234551in}}%
\pgfpathcurveto{\pgfqpoint{1.559932in}{1.228040in}}{\pgfqpoint{1.556273in}{1.219207in}}{\pgfqpoint{1.556273in}{1.209999in}}%
\pgfpathcurveto{\pgfqpoint{1.556273in}{1.200790in}}{\pgfqpoint{1.559932in}{1.191958in}}{\pgfqpoint{1.566443in}{1.185446in}}%
\pgfpathcurveto{\pgfqpoint{1.572954in}{1.178935in}}{\pgfqpoint{1.581787in}{1.175276in}}{\pgfqpoint{1.590995in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{1.590995in}{1.175276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399592in}{1.107359in}}%
\pgfpathcurveto{\pgfqpoint{1.408801in}{1.107359in}}{\pgfqpoint{1.417633in}{1.111017in}}{\pgfqpoint{1.424145in}{1.117529in}}%
\pgfpathcurveto{\pgfqpoint{1.430656in}{1.124040in}}{\pgfqpoint{1.434314in}{1.132873in}}{\pgfqpoint{1.434314in}{1.142081in}}%
\pgfpathcurveto{\pgfqpoint{1.434314in}{1.151290in}}{\pgfqpoint{1.430656in}{1.160122in}}{\pgfqpoint{1.424145in}{1.166633in}}%
\pgfpathcurveto{\pgfqpoint{1.417633in}{1.173145in}}{\pgfqpoint{1.408801in}{1.176803in}}{\pgfqpoint{1.399592in}{1.176803in}}%
\pgfpathcurveto{\pgfqpoint{1.390384in}{1.176803in}}{\pgfqpoint{1.381551in}{1.173145in}}{\pgfqpoint{1.375040in}{1.166633in}}%
\pgfpathcurveto{\pgfqpoint{1.368529in}{1.160122in}}{\pgfqpoint{1.364870in}{1.151290in}}{\pgfqpoint{1.364870in}{1.142081in}}%
\pgfpathcurveto{\pgfqpoint{1.364870in}{1.132873in}}{\pgfqpoint{1.368529in}{1.124040in}}{\pgfqpoint{1.375040in}{1.117529in}}%
\pgfpathcurveto{\pgfqpoint{1.381551in}{1.111017in}}{\pgfqpoint{1.390384in}{1.107359in}}{\pgfqpoint{1.399592in}{1.107359in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{1.107359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397825in}{1.273161in}}%
\pgfpathcurveto{\pgfqpoint{1.407033in}{1.273161in}}{\pgfqpoint{1.415866in}{1.276820in}}{\pgfqpoint{1.422377in}{1.283331in}}%
\pgfpathcurveto{\pgfqpoint{1.428888in}{1.289843in}}{\pgfqpoint{1.432547in}{1.298675in}}{\pgfqpoint{1.432547in}{1.307884in}}%
\pgfpathcurveto{\pgfqpoint{1.432547in}{1.317092in}}{\pgfqpoint{1.428888in}{1.325925in}}{\pgfqpoint{1.422377in}{1.332436in}}%
\pgfpathcurveto{\pgfqpoint{1.415866in}{1.338947in}}{\pgfqpoint{1.407033in}{1.342606in}}{\pgfqpoint{1.397825in}{1.342606in}}%
\pgfpathcurveto{\pgfqpoint{1.388616in}{1.342606in}}{\pgfqpoint{1.379784in}{1.338947in}}{\pgfqpoint{1.373272in}{1.332436in}}%
\pgfpathcurveto{\pgfqpoint{1.366761in}{1.325925in}}{\pgfqpoint{1.363103in}{1.317092in}}{\pgfqpoint{1.363103in}{1.307884in}}%
\pgfpathcurveto{\pgfqpoint{1.363103in}{1.298675in}}{\pgfqpoint{1.366761in}{1.289843in}}{\pgfqpoint{1.373272in}{1.283331in}}%
\pgfpathcurveto{\pgfqpoint{1.379784in}{1.276820in}}{\pgfqpoint{1.388616in}{1.273161in}}{\pgfqpoint{1.397825in}{1.273161in}}%
\pgfpathlineto{\pgfqpoint{1.397825in}{1.273161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718633in}{1.382149in}}%
\pgfpathcurveto{\pgfqpoint{1.727841in}{1.382149in}}{\pgfqpoint{1.736674in}{1.385808in}}{\pgfqpoint{1.743185in}{1.392319in}}%
\pgfpathcurveto{\pgfqpoint{1.749696in}{1.398830in}}{\pgfqpoint{1.753355in}{1.407663in}}{\pgfqpoint{1.753355in}{1.416871in}}%
\pgfpathcurveto{\pgfqpoint{1.753355in}{1.426080in}}{\pgfqpoint{1.749696in}{1.434912in}}{\pgfqpoint{1.743185in}{1.441424in}}%
\pgfpathcurveto{\pgfqpoint{1.736674in}{1.447935in}}{\pgfqpoint{1.727841in}{1.451594in}}{\pgfqpoint{1.718633in}{1.451594in}}%
\pgfpathcurveto{\pgfqpoint{1.709424in}{1.451594in}}{\pgfqpoint{1.700592in}{1.447935in}}{\pgfqpoint{1.694080in}{1.441424in}}%
\pgfpathcurveto{\pgfqpoint{1.687569in}{1.434912in}}{\pgfqpoint{1.683911in}{1.426080in}}{\pgfqpoint{1.683911in}{1.416871in}}%
\pgfpathcurveto{\pgfqpoint{1.683911in}{1.407663in}}{\pgfqpoint{1.687569in}{1.398830in}}{\pgfqpoint{1.694080in}{1.392319in}}%
\pgfpathcurveto{\pgfqpoint{1.700592in}{1.385808in}}{\pgfqpoint{1.709424in}{1.382149in}}{\pgfqpoint{1.718633in}{1.382149in}}%
\pgfpathlineto{\pgfqpoint{1.718633in}{1.382149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615832in}{1.275418in}}%
\pgfpathcurveto{\pgfqpoint{1.625040in}{1.275418in}}{\pgfqpoint{1.633873in}{1.279076in}}{\pgfqpoint{1.640384in}{1.285587in}}%
\pgfpathcurveto{\pgfqpoint{1.646895in}{1.292099in}}{\pgfqpoint{1.650554in}{1.300931in}}{\pgfqpoint{1.650554in}{1.310140in}}%
\pgfpathcurveto{\pgfqpoint{1.650554in}{1.319348in}}{\pgfqpoint{1.646895in}{1.328181in}}{\pgfqpoint{1.640384in}{1.334692in}}%
\pgfpathcurveto{\pgfqpoint{1.633873in}{1.341203in}}{\pgfqpoint{1.625040in}{1.344862in}}{\pgfqpoint{1.615832in}{1.344862in}}%
\pgfpathcurveto{\pgfqpoint{1.606623in}{1.344862in}}{\pgfqpoint{1.597791in}{1.341203in}}{\pgfqpoint{1.591279in}{1.334692in}}%
\pgfpathcurveto{\pgfqpoint{1.584768in}{1.328181in}}{\pgfqpoint{1.581109in}{1.319348in}}{\pgfqpoint{1.581109in}{1.310140in}}%
\pgfpathcurveto{\pgfqpoint{1.581109in}{1.300931in}}{\pgfqpoint{1.584768in}{1.292099in}}{\pgfqpoint{1.591279in}{1.285587in}}%
\pgfpathcurveto{\pgfqpoint{1.597791in}{1.279076in}}{\pgfqpoint{1.606623in}{1.275418in}}{\pgfqpoint{1.615832in}{1.275418in}}%
\pgfpathlineto{\pgfqpoint{1.615832in}{1.275418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208040in}{1.235940in}}%
\pgfpathcurveto{\pgfqpoint{1.217249in}{1.235940in}}{\pgfqpoint{1.226081in}{1.239599in}}{\pgfqpoint{1.232593in}{1.246110in}}%
\pgfpathcurveto{\pgfqpoint{1.239104in}{1.252621in}}{\pgfqpoint{1.242763in}{1.261454in}}{\pgfqpoint{1.242763in}{1.270662in}}%
\pgfpathcurveto{\pgfqpoint{1.242763in}{1.279871in}}{\pgfqpoint{1.239104in}{1.288703in}}{\pgfqpoint{1.232593in}{1.295215in}}%
\pgfpathcurveto{\pgfqpoint{1.226081in}{1.301726in}}{\pgfqpoint{1.217249in}{1.305385in}}{\pgfqpoint{1.208040in}{1.305385in}}%
\pgfpathcurveto{\pgfqpoint{1.198832in}{1.305385in}}{\pgfqpoint{1.189999in}{1.301726in}}{\pgfqpoint{1.183488in}{1.295215in}}%
\pgfpathcurveto{\pgfqpoint{1.176977in}{1.288703in}}{\pgfqpoint{1.173318in}{1.279871in}}{\pgfqpoint{1.173318in}{1.270662in}}%
\pgfpathcurveto{\pgfqpoint{1.173318in}{1.261454in}}{\pgfqpoint{1.176977in}{1.252621in}}{\pgfqpoint{1.183488in}{1.246110in}}%
\pgfpathcurveto{\pgfqpoint{1.189999in}{1.239599in}}{\pgfqpoint{1.198832in}{1.235940in}}{\pgfqpoint{1.208040in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{1.208040in}{1.235940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441050in}{1.200294in}}%
\pgfpathcurveto{\pgfqpoint{1.450259in}{1.200294in}}{\pgfqpoint{1.459091in}{1.203952in}}{\pgfqpoint{1.465602in}{1.210464in}}%
\pgfpathcurveto{\pgfqpoint{1.472114in}{1.216975in}}{\pgfqpoint{1.475772in}{1.225808in}}{\pgfqpoint{1.475772in}{1.235016in}}%
\pgfpathcurveto{\pgfqpoint{1.475772in}{1.244225in}}{\pgfqpoint{1.472114in}{1.253057in}}{\pgfqpoint{1.465602in}{1.259568in}}%
\pgfpathcurveto{\pgfqpoint{1.459091in}{1.266080in}}{\pgfqpoint{1.450259in}{1.269738in}}{\pgfqpoint{1.441050in}{1.269738in}}%
\pgfpathcurveto{\pgfqpoint{1.431842in}{1.269738in}}{\pgfqpoint{1.423009in}{1.266080in}}{\pgfqpoint{1.416498in}{1.259568in}}%
\pgfpathcurveto{\pgfqpoint{1.409987in}{1.253057in}}{\pgfqpoint{1.406328in}{1.244225in}}{\pgfqpoint{1.406328in}{1.235016in}}%
\pgfpathcurveto{\pgfqpoint{1.406328in}{1.225808in}}{\pgfqpoint{1.409987in}{1.216975in}}{\pgfqpoint{1.416498in}{1.210464in}}%
\pgfpathcurveto{\pgfqpoint{1.423009in}{1.203952in}}{\pgfqpoint{1.431842in}{1.200294in}}{\pgfqpoint{1.441050in}{1.200294in}}%
\pgfpathlineto{\pgfqpoint{1.441050in}{1.200294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857799in}{1.425962in}}%
\pgfpathcurveto{\pgfqpoint{1.867007in}{1.425962in}}{\pgfqpoint{1.875840in}{1.429620in}}{\pgfqpoint{1.882351in}{1.436131in}}%
\pgfpathcurveto{\pgfqpoint{1.888863in}{1.442643in}}{\pgfqpoint{1.892521in}{1.451475in}}{\pgfqpoint{1.892521in}{1.460684in}}%
\pgfpathcurveto{\pgfqpoint{1.892521in}{1.469892in}}{\pgfqpoint{1.888863in}{1.478725in}}{\pgfqpoint{1.882351in}{1.485236in}}%
\pgfpathcurveto{\pgfqpoint{1.875840in}{1.491747in}}{\pgfqpoint{1.867007in}{1.495406in}}{\pgfqpoint{1.857799in}{1.495406in}}%
\pgfpathcurveto{\pgfqpoint{1.848590in}{1.495406in}}{\pgfqpoint{1.839758in}{1.491747in}}{\pgfqpoint{1.833247in}{1.485236in}}%
\pgfpathcurveto{\pgfqpoint{1.826735in}{1.478725in}}{\pgfqpoint{1.823077in}{1.469892in}}{\pgfqpoint{1.823077in}{1.460684in}}%
\pgfpathcurveto{\pgfqpoint{1.823077in}{1.451475in}}{\pgfqpoint{1.826735in}{1.442643in}}{\pgfqpoint{1.833247in}{1.436131in}}%
\pgfpathcurveto{\pgfqpoint{1.839758in}{1.429620in}}{\pgfqpoint{1.848590in}{1.425962in}}{\pgfqpoint{1.857799in}{1.425962in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.425962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818308in}{1.503455in}}%
\pgfpathcurveto{\pgfqpoint{1.827516in}{1.503455in}}{\pgfqpoint{1.836349in}{1.507114in}}{\pgfqpoint{1.842860in}{1.513625in}}%
\pgfpathcurveto{\pgfqpoint{1.849371in}{1.520137in}}{\pgfqpoint{1.853030in}{1.528969in}}{\pgfqpoint{1.853030in}{1.538178in}}%
\pgfpathcurveto{\pgfqpoint{1.853030in}{1.547386in}}{\pgfqpoint{1.849371in}{1.556219in}}{\pgfqpoint{1.842860in}{1.562730in}}%
\pgfpathcurveto{\pgfqpoint{1.836349in}{1.569241in}}{\pgfqpoint{1.827516in}{1.572900in}}{\pgfqpoint{1.818308in}{1.572900in}}%
\pgfpathcurveto{\pgfqpoint{1.809099in}{1.572900in}}{\pgfqpoint{1.800267in}{1.569241in}}{\pgfqpoint{1.793756in}{1.562730in}}%
\pgfpathcurveto{\pgfqpoint{1.787244in}{1.556219in}}{\pgfqpoint{1.783586in}{1.547386in}}{\pgfqpoint{1.783586in}{1.538178in}}%
\pgfpathcurveto{\pgfqpoint{1.783586in}{1.528969in}}{\pgfqpoint{1.787244in}{1.520137in}}{\pgfqpoint{1.793756in}{1.513625in}}%
\pgfpathcurveto{\pgfqpoint{1.800267in}{1.507114in}}{\pgfqpoint{1.809099in}{1.503455in}}{\pgfqpoint{1.818308in}{1.503455in}}%
\pgfpathlineto{\pgfqpoint{1.818308in}{1.503455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764420in}{1.546795in}}%
\pgfpathcurveto{\pgfqpoint{1.773629in}{1.546795in}}{\pgfqpoint{1.782461in}{1.550453in}}{\pgfqpoint{1.788972in}{1.556965in}}%
\pgfpathcurveto{\pgfqpoint{1.795484in}{1.563476in}}{\pgfqpoint{1.799142in}{1.572309in}}{\pgfqpoint{1.799142in}{1.581517in}}%
\pgfpathcurveto{\pgfqpoint{1.799142in}{1.590726in}}{\pgfqpoint{1.795484in}{1.599558in}}{\pgfqpoint{1.788972in}{1.606069in}}%
\pgfpathcurveto{\pgfqpoint{1.782461in}{1.612581in}}{\pgfqpoint{1.773629in}{1.616239in}}{\pgfqpoint{1.764420in}{1.616239in}}%
\pgfpathcurveto{\pgfqpoint{1.755212in}{1.616239in}}{\pgfqpoint{1.746379in}{1.612581in}}{\pgfqpoint{1.739868in}{1.606069in}}%
\pgfpathcurveto{\pgfqpoint{1.733356in}{1.599558in}}{\pgfqpoint{1.729698in}{1.590726in}}{\pgfqpoint{1.729698in}{1.581517in}}%
\pgfpathcurveto{\pgfqpoint{1.729698in}{1.572309in}}{\pgfqpoint{1.733356in}{1.563476in}}{\pgfqpoint{1.739868in}{1.556965in}}%
\pgfpathcurveto{\pgfqpoint{1.746379in}{1.550453in}}{\pgfqpoint{1.755212in}{1.546795in}}{\pgfqpoint{1.764420in}{1.546795in}}%
\pgfpathlineto{\pgfqpoint{1.764420in}{1.546795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217856in}{1.723923in}}%
\pgfpathcurveto{\pgfqpoint{2.227064in}{1.723923in}}{\pgfqpoint{2.235897in}{1.727581in}}{\pgfqpoint{2.242408in}{1.734093in}}%
\pgfpathcurveto{\pgfqpoint{2.248919in}{1.740604in}}{\pgfqpoint{2.252578in}{1.749437in}}{\pgfqpoint{2.252578in}{1.758645in}}%
\pgfpathcurveto{\pgfqpoint{2.252578in}{1.767853in}}{\pgfqpoint{2.248919in}{1.776686in}}{\pgfqpoint{2.242408in}{1.783197in}}%
\pgfpathcurveto{\pgfqpoint{2.235897in}{1.789709in}}{\pgfqpoint{2.227064in}{1.793367in}}{\pgfqpoint{2.217856in}{1.793367in}}%
\pgfpathcurveto{\pgfqpoint{2.208647in}{1.793367in}}{\pgfqpoint{2.199815in}{1.789709in}}{\pgfqpoint{2.193303in}{1.783197in}}%
\pgfpathcurveto{\pgfqpoint{2.186792in}{1.776686in}}{\pgfqpoint{2.183133in}{1.767853in}}{\pgfqpoint{2.183133in}{1.758645in}}%
\pgfpathcurveto{\pgfqpoint{2.183133in}{1.749437in}}{\pgfqpoint{2.186792in}{1.740604in}}{\pgfqpoint{2.193303in}{1.734093in}}%
\pgfpathcurveto{\pgfqpoint{2.199815in}{1.727581in}}{\pgfqpoint{2.208647in}{1.723923in}}{\pgfqpoint{2.217856in}{1.723923in}}%
\pgfpathlineto{\pgfqpoint{2.217856in}{1.723923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517168in}{1.355482in}}%
\pgfpathcurveto{\pgfqpoint{1.526376in}{1.355482in}}{\pgfqpoint{1.535209in}{1.359141in}}{\pgfqpoint{1.541720in}{1.365652in}}%
\pgfpathcurveto{\pgfqpoint{1.548232in}{1.372164in}}{\pgfqpoint{1.551890in}{1.380996in}}{\pgfqpoint{1.551890in}{1.390205in}}%
\pgfpathcurveto{\pgfqpoint{1.551890in}{1.399413in}}{\pgfqpoint{1.548232in}{1.408246in}}{\pgfqpoint{1.541720in}{1.414757in}}%
\pgfpathcurveto{\pgfqpoint{1.535209in}{1.421268in}}{\pgfqpoint{1.526376in}{1.424927in}}{\pgfqpoint{1.517168in}{1.424927in}}%
\pgfpathcurveto{\pgfqpoint{1.507960in}{1.424927in}}{\pgfqpoint{1.499127in}{1.421268in}}{\pgfqpoint{1.492616in}{1.414757in}}%
\pgfpathcurveto{\pgfqpoint{1.486104in}{1.408246in}}{\pgfqpoint{1.482446in}{1.399413in}}{\pgfqpoint{1.482446in}{1.390205in}}%
\pgfpathcurveto{\pgfqpoint{1.482446in}{1.380996in}}{\pgfqpoint{1.486104in}{1.372164in}}{\pgfqpoint{1.492616in}{1.365652in}}%
\pgfpathcurveto{\pgfqpoint{1.499127in}{1.359141in}}{\pgfqpoint{1.507960in}{1.355482in}}{\pgfqpoint{1.517168in}{1.355482in}}%
\pgfpathlineto{\pgfqpoint{1.517168in}{1.355482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676185in}{1.451678in}}%
\pgfpathcurveto{\pgfqpoint{1.685394in}{1.451678in}}{\pgfqpoint{1.694226in}{1.455336in}}{\pgfqpoint{1.700738in}{1.461848in}}%
\pgfpathcurveto{\pgfqpoint{1.707249in}{1.468359in}}{\pgfqpoint{1.710907in}{1.477191in}}{\pgfqpoint{1.710907in}{1.486400in}}%
\pgfpathcurveto{\pgfqpoint{1.710907in}{1.495608in}}{\pgfqpoint{1.707249in}{1.504441in}}{\pgfqpoint{1.700738in}{1.510952in}}%
\pgfpathcurveto{\pgfqpoint{1.694226in}{1.517464in}}{\pgfqpoint{1.685394in}{1.521122in}}{\pgfqpoint{1.676185in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{1.666977in}{1.521122in}}{\pgfqpoint{1.658144in}{1.517464in}}{\pgfqpoint{1.651633in}{1.510952in}}%
\pgfpathcurveto{\pgfqpoint{1.645122in}{1.504441in}}{\pgfqpoint{1.641463in}{1.495608in}}{\pgfqpoint{1.641463in}{1.486400in}}%
\pgfpathcurveto{\pgfqpoint{1.641463in}{1.477191in}}{\pgfqpoint{1.645122in}{1.468359in}}{\pgfqpoint{1.651633in}{1.461848in}}%
\pgfpathcurveto{\pgfqpoint{1.658144in}{1.455336in}}{\pgfqpoint{1.666977in}{1.451678in}}{\pgfqpoint{1.676185in}{1.451678in}}%
\pgfpathlineto{\pgfqpoint{1.676185in}{1.451678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425043in}{1.303427in}}%
\pgfpathcurveto{\pgfqpoint{1.434251in}{1.303427in}}{\pgfqpoint{1.443084in}{1.307086in}}{\pgfqpoint{1.449595in}{1.313597in}}%
\pgfpathcurveto{\pgfqpoint{1.456107in}{1.320109in}}{\pgfqpoint{1.459765in}{1.328941in}}{\pgfqpoint{1.459765in}{1.338150in}}%
\pgfpathcurveto{\pgfqpoint{1.459765in}{1.347358in}}{\pgfqpoint{1.456107in}{1.356191in}}{\pgfqpoint{1.449595in}{1.362702in}}%
\pgfpathcurveto{\pgfqpoint{1.443084in}{1.369213in}}{\pgfqpoint{1.434251in}{1.372872in}}{\pgfqpoint{1.425043in}{1.372872in}}%
\pgfpathcurveto{\pgfqpoint{1.415835in}{1.372872in}}{\pgfqpoint{1.407002in}{1.369213in}}{\pgfqpoint{1.400491in}{1.362702in}}%
\pgfpathcurveto{\pgfqpoint{1.393979in}{1.356191in}}{\pgfqpoint{1.390321in}{1.347358in}}{\pgfqpoint{1.390321in}{1.338150in}}%
\pgfpathcurveto{\pgfqpoint{1.390321in}{1.328941in}}{\pgfqpoint{1.393979in}{1.320109in}}{\pgfqpoint{1.400491in}{1.313597in}}%
\pgfpathcurveto{\pgfqpoint{1.407002in}{1.307086in}}{\pgfqpoint{1.415835in}{1.303427in}}{\pgfqpoint{1.425043in}{1.303427in}}%
\pgfpathlineto{\pgfqpoint{1.425043in}{1.303427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522651in}{1.253942in}}%
\pgfpathcurveto{\pgfqpoint{1.531859in}{1.253942in}}{\pgfqpoint{1.540692in}{1.257601in}}{\pgfqpoint{1.547203in}{1.264112in}}%
\pgfpathcurveto{\pgfqpoint{1.553715in}{1.270623in}}{\pgfqpoint{1.557373in}{1.279456in}}{\pgfqpoint{1.557373in}{1.288664in}}%
\pgfpathcurveto{\pgfqpoint{1.557373in}{1.297873in}}{\pgfqpoint{1.553715in}{1.306705in}}{\pgfqpoint{1.547203in}{1.313217in}}%
\pgfpathcurveto{\pgfqpoint{1.540692in}{1.319728in}}{\pgfqpoint{1.531859in}{1.323387in}}{\pgfqpoint{1.522651in}{1.323387in}}%
\pgfpathcurveto{\pgfqpoint{1.513442in}{1.323387in}}{\pgfqpoint{1.504610in}{1.319728in}}{\pgfqpoint{1.498099in}{1.313217in}}%
\pgfpathcurveto{\pgfqpoint{1.491587in}{1.306705in}}{\pgfqpoint{1.487929in}{1.297873in}}{\pgfqpoint{1.487929in}{1.288664in}}%
\pgfpathcurveto{\pgfqpoint{1.487929in}{1.279456in}}{\pgfqpoint{1.491587in}{1.270623in}}{\pgfqpoint{1.498099in}{1.264112in}}%
\pgfpathcurveto{\pgfqpoint{1.504610in}{1.257601in}}{\pgfqpoint{1.513442in}{1.253942in}}{\pgfqpoint{1.522651in}{1.253942in}}%
\pgfpathlineto{\pgfqpoint{1.522651in}{1.253942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956404in}{1.545937in}}%
\pgfpathcurveto{\pgfqpoint{1.965613in}{1.545937in}}{\pgfqpoint{1.974445in}{1.549595in}}{\pgfqpoint{1.980957in}{1.556106in}}%
\pgfpathcurveto{\pgfqpoint{1.987468in}{1.562618in}}{\pgfqpoint{1.991126in}{1.571450in}}{\pgfqpoint{1.991126in}{1.580659in}}%
\pgfpathcurveto{\pgfqpoint{1.991126in}{1.589867in}}{\pgfqpoint{1.987468in}{1.598700in}}{\pgfqpoint{1.980957in}{1.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.974445in}{1.611722in}}{\pgfqpoint{1.965613in}{1.615381in}}{\pgfqpoint{1.956404in}{1.615381in}}%
\pgfpathcurveto{\pgfqpoint{1.947196in}{1.615381in}}{\pgfqpoint{1.938363in}{1.611722in}}{\pgfqpoint{1.931852in}{1.605211in}}%
\pgfpathcurveto{\pgfqpoint{1.925341in}{1.598700in}}{\pgfqpoint{1.921682in}{1.589867in}}{\pgfqpoint{1.921682in}{1.580659in}}%
\pgfpathcurveto{\pgfqpoint{1.921682in}{1.571450in}}{\pgfqpoint{1.925341in}{1.562618in}}{\pgfqpoint{1.931852in}{1.556106in}}%
\pgfpathcurveto{\pgfqpoint{1.938363in}{1.549595in}}{\pgfqpoint{1.947196in}{1.545937in}}{\pgfqpoint{1.956404in}{1.545937in}}%
\pgfpathlineto{\pgfqpoint{1.956404in}{1.545937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431237in}{1.229679in}}%
\pgfpathcurveto{\pgfqpoint{1.440446in}{1.229679in}}{\pgfqpoint{1.449278in}{1.233337in}}{\pgfqpoint{1.455790in}{1.239849in}}%
\pgfpathcurveto{\pgfqpoint{1.462301in}{1.246360in}}{\pgfqpoint{1.465960in}{1.255193in}}{\pgfqpoint{1.465960in}{1.264401in}}%
\pgfpathcurveto{\pgfqpoint{1.465960in}{1.273609in}}{\pgfqpoint{1.462301in}{1.282442in}}{\pgfqpoint{1.455790in}{1.288953in}}%
\pgfpathcurveto{\pgfqpoint{1.449278in}{1.295465in}}{\pgfqpoint{1.440446in}{1.299123in}}{\pgfqpoint{1.431237in}{1.299123in}}%
\pgfpathcurveto{\pgfqpoint{1.422029in}{1.299123in}}{\pgfqpoint{1.413196in}{1.295465in}}{\pgfqpoint{1.406685in}{1.288953in}}%
\pgfpathcurveto{\pgfqpoint{1.400174in}{1.282442in}}{\pgfqpoint{1.396515in}{1.273609in}}{\pgfqpoint{1.396515in}{1.264401in}}%
\pgfpathcurveto{\pgfqpoint{1.396515in}{1.255193in}}{\pgfqpoint{1.400174in}{1.246360in}}{\pgfqpoint{1.406685in}{1.239849in}}%
\pgfpathcurveto{\pgfqpoint{1.413196in}{1.233337in}}{\pgfqpoint{1.422029in}{1.229679in}}{\pgfqpoint{1.431237in}{1.229679in}}%
\pgfpathlineto{\pgfqpoint{1.431237in}{1.229679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377498in}{1.199529in}}%
\pgfpathcurveto{\pgfqpoint{1.386706in}{1.199529in}}{\pgfqpoint{1.395539in}{1.203188in}}{\pgfqpoint{1.402050in}{1.209699in}}%
\pgfpathcurveto{\pgfqpoint{1.408562in}{1.216210in}}{\pgfqpoint{1.412220in}{1.225043in}}{\pgfqpoint{1.412220in}{1.234251in}}%
\pgfpathcurveto{\pgfqpoint{1.412220in}{1.243460in}}{\pgfqpoint{1.408562in}{1.252292in}}{\pgfqpoint{1.402050in}{1.258804in}}%
\pgfpathcurveto{\pgfqpoint{1.395539in}{1.265315in}}{\pgfqpoint{1.386706in}{1.268974in}}{\pgfqpoint{1.377498in}{1.268974in}}%
\pgfpathcurveto{\pgfqpoint{1.368290in}{1.268974in}}{\pgfqpoint{1.359457in}{1.265315in}}{\pgfqpoint{1.352946in}{1.258804in}}%
\pgfpathcurveto{\pgfqpoint{1.346434in}{1.252292in}}{\pgfqpoint{1.342776in}{1.243460in}}{\pgfqpoint{1.342776in}{1.234251in}}%
\pgfpathcurveto{\pgfqpoint{1.342776in}{1.225043in}}{\pgfqpoint{1.346434in}{1.216210in}}{\pgfqpoint{1.352946in}{1.209699in}}%
\pgfpathcurveto{\pgfqpoint{1.359457in}{1.203188in}}{\pgfqpoint{1.368290in}{1.199529in}}{\pgfqpoint{1.377498in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{1.377498in}{1.199529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145878in}{1.054327in}}%
\pgfpathcurveto{\pgfqpoint{1.155086in}{1.054327in}}{\pgfqpoint{1.163919in}{1.057986in}}{\pgfqpoint{1.170430in}{1.064497in}}%
\pgfpathcurveto{\pgfqpoint{1.176942in}{1.071008in}}{\pgfqpoint{1.180600in}{1.079841in}}{\pgfqpoint{1.180600in}{1.089049in}}%
\pgfpathcurveto{\pgfqpoint{1.180600in}{1.098258in}}{\pgfqpoint{1.176942in}{1.107090in}}{\pgfqpoint{1.170430in}{1.113602in}}%
\pgfpathcurveto{\pgfqpoint{1.163919in}{1.120113in}}{\pgfqpoint{1.155086in}{1.123772in}}{\pgfqpoint{1.145878in}{1.123772in}}%
\pgfpathcurveto{\pgfqpoint{1.136669in}{1.123772in}}{\pgfqpoint{1.127837in}{1.120113in}}{\pgfqpoint{1.121326in}{1.113602in}}%
\pgfpathcurveto{\pgfqpoint{1.114814in}{1.107090in}}{\pgfqpoint{1.111156in}{1.098258in}}{\pgfqpoint{1.111156in}{1.089049in}}%
\pgfpathcurveto{\pgfqpoint{1.111156in}{1.079841in}}{\pgfqpoint{1.114814in}{1.071008in}}{\pgfqpoint{1.121326in}{1.064497in}}%
\pgfpathcurveto{\pgfqpoint{1.127837in}{1.057986in}}{\pgfqpoint{1.136669in}{1.054327in}}{\pgfqpoint{1.145878in}{1.054327in}}%
\pgfpathlineto{\pgfqpoint{1.145878in}{1.054327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629098in}{1.417792in}}%
\pgfpathcurveto{\pgfqpoint{1.638306in}{1.417792in}}{\pgfqpoint{1.647139in}{1.421451in}}{\pgfqpoint{1.653650in}{1.427962in}}%
\pgfpathcurveto{\pgfqpoint{1.660161in}{1.434474in}}{\pgfqpoint{1.663820in}{1.443306in}}{\pgfqpoint{1.663820in}{1.452515in}}%
\pgfpathcurveto{\pgfqpoint{1.663820in}{1.461723in}}{\pgfqpoint{1.660161in}{1.470555in}}{\pgfqpoint{1.653650in}{1.477067in}}%
\pgfpathcurveto{\pgfqpoint{1.647139in}{1.483578in}}{\pgfqpoint{1.638306in}{1.487237in}}{\pgfqpoint{1.629098in}{1.487237in}}%
\pgfpathcurveto{\pgfqpoint{1.619889in}{1.487237in}}{\pgfqpoint{1.611057in}{1.483578in}}{\pgfqpoint{1.604545in}{1.477067in}}%
\pgfpathcurveto{\pgfqpoint{1.598034in}{1.470555in}}{\pgfqpoint{1.594376in}{1.461723in}}{\pgfqpoint{1.594376in}{1.452515in}}%
\pgfpathcurveto{\pgfqpoint{1.594376in}{1.443306in}}{\pgfqpoint{1.598034in}{1.434474in}}{\pgfqpoint{1.604545in}{1.427962in}}%
\pgfpathcurveto{\pgfqpoint{1.611057in}{1.421451in}}{\pgfqpoint{1.619889in}{1.417792in}}{\pgfqpoint{1.629098in}{1.417792in}}%
\pgfpathlineto{\pgfqpoint{1.629098in}{1.417792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816307in}{1.202852in}}%
\pgfpathcurveto{\pgfqpoint{1.825516in}{1.202852in}}{\pgfqpoint{1.834348in}{1.206510in}}{\pgfqpoint{1.840860in}{1.213022in}}%
\pgfpathcurveto{\pgfqpoint{1.847371in}{1.219533in}}{\pgfqpoint{1.851029in}{1.228366in}}{\pgfqpoint{1.851029in}{1.237574in}}%
\pgfpathcurveto{\pgfqpoint{1.851029in}{1.246782in}}{\pgfqpoint{1.847371in}{1.255615in}}{\pgfqpoint{1.840860in}{1.262126in}}%
\pgfpathcurveto{\pgfqpoint{1.834348in}{1.268638in}}{\pgfqpoint{1.825516in}{1.272296in}}{\pgfqpoint{1.816307in}{1.272296in}}%
\pgfpathcurveto{\pgfqpoint{1.807099in}{1.272296in}}{\pgfqpoint{1.798266in}{1.268638in}}{\pgfqpoint{1.791755in}{1.262126in}}%
\pgfpathcurveto{\pgfqpoint{1.785244in}{1.255615in}}{\pgfqpoint{1.781585in}{1.246782in}}{\pgfqpoint{1.781585in}{1.237574in}}%
\pgfpathcurveto{\pgfqpoint{1.781585in}{1.228366in}}{\pgfqpoint{1.785244in}{1.219533in}}{\pgfqpoint{1.791755in}{1.213022in}}%
\pgfpathcurveto{\pgfqpoint{1.798266in}{1.206510in}}{\pgfqpoint{1.807099in}{1.202852in}}{\pgfqpoint{1.816307in}{1.202852in}}%
\pgfpathlineto{\pgfqpoint{1.816307in}{1.202852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614708in}{1.280554in}}%
\pgfpathcurveto{\pgfqpoint{1.623917in}{1.280554in}}{\pgfqpoint{1.632749in}{1.284212in}}{\pgfqpoint{1.639261in}{1.290724in}}%
\pgfpathcurveto{\pgfqpoint{1.645772in}{1.297235in}}{\pgfqpoint{1.649430in}{1.306068in}}{\pgfqpoint{1.649430in}{1.315276in}}%
\pgfpathcurveto{\pgfqpoint{1.649430in}{1.324485in}}{\pgfqpoint{1.645772in}{1.333317in}}{\pgfqpoint{1.639261in}{1.339828in}}%
\pgfpathcurveto{\pgfqpoint{1.632749in}{1.346340in}}{\pgfqpoint{1.623917in}{1.349998in}}{\pgfqpoint{1.614708in}{1.349998in}}%
\pgfpathcurveto{\pgfqpoint{1.605500in}{1.349998in}}{\pgfqpoint{1.596667in}{1.346340in}}{\pgfqpoint{1.590156in}{1.339828in}}%
\pgfpathcurveto{\pgfqpoint{1.583645in}{1.333317in}}{\pgfqpoint{1.579986in}{1.324485in}}{\pgfqpoint{1.579986in}{1.315276in}}%
\pgfpathcurveto{\pgfqpoint{1.579986in}{1.306068in}}{\pgfqpoint{1.583645in}{1.297235in}}{\pgfqpoint{1.590156in}{1.290724in}}%
\pgfpathcurveto{\pgfqpoint{1.596667in}{1.284212in}}{\pgfqpoint{1.605500in}{1.280554in}}{\pgfqpoint{1.614708in}{1.280554in}}%
\pgfpathlineto{\pgfqpoint{1.614708in}{1.280554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809848in}{1.520810in}}%
\pgfpathcurveto{\pgfqpoint{1.819056in}{1.520810in}}{\pgfqpoint{1.827889in}{1.524468in}}{\pgfqpoint{1.834400in}{1.530980in}}%
\pgfpathcurveto{\pgfqpoint{1.840912in}{1.537491in}}{\pgfqpoint{1.844570in}{1.546324in}}{\pgfqpoint{1.844570in}{1.555532in}}%
\pgfpathcurveto{\pgfqpoint{1.844570in}{1.564741in}}{\pgfqpoint{1.840912in}{1.573573in}}{\pgfqpoint{1.834400in}{1.580084in}}%
\pgfpathcurveto{\pgfqpoint{1.827889in}{1.586596in}}{\pgfqpoint{1.819056in}{1.590254in}}{\pgfqpoint{1.809848in}{1.590254in}}%
\pgfpathcurveto{\pgfqpoint{1.800640in}{1.590254in}}{\pgfqpoint{1.791807in}{1.586596in}}{\pgfqpoint{1.785296in}{1.580084in}}%
\pgfpathcurveto{\pgfqpoint{1.778784in}{1.573573in}}{\pgfqpoint{1.775126in}{1.564741in}}{\pgfqpoint{1.775126in}{1.555532in}}%
\pgfpathcurveto{\pgfqpoint{1.775126in}{1.546324in}}{\pgfqpoint{1.778784in}{1.537491in}}{\pgfqpoint{1.785296in}{1.530980in}}%
\pgfpathcurveto{\pgfqpoint{1.791807in}{1.524468in}}{\pgfqpoint{1.800640in}{1.520810in}}{\pgfqpoint{1.809848in}{1.520810in}}%
\pgfpathlineto{\pgfqpoint{1.809848in}{1.520810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792958in}{1.399329in}}%
\pgfpathcurveto{\pgfqpoint{1.802166in}{1.399329in}}{\pgfqpoint{1.810999in}{1.402987in}}{\pgfqpoint{1.817510in}{1.409498in}}%
\pgfpathcurveto{\pgfqpoint{1.824022in}{1.416010in}}{\pgfqpoint{1.827680in}{1.424842in}}{\pgfqpoint{1.827680in}{1.434051in}}%
\pgfpathcurveto{\pgfqpoint{1.827680in}{1.443259in}}{\pgfqpoint{1.824022in}{1.452092in}}{\pgfqpoint{1.817510in}{1.458603in}}%
\pgfpathcurveto{\pgfqpoint{1.810999in}{1.465114in}}{\pgfqpoint{1.802166in}{1.468773in}}{\pgfqpoint{1.792958in}{1.468773in}}%
\pgfpathcurveto{\pgfqpoint{1.783750in}{1.468773in}}{\pgfqpoint{1.774917in}{1.465114in}}{\pgfqpoint{1.768406in}{1.458603in}}%
\pgfpathcurveto{\pgfqpoint{1.761894in}{1.452092in}}{\pgfqpoint{1.758236in}{1.443259in}}{\pgfqpoint{1.758236in}{1.434051in}}%
\pgfpathcurveto{\pgfqpoint{1.758236in}{1.424842in}}{\pgfqpoint{1.761894in}{1.416010in}}{\pgfqpoint{1.768406in}{1.409498in}}%
\pgfpathcurveto{\pgfqpoint{1.774917in}{1.402987in}}{\pgfqpoint{1.783750in}{1.399329in}}{\pgfqpoint{1.792958in}{1.399329in}}%
\pgfpathlineto{\pgfqpoint{1.792958in}{1.399329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759193in}{1.476754in}}%
\pgfpathcurveto{\pgfqpoint{1.768401in}{1.476754in}}{\pgfqpoint{1.777234in}{1.480413in}}{\pgfqpoint{1.783745in}{1.486924in}}%
\pgfpathcurveto{\pgfqpoint{1.790256in}{1.493435in}}{\pgfqpoint{1.793915in}{1.502268in}}{\pgfqpoint{1.793915in}{1.511476in}}%
\pgfpathcurveto{\pgfqpoint{1.793915in}{1.520685in}}{\pgfqpoint{1.790256in}{1.529517in}}{\pgfqpoint{1.783745in}{1.536029in}}%
\pgfpathcurveto{\pgfqpoint{1.777234in}{1.542540in}}{\pgfqpoint{1.768401in}{1.546199in}}{\pgfqpoint{1.759193in}{1.546199in}}%
\pgfpathcurveto{\pgfqpoint{1.749984in}{1.546199in}}{\pgfqpoint{1.741152in}{1.542540in}}{\pgfqpoint{1.734640in}{1.536029in}}%
\pgfpathcurveto{\pgfqpoint{1.728129in}{1.529517in}}{\pgfqpoint{1.724471in}{1.520685in}}{\pgfqpoint{1.724471in}{1.511476in}}%
\pgfpathcurveto{\pgfqpoint{1.724471in}{1.502268in}}{\pgfqpoint{1.728129in}{1.493435in}}{\pgfqpoint{1.734640in}{1.486924in}}%
\pgfpathcurveto{\pgfqpoint{1.741152in}{1.480413in}}{\pgfqpoint{1.749984in}{1.476754in}}{\pgfqpoint{1.759193in}{1.476754in}}%
\pgfpathlineto{\pgfqpoint{1.759193in}{1.476754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370555in}{1.322996in}}%
\pgfpathcurveto{\pgfqpoint{1.379764in}{1.322996in}}{\pgfqpoint{1.388596in}{1.326654in}}{\pgfqpoint{1.395107in}{1.333166in}}%
\pgfpathcurveto{\pgfqpoint{1.401619in}{1.339677in}}{\pgfqpoint{1.405277in}{1.348510in}}{\pgfqpoint{1.405277in}{1.357718in}}%
\pgfpathcurveto{\pgfqpoint{1.405277in}{1.366927in}}{\pgfqpoint{1.401619in}{1.375759in}}{\pgfqpoint{1.395107in}{1.382270in}}%
\pgfpathcurveto{\pgfqpoint{1.388596in}{1.388782in}}{\pgfqpoint{1.379764in}{1.392440in}}{\pgfqpoint{1.370555in}{1.392440in}}%
\pgfpathcurveto{\pgfqpoint{1.361347in}{1.392440in}}{\pgfqpoint{1.352514in}{1.388782in}}{\pgfqpoint{1.346003in}{1.382270in}}%
\pgfpathcurveto{\pgfqpoint{1.339491in}{1.375759in}}{\pgfqpoint{1.335833in}{1.366927in}}{\pgfqpoint{1.335833in}{1.357718in}}%
\pgfpathcurveto{\pgfqpoint{1.335833in}{1.348510in}}{\pgfqpoint{1.339491in}{1.339677in}}{\pgfqpoint{1.346003in}{1.333166in}}%
\pgfpathcurveto{\pgfqpoint{1.352514in}{1.326654in}}{\pgfqpoint{1.361347in}{1.322996in}}{\pgfqpoint{1.370555in}{1.322996in}}%
\pgfpathlineto{\pgfqpoint{1.370555in}{1.322996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855131in}{1.453238in}}%
\pgfpathcurveto{\pgfqpoint{1.864340in}{1.453238in}}{\pgfqpoint{1.873172in}{1.456897in}}{\pgfqpoint{1.879684in}{1.463408in}}%
\pgfpathcurveto{\pgfqpoint{1.886195in}{1.469919in}}{\pgfqpoint{1.889853in}{1.478752in}}{\pgfqpoint{1.889853in}{1.487960in}}%
\pgfpathcurveto{\pgfqpoint{1.889853in}{1.497169in}}{\pgfqpoint{1.886195in}{1.506001in}}{\pgfqpoint{1.879684in}{1.512513in}}%
\pgfpathcurveto{\pgfqpoint{1.873172in}{1.519024in}}{\pgfqpoint{1.864340in}{1.522683in}}{\pgfqpoint{1.855131in}{1.522683in}}%
\pgfpathcurveto{\pgfqpoint{1.845923in}{1.522683in}}{\pgfqpoint{1.837090in}{1.519024in}}{\pgfqpoint{1.830579in}{1.512513in}}%
\pgfpathcurveto{\pgfqpoint{1.824068in}{1.506001in}}{\pgfqpoint{1.820409in}{1.497169in}}{\pgfqpoint{1.820409in}{1.487960in}}%
\pgfpathcurveto{\pgfqpoint{1.820409in}{1.478752in}}{\pgfqpoint{1.824068in}{1.469919in}}{\pgfqpoint{1.830579in}{1.463408in}}%
\pgfpathcurveto{\pgfqpoint{1.837090in}{1.456897in}}{\pgfqpoint{1.845923in}{1.453238in}}{\pgfqpoint{1.855131in}{1.453238in}}%
\pgfpathlineto{\pgfqpoint{1.855131in}{1.453238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295947in}{1.028522in}}%
\pgfpathcurveto{\pgfqpoint{1.305155in}{1.028522in}}{\pgfqpoint{1.313988in}{1.032180in}}{\pgfqpoint{1.320499in}{1.038692in}}%
\pgfpathcurveto{\pgfqpoint{1.327011in}{1.045203in}}{\pgfqpoint{1.330669in}{1.054035in}}{\pgfqpoint{1.330669in}{1.063244in}}%
\pgfpathcurveto{\pgfqpoint{1.330669in}{1.072452in}}{\pgfqpoint{1.327011in}{1.081285in}}{\pgfqpoint{1.320499in}{1.087796in}}%
\pgfpathcurveto{\pgfqpoint{1.313988in}{1.094308in}}{\pgfqpoint{1.305155in}{1.097966in}}{\pgfqpoint{1.295947in}{1.097966in}}%
\pgfpathcurveto{\pgfqpoint{1.286738in}{1.097966in}}{\pgfqpoint{1.277906in}{1.094308in}}{\pgfqpoint{1.271395in}{1.087796in}}%
\pgfpathcurveto{\pgfqpoint{1.264883in}{1.081285in}}{\pgfqpoint{1.261225in}{1.072452in}}{\pgfqpoint{1.261225in}{1.063244in}}%
\pgfpathcurveto{\pgfqpoint{1.261225in}{1.054035in}}{\pgfqpoint{1.264883in}{1.045203in}}{\pgfqpoint{1.271395in}{1.038692in}}%
\pgfpathcurveto{\pgfqpoint{1.277906in}{1.032180in}}{\pgfqpoint{1.286738in}{1.028522in}}{\pgfqpoint{1.295947in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{1.028522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752380in}{1.475321in}}%
\pgfpathcurveto{\pgfqpoint{1.761588in}{1.475321in}}{\pgfqpoint{1.770421in}{1.478979in}}{\pgfqpoint{1.776932in}{1.485491in}}%
\pgfpathcurveto{\pgfqpoint{1.783444in}{1.492002in}}{\pgfqpoint{1.787102in}{1.500835in}}{\pgfqpoint{1.787102in}{1.510043in}}%
\pgfpathcurveto{\pgfqpoint{1.787102in}{1.519252in}}{\pgfqpoint{1.783444in}{1.528084in}}{\pgfqpoint{1.776932in}{1.534595in}}%
\pgfpathcurveto{\pgfqpoint{1.770421in}{1.541107in}}{\pgfqpoint{1.761588in}{1.544765in}}{\pgfqpoint{1.752380in}{1.544765in}}%
\pgfpathcurveto{\pgfqpoint{1.743172in}{1.544765in}}{\pgfqpoint{1.734339in}{1.541107in}}{\pgfqpoint{1.727828in}{1.534595in}}%
\pgfpathcurveto{\pgfqpoint{1.721316in}{1.528084in}}{\pgfqpoint{1.717658in}{1.519252in}}{\pgfqpoint{1.717658in}{1.510043in}}%
\pgfpathcurveto{\pgfqpoint{1.717658in}{1.500835in}}{\pgfqpoint{1.721316in}{1.492002in}}{\pgfqpoint{1.727828in}{1.485491in}}%
\pgfpathcurveto{\pgfqpoint{1.734339in}{1.478979in}}{\pgfqpoint{1.743172in}{1.475321in}}{\pgfqpoint{1.752380in}{1.475321in}}%
\pgfpathlineto{\pgfqpoint{1.752380in}{1.475321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627059in}{1.400205in}}%
\pgfpathcurveto{\pgfqpoint{1.636267in}{1.400205in}}{\pgfqpoint{1.645100in}{1.403864in}}{\pgfqpoint{1.651611in}{1.410375in}}%
\pgfpathcurveto{\pgfqpoint{1.658122in}{1.416886in}}{\pgfqpoint{1.661781in}{1.425719in}}{\pgfqpoint{1.661781in}{1.434927in}}%
\pgfpathcurveto{\pgfqpoint{1.661781in}{1.444136in}}{\pgfqpoint{1.658122in}{1.452968in}}{\pgfqpoint{1.651611in}{1.459480in}}%
\pgfpathcurveto{\pgfqpoint{1.645100in}{1.465991in}}{\pgfqpoint{1.636267in}{1.469650in}}{\pgfqpoint{1.627059in}{1.469650in}}%
\pgfpathcurveto{\pgfqpoint{1.617850in}{1.469650in}}{\pgfqpoint{1.609018in}{1.465991in}}{\pgfqpoint{1.602506in}{1.459480in}}%
\pgfpathcurveto{\pgfqpoint{1.595995in}{1.452968in}}{\pgfqpoint{1.592336in}{1.444136in}}{\pgfqpoint{1.592336in}{1.434927in}}%
\pgfpathcurveto{\pgfqpoint{1.592336in}{1.425719in}}{\pgfqpoint{1.595995in}{1.416886in}}{\pgfqpoint{1.602506in}{1.410375in}}%
\pgfpathcurveto{\pgfqpoint{1.609018in}{1.403864in}}{\pgfqpoint{1.617850in}{1.400205in}}{\pgfqpoint{1.627059in}{1.400205in}}%
\pgfpathlineto{\pgfqpoint{1.627059in}{1.400205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522067in}{1.271695in}}%
\pgfpathcurveto{\pgfqpoint{1.531275in}{1.271695in}}{\pgfqpoint{1.540108in}{1.275354in}}{\pgfqpoint{1.546619in}{1.281865in}}%
\pgfpathcurveto{\pgfqpoint{1.553131in}{1.288376in}}{\pgfqpoint{1.556789in}{1.297209in}}{\pgfqpoint{1.556789in}{1.306417in}}%
\pgfpathcurveto{\pgfqpoint{1.556789in}{1.315626in}}{\pgfqpoint{1.553131in}{1.324458in}}{\pgfqpoint{1.546619in}{1.330970in}}%
\pgfpathcurveto{\pgfqpoint{1.540108in}{1.337481in}}{\pgfqpoint{1.531275in}{1.341140in}}{\pgfqpoint{1.522067in}{1.341140in}}%
\pgfpathcurveto{\pgfqpoint{1.512859in}{1.341140in}}{\pgfqpoint{1.504026in}{1.337481in}}{\pgfqpoint{1.497515in}{1.330970in}}%
\pgfpathcurveto{\pgfqpoint{1.491003in}{1.324458in}}{\pgfqpoint{1.487345in}{1.315626in}}{\pgfqpoint{1.487345in}{1.306417in}}%
\pgfpathcurveto{\pgfqpoint{1.487345in}{1.297209in}}{\pgfqpoint{1.491003in}{1.288376in}}{\pgfqpoint{1.497515in}{1.281865in}}%
\pgfpathcurveto{\pgfqpoint{1.504026in}{1.275354in}}{\pgfqpoint{1.512859in}{1.271695in}}{\pgfqpoint{1.522067in}{1.271695in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.271695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565833in}{1.205385in}}%
\pgfpathcurveto{\pgfqpoint{1.575041in}{1.205385in}}{\pgfqpoint{1.583874in}{1.209043in}}{\pgfqpoint{1.590385in}{1.215555in}}%
\pgfpathcurveto{\pgfqpoint{1.596897in}{1.222066in}}{\pgfqpoint{1.600555in}{1.230899in}}{\pgfqpoint{1.600555in}{1.240107in}}%
\pgfpathcurveto{\pgfqpoint{1.600555in}{1.249316in}}{\pgfqpoint{1.596897in}{1.258148in}}{\pgfqpoint{1.590385in}{1.264659in}}%
\pgfpathcurveto{\pgfqpoint{1.583874in}{1.271171in}}{\pgfqpoint{1.575041in}{1.274829in}}{\pgfqpoint{1.565833in}{1.274829in}}%
\pgfpathcurveto{\pgfqpoint{1.556624in}{1.274829in}}{\pgfqpoint{1.547792in}{1.271171in}}{\pgfqpoint{1.541281in}{1.264659in}}%
\pgfpathcurveto{\pgfqpoint{1.534769in}{1.258148in}}{\pgfqpoint{1.531111in}{1.249316in}}{\pgfqpoint{1.531111in}{1.240107in}}%
\pgfpathcurveto{\pgfqpoint{1.531111in}{1.230899in}}{\pgfqpoint{1.534769in}{1.222066in}}{\pgfqpoint{1.541281in}{1.215555in}}%
\pgfpathcurveto{\pgfqpoint{1.547792in}{1.209043in}}{\pgfqpoint{1.556624in}{1.205385in}}{\pgfqpoint{1.565833in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{1.565833in}{1.205385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021051in}{1.541399in}}%
\pgfpathcurveto{\pgfqpoint{2.030259in}{1.541399in}}{\pgfqpoint{2.039092in}{1.545058in}}{\pgfqpoint{2.045603in}{1.551569in}}%
\pgfpathcurveto{\pgfqpoint{2.052115in}{1.558081in}}{\pgfqpoint{2.055773in}{1.566913in}}{\pgfqpoint{2.055773in}{1.576121in}}%
\pgfpathcurveto{\pgfqpoint{2.055773in}{1.585330in}}{\pgfqpoint{2.052115in}{1.594162in}}{\pgfqpoint{2.045603in}{1.600674in}}%
\pgfpathcurveto{\pgfqpoint{2.039092in}{1.607185in}}{\pgfqpoint{2.030259in}{1.610844in}}{\pgfqpoint{2.021051in}{1.610844in}}%
\pgfpathcurveto{\pgfqpoint{2.011842in}{1.610844in}}{\pgfqpoint{2.003010in}{1.607185in}}{\pgfqpoint{1.996499in}{1.600674in}}%
\pgfpathcurveto{\pgfqpoint{1.989987in}{1.594162in}}{\pgfqpoint{1.986329in}{1.585330in}}{\pgfqpoint{1.986329in}{1.576121in}}%
\pgfpathcurveto{\pgfqpoint{1.986329in}{1.566913in}}{\pgfqpoint{1.989987in}{1.558081in}}{\pgfqpoint{1.996499in}{1.551569in}}%
\pgfpathcurveto{\pgfqpoint{2.003010in}{1.545058in}}{\pgfqpoint{2.011842in}{1.541399in}}{\pgfqpoint{2.021051in}{1.541399in}}%
\pgfpathlineto{\pgfqpoint{2.021051in}{1.541399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330758in}{1.136768in}}%
\pgfpathcurveto{\pgfqpoint{1.339966in}{1.136768in}}{\pgfqpoint{1.348799in}{1.140427in}}{\pgfqpoint{1.355310in}{1.146938in}}%
\pgfpathcurveto{\pgfqpoint{1.361821in}{1.153449in}}{\pgfqpoint{1.365480in}{1.162282in}}{\pgfqpoint{1.365480in}{1.171490in}}%
\pgfpathcurveto{\pgfqpoint{1.365480in}{1.180699in}}{\pgfqpoint{1.361821in}{1.189531in}}{\pgfqpoint{1.355310in}{1.196043in}}%
\pgfpathcurveto{\pgfqpoint{1.348799in}{1.202554in}}{\pgfqpoint{1.339966in}{1.206213in}}{\pgfqpoint{1.330758in}{1.206213in}}%
\pgfpathcurveto{\pgfqpoint{1.321549in}{1.206213in}}{\pgfqpoint{1.312717in}{1.202554in}}{\pgfqpoint{1.306205in}{1.196043in}}%
\pgfpathcurveto{\pgfqpoint{1.299694in}{1.189531in}}{\pgfqpoint{1.296035in}{1.180699in}}{\pgfqpoint{1.296035in}{1.171490in}}%
\pgfpathcurveto{\pgfqpoint{1.296035in}{1.162282in}}{\pgfqpoint{1.299694in}{1.153449in}}{\pgfqpoint{1.306205in}{1.146938in}}%
\pgfpathcurveto{\pgfqpoint{1.312717in}{1.140427in}}{\pgfqpoint{1.321549in}{1.136768in}}{\pgfqpoint{1.330758in}{1.136768in}}%
\pgfpathlineto{\pgfqpoint{1.330758in}{1.136768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710986in}{1.355053in}}%
\pgfpathcurveto{\pgfqpoint{1.720194in}{1.355053in}}{\pgfqpoint{1.729027in}{1.358711in}}{\pgfqpoint{1.735538in}{1.365223in}}%
\pgfpathcurveto{\pgfqpoint{1.742049in}{1.371734in}}{\pgfqpoint{1.745708in}{1.380567in}}{\pgfqpoint{1.745708in}{1.389775in}}%
\pgfpathcurveto{\pgfqpoint{1.745708in}{1.398984in}}{\pgfqpoint{1.742049in}{1.407816in}}{\pgfqpoint{1.735538in}{1.414327in}}%
\pgfpathcurveto{\pgfqpoint{1.729027in}{1.420839in}}{\pgfqpoint{1.720194in}{1.424497in}}{\pgfqpoint{1.710986in}{1.424497in}}%
\pgfpathcurveto{\pgfqpoint{1.701777in}{1.424497in}}{\pgfqpoint{1.692945in}{1.420839in}}{\pgfqpoint{1.686433in}{1.414327in}}%
\pgfpathcurveto{\pgfqpoint{1.679922in}{1.407816in}}{\pgfqpoint{1.676264in}{1.398984in}}{\pgfqpoint{1.676264in}{1.389775in}}%
\pgfpathcurveto{\pgfqpoint{1.676264in}{1.380567in}}{\pgfqpoint{1.679922in}{1.371734in}}{\pgfqpoint{1.686433in}{1.365223in}}%
\pgfpathcurveto{\pgfqpoint{1.692945in}{1.358711in}}{\pgfqpoint{1.701777in}{1.355053in}}{\pgfqpoint{1.710986in}{1.355053in}}%
\pgfpathlineto{\pgfqpoint{1.710986in}{1.355053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641158in}{1.298524in}}%
\pgfpathcurveto{\pgfqpoint{1.650367in}{1.298524in}}{\pgfqpoint{1.659199in}{1.302183in}}{\pgfqpoint{1.665711in}{1.308694in}}%
\pgfpathcurveto{\pgfqpoint{1.672222in}{1.315205in}}{\pgfqpoint{1.675880in}{1.324038in}}{\pgfqpoint{1.675880in}{1.333246in}}%
\pgfpathcurveto{\pgfqpoint{1.675880in}{1.342455in}}{\pgfqpoint{1.672222in}{1.351287in}}{\pgfqpoint{1.665711in}{1.357799in}}%
\pgfpathcurveto{\pgfqpoint{1.659199in}{1.364310in}}{\pgfqpoint{1.650367in}{1.367968in}}{\pgfqpoint{1.641158in}{1.367968in}}%
\pgfpathcurveto{\pgfqpoint{1.631950in}{1.367968in}}{\pgfqpoint{1.623117in}{1.364310in}}{\pgfqpoint{1.616606in}{1.357799in}}%
\pgfpathcurveto{\pgfqpoint{1.610095in}{1.351287in}}{\pgfqpoint{1.606436in}{1.342455in}}{\pgfqpoint{1.606436in}{1.333246in}}%
\pgfpathcurveto{\pgfqpoint{1.606436in}{1.324038in}}{\pgfqpoint{1.610095in}{1.315205in}}{\pgfqpoint{1.616606in}{1.308694in}}%
\pgfpathcurveto{\pgfqpoint{1.623117in}{1.302183in}}{\pgfqpoint{1.631950in}{1.298524in}}{\pgfqpoint{1.641158in}{1.298524in}}%
\pgfpathlineto{\pgfqpoint{1.641158in}{1.298524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951591in}{1.625134in}}%
\pgfpathcurveto{\pgfqpoint{1.960800in}{1.625134in}}{\pgfqpoint{1.969632in}{1.628792in}}{\pgfqpoint{1.976144in}{1.635304in}}%
\pgfpathcurveto{\pgfqpoint{1.982655in}{1.641815in}}{\pgfqpoint{1.986314in}{1.650648in}}{\pgfqpoint{1.986314in}{1.659856in}}%
\pgfpathcurveto{\pgfqpoint{1.986314in}{1.669065in}}{\pgfqpoint{1.982655in}{1.677897in}}{\pgfqpoint{1.976144in}{1.684408in}}%
\pgfpathcurveto{\pgfqpoint{1.969632in}{1.690920in}}{\pgfqpoint{1.960800in}{1.694578in}}{\pgfqpoint{1.951591in}{1.694578in}}%
\pgfpathcurveto{\pgfqpoint{1.942383in}{1.694578in}}{\pgfqpoint{1.933551in}{1.690920in}}{\pgfqpoint{1.927039in}{1.684408in}}%
\pgfpathcurveto{\pgfqpoint{1.920528in}{1.677897in}}{\pgfqpoint{1.916869in}{1.669065in}}{\pgfqpoint{1.916869in}{1.659856in}}%
\pgfpathcurveto{\pgfqpoint{1.916869in}{1.650648in}}{\pgfqpoint{1.920528in}{1.641815in}}{\pgfqpoint{1.927039in}{1.635304in}}%
\pgfpathcurveto{\pgfqpoint{1.933551in}{1.628792in}}{\pgfqpoint{1.942383in}{1.625134in}}{\pgfqpoint{1.951591in}{1.625134in}}%
\pgfpathlineto{\pgfqpoint{1.951591in}{1.625134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772561in}{1.398856in}}%
\pgfpathcurveto{\pgfqpoint{1.781770in}{1.398856in}}{\pgfqpoint{1.790602in}{1.402515in}}{\pgfqpoint{1.797114in}{1.409026in}}%
\pgfpathcurveto{\pgfqpoint{1.803625in}{1.415538in}}{\pgfqpoint{1.807284in}{1.424370in}}{\pgfqpoint{1.807284in}{1.433579in}}%
\pgfpathcurveto{\pgfqpoint{1.807284in}{1.442787in}}{\pgfqpoint{1.803625in}{1.451620in}}{\pgfqpoint{1.797114in}{1.458131in}}%
\pgfpathcurveto{\pgfqpoint{1.790602in}{1.464642in}}{\pgfqpoint{1.781770in}{1.468301in}}{\pgfqpoint{1.772561in}{1.468301in}}%
\pgfpathcurveto{\pgfqpoint{1.763353in}{1.468301in}}{\pgfqpoint{1.754520in}{1.464642in}}{\pgfqpoint{1.748009in}{1.458131in}}%
\pgfpathcurveto{\pgfqpoint{1.741498in}{1.451620in}}{\pgfqpoint{1.737839in}{1.442787in}}{\pgfqpoint{1.737839in}{1.433579in}}%
\pgfpathcurveto{\pgfqpoint{1.737839in}{1.424370in}}{\pgfqpoint{1.741498in}{1.415538in}}{\pgfqpoint{1.748009in}{1.409026in}}%
\pgfpathcurveto{\pgfqpoint{1.754520in}{1.402515in}}{\pgfqpoint{1.763353in}{1.398856in}}{\pgfqpoint{1.772561in}{1.398856in}}%
\pgfpathlineto{\pgfqpoint{1.772561in}{1.398856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761723in}{1.428882in}}%
\pgfpathcurveto{\pgfqpoint{1.770932in}{1.428882in}}{\pgfqpoint{1.779764in}{1.432540in}}{\pgfqpoint{1.786276in}{1.439051in}}%
\pgfpathcurveto{\pgfqpoint{1.792787in}{1.445563in}}{\pgfqpoint{1.796446in}{1.454395in}}{\pgfqpoint{1.796446in}{1.463604in}}%
\pgfpathcurveto{\pgfqpoint{1.796446in}{1.472812in}}{\pgfqpoint{1.792787in}{1.481645in}}{\pgfqpoint{1.786276in}{1.488156in}}%
\pgfpathcurveto{\pgfqpoint{1.779764in}{1.494667in}}{\pgfqpoint{1.770932in}{1.498326in}}{\pgfqpoint{1.761723in}{1.498326in}}%
\pgfpathcurveto{\pgfqpoint{1.752515in}{1.498326in}}{\pgfqpoint{1.743682in}{1.494667in}}{\pgfqpoint{1.737171in}{1.488156in}}%
\pgfpathcurveto{\pgfqpoint{1.730660in}{1.481645in}}{\pgfqpoint{1.727001in}{1.472812in}}{\pgfqpoint{1.727001in}{1.463604in}}%
\pgfpathcurveto{\pgfqpoint{1.727001in}{1.454395in}}{\pgfqpoint{1.730660in}{1.445563in}}{\pgfqpoint{1.737171in}{1.439051in}}%
\pgfpathcurveto{\pgfqpoint{1.743682in}{1.432540in}}{\pgfqpoint{1.752515in}{1.428882in}}{\pgfqpoint{1.761723in}{1.428882in}}%
\pgfpathlineto{\pgfqpoint{1.761723in}{1.428882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888818in}{1.374205in}}%
\pgfpathcurveto{\pgfqpoint{1.898026in}{1.374205in}}{\pgfqpoint{1.906859in}{1.377863in}}{\pgfqpoint{1.913370in}{1.384375in}}%
\pgfpathcurveto{\pgfqpoint{1.919881in}{1.390886in}}{\pgfqpoint{1.923540in}{1.399719in}}{\pgfqpoint{1.923540in}{1.408927in}}%
\pgfpathcurveto{\pgfqpoint{1.923540in}{1.418135in}}{\pgfqpoint{1.919881in}{1.426968in}}{\pgfqpoint{1.913370in}{1.433479in}}%
\pgfpathcurveto{\pgfqpoint{1.906859in}{1.439991in}}{\pgfqpoint{1.898026in}{1.443649in}}{\pgfqpoint{1.888818in}{1.443649in}}%
\pgfpathcurveto{\pgfqpoint{1.879609in}{1.443649in}}{\pgfqpoint{1.870777in}{1.439991in}}{\pgfqpoint{1.864265in}{1.433479in}}%
\pgfpathcurveto{\pgfqpoint{1.857754in}{1.426968in}}{\pgfqpoint{1.854095in}{1.418135in}}{\pgfqpoint{1.854095in}{1.408927in}}%
\pgfpathcurveto{\pgfqpoint{1.854095in}{1.399719in}}{\pgfqpoint{1.857754in}{1.390886in}}{\pgfqpoint{1.864265in}{1.384375in}}%
\pgfpathcurveto{\pgfqpoint{1.870777in}{1.377863in}}{\pgfqpoint{1.879609in}{1.374205in}}{\pgfqpoint{1.888818in}{1.374205in}}%
\pgfpathlineto{\pgfqpoint{1.888818in}{1.374205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438910in}{1.349283in}}%
\pgfpathcurveto{\pgfqpoint{1.448118in}{1.349283in}}{\pgfqpoint{1.456951in}{1.352941in}}{\pgfqpoint{1.463462in}{1.359453in}}%
\pgfpathcurveto{\pgfqpoint{1.469974in}{1.365964in}}{\pgfqpoint{1.473632in}{1.374796in}}{\pgfqpoint{1.473632in}{1.384005in}}%
\pgfpathcurveto{\pgfqpoint{1.473632in}{1.393213in}}{\pgfqpoint{1.469974in}{1.402046in}}{\pgfqpoint{1.463462in}{1.408557in}}%
\pgfpathcurveto{\pgfqpoint{1.456951in}{1.415069in}}{\pgfqpoint{1.448118in}{1.418727in}}{\pgfqpoint{1.438910in}{1.418727in}}%
\pgfpathcurveto{\pgfqpoint{1.429701in}{1.418727in}}{\pgfqpoint{1.420869in}{1.415069in}}{\pgfqpoint{1.414358in}{1.408557in}}%
\pgfpathcurveto{\pgfqpoint{1.407846in}{1.402046in}}{\pgfqpoint{1.404188in}{1.393213in}}{\pgfqpoint{1.404188in}{1.384005in}}%
\pgfpathcurveto{\pgfqpoint{1.404188in}{1.374796in}}{\pgfqpoint{1.407846in}{1.365964in}}{\pgfqpoint{1.414358in}{1.359453in}}%
\pgfpathcurveto{\pgfqpoint{1.420869in}{1.352941in}}{\pgfqpoint{1.429701in}{1.349283in}}{\pgfqpoint{1.438910in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{1.438910in}{1.349283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447143in}{1.299186in}}%
\pgfpathcurveto{\pgfqpoint{1.456352in}{1.299186in}}{\pgfqpoint{1.465184in}{1.302845in}}{\pgfqpoint{1.471696in}{1.309356in}}%
\pgfpathcurveto{\pgfqpoint{1.478207in}{1.315867in}}{\pgfqpoint{1.481866in}{1.324700in}}{\pgfqpoint{1.481866in}{1.333908in}}%
\pgfpathcurveto{\pgfqpoint{1.481866in}{1.343117in}}{\pgfqpoint{1.478207in}{1.351949in}}{\pgfqpoint{1.471696in}{1.358461in}}%
\pgfpathcurveto{\pgfqpoint{1.465184in}{1.364972in}}{\pgfqpoint{1.456352in}{1.368630in}}{\pgfqpoint{1.447143in}{1.368630in}}%
\pgfpathcurveto{\pgfqpoint{1.437935in}{1.368630in}}{\pgfqpoint{1.429102in}{1.364972in}}{\pgfqpoint{1.422591in}{1.358461in}}%
\pgfpathcurveto{\pgfqpoint{1.416080in}{1.351949in}}{\pgfqpoint{1.412421in}{1.343117in}}{\pgfqpoint{1.412421in}{1.333908in}}%
\pgfpathcurveto{\pgfqpoint{1.412421in}{1.324700in}}{\pgfqpoint{1.416080in}{1.315867in}}{\pgfqpoint{1.422591in}{1.309356in}}%
\pgfpathcurveto{\pgfqpoint{1.429102in}{1.302845in}}{\pgfqpoint{1.437935in}{1.299186in}}{\pgfqpoint{1.447143in}{1.299186in}}%
\pgfpathlineto{\pgfqpoint{1.447143in}{1.299186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946293in}{1.505800in}}%
\pgfpathcurveto{\pgfqpoint{1.955501in}{1.505800in}}{\pgfqpoint{1.964334in}{1.509458in}}{\pgfqpoint{1.970845in}{1.515970in}}%
\pgfpathcurveto{\pgfqpoint{1.977356in}{1.522481in}}{\pgfqpoint{1.981015in}{1.531313in}}{\pgfqpoint{1.981015in}{1.540522in}}%
\pgfpathcurveto{\pgfqpoint{1.981015in}{1.549730in}}{\pgfqpoint{1.977356in}{1.558563in}}{\pgfqpoint{1.970845in}{1.565074in}}%
\pgfpathcurveto{\pgfqpoint{1.964334in}{1.571586in}}{\pgfqpoint{1.955501in}{1.575244in}}{\pgfqpoint{1.946293in}{1.575244in}}%
\pgfpathcurveto{\pgfqpoint{1.937084in}{1.575244in}}{\pgfqpoint{1.928252in}{1.571586in}}{\pgfqpoint{1.921740in}{1.565074in}}%
\pgfpathcurveto{\pgfqpoint{1.915229in}{1.558563in}}{\pgfqpoint{1.911571in}{1.549730in}}{\pgfqpoint{1.911571in}{1.540522in}}%
\pgfpathcurveto{\pgfqpoint{1.911571in}{1.531313in}}{\pgfqpoint{1.915229in}{1.522481in}}{\pgfqpoint{1.921740in}{1.515970in}}%
\pgfpathcurveto{\pgfqpoint{1.928252in}{1.509458in}}{\pgfqpoint{1.937084in}{1.505800in}}{\pgfqpoint{1.946293in}{1.505800in}}%
\pgfpathlineto{\pgfqpoint{1.946293in}{1.505800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533057in}{1.379796in}}%
\pgfpathcurveto{\pgfqpoint{1.542265in}{1.379796in}}{\pgfqpoint{1.551098in}{1.383454in}}{\pgfqpoint{1.557609in}{1.389966in}}%
\pgfpathcurveto{\pgfqpoint{1.564120in}{1.396477in}}{\pgfqpoint{1.567779in}{1.405310in}}{\pgfqpoint{1.567779in}{1.414518in}}%
\pgfpathcurveto{\pgfqpoint{1.567779in}{1.423727in}}{\pgfqpoint{1.564120in}{1.432559in}}{\pgfqpoint{1.557609in}{1.439070in}}%
\pgfpathcurveto{\pgfqpoint{1.551098in}{1.445582in}}{\pgfqpoint{1.542265in}{1.449240in}}{\pgfqpoint{1.533057in}{1.449240in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.449240in}}{\pgfqpoint{1.515016in}{1.445582in}}{\pgfqpoint{1.508504in}{1.439070in}}%
\pgfpathcurveto{\pgfqpoint{1.501993in}{1.432559in}}{\pgfqpoint{1.498335in}{1.423727in}}{\pgfqpoint{1.498335in}{1.414518in}}%
\pgfpathcurveto{\pgfqpoint{1.498335in}{1.405310in}}{\pgfqpoint{1.501993in}{1.396477in}}{\pgfqpoint{1.508504in}{1.389966in}}%
\pgfpathcurveto{\pgfqpoint{1.515016in}{1.383454in}}{\pgfqpoint{1.523848in}{1.379796in}}{\pgfqpoint{1.533057in}{1.379796in}}%
\pgfpathlineto{\pgfqpoint{1.533057in}{1.379796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197696in}{1.722432in}}%
\pgfpathcurveto{\pgfqpoint{2.206905in}{1.722432in}}{\pgfqpoint{2.215737in}{1.726090in}}{\pgfqpoint{2.222249in}{1.732602in}}%
\pgfpathcurveto{\pgfqpoint{2.228760in}{1.739113in}}{\pgfqpoint{2.232418in}{1.747946in}}{\pgfqpoint{2.232418in}{1.757154in}}%
\pgfpathcurveto{\pgfqpoint{2.232418in}{1.766363in}}{\pgfqpoint{2.228760in}{1.775195in}}{\pgfqpoint{2.222249in}{1.781706in}}%
\pgfpathcurveto{\pgfqpoint{2.215737in}{1.788218in}}{\pgfqpoint{2.206905in}{1.791876in}}{\pgfqpoint{2.197696in}{1.791876in}}%
\pgfpathcurveto{\pgfqpoint{2.188488in}{1.791876in}}{\pgfqpoint{2.179655in}{1.788218in}}{\pgfqpoint{2.173144in}{1.781706in}}%
\pgfpathcurveto{\pgfqpoint{2.166633in}{1.775195in}}{\pgfqpoint{2.162974in}{1.766363in}}{\pgfqpoint{2.162974in}{1.757154in}}%
\pgfpathcurveto{\pgfqpoint{2.162974in}{1.747946in}}{\pgfqpoint{2.166633in}{1.739113in}}{\pgfqpoint{2.173144in}{1.732602in}}%
\pgfpathcurveto{\pgfqpoint{2.179655in}{1.726090in}}{\pgfqpoint{2.188488in}{1.722432in}}{\pgfqpoint{2.197696in}{1.722432in}}%
\pgfpathlineto{\pgfqpoint{2.197696in}{1.722432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738817in}{1.280074in}}%
\pgfpathcurveto{\pgfqpoint{1.748025in}{1.280074in}}{\pgfqpoint{1.756858in}{1.283732in}}{\pgfqpoint{1.763369in}{1.290244in}}%
\pgfpathcurveto{\pgfqpoint{1.769880in}{1.296755in}}{\pgfqpoint{1.773539in}{1.305588in}}{\pgfqpoint{1.773539in}{1.314796in}}%
\pgfpathcurveto{\pgfqpoint{1.773539in}{1.324004in}}{\pgfqpoint{1.769880in}{1.332837in}}{\pgfqpoint{1.763369in}{1.339348in}}%
\pgfpathcurveto{\pgfqpoint{1.756858in}{1.345860in}}{\pgfqpoint{1.748025in}{1.349518in}}{\pgfqpoint{1.738817in}{1.349518in}}%
\pgfpathcurveto{\pgfqpoint{1.729608in}{1.349518in}}{\pgfqpoint{1.720776in}{1.345860in}}{\pgfqpoint{1.714264in}{1.339348in}}%
\pgfpathcurveto{\pgfqpoint{1.707753in}{1.332837in}}{\pgfqpoint{1.704094in}{1.324004in}}{\pgfqpoint{1.704094in}{1.314796in}}%
\pgfpathcurveto{\pgfqpoint{1.704094in}{1.305588in}}{\pgfqpoint{1.707753in}{1.296755in}}{\pgfqpoint{1.714264in}{1.290244in}}%
\pgfpathcurveto{\pgfqpoint{1.720776in}{1.283732in}}{\pgfqpoint{1.729608in}{1.280074in}}{\pgfqpoint{1.738817in}{1.280074in}}%
\pgfpathlineto{\pgfqpoint{1.738817in}{1.280074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444221in}{1.180967in}}%
\pgfpathcurveto{\pgfqpoint{1.453430in}{1.180967in}}{\pgfqpoint{1.462262in}{1.184626in}}{\pgfqpoint{1.468774in}{1.191137in}}%
\pgfpathcurveto{\pgfqpoint{1.475285in}{1.197649in}}{\pgfqpoint{1.478944in}{1.206481in}}{\pgfqpoint{1.478944in}{1.215690in}}%
\pgfpathcurveto{\pgfqpoint{1.478944in}{1.224898in}}{\pgfqpoint{1.475285in}{1.233731in}}{\pgfqpoint{1.468774in}{1.240242in}}%
\pgfpathcurveto{\pgfqpoint{1.462262in}{1.246753in}}{\pgfqpoint{1.453430in}{1.250412in}}{\pgfqpoint{1.444221in}{1.250412in}}%
\pgfpathcurveto{\pgfqpoint{1.435013in}{1.250412in}}{\pgfqpoint{1.426181in}{1.246753in}}{\pgfqpoint{1.419669in}{1.240242in}}%
\pgfpathcurveto{\pgfqpoint{1.413158in}{1.233731in}}{\pgfqpoint{1.409499in}{1.224898in}}{\pgfqpoint{1.409499in}{1.215690in}}%
\pgfpathcurveto{\pgfqpoint{1.409499in}{1.206481in}}{\pgfqpoint{1.413158in}{1.197649in}}{\pgfqpoint{1.419669in}{1.191137in}}%
\pgfpathcurveto{\pgfqpoint{1.426181in}{1.184626in}}{\pgfqpoint{1.435013in}{1.180967in}}{\pgfqpoint{1.444221in}{1.180967in}}%
\pgfpathlineto{\pgfqpoint{1.444221in}{1.180967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525239in}{1.311247in}}%
\pgfpathcurveto{\pgfqpoint{1.534448in}{1.311247in}}{\pgfqpoint{1.543280in}{1.314905in}}{\pgfqpoint{1.549792in}{1.321417in}}%
\pgfpathcurveto{\pgfqpoint{1.556303in}{1.327928in}}{\pgfqpoint{1.559961in}{1.336760in}}{\pgfqpoint{1.559961in}{1.345969in}}%
\pgfpathcurveto{\pgfqpoint{1.559961in}{1.355177in}}{\pgfqpoint{1.556303in}{1.364010in}}{\pgfqpoint{1.549792in}{1.370521in}}%
\pgfpathcurveto{\pgfqpoint{1.543280in}{1.377033in}}{\pgfqpoint{1.534448in}{1.380691in}}{\pgfqpoint{1.525239in}{1.380691in}}%
\pgfpathcurveto{\pgfqpoint{1.516031in}{1.380691in}}{\pgfqpoint{1.507198in}{1.377033in}}{\pgfqpoint{1.500687in}{1.370521in}}%
\pgfpathcurveto{\pgfqpoint{1.494176in}{1.364010in}}{\pgfqpoint{1.490517in}{1.355177in}}{\pgfqpoint{1.490517in}{1.345969in}}%
\pgfpathcurveto{\pgfqpoint{1.490517in}{1.336760in}}{\pgfqpoint{1.494176in}{1.327928in}}{\pgfqpoint{1.500687in}{1.321417in}}%
\pgfpathcurveto{\pgfqpoint{1.507198in}{1.314905in}}{\pgfqpoint{1.516031in}{1.311247in}}{\pgfqpoint{1.525239in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{1.525239in}{1.311247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312999in}{1.176845in}}%
\pgfpathcurveto{\pgfqpoint{1.322207in}{1.176845in}}{\pgfqpoint{1.331040in}{1.180504in}}{\pgfqpoint{1.337551in}{1.187015in}}%
\pgfpathcurveto{\pgfqpoint{1.344062in}{1.193527in}}{\pgfqpoint{1.347721in}{1.202359in}}{\pgfqpoint{1.347721in}{1.211568in}}%
\pgfpathcurveto{\pgfqpoint{1.347721in}{1.220776in}}{\pgfqpoint{1.344062in}{1.229608in}}{\pgfqpoint{1.337551in}{1.236120in}}%
\pgfpathcurveto{\pgfqpoint{1.331040in}{1.242631in}}{\pgfqpoint{1.322207in}{1.246290in}}{\pgfqpoint{1.312999in}{1.246290in}}%
\pgfpathcurveto{\pgfqpoint{1.303790in}{1.246290in}}{\pgfqpoint{1.294958in}{1.242631in}}{\pgfqpoint{1.288446in}{1.236120in}}%
\pgfpathcurveto{\pgfqpoint{1.281935in}{1.229608in}}{\pgfqpoint{1.278277in}{1.220776in}}{\pgfqpoint{1.278277in}{1.211568in}}%
\pgfpathcurveto{\pgfqpoint{1.278277in}{1.202359in}}{\pgfqpoint{1.281935in}{1.193527in}}{\pgfqpoint{1.288446in}{1.187015in}}%
\pgfpathcurveto{\pgfqpoint{1.294958in}{1.180504in}}{\pgfqpoint{1.303790in}{1.176845in}}{\pgfqpoint{1.312999in}{1.176845in}}%
\pgfpathlineto{\pgfqpoint{1.312999in}{1.176845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649642in}{1.445149in}}%
\pgfpathcurveto{\pgfqpoint{1.658850in}{1.445149in}}{\pgfqpoint{1.667683in}{1.448808in}}{\pgfqpoint{1.674194in}{1.455319in}}%
\pgfpathcurveto{\pgfqpoint{1.680705in}{1.461830in}}{\pgfqpoint{1.684364in}{1.470663in}}{\pgfqpoint{1.684364in}{1.479871in}}%
\pgfpathcurveto{\pgfqpoint{1.684364in}{1.489080in}}{\pgfqpoint{1.680705in}{1.497912in}}{\pgfqpoint{1.674194in}{1.504424in}}%
\pgfpathcurveto{\pgfqpoint{1.667683in}{1.510935in}}{\pgfqpoint{1.658850in}{1.514594in}}{\pgfqpoint{1.649642in}{1.514594in}}%
\pgfpathcurveto{\pgfqpoint{1.640433in}{1.514594in}}{\pgfqpoint{1.631601in}{1.510935in}}{\pgfqpoint{1.625089in}{1.504424in}}%
\pgfpathcurveto{\pgfqpoint{1.618578in}{1.497912in}}{\pgfqpoint{1.614919in}{1.489080in}}{\pgfqpoint{1.614919in}{1.479871in}}%
\pgfpathcurveto{\pgfqpoint{1.614919in}{1.470663in}}{\pgfqpoint{1.618578in}{1.461830in}}{\pgfqpoint{1.625089in}{1.455319in}}%
\pgfpathcurveto{\pgfqpoint{1.631601in}{1.448808in}}{\pgfqpoint{1.640433in}{1.445149in}}{\pgfqpoint{1.649642in}{1.445149in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.445149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451974in}{1.283262in}}%
\pgfpathcurveto{\pgfqpoint{1.461183in}{1.283262in}}{\pgfqpoint{1.470015in}{1.286920in}}{\pgfqpoint{1.476527in}{1.293432in}}%
\pgfpathcurveto{\pgfqpoint{1.483038in}{1.299943in}}{\pgfqpoint{1.486696in}{1.308776in}}{\pgfqpoint{1.486696in}{1.317984in}}%
\pgfpathcurveto{\pgfqpoint{1.486696in}{1.327193in}}{\pgfqpoint{1.483038in}{1.336025in}}{\pgfqpoint{1.476527in}{1.342536in}}%
\pgfpathcurveto{\pgfqpoint{1.470015in}{1.349048in}}{\pgfqpoint{1.461183in}{1.352706in}}{\pgfqpoint{1.451974in}{1.352706in}}%
\pgfpathcurveto{\pgfqpoint{1.442766in}{1.352706in}}{\pgfqpoint{1.433933in}{1.349048in}}{\pgfqpoint{1.427422in}{1.342536in}}%
\pgfpathcurveto{\pgfqpoint{1.420911in}{1.336025in}}{\pgfqpoint{1.417252in}{1.327193in}}{\pgfqpoint{1.417252in}{1.317984in}}%
\pgfpathcurveto{\pgfqpoint{1.417252in}{1.308776in}}{\pgfqpoint{1.420911in}{1.299943in}}{\pgfqpoint{1.427422in}{1.293432in}}%
\pgfpathcurveto{\pgfqpoint{1.433933in}{1.286920in}}{\pgfqpoint{1.442766in}{1.283262in}}{\pgfqpoint{1.451974in}{1.283262in}}%
\pgfpathlineto{\pgfqpoint{1.451974in}{1.283262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177438in}{1.084060in}}%
\pgfpathcurveto{\pgfqpoint{1.186647in}{1.084060in}}{\pgfqpoint{1.195479in}{1.087718in}}{\pgfqpoint{1.201991in}{1.094230in}}%
\pgfpathcurveto{\pgfqpoint{1.208502in}{1.100741in}}{\pgfqpoint{1.212160in}{1.109574in}}{\pgfqpoint{1.212160in}{1.118782in}}%
\pgfpathcurveto{\pgfqpoint{1.212160in}{1.127991in}}{\pgfqpoint{1.208502in}{1.136823in}}{\pgfqpoint{1.201991in}{1.143334in}}%
\pgfpathcurveto{\pgfqpoint{1.195479in}{1.149846in}}{\pgfqpoint{1.186647in}{1.153504in}}{\pgfqpoint{1.177438in}{1.153504in}}%
\pgfpathcurveto{\pgfqpoint{1.168230in}{1.153504in}}{\pgfqpoint{1.159397in}{1.149846in}}{\pgfqpoint{1.152886in}{1.143334in}}%
\pgfpathcurveto{\pgfqpoint{1.146375in}{1.136823in}}{\pgfqpoint{1.142716in}{1.127991in}}{\pgfqpoint{1.142716in}{1.118782in}}%
\pgfpathcurveto{\pgfqpoint{1.142716in}{1.109574in}}{\pgfqpoint{1.146375in}{1.100741in}}{\pgfqpoint{1.152886in}{1.094230in}}%
\pgfpathcurveto{\pgfqpoint{1.159397in}{1.087718in}}{\pgfqpoint{1.168230in}{1.084060in}}{\pgfqpoint{1.177438in}{1.084060in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{1.084060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367833in}{1.299060in}}%
\pgfpathcurveto{\pgfqpoint{1.377041in}{1.299060in}}{\pgfqpoint{1.385874in}{1.302719in}}{\pgfqpoint{1.392385in}{1.309230in}}%
\pgfpathcurveto{\pgfqpoint{1.398897in}{1.315742in}}{\pgfqpoint{1.402555in}{1.324574in}}{\pgfqpoint{1.402555in}{1.333783in}}%
\pgfpathcurveto{\pgfqpoint{1.402555in}{1.342991in}}{\pgfqpoint{1.398897in}{1.351824in}}{\pgfqpoint{1.392385in}{1.358335in}}%
\pgfpathcurveto{\pgfqpoint{1.385874in}{1.364846in}}{\pgfqpoint{1.377041in}{1.368505in}}{\pgfqpoint{1.367833in}{1.368505in}}%
\pgfpathcurveto{\pgfqpoint{1.358624in}{1.368505in}}{\pgfqpoint{1.349792in}{1.364846in}}{\pgfqpoint{1.343281in}{1.358335in}}%
\pgfpathcurveto{\pgfqpoint{1.336769in}{1.351824in}}{\pgfqpoint{1.333111in}{1.342991in}}{\pgfqpoint{1.333111in}{1.333783in}}%
\pgfpathcurveto{\pgfqpoint{1.333111in}{1.324574in}}{\pgfqpoint{1.336769in}{1.315742in}}{\pgfqpoint{1.343281in}{1.309230in}}%
\pgfpathcurveto{\pgfqpoint{1.349792in}{1.302719in}}{\pgfqpoint{1.358624in}{1.299060in}}{\pgfqpoint{1.367833in}{1.299060in}}%
\pgfpathlineto{\pgfqpoint{1.367833in}{1.299060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652197in}{1.427993in}}%
\pgfpathcurveto{\pgfqpoint{1.661406in}{1.427993in}}{\pgfqpoint{1.670238in}{1.431652in}}{\pgfqpoint{1.676750in}{1.438163in}}%
\pgfpathcurveto{\pgfqpoint{1.683261in}{1.444675in}}{\pgfqpoint{1.686920in}{1.453507in}}{\pgfqpoint{1.686920in}{1.462716in}}%
\pgfpathcurveto{\pgfqpoint{1.686920in}{1.471924in}}{\pgfqpoint{1.683261in}{1.480757in}}{\pgfqpoint{1.676750in}{1.487268in}}%
\pgfpathcurveto{\pgfqpoint{1.670238in}{1.493779in}}{\pgfqpoint{1.661406in}{1.497438in}}{\pgfqpoint{1.652197in}{1.497438in}}%
\pgfpathcurveto{\pgfqpoint{1.642989in}{1.497438in}}{\pgfqpoint{1.634156in}{1.493779in}}{\pgfqpoint{1.627645in}{1.487268in}}%
\pgfpathcurveto{\pgfqpoint{1.621134in}{1.480757in}}{\pgfqpoint{1.617475in}{1.471924in}}{\pgfqpoint{1.617475in}{1.462716in}}%
\pgfpathcurveto{\pgfqpoint{1.617475in}{1.453507in}}{\pgfqpoint{1.621134in}{1.444675in}}{\pgfqpoint{1.627645in}{1.438163in}}%
\pgfpathcurveto{\pgfqpoint{1.634156in}{1.431652in}}{\pgfqpoint{1.642989in}{1.427993in}}{\pgfqpoint{1.652197in}{1.427993in}}%
\pgfpathlineto{\pgfqpoint{1.652197in}{1.427993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867206in}{1.526108in}}%
\pgfpathcurveto{\pgfqpoint{1.876414in}{1.526108in}}{\pgfqpoint{1.885247in}{1.529766in}}{\pgfqpoint{1.891758in}{1.536278in}}%
\pgfpathcurveto{\pgfqpoint{1.898269in}{1.542789in}}{\pgfqpoint{1.901928in}{1.551622in}}{\pgfqpoint{1.901928in}{1.560830in}}%
\pgfpathcurveto{\pgfqpoint{1.901928in}{1.570039in}}{\pgfqpoint{1.898269in}{1.578871in}}{\pgfqpoint{1.891758in}{1.585382in}}%
\pgfpathcurveto{\pgfqpoint{1.885247in}{1.591894in}}{\pgfqpoint{1.876414in}{1.595552in}}{\pgfqpoint{1.867206in}{1.595552in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{1.595552in}}{\pgfqpoint{1.849165in}{1.591894in}}{\pgfqpoint{1.842653in}{1.585382in}}%
\pgfpathcurveto{\pgfqpoint{1.836142in}{1.578871in}}{\pgfqpoint{1.832483in}{1.570039in}}{\pgfqpoint{1.832483in}{1.560830in}}%
\pgfpathcurveto{\pgfqpoint{1.832483in}{1.551622in}}{\pgfqpoint{1.836142in}{1.542789in}}{\pgfqpoint{1.842653in}{1.536278in}}%
\pgfpathcurveto{\pgfqpoint{1.849165in}{1.529766in}}{\pgfqpoint{1.857997in}{1.526108in}}{\pgfqpoint{1.867206in}{1.526108in}}%
\pgfpathlineto{\pgfqpoint{1.867206in}{1.526108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800930in}{1.474354in}}%
\pgfpathcurveto{\pgfqpoint{1.810138in}{1.474354in}}{\pgfqpoint{1.818971in}{1.478013in}}{\pgfqpoint{1.825482in}{1.484524in}}%
\pgfpathcurveto{\pgfqpoint{1.831993in}{1.491035in}}{\pgfqpoint{1.835652in}{1.499868in}}{\pgfqpoint{1.835652in}{1.509076in}}%
\pgfpathcurveto{\pgfqpoint{1.835652in}{1.518285in}}{\pgfqpoint{1.831993in}{1.527117in}}{\pgfqpoint{1.825482in}{1.533628in}}%
\pgfpathcurveto{\pgfqpoint{1.818971in}{1.540140in}}{\pgfqpoint{1.810138in}{1.543798in}}{\pgfqpoint{1.800930in}{1.543798in}}%
\pgfpathcurveto{\pgfqpoint{1.791721in}{1.543798in}}{\pgfqpoint{1.782889in}{1.540140in}}{\pgfqpoint{1.776377in}{1.533628in}}%
\pgfpathcurveto{\pgfqpoint{1.769866in}{1.527117in}}{\pgfqpoint{1.766207in}{1.518285in}}{\pgfqpoint{1.766207in}{1.509076in}}%
\pgfpathcurveto{\pgfqpoint{1.766207in}{1.499868in}}{\pgfqpoint{1.769866in}{1.491035in}}{\pgfqpoint{1.776377in}{1.484524in}}%
\pgfpathcurveto{\pgfqpoint{1.782889in}{1.478013in}}{\pgfqpoint{1.791721in}{1.474354in}}{\pgfqpoint{1.800930in}{1.474354in}}%
\pgfpathlineto{\pgfqpoint{1.800930in}{1.474354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567753in}{1.208690in}}%
\pgfpathcurveto{\pgfqpoint{1.576962in}{1.208690in}}{\pgfqpoint{1.585794in}{1.212349in}}{\pgfqpoint{1.592306in}{1.218860in}}%
\pgfpathcurveto{\pgfqpoint{1.598817in}{1.225371in}}{\pgfqpoint{1.602476in}{1.234204in}}{\pgfqpoint{1.602476in}{1.243412in}}%
\pgfpathcurveto{\pgfqpoint{1.602476in}{1.252621in}}{\pgfqpoint{1.598817in}{1.261453in}}{\pgfqpoint{1.592306in}{1.267965in}}%
\pgfpathcurveto{\pgfqpoint{1.585794in}{1.274476in}}{\pgfqpoint{1.576962in}{1.278134in}}{\pgfqpoint{1.567753in}{1.278134in}}%
\pgfpathcurveto{\pgfqpoint{1.558545in}{1.278134in}}{\pgfqpoint{1.549713in}{1.274476in}}{\pgfqpoint{1.543201in}{1.267965in}}%
\pgfpathcurveto{\pgfqpoint{1.536690in}{1.261453in}}{\pgfqpoint{1.533031in}{1.252621in}}{\pgfqpoint{1.533031in}{1.243412in}}%
\pgfpathcurveto{\pgfqpoint{1.533031in}{1.234204in}}{\pgfqpoint{1.536690in}{1.225371in}}{\pgfqpoint{1.543201in}{1.218860in}}%
\pgfpathcurveto{\pgfqpoint{1.549713in}{1.212349in}}{\pgfqpoint{1.558545in}{1.208690in}}{\pgfqpoint{1.567753in}{1.208690in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.208690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380264in}{1.177972in}}%
\pgfpathcurveto{\pgfqpoint{1.389472in}{1.177972in}}{\pgfqpoint{1.398305in}{1.181631in}}{\pgfqpoint{1.404816in}{1.188142in}}%
\pgfpathcurveto{\pgfqpoint{1.411327in}{1.194653in}}{\pgfqpoint{1.414986in}{1.203486in}}{\pgfqpoint{1.414986in}{1.212694in}}%
\pgfpathcurveto{\pgfqpoint{1.414986in}{1.221903in}}{\pgfqpoint{1.411327in}{1.230735in}}{\pgfqpoint{1.404816in}{1.237247in}}%
\pgfpathcurveto{\pgfqpoint{1.398305in}{1.243758in}}{\pgfqpoint{1.389472in}{1.247417in}}{\pgfqpoint{1.380264in}{1.247417in}}%
\pgfpathcurveto{\pgfqpoint{1.371055in}{1.247417in}}{\pgfqpoint{1.362223in}{1.243758in}}{\pgfqpoint{1.355711in}{1.237247in}}%
\pgfpathcurveto{\pgfqpoint{1.349200in}{1.230735in}}{\pgfqpoint{1.345541in}{1.221903in}}{\pgfqpoint{1.345541in}{1.212694in}}%
\pgfpathcurveto{\pgfqpoint{1.345541in}{1.203486in}}{\pgfqpoint{1.349200in}{1.194653in}}{\pgfqpoint{1.355711in}{1.188142in}}%
\pgfpathcurveto{\pgfqpoint{1.362223in}{1.181631in}}{\pgfqpoint{1.371055in}{1.177972in}}{\pgfqpoint{1.380264in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{1.380264in}{1.177972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832451in}{1.494816in}}%
\pgfpathcurveto{\pgfqpoint{1.841659in}{1.494816in}}{\pgfqpoint{1.850492in}{1.498475in}}{\pgfqpoint{1.857003in}{1.504986in}}%
\pgfpathcurveto{\pgfqpoint{1.863514in}{1.511497in}}{\pgfqpoint{1.867173in}{1.520330in}}{\pgfqpoint{1.867173in}{1.529538in}}%
\pgfpathcurveto{\pgfqpoint{1.867173in}{1.538747in}}{\pgfqpoint{1.863514in}{1.547579in}}{\pgfqpoint{1.857003in}{1.554091in}}%
\pgfpathcurveto{\pgfqpoint{1.850492in}{1.560602in}}{\pgfqpoint{1.841659in}{1.564261in}}{\pgfqpoint{1.832451in}{1.564261in}}%
\pgfpathcurveto{\pgfqpoint{1.823242in}{1.564261in}}{\pgfqpoint{1.814410in}{1.560602in}}{\pgfqpoint{1.807898in}{1.554091in}}%
\pgfpathcurveto{\pgfqpoint{1.801387in}{1.547579in}}{\pgfqpoint{1.797728in}{1.538747in}}{\pgfqpoint{1.797728in}{1.529538in}}%
\pgfpathcurveto{\pgfqpoint{1.797728in}{1.520330in}}{\pgfqpoint{1.801387in}{1.511497in}}{\pgfqpoint{1.807898in}{1.504986in}}%
\pgfpathcurveto{\pgfqpoint{1.814410in}{1.498475in}}{\pgfqpoint{1.823242in}{1.494816in}}{\pgfqpoint{1.832451in}{1.494816in}}%
\pgfpathlineto{\pgfqpoint{1.832451in}{1.494816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648141in}{1.332500in}}%
\pgfpathcurveto{\pgfqpoint{1.657350in}{1.332500in}}{\pgfqpoint{1.666182in}{1.336158in}}{\pgfqpoint{1.672694in}{1.342670in}}%
\pgfpathcurveto{\pgfqpoint{1.679205in}{1.349181in}}{\pgfqpoint{1.682863in}{1.358013in}}{\pgfqpoint{1.682863in}{1.367222in}}%
\pgfpathcurveto{\pgfqpoint{1.682863in}{1.376430in}}{\pgfqpoint{1.679205in}{1.385263in}}{\pgfqpoint{1.672694in}{1.391774in}}%
\pgfpathcurveto{\pgfqpoint{1.666182in}{1.398286in}}{\pgfqpoint{1.657350in}{1.401944in}}{\pgfqpoint{1.648141in}{1.401944in}}%
\pgfpathcurveto{\pgfqpoint{1.638933in}{1.401944in}}{\pgfqpoint{1.630100in}{1.398286in}}{\pgfqpoint{1.623589in}{1.391774in}}%
\pgfpathcurveto{\pgfqpoint{1.617078in}{1.385263in}}{\pgfqpoint{1.613419in}{1.376430in}}{\pgfqpoint{1.613419in}{1.367222in}}%
\pgfpathcurveto{\pgfqpoint{1.613419in}{1.358013in}}{\pgfqpoint{1.617078in}{1.349181in}}{\pgfqpoint{1.623589in}{1.342670in}}%
\pgfpathcurveto{\pgfqpoint{1.630100in}{1.336158in}}{\pgfqpoint{1.638933in}{1.332500in}}{\pgfqpoint{1.648141in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{1.648141in}{1.332500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573619in}{1.256077in}}%
\pgfpathcurveto{\pgfqpoint{1.582828in}{1.256077in}}{\pgfqpoint{1.591660in}{1.259735in}}{\pgfqpoint{1.598171in}{1.266247in}}%
\pgfpathcurveto{\pgfqpoint{1.604683in}{1.272758in}}{\pgfqpoint{1.608341in}{1.281590in}}{\pgfqpoint{1.608341in}{1.290799in}}%
\pgfpathcurveto{\pgfqpoint{1.608341in}{1.300007in}}{\pgfqpoint{1.604683in}{1.308840in}}{\pgfqpoint{1.598171in}{1.315351in}}%
\pgfpathcurveto{\pgfqpoint{1.591660in}{1.321863in}}{\pgfqpoint{1.582828in}{1.325521in}}{\pgfqpoint{1.573619in}{1.325521in}}%
\pgfpathcurveto{\pgfqpoint{1.564411in}{1.325521in}}{\pgfqpoint{1.555578in}{1.321863in}}{\pgfqpoint{1.549067in}{1.315351in}}%
\pgfpathcurveto{\pgfqpoint{1.542555in}{1.308840in}}{\pgfqpoint{1.538897in}{1.300007in}}{\pgfqpoint{1.538897in}{1.290799in}}%
\pgfpathcurveto{\pgfqpoint{1.538897in}{1.281590in}}{\pgfqpoint{1.542555in}{1.272758in}}{\pgfqpoint{1.549067in}{1.266247in}}%
\pgfpathcurveto{\pgfqpoint{1.555578in}{1.259735in}}{\pgfqpoint{1.564411in}{1.256077in}}{\pgfqpoint{1.573619in}{1.256077in}}%
\pgfpathlineto{\pgfqpoint{1.573619in}{1.256077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339503in}{1.082482in}}%
\pgfpathcurveto{\pgfqpoint{1.348711in}{1.082482in}}{\pgfqpoint{1.357544in}{1.086140in}}{\pgfqpoint{1.364055in}{1.092652in}}%
\pgfpathcurveto{\pgfqpoint{1.370567in}{1.099163in}}{\pgfqpoint{1.374225in}{1.107996in}}{\pgfqpoint{1.374225in}{1.117204in}}%
\pgfpathcurveto{\pgfqpoint{1.374225in}{1.126412in}}{\pgfqpoint{1.370567in}{1.135245in}}{\pgfqpoint{1.364055in}{1.141756in}}%
\pgfpathcurveto{\pgfqpoint{1.357544in}{1.148268in}}{\pgfqpoint{1.348711in}{1.151926in}}{\pgfqpoint{1.339503in}{1.151926in}}%
\pgfpathcurveto{\pgfqpoint{1.330294in}{1.151926in}}{\pgfqpoint{1.321462in}{1.148268in}}{\pgfqpoint{1.314951in}{1.141756in}}%
\pgfpathcurveto{\pgfqpoint{1.308439in}{1.135245in}}{\pgfqpoint{1.304781in}{1.126412in}}{\pgfqpoint{1.304781in}{1.117204in}}%
\pgfpathcurveto{\pgfqpoint{1.304781in}{1.107996in}}{\pgfqpoint{1.308439in}{1.099163in}}{\pgfqpoint{1.314951in}{1.092652in}}%
\pgfpathcurveto{\pgfqpoint{1.321462in}{1.086140in}}{\pgfqpoint{1.330294in}{1.082482in}}{\pgfqpoint{1.339503in}{1.082482in}}%
\pgfpathlineto{\pgfqpoint{1.339503in}{1.082482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912861in}{1.626689in}}%
\pgfpathcurveto{\pgfqpoint{1.922070in}{1.626689in}}{\pgfqpoint{1.930902in}{1.630347in}}{\pgfqpoint{1.937413in}{1.636858in}}%
\pgfpathcurveto{\pgfqpoint{1.943925in}{1.643370in}}{\pgfqpoint{1.947583in}{1.652202in}}{\pgfqpoint{1.947583in}{1.661411in}}%
\pgfpathcurveto{\pgfqpoint{1.947583in}{1.670619in}}{\pgfqpoint{1.943925in}{1.679452in}}{\pgfqpoint{1.937413in}{1.685963in}}%
\pgfpathcurveto{\pgfqpoint{1.930902in}{1.692474in}}{\pgfqpoint{1.922070in}{1.696133in}}{\pgfqpoint{1.912861in}{1.696133in}}%
\pgfpathcurveto{\pgfqpoint{1.903653in}{1.696133in}}{\pgfqpoint{1.894820in}{1.692474in}}{\pgfqpoint{1.888309in}{1.685963in}}%
\pgfpathcurveto{\pgfqpoint{1.881797in}{1.679452in}}{\pgfqpoint{1.878139in}{1.670619in}}{\pgfqpoint{1.878139in}{1.661411in}}%
\pgfpathcurveto{\pgfqpoint{1.878139in}{1.652202in}}{\pgfqpoint{1.881797in}{1.643370in}}{\pgfqpoint{1.888309in}{1.636858in}}%
\pgfpathcurveto{\pgfqpoint{1.894820in}{1.630347in}}{\pgfqpoint{1.903653in}{1.626689in}}{\pgfqpoint{1.912861in}{1.626689in}}%
\pgfpathlineto{\pgfqpoint{1.912861in}{1.626689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434735in}{1.156344in}}%
\pgfpathcurveto{\pgfqpoint{1.443943in}{1.156344in}}{\pgfqpoint{1.452776in}{1.160002in}}{\pgfqpoint{1.459287in}{1.166513in}}%
\pgfpathcurveto{\pgfqpoint{1.465798in}{1.173025in}}{\pgfqpoint{1.469457in}{1.181857in}}{\pgfqpoint{1.469457in}{1.191066in}}%
\pgfpathcurveto{\pgfqpoint{1.469457in}{1.200274in}}{\pgfqpoint{1.465798in}{1.209107in}}{\pgfqpoint{1.459287in}{1.215618in}}%
\pgfpathcurveto{\pgfqpoint{1.452776in}{1.222129in}}{\pgfqpoint{1.443943in}{1.225788in}}{\pgfqpoint{1.434735in}{1.225788in}}%
\pgfpathcurveto{\pgfqpoint{1.425526in}{1.225788in}}{\pgfqpoint{1.416694in}{1.222129in}}{\pgfqpoint{1.410182in}{1.215618in}}%
\pgfpathcurveto{\pgfqpoint{1.403671in}{1.209107in}}{\pgfqpoint{1.400012in}{1.200274in}}{\pgfqpoint{1.400012in}{1.191066in}}%
\pgfpathcurveto{\pgfqpoint{1.400012in}{1.181857in}}{\pgfqpoint{1.403671in}{1.173025in}}{\pgfqpoint{1.410182in}{1.166513in}}%
\pgfpathcurveto{\pgfqpoint{1.416694in}{1.160002in}}{\pgfqpoint{1.425526in}{1.156344in}}{\pgfqpoint{1.434735in}{1.156344in}}%
\pgfpathlineto{\pgfqpoint{1.434735in}{1.156344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650048in}{1.351275in}}%
\pgfpathcurveto{\pgfqpoint{1.659257in}{1.351275in}}{\pgfqpoint{1.668089in}{1.354934in}}{\pgfqpoint{1.674601in}{1.361445in}}%
\pgfpathcurveto{\pgfqpoint{1.681112in}{1.367956in}}{\pgfqpoint{1.684770in}{1.376789in}}{\pgfqpoint{1.684770in}{1.385997in}}%
\pgfpathcurveto{\pgfqpoint{1.684770in}{1.395206in}}{\pgfqpoint{1.681112in}{1.404038in}}{\pgfqpoint{1.674601in}{1.410550in}}%
\pgfpathcurveto{\pgfqpoint{1.668089in}{1.417061in}}{\pgfqpoint{1.659257in}{1.420720in}}{\pgfqpoint{1.650048in}{1.420720in}}%
\pgfpathcurveto{\pgfqpoint{1.640840in}{1.420720in}}{\pgfqpoint{1.632007in}{1.417061in}}{\pgfqpoint{1.625496in}{1.410550in}}%
\pgfpathcurveto{\pgfqpoint{1.618985in}{1.404038in}}{\pgfqpoint{1.615326in}{1.395206in}}{\pgfqpoint{1.615326in}{1.385997in}}%
\pgfpathcurveto{\pgfqpoint{1.615326in}{1.376789in}}{\pgfqpoint{1.618985in}{1.367956in}}{\pgfqpoint{1.625496in}{1.361445in}}%
\pgfpathcurveto{\pgfqpoint{1.632007in}{1.354934in}}{\pgfqpoint{1.640840in}{1.351275in}}{\pgfqpoint{1.650048in}{1.351275in}}%
\pgfpathlineto{\pgfqpoint{1.650048in}{1.351275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393964in}{1.179133in}}%
\pgfpathcurveto{\pgfqpoint{1.403173in}{1.179133in}}{\pgfqpoint{1.412005in}{1.182792in}}{\pgfqpoint{1.418517in}{1.189303in}}%
\pgfpathcurveto{\pgfqpoint{1.425028in}{1.195815in}}{\pgfqpoint{1.428687in}{1.204647in}}{\pgfqpoint{1.428687in}{1.213856in}}%
\pgfpathcurveto{\pgfqpoint{1.428687in}{1.223064in}}{\pgfqpoint{1.425028in}{1.231897in}}{\pgfqpoint{1.418517in}{1.238408in}}%
\pgfpathcurveto{\pgfqpoint{1.412005in}{1.244919in}}{\pgfqpoint{1.403173in}{1.248578in}}{\pgfqpoint{1.393964in}{1.248578in}}%
\pgfpathcurveto{\pgfqpoint{1.384756in}{1.248578in}}{\pgfqpoint{1.375923in}{1.244919in}}{\pgfqpoint{1.369412in}{1.238408in}}%
\pgfpathcurveto{\pgfqpoint{1.362901in}{1.231897in}}{\pgfqpoint{1.359242in}{1.223064in}}{\pgfqpoint{1.359242in}{1.213856in}}%
\pgfpathcurveto{\pgfqpoint{1.359242in}{1.204647in}}{\pgfqpoint{1.362901in}{1.195815in}}{\pgfqpoint{1.369412in}{1.189303in}}%
\pgfpathcurveto{\pgfqpoint{1.375923in}{1.182792in}}{\pgfqpoint{1.384756in}{1.179133in}}{\pgfqpoint{1.393964in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{1.179133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821962in}{1.498452in}}%
\pgfpathcurveto{\pgfqpoint{1.831171in}{1.498452in}}{\pgfqpoint{1.840003in}{1.502110in}}{\pgfqpoint{1.846515in}{1.508622in}}%
\pgfpathcurveto{\pgfqpoint{1.853026in}{1.515133in}}{\pgfqpoint{1.856685in}{1.523966in}}{\pgfqpoint{1.856685in}{1.533174in}}%
\pgfpathcurveto{\pgfqpoint{1.856685in}{1.542382in}}{\pgfqpoint{1.853026in}{1.551215in}}{\pgfqpoint{1.846515in}{1.557726in}}%
\pgfpathcurveto{\pgfqpoint{1.840003in}{1.564238in}}{\pgfqpoint{1.831171in}{1.567896in}}{\pgfqpoint{1.821962in}{1.567896in}}%
\pgfpathcurveto{\pgfqpoint{1.812754in}{1.567896in}}{\pgfqpoint{1.803922in}{1.564238in}}{\pgfqpoint{1.797410in}{1.557726in}}%
\pgfpathcurveto{\pgfqpoint{1.790899in}{1.551215in}}{\pgfqpoint{1.787240in}{1.542382in}}{\pgfqpoint{1.787240in}{1.533174in}}%
\pgfpathcurveto{\pgfqpoint{1.787240in}{1.523966in}}{\pgfqpoint{1.790899in}{1.515133in}}{\pgfqpoint{1.797410in}{1.508622in}}%
\pgfpathcurveto{\pgfqpoint{1.803922in}{1.502110in}}{\pgfqpoint{1.812754in}{1.498452in}}{\pgfqpoint{1.821962in}{1.498452in}}%
\pgfpathlineto{\pgfqpoint{1.821962in}{1.498452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399359in}{1.207234in}}%
\pgfpathcurveto{\pgfqpoint{1.408568in}{1.207234in}}{\pgfqpoint{1.417400in}{1.210893in}}{\pgfqpoint{1.423911in}{1.217404in}}%
\pgfpathcurveto{\pgfqpoint{1.430423in}{1.223916in}}{\pgfqpoint{1.434081in}{1.232748in}}{\pgfqpoint{1.434081in}{1.241957in}}%
\pgfpathcurveto{\pgfqpoint{1.434081in}{1.251165in}}{\pgfqpoint{1.430423in}{1.259998in}}{\pgfqpoint{1.423911in}{1.266509in}}%
\pgfpathcurveto{\pgfqpoint{1.417400in}{1.273020in}}{\pgfqpoint{1.408568in}{1.276679in}}{\pgfqpoint{1.399359in}{1.276679in}}%
\pgfpathcurveto{\pgfqpoint{1.390151in}{1.276679in}}{\pgfqpoint{1.381318in}{1.273020in}}{\pgfqpoint{1.374807in}{1.266509in}}%
\pgfpathcurveto{\pgfqpoint{1.368295in}{1.259998in}}{\pgfqpoint{1.364637in}{1.251165in}}{\pgfqpoint{1.364637in}{1.241957in}}%
\pgfpathcurveto{\pgfqpoint{1.364637in}{1.232748in}}{\pgfqpoint{1.368295in}{1.223916in}}{\pgfqpoint{1.374807in}{1.217404in}}%
\pgfpathcurveto{\pgfqpoint{1.381318in}{1.210893in}}{\pgfqpoint{1.390151in}{1.207234in}}{\pgfqpoint{1.399359in}{1.207234in}}%
\pgfpathlineto{\pgfqpoint{1.399359in}{1.207234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855755in}{1.596359in}}%
\pgfpathcurveto{\pgfqpoint{1.864964in}{1.596359in}}{\pgfqpoint{1.873796in}{1.600017in}}{\pgfqpoint{1.880308in}{1.606528in}}%
\pgfpathcurveto{\pgfqpoint{1.886819in}{1.613040in}}{\pgfqpoint{1.890478in}{1.621872in}}{\pgfqpoint{1.890478in}{1.631081in}}%
\pgfpathcurveto{\pgfqpoint{1.890478in}{1.640289in}}{\pgfqpoint{1.886819in}{1.649122in}}{\pgfqpoint{1.880308in}{1.655633in}}%
\pgfpathcurveto{\pgfqpoint{1.873796in}{1.662144in}}{\pgfqpoint{1.864964in}{1.665803in}}{\pgfqpoint{1.855755in}{1.665803in}}%
\pgfpathcurveto{\pgfqpoint{1.846547in}{1.665803in}}{\pgfqpoint{1.837714in}{1.662144in}}{\pgfqpoint{1.831203in}{1.655633in}}%
\pgfpathcurveto{\pgfqpoint{1.824692in}{1.649122in}}{\pgfqpoint{1.821033in}{1.640289in}}{\pgfqpoint{1.821033in}{1.631081in}}%
\pgfpathcurveto{\pgfqpoint{1.821033in}{1.621872in}}{\pgfqpoint{1.824692in}{1.613040in}}{\pgfqpoint{1.831203in}{1.606528in}}%
\pgfpathcurveto{\pgfqpoint{1.837714in}{1.600017in}}{\pgfqpoint{1.846547in}{1.596359in}}{\pgfqpoint{1.855755in}{1.596359in}}%
\pgfpathlineto{\pgfqpoint{1.855755in}{1.596359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599699in}{1.428211in}}%
\pgfpathcurveto{\pgfqpoint{1.608907in}{1.428211in}}{\pgfqpoint{1.617740in}{1.431869in}}{\pgfqpoint{1.624251in}{1.438380in}}%
\pgfpathcurveto{\pgfqpoint{1.630762in}{1.444892in}}{\pgfqpoint{1.634421in}{1.453724in}}{\pgfqpoint{1.634421in}{1.462933in}}%
\pgfpathcurveto{\pgfqpoint{1.634421in}{1.472141in}}{\pgfqpoint{1.630762in}{1.480974in}}{\pgfqpoint{1.624251in}{1.487485in}}%
\pgfpathcurveto{\pgfqpoint{1.617740in}{1.493996in}}{\pgfqpoint{1.608907in}{1.497655in}}{\pgfqpoint{1.599699in}{1.497655in}}%
\pgfpathcurveto{\pgfqpoint{1.590490in}{1.497655in}}{\pgfqpoint{1.581658in}{1.493996in}}{\pgfqpoint{1.575146in}{1.487485in}}%
\pgfpathcurveto{\pgfqpoint{1.568635in}{1.480974in}}{\pgfqpoint{1.564976in}{1.472141in}}{\pgfqpoint{1.564976in}{1.462933in}}%
\pgfpathcurveto{\pgfqpoint{1.564976in}{1.453724in}}{\pgfqpoint{1.568635in}{1.444892in}}{\pgfqpoint{1.575146in}{1.438380in}}%
\pgfpathcurveto{\pgfqpoint{1.581658in}{1.431869in}}{\pgfqpoint{1.590490in}{1.428211in}}{\pgfqpoint{1.599699in}{1.428211in}}%
\pgfpathlineto{\pgfqpoint{1.599699in}{1.428211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695656in}{1.329675in}}%
\pgfpathcurveto{\pgfqpoint{1.704865in}{1.329675in}}{\pgfqpoint{1.713697in}{1.333334in}}{\pgfqpoint{1.720208in}{1.339845in}}%
\pgfpathcurveto{\pgfqpoint{1.726720in}{1.346356in}}{\pgfqpoint{1.730378in}{1.355189in}}{\pgfqpoint{1.730378in}{1.364397in}}%
\pgfpathcurveto{\pgfqpoint{1.730378in}{1.373606in}}{\pgfqpoint{1.726720in}{1.382438in}}{\pgfqpoint{1.720208in}{1.388950in}}%
\pgfpathcurveto{\pgfqpoint{1.713697in}{1.395461in}}{\pgfqpoint{1.704865in}{1.399120in}}{\pgfqpoint{1.695656in}{1.399120in}}%
\pgfpathcurveto{\pgfqpoint{1.686448in}{1.399120in}}{\pgfqpoint{1.677615in}{1.395461in}}{\pgfqpoint{1.671104in}{1.388950in}}%
\pgfpathcurveto{\pgfqpoint{1.664592in}{1.382438in}}{\pgfqpoint{1.660934in}{1.373606in}}{\pgfqpoint{1.660934in}{1.364397in}}%
\pgfpathcurveto{\pgfqpoint{1.660934in}{1.355189in}}{\pgfqpoint{1.664592in}{1.346356in}}{\pgfqpoint{1.671104in}{1.339845in}}%
\pgfpathcurveto{\pgfqpoint{1.677615in}{1.333334in}}{\pgfqpoint{1.686448in}{1.329675in}}{\pgfqpoint{1.695656in}{1.329675in}}%
\pgfpathlineto{\pgfqpoint{1.695656in}{1.329675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228103in}{1.841816in}}%
\pgfpathcurveto{\pgfqpoint{2.237311in}{1.841816in}}{\pgfqpoint{2.246144in}{1.845475in}}{\pgfqpoint{2.252655in}{1.851986in}}%
\pgfpathcurveto{\pgfqpoint{2.259166in}{1.858497in}}{\pgfqpoint{2.262825in}{1.867330in}}{\pgfqpoint{2.262825in}{1.876538in}}%
\pgfpathcurveto{\pgfqpoint{2.262825in}{1.885747in}}{\pgfqpoint{2.259166in}{1.894579in}}{\pgfqpoint{2.252655in}{1.901091in}}%
\pgfpathcurveto{\pgfqpoint{2.246144in}{1.907602in}}{\pgfqpoint{2.237311in}{1.911261in}}{\pgfqpoint{2.228103in}{1.911261in}}%
\pgfpathcurveto{\pgfqpoint{2.218894in}{1.911261in}}{\pgfqpoint{2.210062in}{1.907602in}}{\pgfqpoint{2.203550in}{1.901091in}}%
\pgfpathcurveto{\pgfqpoint{2.197039in}{1.894579in}}{\pgfqpoint{2.193381in}{1.885747in}}{\pgfqpoint{2.193381in}{1.876538in}}%
\pgfpathcurveto{\pgfqpoint{2.193381in}{1.867330in}}{\pgfqpoint{2.197039in}{1.858497in}}{\pgfqpoint{2.203550in}{1.851986in}}%
\pgfpathcurveto{\pgfqpoint{2.210062in}{1.845475in}}{\pgfqpoint{2.218894in}{1.841816in}}{\pgfqpoint{2.228103in}{1.841816in}}%
\pgfpathlineto{\pgfqpoint{2.228103in}{1.841816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693628in}{1.394244in}}%
\pgfpathcurveto{\pgfqpoint{1.702836in}{1.394244in}}{\pgfqpoint{1.711669in}{1.397903in}}{\pgfqpoint{1.718180in}{1.404414in}}%
\pgfpathcurveto{\pgfqpoint{1.724692in}{1.410926in}}{\pgfqpoint{1.728350in}{1.419758in}}{\pgfqpoint{1.728350in}{1.428967in}}%
\pgfpathcurveto{\pgfqpoint{1.728350in}{1.438175in}}{\pgfqpoint{1.724692in}{1.447008in}}{\pgfqpoint{1.718180in}{1.453519in}}%
\pgfpathcurveto{\pgfqpoint{1.711669in}{1.460030in}}{\pgfqpoint{1.702836in}{1.463689in}}{\pgfqpoint{1.693628in}{1.463689in}}%
\pgfpathcurveto{\pgfqpoint{1.684420in}{1.463689in}}{\pgfqpoint{1.675587in}{1.460030in}}{\pgfqpoint{1.669076in}{1.453519in}}%
\pgfpathcurveto{\pgfqpoint{1.662564in}{1.447008in}}{\pgfqpoint{1.658906in}{1.438175in}}{\pgfqpoint{1.658906in}{1.428967in}}%
\pgfpathcurveto{\pgfqpoint{1.658906in}{1.419758in}}{\pgfqpoint{1.662564in}{1.410926in}}{\pgfqpoint{1.669076in}{1.404414in}}%
\pgfpathcurveto{\pgfqpoint{1.675587in}{1.397903in}}{\pgfqpoint{1.684420in}{1.394244in}}{\pgfqpoint{1.693628in}{1.394244in}}%
\pgfpathlineto{\pgfqpoint{1.693628in}{1.394244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570208in}{1.303576in}}%
\pgfpathcurveto{\pgfqpoint{1.579417in}{1.303576in}}{\pgfqpoint{1.588249in}{1.307234in}}{\pgfqpoint{1.594761in}{1.313745in}}%
\pgfpathcurveto{\pgfqpoint{1.601272in}{1.320257in}}{\pgfqpoint{1.604930in}{1.329089in}}{\pgfqpoint{1.604930in}{1.338298in}}%
\pgfpathcurveto{\pgfqpoint{1.604930in}{1.347506in}}{\pgfqpoint{1.601272in}{1.356339in}}{\pgfqpoint{1.594761in}{1.362850in}}%
\pgfpathcurveto{\pgfqpoint{1.588249in}{1.369361in}}{\pgfqpoint{1.579417in}{1.373020in}}{\pgfqpoint{1.570208in}{1.373020in}}%
\pgfpathcurveto{\pgfqpoint{1.561000in}{1.373020in}}{\pgfqpoint{1.552167in}{1.369361in}}{\pgfqpoint{1.545656in}{1.362850in}}%
\pgfpathcurveto{\pgfqpoint{1.539145in}{1.356339in}}{\pgfqpoint{1.535486in}{1.347506in}}{\pgfqpoint{1.535486in}{1.338298in}}%
\pgfpathcurveto{\pgfqpoint{1.535486in}{1.329089in}}{\pgfqpoint{1.539145in}{1.320257in}}{\pgfqpoint{1.545656in}{1.313745in}}%
\pgfpathcurveto{\pgfqpoint{1.552167in}{1.307234in}}{\pgfqpoint{1.561000in}{1.303576in}}{\pgfqpoint{1.570208in}{1.303576in}}%
\pgfpathlineto{\pgfqpoint{1.570208in}{1.303576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880059in}{1.526439in}}%
\pgfpathcurveto{\pgfqpoint{1.889267in}{1.526439in}}{\pgfqpoint{1.898100in}{1.530097in}}{\pgfqpoint{1.904611in}{1.536609in}}%
\pgfpathcurveto{\pgfqpoint{1.911123in}{1.543120in}}{\pgfqpoint{1.914781in}{1.551953in}}{\pgfqpoint{1.914781in}{1.561161in}}%
\pgfpathcurveto{\pgfqpoint{1.914781in}{1.570369in}}{\pgfqpoint{1.911123in}{1.579202in}}{\pgfqpoint{1.904611in}{1.585713in}}%
\pgfpathcurveto{\pgfqpoint{1.898100in}{1.592225in}}{\pgfqpoint{1.889267in}{1.595883in}}{\pgfqpoint{1.880059in}{1.595883in}}%
\pgfpathcurveto{\pgfqpoint{1.870850in}{1.595883in}}{\pgfqpoint{1.862018in}{1.592225in}}{\pgfqpoint{1.855507in}{1.585713in}}%
\pgfpathcurveto{\pgfqpoint{1.848995in}{1.579202in}}{\pgfqpoint{1.845337in}{1.570369in}}{\pgfqpoint{1.845337in}{1.561161in}}%
\pgfpathcurveto{\pgfqpoint{1.845337in}{1.551953in}}{\pgfqpoint{1.848995in}{1.543120in}}{\pgfqpoint{1.855507in}{1.536609in}}%
\pgfpathcurveto{\pgfqpoint{1.862018in}{1.530097in}}{\pgfqpoint{1.870850in}{1.526439in}}{\pgfqpoint{1.880059in}{1.526439in}}%
\pgfpathlineto{\pgfqpoint{1.880059in}{1.526439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824584in}{1.508628in}}%
\pgfpathcurveto{\pgfqpoint{1.833793in}{1.508628in}}{\pgfqpoint{1.842625in}{1.512287in}}{\pgfqpoint{1.849137in}{1.518798in}}%
\pgfpathcurveto{\pgfqpoint{1.855648in}{1.525310in}}{\pgfqpoint{1.859307in}{1.534142in}}{\pgfqpoint{1.859307in}{1.543351in}}%
\pgfpathcurveto{\pgfqpoint{1.859307in}{1.552559in}}{\pgfqpoint{1.855648in}{1.561392in}}{\pgfqpoint{1.849137in}{1.567903in}}%
\pgfpathcurveto{\pgfqpoint{1.842625in}{1.574414in}}{\pgfqpoint{1.833793in}{1.578073in}}{\pgfqpoint{1.824584in}{1.578073in}}%
\pgfpathcurveto{\pgfqpoint{1.815376in}{1.578073in}}{\pgfqpoint{1.806543in}{1.574414in}}{\pgfqpoint{1.800032in}{1.567903in}}%
\pgfpathcurveto{\pgfqpoint{1.793521in}{1.561392in}}{\pgfqpoint{1.789862in}{1.552559in}}{\pgfqpoint{1.789862in}{1.543351in}}%
\pgfpathcurveto{\pgfqpoint{1.789862in}{1.534142in}}{\pgfqpoint{1.793521in}{1.525310in}}{\pgfqpoint{1.800032in}{1.518798in}}%
\pgfpathcurveto{\pgfqpoint{1.806543in}{1.512287in}}{\pgfqpoint{1.815376in}{1.508628in}}{\pgfqpoint{1.824584in}{1.508628in}}%
\pgfpathlineto{\pgfqpoint{1.824584in}{1.508628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455929in}{1.226983in}}%
\pgfpathcurveto{\pgfqpoint{1.465137in}{1.226983in}}{\pgfqpoint{1.473970in}{1.230641in}}{\pgfqpoint{1.480481in}{1.237153in}}%
\pgfpathcurveto{\pgfqpoint{1.486992in}{1.243664in}}{\pgfqpoint{1.490651in}{1.252497in}}{\pgfqpoint{1.490651in}{1.261705in}}%
\pgfpathcurveto{\pgfqpoint{1.490651in}{1.270913in}}{\pgfqpoint{1.486992in}{1.279746in}}{\pgfqpoint{1.480481in}{1.286257in}}%
\pgfpathcurveto{\pgfqpoint{1.473970in}{1.292769in}}{\pgfqpoint{1.465137in}{1.296427in}}{\pgfqpoint{1.455929in}{1.296427in}}%
\pgfpathcurveto{\pgfqpoint{1.446720in}{1.296427in}}{\pgfqpoint{1.437888in}{1.292769in}}{\pgfqpoint{1.431376in}{1.286257in}}%
\pgfpathcurveto{\pgfqpoint{1.424865in}{1.279746in}}{\pgfqpoint{1.421206in}{1.270913in}}{\pgfqpoint{1.421206in}{1.261705in}}%
\pgfpathcurveto{\pgfqpoint{1.421206in}{1.252497in}}{\pgfqpoint{1.424865in}{1.243664in}}{\pgfqpoint{1.431376in}{1.237153in}}%
\pgfpathcurveto{\pgfqpoint{1.437888in}{1.230641in}}{\pgfqpoint{1.446720in}{1.226983in}}{\pgfqpoint{1.455929in}{1.226983in}}%
\pgfpathlineto{\pgfqpoint{1.455929in}{1.226983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840474in}{1.372038in}}%
\pgfpathcurveto{\pgfqpoint{1.849682in}{1.372038in}}{\pgfqpoint{1.858515in}{1.375696in}}{\pgfqpoint{1.865026in}{1.382208in}}%
\pgfpathcurveto{\pgfqpoint{1.871538in}{1.388719in}}{\pgfqpoint{1.875196in}{1.397552in}}{\pgfqpoint{1.875196in}{1.406760in}}%
\pgfpathcurveto{\pgfqpoint{1.875196in}{1.415969in}}{\pgfqpoint{1.871538in}{1.424801in}}{\pgfqpoint{1.865026in}{1.431312in}}%
\pgfpathcurveto{\pgfqpoint{1.858515in}{1.437824in}}{\pgfqpoint{1.849682in}{1.441482in}}{\pgfqpoint{1.840474in}{1.441482in}}%
\pgfpathcurveto{\pgfqpoint{1.831265in}{1.441482in}}{\pgfqpoint{1.822433in}{1.437824in}}{\pgfqpoint{1.815922in}{1.431312in}}%
\pgfpathcurveto{\pgfqpoint{1.809410in}{1.424801in}}{\pgfqpoint{1.805752in}{1.415969in}}{\pgfqpoint{1.805752in}{1.406760in}}%
\pgfpathcurveto{\pgfqpoint{1.805752in}{1.397552in}}{\pgfqpoint{1.809410in}{1.388719in}}{\pgfqpoint{1.815922in}{1.382208in}}%
\pgfpathcurveto{\pgfqpoint{1.822433in}{1.375696in}}{\pgfqpoint{1.831265in}{1.372038in}}{\pgfqpoint{1.840474in}{1.372038in}}%
\pgfpathlineto{\pgfqpoint{1.840474in}{1.372038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666527in}{1.473131in}}%
\pgfpathcurveto{\pgfqpoint{1.675735in}{1.473131in}}{\pgfqpoint{1.684568in}{1.476790in}}{\pgfqpoint{1.691079in}{1.483301in}}%
\pgfpathcurveto{\pgfqpoint{1.697590in}{1.489812in}}{\pgfqpoint{1.701249in}{1.498645in}}{\pgfqpoint{1.701249in}{1.507853in}}%
\pgfpathcurveto{\pgfqpoint{1.701249in}{1.517062in}}{\pgfqpoint{1.697590in}{1.525894in}}{\pgfqpoint{1.691079in}{1.532406in}}%
\pgfpathcurveto{\pgfqpoint{1.684568in}{1.538917in}}{\pgfqpoint{1.675735in}{1.542575in}}{\pgfqpoint{1.666527in}{1.542575in}}%
\pgfpathcurveto{\pgfqpoint{1.657318in}{1.542575in}}{\pgfqpoint{1.648486in}{1.538917in}}{\pgfqpoint{1.641974in}{1.532406in}}%
\pgfpathcurveto{\pgfqpoint{1.635463in}{1.525894in}}{\pgfqpoint{1.631804in}{1.517062in}}{\pgfqpoint{1.631804in}{1.507853in}}%
\pgfpathcurveto{\pgfqpoint{1.631804in}{1.498645in}}{\pgfqpoint{1.635463in}{1.489812in}}{\pgfqpoint{1.641974in}{1.483301in}}%
\pgfpathcurveto{\pgfqpoint{1.648486in}{1.476790in}}{\pgfqpoint{1.657318in}{1.473131in}}{\pgfqpoint{1.666527in}{1.473131in}}%
\pgfpathlineto{\pgfqpoint{1.666527in}{1.473131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743944in}{1.423106in}}%
\pgfpathcurveto{\pgfqpoint{1.753152in}{1.423106in}}{\pgfqpoint{1.761985in}{1.426765in}}{\pgfqpoint{1.768496in}{1.433276in}}%
\pgfpathcurveto{\pgfqpoint{1.775007in}{1.439787in}}{\pgfqpoint{1.778666in}{1.448620in}}{\pgfqpoint{1.778666in}{1.457828in}}%
\pgfpathcurveto{\pgfqpoint{1.778666in}{1.467037in}}{\pgfqpoint{1.775007in}{1.475869in}}{\pgfqpoint{1.768496in}{1.482381in}}%
\pgfpathcurveto{\pgfqpoint{1.761985in}{1.488892in}}{\pgfqpoint{1.753152in}{1.492551in}}{\pgfqpoint{1.743944in}{1.492551in}}%
\pgfpathcurveto{\pgfqpoint{1.734735in}{1.492551in}}{\pgfqpoint{1.725903in}{1.488892in}}{\pgfqpoint{1.719391in}{1.482381in}}%
\pgfpathcurveto{\pgfqpoint{1.712880in}{1.475869in}}{\pgfqpoint{1.709222in}{1.467037in}}{\pgfqpoint{1.709222in}{1.457828in}}%
\pgfpathcurveto{\pgfqpoint{1.709222in}{1.448620in}}{\pgfqpoint{1.712880in}{1.439787in}}{\pgfqpoint{1.719391in}{1.433276in}}%
\pgfpathcurveto{\pgfqpoint{1.725903in}{1.426765in}}{\pgfqpoint{1.734735in}{1.423106in}}{\pgfqpoint{1.743944in}{1.423106in}}%
\pgfpathlineto{\pgfqpoint{1.743944in}{1.423106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569993in}{1.247473in}}%
\pgfpathcurveto{\pgfqpoint{1.579202in}{1.247473in}}{\pgfqpoint{1.588034in}{1.251131in}}{\pgfqpoint{1.594546in}{1.257643in}}%
\pgfpathcurveto{\pgfqpoint{1.601057in}{1.264154in}}{\pgfqpoint{1.604715in}{1.272987in}}{\pgfqpoint{1.604715in}{1.282195in}}%
\pgfpathcurveto{\pgfqpoint{1.604715in}{1.291403in}}{\pgfqpoint{1.601057in}{1.300236in}}{\pgfqpoint{1.594546in}{1.306747in}}%
\pgfpathcurveto{\pgfqpoint{1.588034in}{1.313259in}}{\pgfqpoint{1.579202in}{1.316917in}}{\pgfqpoint{1.569993in}{1.316917in}}%
\pgfpathcurveto{\pgfqpoint{1.560785in}{1.316917in}}{\pgfqpoint{1.551952in}{1.313259in}}{\pgfqpoint{1.545441in}{1.306747in}}%
\pgfpathcurveto{\pgfqpoint{1.538930in}{1.300236in}}{\pgfqpoint{1.535271in}{1.291403in}}{\pgfqpoint{1.535271in}{1.282195in}}%
\pgfpathcurveto{\pgfqpoint{1.535271in}{1.272987in}}{\pgfqpoint{1.538930in}{1.264154in}}{\pgfqpoint{1.545441in}{1.257643in}}%
\pgfpathcurveto{\pgfqpoint{1.551952in}{1.251131in}}{\pgfqpoint{1.560785in}{1.247473in}}{\pgfqpoint{1.569993in}{1.247473in}}%
\pgfpathlineto{\pgfqpoint{1.569993in}{1.247473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694450in}{1.274536in}}%
\pgfpathcurveto{\pgfqpoint{1.703658in}{1.274536in}}{\pgfqpoint{1.712490in}{1.278194in}}{\pgfqpoint{1.719002in}{1.284706in}}%
\pgfpathcurveto{\pgfqpoint{1.725513in}{1.291217in}}{\pgfqpoint{1.729172in}{1.300050in}}{\pgfqpoint{1.729172in}{1.309258in}}%
\pgfpathcurveto{\pgfqpoint{1.729172in}{1.318467in}}{\pgfqpoint{1.725513in}{1.327299in}}{\pgfqpoint{1.719002in}{1.333810in}}%
\pgfpathcurveto{\pgfqpoint{1.712490in}{1.340322in}}{\pgfqpoint{1.703658in}{1.343980in}}{\pgfqpoint{1.694450in}{1.343980in}}%
\pgfpathcurveto{\pgfqpoint{1.685241in}{1.343980in}}{\pgfqpoint{1.676409in}{1.340322in}}{\pgfqpoint{1.669897in}{1.333810in}}%
\pgfpathcurveto{\pgfqpoint{1.663386in}{1.327299in}}{\pgfqpoint{1.659727in}{1.318467in}}{\pgfqpoint{1.659727in}{1.309258in}}%
\pgfpathcurveto{\pgfqpoint{1.659727in}{1.300050in}}{\pgfqpoint{1.663386in}{1.291217in}}{\pgfqpoint{1.669897in}{1.284706in}}%
\pgfpathcurveto{\pgfqpoint{1.676409in}{1.278194in}}{\pgfqpoint{1.685241in}{1.274536in}}{\pgfqpoint{1.694450in}{1.274536in}}%
\pgfpathlineto{\pgfqpoint{1.694450in}{1.274536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740426in}{1.696266in}}%
\pgfpathcurveto{\pgfqpoint{1.749634in}{1.696266in}}{\pgfqpoint{1.758467in}{1.699925in}}{\pgfqpoint{1.764978in}{1.706436in}}%
\pgfpathcurveto{\pgfqpoint{1.771490in}{1.712948in}}{\pgfqpoint{1.775148in}{1.721780in}}{\pgfqpoint{1.775148in}{1.730989in}}%
\pgfpathcurveto{\pgfqpoint{1.775148in}{1.740197in}}{\pgfqpoint{1.771490in}{1.749030in}}{\pgfqpoint{1.764978in}{1.755541in}}%
\pgfpathcurveto{\pgfqpoint{1.758467in}{1.762052in}}{\pgfqpoint{1.749634in}{1.765711in}}{\pgfqpoint{1.740426in}{1.765711in}}%
\pgfpathcurveto{\pgfqpoint{1.731218in}{1.765711in}}{\pgfqpoint{1.722385in}{1.762052in}}{\pgfqpoint{1.715874in}{1.755541in}}%
\pgfpathcurveto{\pgfqpoint{1.709362in}{1.749030in}}{\pgfqpoint{1.705704in}{1.740197in}}{\pgfqpoint{1.705704in}{1.730989in}}%
\pgfpathcurveto{\pgfqpoint{1.705704in}{1.721780in}}{\pgfqpoint{1.709362in}{1.712948in}}{\pgfqpoint{1.715874in}{1.706436in}}%
\pgfpathcurveto{\pgfqpoint{1.722385in}{1.699925in}}{\pgfqpoint{1.731218in}{1.696266in}}{\pgfqpoint{1.740426in}{1.696266in}}%
\pgfpathlineto{\pgfqpoint{1.740426in}{1.696266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063436in}{1.679129in}}%
\pgfpathcurveto{\pgfqpoint{2.072644in}{1.679129in}}{\pgfqpoint{2.081477in}{1.682787in}}{\pgfqpoint{2.087988in}{1.689299in}}%
\pgfpathcurveto{\pgfqpoint{2.094499in}{1.695810in}}{\pgfqpoint{2.098158in}{1.704643in}}{\pgfqpoint{2.098158in}{1.713851in}}%
\pgfpathcurveto{\pgfqpoint{2.098158in}{1.723059in}}{\pgfqpoint{2.094499in}{1.731892in}}{\pgfqpoint{2.087988in}{1.738403in}}%
\pgfpathcurveto{\pgfqpoint{2.081477in}{1.744915in}}{\pgfqpoint{2.072644in}{1.748573in}}{\pgfqpoint{2.063436in}{1.748573in}}%
\pgfpathcurveto{\pgfqpoint{2.054227in}{1.748573in}}{\pgfqpoint{2.045395in}{1.744915in}}{\pgfqpoint{2.038883in}{1.738403in}}%
\pgfpathcurveto{\pgfqpoint{2.032372in}{1.731892in}}{\pgfqpoint{2.028713in}{1.723059in}}{\pgfqpoint{2.028713in}{1.713851in}}%
\pgfpathcurveto{\pgfqpoint{2.028713in}{1.704643in}}{\pgfqpoint{2.032372in}{1.695810in}}{\pgfqpoint{2.038883in}{1.689299in}}%
\pgfpathcurveto{\pgfqpoint{2.045395in}{1.682787in}}{\pgfqpoint{2.054227in}{1.679129in}}{\pgfqpoint{2.063436in}{1.679129in}}%
\pgfpathlineto{\pgfqpoint{2.063436in}{1.679129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473140in}{1.257166in}}%
\pgfpathcurveto{\pgfqpoint{1.482348in}{1.257166in}}{\pgfqpoint{1.491181in}{1.260825in}}{\pgfqpoint{1.497692in}{1.267336in}}%
\pgfpathcurveto{\pgfqpoint{1.504203in}{1.273848in}}{\pgfqpoint{1.507862in}{1.282680in}}{\pgfqpoint{1.507862in}{1.291889in}}%
\pgfpathcurveto{\pgfqpoint{1.507862in}{1.301097in}}{\pgfqpoint{1.504203in}{1.309930in}}{\pgfqpoint{1.497692in}{1.316441in}}%
\pgfpathcurveto{\pgfqpoint{1.491181in}{1.322952in}}{\pgfqpoint{1.482348in}{1.326611in}}{\pgfqpoint{1.473140in}{1.326611in}}%
\pgfpathcurveto{\pgfqpoint{1.463931in}{1.326611in}}{\pgfqpoint{1.455099in}{1.322952in}}{\pgfqpoint{1.448587in}{1.316441in}}%
\pgfpathcurveto{\pgfqpoint{1.442076in}{1.309930in}}{\pgfqpoint{1.438417in}{1.301097in}}{\pgfqpoint{1.438417in}{1.291889in}}%
\pgfpathcurveto{\pgfqpoint{1.438417in}{1.282680in}}{\pgfqpoint{1.442076in}{1.273848in}}{\pgfqpoint{1.448587in}{1.267336in}}%
\pgfpathcurveto{\pgfqpoint{1.455099in}{1.260825in}}{\pgfqpoint{1.463931in}{1.257166in}}{\pgfqpoint{1.473140in}{1.257166in}}%
\pgfpathlineto{\pgfqpoint{1.473140in}{1.257166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775706in}{1.547323in}}%
\pgfpathcurveto{\pgfqpoint{1.784914in}{1.547323in}}{\pgfqpoint{1.793747in}{1.550982in}}{\pgfqpoint{1.800258in}{1.557493in}}%
\pgfpathcurveto{\pgfqpoint{1.806769in}{1.564004in}}{\pgfqpoint{1.810428in}{1.572837in}}{\pgfqpoint{1.810428in}{1.582045in}}%
\pgfpathcurveto{\pgfqpoint{1.810428in}{1.591254in}}{\pgfqpoint{1.806769in}{1.600086in}}{\pgfqpoint{1.800258in}{1.606598in}}%
\pgfpathcurveto{\pgfqpoint{1.793747in}{1.613109in}}{\pgfqpoint{1.784914in}{1.616767in}}{\pgfqpoint{1.775706in}{1.616767in}}%
\pgfpathcurveto{\pgfqpoint{1.766497in}{1.616767in}}{\pgfqpoint{1.757665in}{1.613109in}}{\pgfqpoint{1.751153in}{1.606598in}}%
\pgfpathcurveto{\pgfqpoint{1.744642in}{1.600086in}}{\pgfqpoint{1.740983in}{1.591254in}}{\pgfqpoint{1.740983in}{1.582045in}}%
\pgfpathcurveto{\pgfqpoint{1.740983in}{1.572837in}}{\pgfqpoint{1.744642in}{1.564004in}}{\pgfqpoint{1.751153in}{1.557493in}}%
\pgfpathcurveto{\pgfqpoint{1.757665in}{1.550982in}}{\pgfqpoint{1.766497in}{1.547323in}}{\pgfqpoint{1.775706in}{1.547323in}}%
\pgfpathlineto{\pgfqpoint{1.775706in}{1.547323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547072in}{1.246380in}}%
\pgfpathcurveto{\pgfqpoint{1.556281in}{1.246380in}}{\pgfqpoint{1.565113in}{1.250038in}}{\pgfqpoint{1.571625in}{1.256550in}}%
\pgfpathcurveto{\pgfqpoint{1.578136in}{1.263061in}}{\pgfqpoint{1.581794in}{1.271894in}}{\pgfqpoint{1.581794in}{1.281102in}}%
\pgfpathcurveto{\pgfqpoint{1.581794in}{1.290311in}}{\pgfqpoint{1.578136in}{1.299143in}}{\pgfqpoint{1.571625in}{1.305654in}}%
\pgfpathcurveto{\pgfqpoint{1.565113in}{1.312166in}}{\pgfqpoint{1.556281in}{1.315824in}}{\pgfqpoint{1.547072in}{1.315824in}}%
\pgfpathcurveto{\pgfqpoint{1.537864in}{1.315824in}}{\pgfqpoint{1.529031in}{1.312166in}}{\pgfqpoint{1.522520in}{1.305654in}}%
\pgfpathcurveto{\pgfqpoint{1.516009in}{1.299143in}}{\pgfqpoint{1.512350in}{1.290311in}}{\pgfqpoint{1.512350in}{1.281102in}}%
\pgfpathcurveto{\pgfqpoint{1.512350in}{1.271894in}}{\pgfqpoint{1.516009in}{1.263061in}}{\pgfqpoint{1.522520in}{1.256550in}}%
\pgfpathcurveto{\pgfqpoint{1.529031in}{1.250038in}}{\pgfqpoint{1.537864in}{1.246380in}}{\pgfqpoint{1.547072in}{1.246380in}}%
\pgfpathlineto{\pgfqpoint{1.547072in}{1.246380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947971in}{1.546399in}}%
\pgfpathcurveto{\pgfqpoint{1.957180in}{1.546399in}}{\pgfqpoint{1.966012in}{1.550057in}}{\pgfqpoint{1.972524in}{1.556569in}}%
\pgfpathcurveto{\pgfqpoint{1.979035in}{1.563080in}}{\pgfqpoint{1.982693in}{1.571913in}}{\pgfqpoint{1.982693in}{1.581121in}}%
\pgfpathcurveto{\pgfqpoint{1.982693in}{1.590329in}}{\pgfqpoint{1.979035in}{1.599162in}}{\pgfqpoint{1.972524in}{1.605673in}}%
\pgfpathcurveto{\pgfqpoint{1.966012in}{1.612185in}}{\pgfqpoint{1.957180in}{1.615843in}}{\pgfqpoint{1.947971in}{1.615843in}}%
\pgfpathcurveto{\pgfqpoint{1.938763in}{1.615843in}}{\pgfqpoint{1.929930in}{1.612185in}}{\pgfqpoint{1.923419in}{1.605673in}}%
\pgfpathcurveto{\pgfqpoint{1.916908in}{1.599162in}}{\pgfqpoint{1.913249in}{1.590329in}}{\pgfqpoint{1.913249in}{1.581121in}}%
\pgfpathcurveto{\pgfqpoint{1.913249in}{1.571913in}}{\pgfqpoint{1.916908in}{1.563080in}}{\pgfqpoint{1.923419in}{1.556569in}}%
\pgfpathcurveto{\pgfqpoint{1.929930in}{1.550057in}}{\pgfqpoint{1.938763in}{1.546399in}}{\pgfqpoint{1.947971in}{1.546399in}}%
\pgfpathlineto{\pgfqpoint{1.947971in}{1.546399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507190in}{1.127065in}}%
\pgfpathcurveto{\pgfqpoint{1.516398in}{1.127065in}}{\pgfqpoint{1.525231in}{1.130723in}}{\pgfqpoint{1.531742in}{1.137235in}}%
\pgfpathcurveto{\pgfqpoint{1.538254in}{1.143746in}}{\pgfqpoint{1.541912in}{1.152579in}}{\pgfqpoint{1.541912in}{1.161787in}}%
\pgfpathcurveto{\pgfqpoint{1.541912in}{1.170995in}}{\pgfqpoint{1.538254in}{1.179828in}}{\pgfqpoint{1.531742in}{1.186339in}}%
\pgfpathcurveto{\pgfqpoint{1.525231in}{1.192851in}}{\pgfqpoint{1.516398in}{1.196509in}}{\pgfqpoint{1.507190in}{1.196509in}}%
\pgfpathcurveto{\pgfqpoint{1.497982in}{1.196509in}}{\pgfqpoint{1.489149in}{1.192851in}}{\pgfqpoint{1.482638in}{1.186339in}}%
\pgfpathcurveto{\pgfqpoint{1.476126in}{1.179828in}}{\pgfqpoint{1.472468in}{1.170995in}}{\pgfqpoint{1.472468in}{1.161787in}}%
\pgfpathcurveto{\pgfqpoint{1.472468in}{1.152579in}}{\pgfqpoint{1.476126in}{1.143746in}}{\pgfqpoint{1.482638in}{1.137235in}}%
\pgfpathcurveto{\pgfqpoint{1.489149in}{1.130723in}}{\pgfqpoint{1.497982in}{1.127065in}}{\pgfqpoint{1.507190in}{1.127065in}}%
\pgfpathlineto{\pgfqpoint{1.507190in}{1.127065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420935in}{1.185768in}}%
\pgfpathcurveto{\pgfqpoint{1.430144in}{1.185768in}}{\pgfqpoint{1.438976in}{1.189427in}}{\pgfqpoint{1.445488in}{1.195938in}}%
\pgfpathcurveto{\pgfqpoint{1.451999in}{1.202449in}}{\pgfqpoint{1.455658in}{1.211282in}}{\pgfqpoint{1.455658in}{1.220490in}}%
\pgfpathcurveto{\pgfqpoint{1.455658in}{1.229699in}}{\pgfqpoint{1.451999in}{1.238531in}}{\pgfqpoint{1.445488in}{1.245043in}}%
\pgfpathcurveto{\pgfqpoint{1.438976in}{1.251554in}}{\pgfqpoint{1.430144in}{1.255213in}}{\pgfqpoint{1.420935in}{1.255213in}}%
\pgfpathcurveto{\pgfqpoint{1.411727in}{1.255213in}}{\pgfqpoint{1.402894in}{1.251554in}}{\pgfqpoint{1.396383in}{1.245043in}}%
\pgfpathcurveto{\pgfqpoint{1.389872in}{1.238531in}}{\pgfqpoint{1.386213in}{1.229699in}}{\pgfqpoint{1.386213in}{1.220490in}}%
\pgfpathcurveto{\pgfqpoint{1.386213in}{1.211282in}}{\pgfqpoint{1.389872in}{1.202449in}}{\pgfqpoint{1.396383in}{1.195938in}}%
\pgfpathcurveto{\pgfqpoint{1.402894in}{1.189427in}}{\pgfqpoint{1.411727in}{1.185768in}}{\pgfqpoint{1.420935in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{1.420935in}{1.185768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488292in}{1.095980in}}%
\pgfpathcurveto{\pgfqpoint{1.497501in}{1.095980in}}{\pgfqpoint{1.506333in}{1.099639in}}{\pgfqpoint{1.512845in}{1.106150in}}%
\pgfpathcurveto{\pgfqpoint{1.519356in}{1.112662in}}{\pgfqpoint{1.523015in}{1.121494in}}{\pgfqpoint{1.523015in}{1.130703in}}%
\pgfpathcurveto{\pgfqpoint{1.523015in}{1.139911in}}{\pgfqpoint{1.519356in}{1.148743in}}{\pgfqpoint{1.512845in}{1.155255in}}%
\pgfpathcurveto{\pgfqpoint{1.506333in}{1.161766in}}{\pgfqpoint{1.497501in}{1.165425in}}{\pgfqpoint{1.488292in}{1.165425in}}%
\pgfpathcurveto{\pgfqpoint{1.479084in}{1.165425in}}{\pgfqpoint{1.470252in}{1.161766in}}{\pgfqpoint{1.463740in}{1.155255in}}%
\pgfpathcurveto{\pgfqpoint{1.457229in}{1.148743in}}{\pgfqpoint{1.453570in}{1.139911in}}{\pgfqpoint{1.453570in}{1.130703in}}%
\pgfpathcurveto{\pgfqpoint{1.453570in}{1.121494in}}{\pgfqpoint{1.457229in}{1.112662in}}{\pgfqpoint{1.463740in}{1.106150in}}%
\pgfpathcurveto{\pgfqpoint{1.470252in}{1.099639in}}{\pgfqpoint{1.479084in}{1.095980in}}{\pgfqpoint{1.488292in}{1.095980in}}%
\pgfpathlineto{\pgfqpoint{1.488292in}{1.095980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722445in}{1.352951in}}%
\pgfpathcurveto{\pgfqpoint{1.731653in}{1.352951in}}{\pgfqpoint{1.740486in}{1.356609in}}{\pgfqpoint{1.746997in}{1.363121in}}%
\pgfpathcurveto{\pgfqpoint{1.753508in}{1.369632in}}{\pgfqpoint{1.757167in}{1.378465in}}{\pgfqpoint{1.757167in}{1.387673in}}%
\pgfpathcurveto{\pgfqpoint{1.757167in}{1.396881in}}{\pgfqpoint{1.753508in}{1.405714in}}{\pgfqpoint{1.746997in}{1.412225in}}%
\pgfpathcurveto{\pgfqpoint{1.740486in}{1.418737in}}{\pgfqpoint{1.731653in}{1.422395in}}{\pgfqpoint{1.722445in}{1.422395in}}%
\pgfpathcurveto{\pgfqpoint{1.713236in}{1.422395in}}{\pgfqpoint{1.704404in}{1.418737in}}{\pgfqpoint{1.697892in}{1.412225in}}%
\pgfpathcurveto{\pgfqpoint{1.691381in}{1.405714in}}{\pgfqpoint{1.687722in}{1.396881in}}{\pgfqpoint{1.687722in}{1.387673in}}%
\pgfpathcurveto{\pgfqpoint{1.687722in}{1.378465in}}{\pgfqpoint{1.691381in}{1.369632in}}{\pgfqpoint{1.697892in}{1.363121in}}%
\pgfpathcurveto{\pgfqpoint{1.704404in}{1.356609in}}{\pgfqpoint{1.713236in}{1.352951in}}{\pgfqpoint{1.722445in}{1.352951in}}%
\pgfpathlineto{\pgfqpoint{1.722445in}{1.352951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775991in}{1.472820in}}%
\pgfpathcurveto{\pgfqpoint{1.785200in}{1.472820in}}{\pgfqpoint{1.794032in}{1.476478in}}{\pgfqpoint{1.800544in}{1.482990in}}%
\pgfpathcurveto{\pgfqpoint{1.807055in}{1.489501in}}{\pgfqpoint{1.810714in}{1.498333in}}{\pgfqpoint{1.810714in}{1.507542in}}%
\pgfpathcurveto{\pgfqpoint{1.810714in}{1.516750in}}{\pgfqpoint{1.807055in}{1.525583in}}{\pgfqpoint{1.800544in}{1.532094in}}%
\pgfpathcurveto{\pgfqpoint{1.794032in}{1.538606in}}{\pgfqpoint{1.785200in}{1.542264in}}{\pgfqpoint{1.775991in}{1.542264in}}%
\pgfpathcurveto{\pgfqpoint{1.766783in}{1.542264in}}{\pgfqpoint{1.757951in}{1.538606in}}{\pgfqpoint{1.751439in}{1.532094in}}%
\pgfpathcurveto{\pgfqpoint{1.744928in}{1.525583in}}{\pgfqpoint{1.741269in}{1.516750in}}{\pgfqpoint{1.741269in}{1.507542in}}%
\pgfpathcurveto{\pgfqpoint{1.741269in}{1.498333in}}{\pgfqpoint{1.744928in}{1.489501in}}{\pgfqpoint{1.751439in}{1.482990in}}%
\pgfpathcurveto{\pgfqpoint{1.757951in}{1.476478in}}{\pgfqpoint{1.766783in}{1.472820in}}{\pgfqpoint{1.775991in}{1.472820in}}%
\pgfpathlineto{\pgfqpoint{1.775991in}{1.472820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611471in}{1.527916in}}%
\pgfpathcurveto{\pgfqpoint{1.620680in}{1.527916in}}{\pgfqpoint{1.629512in}{1.531575in}}{\pgfqpoint{1.636024in}{1.538086in}}%
\pgfpathcurveto{\pgfqpoint{1.642535in}{1.544597in}}{\pgfqpoint{1.646193in}{1.553430in}}{\pgfqpoint{1.646193in}{1.562638in}}%
\pgfpathcurveto{\pgfqpoint{1.646193in}{1.571847in}}{\pgfqpoint{1.642535in}{1.580679in}}{\pgfqpoint{1.636024in}{1.587191in}}%
\pgfpathcurveto{\pgfqpoint{1.629512in}{1.593702in}}{\pgfqpoint{1.620680in}{1.597361in}}{\pgfqpoint{1.611471in}{1.597361in}}%
\pgfpathcurveto{\pgfqpoint{1.602263in}{1.597361in}}{\pgfqpoint{1.593430in}{1.593702in}}{\pgfqpoint{1.586919in}{1.587191in}}%
\pgfpathcurveto{\pgfqpoint{1.580408in}{1.580679in}}{\pgfqpoint{1.576749in}{1.571847in}}{\pgfqpoint{1.576749in}{1.562638in}}%
\pgfpathcurveto{\pgfqpoint{1.576749in}{1.553430in}}{\pgfqpoint{1.580408in}{1.544597in}}{\pgfqpoint{1.586919in}{1.538086in}}%
\pgfpathcurveto{\pgfqpoint{1.593430in}{1.531575in}}{\pgfqpoint{1.602263in}{1.527916in}}{\pgfqpoint{1.611471in}{1.527916in}}%
\pgfpathlineto{\pgfqpoint{1.611471in}{1.527916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608788in}{1.407501in}}%
\pgfpathcurveto{\pgfqpoint{1.617996in}{1.407501in}}{\pgfqpoint{1.626829in}{1.411160in}}{\pgfqpoint{1.633340in}{1.417671in}}%
\pgfpathcurveto{\pgfqpoint{1.639852in}{1.424182in}}{\pgfqpoint{1.643510in}{1.433015in}}{\pgfqpoint{1.643510in}{1.442223in}}%
\pgfpathcurveto{\pgfqpoint{1.643510in}{1.451432in}}{\pgfqpoint{1.639852in}{1.460264in}}{\pgfqpoint{1.633340in}{1.466776in}}%
\pgfpathcurveto{\pgfqpoint{1.626829in}{1.473287in}}{\pgfqpoint{1.617996in}{1.476946in}}{\pgfqpoint{1.608788in}{1.476946in}}%
\pgfpathcurveto{\pgfqpoint{1.599579in}{1.476946in}}{\pgfqpoint{1.590747in}{1.473287in}}{\pgfqpoint{1.584236in}{1.466776in}}%
\pgfpathcurveto{\pgfqpoint{1.577724in}{1.460264in}}{\pgfqpoint{1.574066in}{1.451432in}}{\pgfqpoint{1.574066in}{1.442223in}}%
\pgfpathcurveto{\pgfqpoint{1.574066in}{1.433015in}}{\pgfqpoint{1.577724in}{1.424182in}}{\pgfqpoint{1.584236in}{1.417671in}}%
\pgfpathcurveto{\pgfqpoint{1.590747in}{1.411160in}}{\pgfqpoint{1.599579in}{1.407501in}}{\pgfqpoint{1.608788in}{1.407501in}}%
\pgfpathlineto{\pgfqpoint{1.608788in}{1.407501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865440in}{1.598739in}}%
\pgfpathcurveto{\pgfqpoint{1.874648in}{1.598739in}}{\pgfqpoint{1.883481in}{1.602398in}}{\pgfqpoint{1.889992in}{1.608909in}}%
\pgfpathcurveto{\pgfqpoint{1.896503in}{1.615421in}}{\pgfqpoint{1.900162in}{1.624253in}}{\pgfqpoint{1.900162in}{1.633462in}}%
\pgfpathcurveto{\pgfqpoint{1.900162in}{1.642670in}}{\pgfqpoint{1.896503in}{1.651502in}}{\pgfqpoint{1.889992in}{1.658014in}}%
\pgfpathcurveto{\pgfqpoint{1.883481in}{1.664525in}}{\pgfqpoint{1.874648in}{1.668184in}}{\pgfqpoint{1.865440in}{1.668184in}}%
\pgfpathcurveto{\pgfqpoint{1.856231in}{1.668184in}}{\pgfqpoint{1.847399in}{1.664525in}}{\pgfqpoint{1.840887in}{1.658014in}}%
\pgfpathcurveto{\pgfqpoint{1.834376in}{1.651502in}}{\pgfqpoint{1.830718in}{1.642670in}}{\pgfqpoint{1.830718in}{1.633462in}}%
\pgfpathcurveto{\pgfqpoint{1.830718in}{1.624253in}}{\pgfqpoint{1.834376in}{1.615421in}}{\pgfqpoint{1.840887in}{1.608909in}}%
\pgfpathcurveto{\pgfqpoint{1.847399in}{1.602398in}}{\pgfqpoint{1.856231in}{1.598739in}}{\pgfqpoint{1.865440in}{1.598739in}}%
\pgfpathlineto{\pgfqpoint{1.865440in}{1.598739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780401in}{1.477746in}}%
\pgfpathcurveto{\pgfqpoint{1.789609in}{1.477746in}}{\pgfqpoint{1.798442in}{1.481404in}}{\pgfqpoint{1.804953in}{1.487916in}}%
\pgfpathcurveto{\pgfqpoint{1.811465in}{1.494427in}}{\pgfqpoint{1.815123in}{1.503260in}}{\pgfqpoint{1.815123in}{1.512468in}}%
\pgfpathcurveto{\pgfqpoint{1.815123in}{1.521677in}}{\pgfqpoint{1.811465in}{1.530509in}}{\pgfqpoint{1.804953in}{1.537020in}}%
\pgfpathcurveto{\pgfqpoint{1.798442in}{1.543532in}}{\pgfqpoint{1.789609in}{1.547190in}}{\pgfqpoint{1.780401in}{1.547190in}}%
\pgfpathcurveto{\pgfqpoint{1.771193in}{1.547190in}}{\pgfqpoint{1.762360in}{1.543532in}}{\pgfqpoint{1.755849in}{1.537020in}}%
\pgfpathcurveto{\pgfqpoint{1.749337in}{1.530509in}}{\pgfqpoint{1.745679in}{1.521677in}}{\pgfqpoint{1.745679in}{1.512468in}}%
\pgfpathcurveto{\pgfqpoint{1.745679in}{1.503260in}}{\pgfqpoint{1.749337in}{1.494427in}}{\pgfqpoint{1.755849in}{1.487916in}}%
\pgfpathcurveto{\pgfqpoint{1.762360in}{1.481404in}}{\pgfqpoint{1.771193in}{1.477746in}}{\pgfqpoint{1.780401in}{1.477746in}}%
\pgfpathlineto{\pgfqpoint{1.780401in}{1.477746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655549in}{1.295510in}}%
\pgfpathcurveto{\pgfqpoint{1.664757in}{1.295510in}}{\pgfqpoint{1.673590in}{1.299169in}}{\pgfqpoint{1.680101in}{1.305680in}}%
\pgfpathcurveto{\pgfqpoint{1.686613in}{1.312191in}}{\pgfqpoint{1.690271in}{1.321024in}}{\pgfqpoint{1.690271in}{1.330232in}}%
\pgfpathcurveto{\pgfqpoint{1.690271in}{1.339441in}}{\pgfqpoint{1.686613in}{1.348273in}}{\pgfqpoint{1.680101in}{1.354784in}}%
\pgfpathcurveto{\pgfqpoint{1.673590in}{1.361296in}}{\pgfqpoint{1.664757in}{1.364954in}}{\pgfqpoint{1.655549in}{1.364954in}}%
\pgfpathcurveto{\pgfqpoint{1.646341in}{1.364954in}}{\pgfqpoint{1.637508in}{1.361296in}}{\pgfqpoint{1.630997in}{1.354784in}}%
\pgfpathcurveto{\pgfqpoint{1.624485in}{1.348273in}}{\pgfqpoint{1.620827in}{1.339441in}}{\pgfqpoint{1.620827in}{1.330232in}}%
\pgfpathcurveto{\pgfqpoint{1.620827in}{1.321024in}}{\pgfqpoint{1.624485in}{1.312191in}}{\pgfqpoint{1.630997in}{1.305680in}}%
\pgfpathcurveto{\pgfqpoint{1.637508in}{1.299169in}}{\pgfqpoint{1.646341in}{1.295510in}}{\pgfqpoint{1.655549in}{1.295510in}}%
\pgfpathlineto{\pgfqpoint{1.655549in}{1.295510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339736in}{1.204159in}}%
\pgfpathcurveto{\pgfqpoint{1.348944in}{1.204159in}}{\pgfqpoint{1.357777in}{1.207818in}}{\pgfqpoint{1.364288in}{1.214329in}}%
\pgfpathcurveto{\pgfqpoint{1.370799in}{1.220840in}}{\pgfqpoint{1.374458in}{1.229673in}}{\pgfqpoint{1.374458in}{1.238881in}}%
\pgfpathcurveto{\pgfqpoint{1.374458in}{1.248090in}}{\pgfqpoint{1.370799in}{1.256922in}}{\pgfqpoint{1.364288in}{1.263434in}}%
\pgfpathcurveto{\pgfqpoint{1.357777in}{1.269945in}}{\pgfqpoint{1.348944in}{1.273604in}}{\pgfqpoint{1.339736in}{1.273604in}}%
\pgfpathcurveto{\pgfqpoint{1.330527in}{1.273604in}}{\pgfqpoint{1.321695in}{1.269945in}}{\pgfqpoint{1.315183in}{1.263434in}}%
\pgfpathcurveto{\pgfqpoint{1.308672in}{1.256922in}}{\pgfqpoint{1.305013in}{1.248090in}}{\pgfqpoint{1.305013in}{1.238881in}}%
\pgfpathcurveto{\pgfqpoint{1.305013in}{1.229673in}}{\pgfqpoint{1.308672in}{1.220840in}}{\pgfqpoint{1.315183in}{1.214329in}}%
\pgfpathcurveto{\pgfqpoint{1.321695in}{1.207818in}}{\pgfqpoint{1.330527in}{1.204159in}}{\pgfqpoint{1.339736in}{1.204159in}}%
\pgfpathlineto{\pgfqpoint{1.339736in}{1.204159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769257in}{1.329675in}}%
\pgfpathcurveto{\pgfqpoint{1.778465in}{1.329675in}}{\pgfqpoint{1.787298in}{1.333334in}}{\pgfqpoint{1.793809in}{1.339845in}}%
\pgfpathcurveto{\pgfqpoint{1.800320in}{1.346356in}}{\pgfqpoint{1.803979in}{1.355189in}}{\pgfqpoint{1.803979in}{1.364397in}}%
\pgfpathcurveto{\pgfqpoint{1.803979in}{1.373606in}}{\pgfqpoint{1.800320in}{1.382438in}}{\pgfqpoint{1.793809in}{1.388950in}}%
\pgfpathcurveto{\pgfqpoint{1.787298in}{1.395461in}}{\pgfqpoint{1.778465in}{1.399120in}}{\pgfqpoint{1.769257in}{1.399120in}}%
\pgfpathcurveto{\pgfqpoint{1.760048in}{1.399120in}}{\pgfqpoint{1.751216in}{1.395461in}}{\pgfqpoint{1.744704in}{1.388950in}}%
\pgfpathcurveto{\pgfqpoint{1.738193in}{1.382438in}}{\pgfqpoint{1.734534in}{1.373606in}}{\pgfqpoint{1.734534in}{1.364397in}}%
\pgfpathcurveto{\pgfqpoint{1.734534in}{1.355189in}}{\pgfqpoint{1.738193in}{1.346356in}}{\pgfqpoint{1.744704in}{1.339845in}}%
\pgfpathcurveto{\pgfqpoint{1.751216in}{1.333334in}}{\pgfqpoint{1.760048in}{1.329675in}}{\pgfqpoint{1.769257in}{1.329675in}}%
\pgfpathlineto{\pgfqpoint{1.769257in}{1.329675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900859in}{1.502792in}}%
\pgfpathcurveto{\pgfqpoint{1.910068in}{1.502792in}}{\pgfqpoint{1.918900in}{1.506450in}}{\pgfqpoint{1.925412in}{1.512961in}}%
\pgfpathcurveto{\pgfqpoint{1.931923in}{1.519473in}}{\pgfqpoint{1.935582in}{1.528305in}}{\pgfqpoint{1.935582in}{1.537514in}}%
\pgfpathcurveto{\pgfqpoint{1.935582in}{1.546722in}}{\pgfqpoint{1.931923in}{1.555555in}}{\pgfqpoint{1.925412in}{1.562066in}}%
\pgfpathcurveto{\pgfqpoint{1.918900in}{1.568577in}}{\pgfqpoint{1.910068in}{1.572236in}}{\pgfqpoint{1.900859in}{1.572236in}}%
\pgfpathcurveto{\pgfqpoint{1.891651in}{1.572236in}}{\pgfqpoint{1.882818in}{1.568577in}}{\pgfqpoint{1.876307in}{1.562066in}}%
\pgfpathcurveto{\pgfqpoint{1.869796in}{1.555555in}}{\pgfqpoint{1.866137in}{1.546722in}}{\pgfqpoint{1.866137in}{1.537514in}}%
\pgfpathcurveto{\pgfqpoint{1.866137in}{1.528305in}}{\pgfqpoint{1.869796in}{1.519473in}}{\pgfqpoint{1.876307in}{1.512961in}}%
\pgfpathcurveto{\pgfqpoint{1.882818in}{1.506450in}}{\pgfqpoint{1.891651in}{1.502792in}}{\pgfqpoint{1.900859in}{1.502792in}}%
\pgfpathlineto{\pgfqpoint{1.900859in}{1.502792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901265in}{1.518600in}}%
\pgfpathcurveto{\pgfqpoint{1.910474in}{1.518600in}}{\pgfqpoint{1.919306in}{1.522258in}}{\pgfqpoint{1.925817in}{1.528770in}}%
\pgfpathcurveto{\pgfqpoint{1.932329in}{1.535281in}}{\pgfqpoint{1.935987in}{1.544114in}}{\pgfqpoint{1.935987in}{1.553322in}}%
\pgfpathcurveto{\pgfqpoint{1.935987in}{1.562531in}}{\pgfqpoint{1.932329in}{1.571363in}}{\pgfqpoint{1.925817in}{1.577874in}}%
\pgfpathcurveto{\pgfqpoint{1.919306in}{1.584386in}}{\pgfqpoint{1.910474in}{1.588044in}}{\pgfqpoint{1.901265in}{1.588044in}}%
\pgfpathcurveto{\pgfqpoint{1.892057in}{1.588044in}}{\pgfqpoint{1.883224in}{1.584386in}}{\pgfqpoint{1.876713in}{1.577874in}}%
\pgfpathcurveto{\pgfqpoint{1.870201in}{1.571363in}}{\pgfqpoint{1.866543in}{1.562531in}}{\pgfqpoint{1.866543in}{1.553322in}}%
\pgfpathcurveto{\pgfqpoint{1.866543in}{1.544114in}}{\pgfqpoint{1.870201in}{1.535281in}}{\pgfqpoint{1.876713in}{1.528770in}}%
\pgfpathcurveto{\pgfqpoint{1.883224in}{1.522258in}}{\pgfqpoint{1.892057in}{1.518600in}}{\pgfqpoint{1.901265in}{1.518600in}}%
\pgfpathlineto{\pgfqpoint{1.901265in}{1.518600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064749in}{1.723537in}}%
\pgfpathcurveto{\pgfqpoint{2.073958in}{1.723537in}}{\pgfqpoint{2.082790in}{1.727195in}}{\pgfqpoint{2.089302in}{1.733707in}}%
\pgfpathcurveto{\pgfqpoint{2.095813in}{1.740218in}}{\pgfqpoint{2.099472in}{1.749051in}}{\pgfqpoint{2.099472in}{1.758259in}}%
\pgfpathcurveto{\pgfqpoint{2.099472in}{1.767467in}}{\pgfqpoint{2.095813in}{1.776300in}}{\pgfqpoint{2.089302in}{1.782811in}}%
\pgfpathcurveto{\pgfqpoint{2.082790in}{1.789323in}}{\pgfqpoint{2.073958in}{1.792981in}}{\pgfqpoint{2.064749in}{1.792981in}}%
\pgfpathcurveto{\pgfqpoint{2.055541in}{1.792981in}}{\pgfqpoint{2.046708in}{1.789323in}}{\pgfqpoint{2.040197in}{1.782811in}}%
\pgfpathcurveto{\pgfqpoint{2.033686in}{1.776300in}}{\pgfqpoint{2.030027in}{1.767467in}}{\pgfqpoint{2.030027in}{1.758259in}}%
\pgfpathcurveto{\pgfqpoint{2.030027in}{1.749051in}}{\pgfqpoint{2.033686in}{1.740218in}}{\pgfqpoint{2.040197in}{1.733707in}}%
\pgfpathcurveto{\pgfqpoint{2.046708in}{1.727195in}}{\pgfqpoint{2.055541in}{1.723537in}}{\pgfqpoint{2.064749in}{1.723537in}}%
\pgfpathlineto{\pgfqpoint{2.064749in}{1.723537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944436in}{1.601729in}}%
\pgfpathcurveto{\pgfqpoint{1.953645in}{1.601729in}}{\pgfqpoint{1.962477in}{1.605388in}}{\pgfqpoint{1.968989in}{1.611899in}}%
\pgfpathcurveto{\pgfqpoint{1.975500in}{1.618411in}}{\pgfqpoint{1.979158in}{1.627243in}}{\pgfqpoint{1.979158in}{1.636452in}}%
\pgfpathcurveto{\pgfqpoint{1.979158in}{1.645660in}}{\pgfqpoint{1.975500in}{1.654493in}}{\pgfqpoint{1.968989in}{1.661004in}}%
\pgfpathcurveto{\pgfqpoint{1.962477in}{1.667515in}}{\pgfqpoint{1.953645in}{1.671174in}}{\pgfqpoint{1.944436in}{1.671174in}}%
\pgfpathcurveto{\pgfqpoint{1.935228in}{1.671174in}}{\pgfqpoint{1.926395in}{1.667515in}}{\pgfqpoint{1.919884in}{1.661004in}}%
\pgfpathcurveto{\pgfqpoint{1.913373in}{1.654493in}}{\pgfqpoint{1.909714in}{1.645660in}}{\pgfqpoint{1.909714in}{1.636452in}}%
\pgfpathcurveto{\pgfqpoint{1.909714in}{1.627243in}}{\pgfqpoint{1.913373in}{1.618411in}}{\pgfqpoint{1.919884in}{1.611899in}}%
\pgfpathcurveto{\pgfqpoint{1.926395in}{1.605388in}}{\pgfqpoint{1.935228in}{1.601729in}}{\pgfqpoint{1.944436in}{1.601729in}}%
\pgfpathlineto{\pgfqpoint{1.944436in}{1.601729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789565in}{1.492165in}}%
\pgfpathcurveto{\pgfqpoint{1.798773in}{1.492165in}}{\pgfqpoint{1.807606in}{1.495823in}}{\pgfqpoint{1.814117in}{1.502335in}}%
\pgfpathcurveto{\pgfqpoint{1.820628in}{1.508846in}}{\pgfqpoint{1.824287in}{1.517679in}}{\pgfqpoint{1.824287in}{1.526887in}}%
\pgfpathcurveto{\pgfqpoint{1.824287in}{1.536095in}}{\pgfqpoint{1.820628in}{1.544928in}}{\pgfqpoint{1.814117in}{1.551439in}}%
\pgfpathcurveto{\pgfqpoint{1.807606in}{1.557951in}}{\pgfqpoint{1.798773in}{1.561609in}}{\pgfqpoint{1.789565in}{1.561609in}}%
\pgfpathcurveto{\pgfqpoint{1.780356in}{1.561609in}}{\pgfqpoint{1.771524in}{1.557951in}}{\pgfqpoint{1.765012in}{1.551439in}}%
\pgfpathcurveto{\pgfqpoint{1.758501in}{1.544928in}}{\pgfqpoint{1.754843in}{1.536095in}}{\pgfqpoint{1.754843in}{1.526887in}}%
\pgfpathcurveto{\pgfqpoint{1.754843in}{1.517679in}}{\pgfqpoint{1.758501in}{1.508846in}}{\pgfqpoint{1.765012in}{1.502335in}}%
\pgfpathcurveto{\pgfqpoint{1.771524in}{1.495823in}}{\pgfqpoint{1.780356in}{1.492165in}}{\pgfqpoint{1.789565in}{1.492165in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.492165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215486in}{1.087131in}}%
\pgfpathcurveto{\pgfqpoint{1.224695in}{1.087131in}}{\pgfqpoint{1.233527in}{1.090790in}}{\pgfqpoint{1.240039in}{1.097301in}}%
\pgfpathcurveto{\pgfqpoint{1.246550in}{1.103813in}}{\pgfqpoint{1.250209in}{1.112645in}}{\pgfqpoint{1.250209in}{1.121854in}}%
\pgfpathcurveto{\pgfqpoint{1.250209in}{1.131062in}}{\pgfqpoint{1.246550in}{1.139895in}}{\pgfqpoint{1.240039in}{1.146406in}}%
\pgfpathcurveto{\pgfqpoint{1.233527in}{1.152917in}}{\pgfqpoint{1.224695in}{1.156576in}}{\pgfqpoint{1.215486in}{1.156576in}}%
\pgfpathcurveto{\pgfqpoint{1.206278in}{1.156576in}}{\pgfqpoint{1.197445in}{1.152917in}}{\pgfqpoint{1.190934in}{1.146406in}}%
\pgfpathcurveto{\pgfqpoint{1.184423in}{1.139895in}}{\pgfqpoint{1.180764in}{1.131062in}}{\pgfqpoint{1.180764in}{1.121854in}}%
\pgfpathcurveto{\pgfqpoint{1.180764in}{1.112645in}}{\pgfqpoint{1.184423in}{1.103813in}}{\pgfqpoint{1.190934in}{1.097301in}}%
\pgfpathcurveto{\pgfqpoint{1.197445in}{1.090790in}}{\pgfqpoint{1.206278in}{1.087131in}}{\pgfqpoint{1.215486in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{1.215486in}{1.087131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363312in}{1.056564in}}%
\pgfpathcurveto{\pgfqpoint{1.372521in}{1.056564in}}{\pgfqpoint{1.381353in}{1.060222in}}{\pgfqpoint{1.387865in}{1.066734in}}%
\pgfpathcurveto{\pgfqpoint{1.394376in}{1.073245in}}{\pgfqpoint{1.398034in}{1.082077in}}{\pgfqpoint{1.398034in}{1.091286in}}%
\pgfpathcurveto{\pgfqpoint{1.398034in}{1.100494in}}{\pgfqpoint{1.394376in}{1.109327in}}{\pgfqpoint{1.387865in}{1.115838in}}%
\pgfpathcurveto{\pgfqpoint{1.381353in}{1.122350in}}{\pgfqpoint{1.372521in}{1.126008in}}{\pgfqpoint{1.363312in}{1.126008in}}%
\pgfpathcurveto{\pgfqpoint{1.354104in}{1.126008in}}{\pgfqpoint{1.345271in}{1.122350in}}{\pgfqpoint{1.338760in}{1.115838in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{1.109327in}}{\pgfqpoint{1.328590in}{1.100494in}}{\pgfqpoint{1.328590in}{1.091286in}}%
\pgfpathcurveto{\pgfqpoint{1.328590in}{1.082077in}}{\pgfqpoint{1.332249in}{1.073245in}}{\pgfqpoint{1.338760in}{1.066734in}}%
\pgfpathcurveto{\pgfqpoint{1.345271in}{1.060222in}}{\pgfqpoint{1.354104in}{1.056564in}}{\pgfqpoint{1.363312in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.056564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884047in}{1.546795in}}%
\pgfpathcurveto{\pgfqpoint{1.893256in}{1.546795in}}{\pgfqpoint{1.902088in}{1.550453in}}{\pgfqpoint{1.908600in}{1.556965in}}%
\pgfpathcurveto{\pgfqpoint{1.915111in}{1.563476in}}{\pgfqpoint{1.918770in}{1.572309in}}{\pgfqpoint{1.918770in}{1.581517in}}%
\pgfpathcurveto{\pgfqpoint{1.918770in}{1.590726in}}{\pgfqpoint{1.915111in}{1.599558in}}{\pgfqpoint{1.908600in}{1.606069in}}%
\pgfpathcurveto{\pgfqpoint{1.902088in}{1.612581in}}{\pgfqpoint{1.893256in}{1.616239in}}{\pgfqpoint{1.884047in}{1.616239in}}%
\pgfpathcurveto{\pgfqpoint{1.874839in}{1.616239in}}{\pgfqpoint{1.866006in}{1.612581in}}{\pgfqpoint{1.859495in}{1.606069in}}%
\pgfpathcurveto{\pgfqpoint{1.852984in}{1.599558in}}{\pgfqpoint{1.849325in}{1.590726in}}{\pgfqpoint{1.849325in}{1.581517in}}%
\pgfpathcurveto{\pgfqpoint{1.849325in}{1.572309in}}{\pgfqpoint{1.852984in}{1.563476in}}{\pgfqpoint{1.859495in}{1.556965in}}%
\pgfpathcurveto{\pgfqpoint{1.866006in}{1.550453in}}{\pgfqpoint{1.874839in}{1.546795in}}{\pgfqpoint{1.884047in}{1.546795in}}%
\pgfpathlineto{\pgfqpoint{1.884047in}{1.546795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743177in}{1.275200in}}%
\pgfpathcurveto{\pgfqpoint{1.752385in}{1.275200in}}{\pgfqpoint{1.761218in}{1.278859in}}{\pgfqpoint{1.767729in}{1.285370in}}%
\pgfpathcurveto{\pgfqpoint{1.774240in}{1.291881in}}{\pgfqpoint{1.777899in}{1.300714in}}{\pgfqpoint{1.777899in}{1.309922in}}%
\pgfpathcurveto{\pgfqpoint{1.777899in}{1.319131in}}{\pgfqpoint{1.774240in}{1.327963in}}{\pgfqpoint{1.767729in}{1.334475in}}%
\pgfpathcurveto{\pgfqpoint{1.761218in}{1.340986in}}{\pgfqpoint{1.752385in}{1.344644in}}{\pgfqpoint{1.743177in}{1.344644in}}%
\pgfpathcurveto{\pgfqpoint{1.733968in}{1.344644in}}{\pgfqpoint{1.725136in}{1.340986in}}{\pgfqpoint{1.718624in}{1.334475in}}%
\pgfpathcurveto{\pgfqpoint{1.712113in}{1.327963in}}{\pgfqpoint{1.708454in}{1.319131in}}{\pgfqpoint{1.708454in}{1.309922in}}%
\pgfpathcurveto{\pgfqpoint{1.708454in}{1.300714in}}{\pgfqpoint{1.712113in}{1.291881in}}{\pgfqpoint{1.718624in}{1.285370in}}%
\pgfpathcurveto{\pgfqpoint{1.725136in}{1.278859in}}{\pgfqpoint{1.733968in}{1.275200in}}{\pgfqpoint{1.743177in}{1.275200in}}%
\pgfpathlineto{\pgfqpoint{1.743177in}{1.275200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007151in}{1.646683in}}%
\pgfpathcurveto{\pgfqpoint{2.016359in}{1.646683in}}{\pgfqpoint{2.025192in}{1.650342in}}{\pgfqpoint{2.031703in}{1.656853in}}%
\pgfpathcurveto{\pgfqpoint{2.038214in}{1.663364in}}{\pgfqpoint{2.041873in}{1.672197in}}{\pgfqpoint{2.041873in}{1.681405in}}%
\pgfpathcurveto{\pgfqpoint{2.041873in}{1.690614in}}{\pgfqpoint{2.038214in}{1.699446in}}{\pgfqpoint{2.031703in}{1.705958in}}%
\pgfpathcurveto{\pgfqpoint{2.025192in}{1.712469in}}{\pgfqpoint{2.016359in}{1.716128in}}{\pgfqpoint{2.007151in}{1.716128in}}%
\pgfpathcurveto{\pgfqpoint{1.997942in}{1.716128in}}{\pgfqpoint{1.989110in}{1.712469in}}{\pgfqpoint{1.982598in}{1.705958in}}%
\pgfpathcurveto{\pgfqpoint{1.976087in}{1.699446in}}{\pgfqpoint{1.972429in}{1.690614in}}{\pgfqpoint{1.972429in}{1.681405in}}%
\pgfpathcurveto{\pgfqpoint{1.972429in}{1.672197in}}{\pgfqpoint{1.976087in}{1.663364in}}{\pgfqpoint{1.982598in}{1.656853in}}%
\pgfpathcurveto{\pgfqpoint{1.989110in}{1.650342in}}{\pgfqpoint{1.997942in}{1.646683in}}{\pgfqpoint{2.007151in}{1.646683in}}%
\pgfpathlineto{\pgfqpoint{2.007151in}{1.646683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735705in}{1.471974in}}%
\pgfpathcurveto{\pgfqpoint{1.744913in}{1.471974in}}{\pgfqpoint{1.753746in}{1.475633in}}{\pgfqpoint{1.760257in}{1.482144in}}%
\pgfpathcurveto{\pgfqpoint{1.766768in}{1.488656in}}{\pgfqpoint{1.770427in}{1.497488in}}{\pgfqpoint{1.770427in}{1.506697in}}%
\pgfpathcurveto{\pgfqpoint{1.770427in}{1.515905in}}{\pgfqpoint{1.766768in}{1.524738in}}{\pgfqpoint{1.760257in}{1.531249in}}%
\pgfpathcurveto{\pgfqpoint{1.753746in}{1.537760in}}{\pgfqpoint{1.744913in}{1.541419in}}{\pgfqpoint{1.735705in}{1.541419in}}%
\pgfpathcurveto{\pgfqpoint{1.726496in}{1.541419in}}{\pgfqpoint{1.717664in}{1.537760in}}{\pgfqpoint{1.711152in}{1.531249in}}%
\pgfpathcurveto{\pgfqpoint{1.704641in}{1.524738in}}{\pgfqpoint{1.700982in}{1.515905in}}{\pgfqpoint{1.700982in}{1.506697in}}%
\pgfpathcurveto{\pgfqpoint{1.700982in}{1.497488in}}{\pgfqpoint{1.704641in}{1.488656in}}{\pgfqpoint{1.711152in}{1.482144in}}%
\pgfpathcurveto{\pgfqpoint{1.717664in}{1.475633in}}{\pgfqpoint{1.726496in}{1.471974in}}{\pgfqpoint{1.735705in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{1.735705in}{1.471974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883059in}{1.452413in}}%
\pgfpathcurveto{\pgfqpoint{1.892268in}{1.452413in}}{\pgfqpoint{1.901100in}{1.456072in}}{\pgfqpoint{1.907612in}{1.462583in}}%
\pgfpathcurveto{\pgfqpoint{1.914123in}{1.469095in}}{\pgfqpoint{1.917782in}{1.477927in}}{\pgfqpoint{1.917782in}{1.487136in}}%
\pgfpathcurveto{\pgfqpoint{1.917782in}{1.496344in}}{\pgfqpoint{1.914123in}{1.505177in}}{\pgfqpoint{1.907612in}{1.511688in}}%
\pgfpathcurveto{\pgfqpoint{1.901100in}{1.518199in}}{\pgfqpoint{1.892268in}{1.521858in}}{\pgfqpoint{1.883059in}{1.521858in}}%
\pgfpathcurveto{\pgfqpoint{1.873851in}{1.521858in}}{\pgfqpoint{1.865018in}{1.518199in}}{\pgfqpoint{1.858507in}{1.511688in}}%
\pgfpathcurveto{\pgfqpoint{1.851996in}{1.505177in}}{\pgfqpoint{1.848337in}{1.496344in}}{\pgfqpoint{1.848337in}{1.487136in}}%
\pgfpathcurveto{\pgfqpoint{1.848337in}{1.477927in}}{\pgfqpoint{1.851996in}{1.469095in}}{\pgfqpoint{1.858507in}{1.462583in}}%
\pgfpathcurveto{\pgfqpoint{1.865018in}{1.456072in}}{\pgfqpoint{1.873851in}{1.452413in}}{\pgfqpoint{1.883059in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{1.883059in}{1.452413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792777in}{1.473709in}}%
\pgfpathcurveto{\pgfqpoint{1.801986in}{1.473709in}}{\pgfqpoint{1.810818in}{1.477368in}}{\pgfqpoint{1.817330in}{1.483879in}}%
\pgfpathcurveto{\pgfqpoint{1.823841in}{1.490390in}}{\pgfqpoint{1.827500in}{1.499223in}}{\pgfqpoint{1.827500in}{1.508431in}}%
\pgfpathcurveto{\pgfqpoint{1.827500in}{1.517640in}}{\pgfqpoint{1.823841in}{1.526472in}}{\pgfqpoint{1.817330in}{1.532984in}}%
\pgfpathcurveto{\pgfqpoint{1.810818in}{1.539495in}}{\pgfqpoint{1.801986in}{1.543154in}}{\pgfqpoint{1.792777in}{1.543154in}}%
\pgfpathcurveto{\pgfqpoint{1.783569in}{1.543154in}}{\pgfqpoint{1.774736in}{1.539495in}}{\pgfqpoint{1.768225in}{1.532984in}}%
\pgfpathcurveto{\pgfqpoint{1.761714in}{1.526472in}}{\pgfqpoint{1.758055in}{1.517640in}}{\pgfqpoint{1.758055in}{1.508431in}}%
\pgfpathcurveto{\pgfqpoint{1.758055in}{1.499223in}}{\pgfqpoint{1.761714in}{1.490390in}}{\pgfqpoint{1.768225in}{1.483879in}}%
\pgfpathcurveto{\pgfqpoint{1.774736in}{1.477368in}}{\pgfqpoint{1.783569in}{1.473709in}}{\pgfqpoint{1.792777in}{1.473709in}}%
\pgfpathlineto{\pgfqpoint{1.792777in}{1.473709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831732in}{1.498995in}}%
\pgfpathcurveto{\pgfqpoint{1.840941in}{1.498995in}}{\pgfqpoint{1.849773in}{1.502653in}}{\pgfqpoint{1.856284in}{1.509164in}}%
\pgfpathcurveto{\pgfqpoint{1.862796in}{1.515676in}}{\pgfqpoint{1.866454in}{1.524508in}}{\pgfqpoint{1.866454in}{1.533717in}}%
\pgfpathcurveto{\pgfqpoint{1.866454in}{1.542925in}}{\pgfqpoint{1.862796in}{1.551758in}}{\pgfqpoint{1.856284in}{1.558269in}}%
\pgfpathcurveto{\pgfqpoint{1.849773in}{1.564780in}}{\pgfqpoint{1.840941in}{1.568439in}}{\pgfqpoint{1.831732in}{1.568439in}}%
\pgfpathcurveto{\pgfqpoint{1.822524in}{1.568439in}}{\pgfqpoint{1.813691in}{1.564780in}}{\pgfqpoint{1.807180in}{1.558269in}}%
\pgfpathcurveto{\pgfqpoint{1.800669in}{1.551758in}}{\pgfqpoint{1.797010in}{1.542925in}}{\pgfqpoint{1.797010in}{1.533717in}}%
\pgfpathcurveto{\pgfqpoint{1.797010in}{1.524508in}}{\pgfqpoint{1.800669in}{1.515676in}}{\pgfqpoint{1.807180in}{1.509164in}}%
\pgfpathcurveto{\pgfqpoint{1.813691in}{1.502653in}}{\pgfqpoint{1.822524in}{1.498995in}}{\pgfqpoint{1.831732in}{1.498995in}}%
\pgfpathlineto{\pgfqpoint{1.831732in}{1.498995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671219in}{1.399531in}}%
\pgfpathcurveto{\pgfqpoint{1.680428in}{1.399531in}}{\pgfqpoint{1.689260in}{1.403189in}}{\pgfqpoint{1.695772in}{1.409701in}}%
\pgfpathcurveto{\pgfqpoint{1.702283in}{1.416212in}}{\pgfqpoint{1.705942in}{1.425045in}}{\pgfqpoint{1.705942in}{1.434253in}}%
\pgfpathcurveto{\pgfqpoint{1.705942in}{1.443461in}}{\pgfqpoint{1.702283in}{1.452294in}}{\pgfqpoint{1.695772in}{1.458805in}}%
\pgfpathcurveto{\pgfqpoint{1.689260in}{1.465317in}}{\pgfqpoint{1.680428in}{1.468975in}}{\pgfqpoint{1.671219in}{1.468975in}}%
\pgfpathcurveto{\pgfqpoint{1.662011in}{1.468975in}}{\pgfqpoint{1.653178in}{1.465317in}}{\pgfqpoint{1.646667in}{1.458805in}}%
\pgfpathcurveto{\pgfqpoint{1.640156in}{1.452294in}}{\pgfqpoint{1.636497in}{1.443461in}}{\pgfqpoint{1.636497in}{1.434253in}}%
\pgfpathcurveto{\pgfqpoint{1.636497in}{1.425045in}}{\pgfqpoint{1.640156in}{1.416212in}}{\pgfqpoint{1.646667in}{1.409701in}}%
\pgfpathcurveto{\pgfqpoint{1.653178in}{1.403189in}}{\pgfqpoint{1.662011in}{1.399531in}}{\pgfqpoint{1.671219in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{1.399531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612372in}{1.405437in}}%
\pgfpathcurveto{\pgfqpoint{1.621581in}{1.405437in}}{\pgfqpoint{1.630413in}{1.409096in}}{\pgfqpoint{1.636924in}{1.415607in}}%
\pgfpathcurveto{\pgfqpoint{1.643436in}{1.422119in}}{\pgfqpoint{1.647094in}{1.430951in}}{\pgfqpoint{1.647094in}{1.440160in}}%
\pgfpathcurveto{\pgfqpoint{1.647094in}{1.449368in}}{\pgfqpoint{1.643436in}{1.458201in}}{\pgfqpoint{1.636924in}{1.464712in}}%
\pgfpathcurveto{\pgfqpoint{1.630413in}{1.471223in}}{\pgfqpoint{1.621581in}{1.474882in}}{\pgfqpoint{1.612372in}{1.474882in}}%
\pgfpathcurveto{\pgfqpoint{1.603164in}{1.474882in}}{\pgfqpoint{1.594331in}{1.471223in}}{\pgfqpoint{1.587820in}{1.464712in}}%
\pgfpathcurveto{\pgfqpoint{1.581308in}{1.458201in}}{\pgfqpoint{1.577650in}{1.449368in}}{\pgfqpoint{1.577650in}{1.440160in}}%
\pgfpathcurveto{\pgfqpoint{1.577650in}{1.430951in}}{\pgfqpoint{1.581308in}{1.422119in}}{\pgfqpoint{1.587820in}{1.415607in}}%
\pgfpathcurveto{\pgfqpoint{1.594331in}{1.409096in}}{\pgfqpoint{1.603164in}{1.405437in}}{\pgfqpoint{1.612372in}{1.405437in}}%
\pgfpathlineto{\pgfqpoint{1.612372in}{1.405437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022144in}{1.646943in}}%
\pgfpathcurveto{\pgfqpoint{2.031352in}{1.646943in}}{\pgfqpoint{2.040185in}{1.650602in}}{\pgfqpoint{2.046696in}{1.657113in}}%
\pgfpathcurveto{\pgfqpoint{2.053207in}{1.663625in}}{\pgfqpoint{2.056866in}{1.672457in}}{\pgfqpoint{2.056866in}{1.681666in}}%
\pgfpathcurveto{\pgfqpoint{2.056866in}{1.690874in}}{\pgfqpoint{2.053207in}{1.699707in}}{\pgfqpoint{2.046696in}{1.706218in}}%
\pgfpathcurveto{\pgfqpoint{2.040185in}{1.712729in}}{\pgfqpoint{2.031352in}{1.716388in}}{\pgfqpoint{2.022144in}{1.716388in}}%
\pgfpathcurveto{\pgfqpoint{2.012935in}{1.716388in}}{\pgfqpoint{2.004103in}{1.712729in}}{\pgfqpoint{1.997591in}{1.706218in}}%
\pgfpathcurveto{\pgfqpoint{1.991080in}{1.699707in}}{\pgfqpoint{1.987421in}{1.690874in}}{\pgfqpoint{1.987421in}{1.681666in}}%
\pgfpathcurveto{\pgfqpoint{1.987421in}{1.672457in}}{\pgfqpoint{1.991080in}{1.663625in}}{\pgfqpoint{1.997591in}{1.657113in}}%
\pgfpathcurveto{\pgfqpoint{2.004103in}{1.650602in}}{\pgfqpoint{2.012935in}{1.646943in}}{\pgfqpoint{2.022144in}{1.646943in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{1.646943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763463in}{1.427282in}}%
\pgfpathcurveto{\pgfqpoint{1.772672in}{1.427282in}}{\pgfqpoint{1.781504in}{1.430941in}}{\pgfqpoint{1.788016in}{1.437452in}}%
\pgfpathcurveto{\pgfqpoint{1.794527in}{1.443963in}}{\pgfqpoint{1.798185in}{1.452796in}}{\pgfqpoint{1.798185in}{1.462004in}}%
\pgfpathcurveto{\pgfqpoint{1.798185in}{1.471213in}}{\pgfqpoint{1.794527in}{1.480045in}}{\pgfqpoint{1.788016in}{1.486557in}}%
\pgfpathcurveto{\pgfqpoint{1.781504in}{1.493068in}}{\pgfqpoint{1.772672in}{1.496726in}}{\pgfqpoint{1.763463in}{1.496726in}}%
\pgfpathcurveto{\pgfqpoint{1.754255in}{1.496726in}}{\pgfqpoint{1.745422in}{1.493068in}}{\pgfqpoint{1.738911in}{1.486557in}}%
\pgfpathcurveto{\pgfqpoint{1.732400in}{1.480045in}}{\pgfqpoint{1.728741in}{1.471213in}}{\pgfqpoint{1.728741in}{1.462004in}}%
\pgfpathcurveto{\pgfqpoint{1.728741in}{1.452796in}}{\pgfqpoint{1.732400in}{1.443963in}}{\pgfqpoint{1.738911in}{1.437452in}}%
\pgfpathcurveto{\pgfqpoint{1.745422in}{1.430941in}}{\pgfqpoint{1.754255in}{1.427282in}}{\pgfqpoint{1.763463in}{1.427282in}}%
\pgfpathlineto{\pgfqpoint{1.763463in}{1.427282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764801in}{1.352780in}}%
\pgfpathcurveto{\pgfqpoint{1.774009in}{1.352780in}}{\pgfqpoint{1.782842in}{1.356439in}}{\pgfqpoint{1.789353in}{1.362950in}}%
\pgfpathcurveto{\pgfqpoint{1.795864in}{1.369461in}}{\pgfqpoint{1.799523in}{1.378294in}}{\pgfqpoint{1.799523in}{1.387502in}}%
\pgfpathcurveto{\pgfqpoint{1.799523in}{1.396711in}}{\pgfqpoint{1.795864in}{1.405543in}}{\pgfqpoint{1.789353in}{1.412055in}}%
\pgfpathcurveto{\pgfqpoint{1.782842in}{1.418566in}}{\pgfqpoint{1.774009in}{1.422224in}}{\pgfqpoint{1.764801in}{1.422224in}}%
\pgfpathcurveto{\pgfqpoint{1.755592in}{1.422224in}}{\pgfqpoint{1.746760in}{1.418566in}}{\pgfqpoint{1.740248in}{1.412055in}}%
\pgfpathcurveto{\pgfqpoint{1.733737in}{1.405543in}}{\pgfqpoint{1.730078in}{1.396711in}}{\pgfqpoint{1.730078in}{1.387502in}}%
\pgfpathcurveto{\pgfqpoint{1.730078in}{1.378294in}}{\pgfqpoint{1.733737in}{1.369461in}}{\pgfqpoint{1.740248in}{1.362950in}}%
\pgfpathcurveto{\pgfqpoint{1.746760in}{1.356439in}}{\pgfqpoint{1.755592in}{1.352780in}}{\pgfqpoint{1.764801in}{1.352780in}}%
\pgfpathlineto{\pgfqpoint{1.764801in}{1.352780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786281in}{1.422871in}}%
\pgfpathcurveto{\pgfqpoint{1.795489in}{1.422871in}}{\pgfqpoint{1.804322in}{1.426530in}}{\pgfqpoint{1.810833in}{1.433041in}}%
\pgfpathcurveto{\pgfqpoint{1.817344in}{1.439552in}}{\pgfqpoint{1.821003in}{1.448385in}}{\pgfqpoint{1.821003in}{1.457593in}}%
\pgfpathcurveto{\pgfqpoint{1.821003in}{1.466802in}}{\pgfqpoint{1.817344in}{1.475634in}}{\pgfqpoint{1.810833in}{1.482146in}}%
\pgfpathcurveto{\pgfqpoint{1.804322in}{1.488657in}}{\pgfqpoint{1.795489in}{1.492315in}}{\pgfqpoint{1.786281in}{1.492315in}}%
\pgfpathcurveto{\pgfqpoint{1.777072in}{1.492315in}}{\pgfqpoint{1.768240in}{1.488657in}}{\pgfqpoint{1.761728in}{1.482146in}}%
\pgfpathcurveto{\pgfqpoint{1.755217in}{1.475634in}}{\pgfqpoint{1.751558in}{1.466802in}}{\pgfqpoint{1.751558in}{1.457593in}}%
\pgfpathcurveto{\pgfqpoint{1.751558in}{1.448385in}}{\pgfqpoint{1.755217in}{1.439552in}}{\pgfqpoint{1.761728in}{1.433041in}}%
\pgfpathcurveto{\pgfqpoint{1.768240in}{1.426530in}}{\pgfqpoint{1.777072in}{1.422871in}}{\pgfqpoint{1.786281in}{1.422871in}}%
\pgfpathlineto{\pgfqpoint{1.786281in}{1.422871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877034in}{1.398587in}}%
\pgfpathcurveto{\pgfqpoint{1.886242in}{1.398587in}}{\pgfqpoint{1.895075in}{1.402245in}}{\pgfqpoint{1.901586in}{1.408757in}}%
\pgfpathcurveto{\pgfqpoint{1.908097in}{1.415268in}}{\pgfqpoint{1.911756in}{1.424101in}}{\pgfqpoint{1.911756in}{1.433309in}}%
\pgfpathcurveto{\pgfqpoint{1.911756in}{1.442517in}}{\pgfqpoint{1.908097in}{1.451350in}}{\pgfqpoint{1.901586in}{1.457861in}}%
\pgfpathcurveto{\pgfqpoint{1.895075in}{1.464373in}}{\pgfqpoint{1.886242in}{1.468031in}}{\pgfqpoint{1.877034in}{1.468031in}}%
\pgfpathcurveto{\pgfqpoint{1.867825in}{1.468031in}}{\pgfqpoint{1.858993in}{1.464373in}}{\pgfqpoint{1.852481in}{1.457861in}}%
\pgfpathcurveto{\pgfqpoint{1.845970in}{1.451350in}}{\pgfqpoint{1.842311in}{1.442517in}}{\pgfqpoint{1.842311in}{1.433309in}}%
\pgfpathcurveto{\pgfqpoint{1.842311in}{1.424101in}}{\pgfqpoint{1.845970in}{1.415268in}}{\pgfqpoint{1.852481in}{1.408757in}}%
\pgfpathcurveto{\pgfqpoint{1.858993in}{1.402245in}}{\pgfqpoint{1.867825in}{1.398587in}}{\pgfqpoint{1.877034in}{1.398587in}}%
\pgfpathlineto{\pgfqpoint{1.877034in}{1.398587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590080in}{1.258863in}}%
\pgfpathcurveto{\pgfqpoint{1.599289in}{1.258863in}}{\pgfqpoint{1.608121in}{1.262522in}}{\pgfqpoint{1.614632in}{1.269033in}}%
\pgfpathcurveto{\pgfqpoint{1.621144in}{1.275544in}}{\pgfqpoint{1.624802in}{1.284377in}}{\pgfqpoint{1.624802in}{1.293585in}}%
\pgfpathcurveto{\pgfqpoint{1.624802in}{1.302794in}}{\pgfqpoint{1.621144in}{1.311626in}}{\pgfqpoint{1.614632in}{1.318138in}}%
\pgfpathcurveto{\pgfqpoint{1.608121in}{1.324649in}}{\pgfqpoint{1.599289in}{1.328308in}}{\pgfqpoint{1.590080in}{1.328308in}}%
\pgfpathcurveto{\pgfqpoint{1.580872in}{1.328308in}}{\pgfqpoint{1.572039in}{1.324649in}}{\pgfqpoint{1.565528in}{1.318138in}}%
\pgfpathcurveto{\pgfqpoint{1.559016in}{1.311626in}}{\pgfqpoint{1.555358in}{1.302794in}}{\pgfqpoint{1.555358in}{1.293585in}}%
\pgfpathcurveto{\pgfqpoint{1.555358in}{1.284377in}}{\pgfqpoint{1.559016in}{1.275544in}}{\pgfqpoint{1.565528in}{1.269033in}}%
\pgfpathcurveto{\pgfqpoint{1.572039in}{1.262522in}}{\pgfqpoint{1.580872in}{1.258863in}}{\pgfqpoint{1.590080in}{1.258863in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{1.258863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732805in}{1.403664in}}%
\pgfpathcurveto{\pgfqpoint{1.742014in}{1.403664in}}{\pgfqpoint{1.750846in}{1.407323in}}{\pgfqpoint{1.757358in}{1.413834in}}%
\pgfpathcurveto{\pgfqpoint{1.763869in}{1.420345in}}{\pgfqpoint{1.767527in}{1.429178in}}{\pgfqpoint{1.767527in}{1.438386in}}%
\pgfpathcurveto{\pgfqpoint{1.767527in}{1.447595in}}{\pgfqpoint{1.763869in}{1.456427in}}{\pgfqpoint{1.757358in}{1.462939in}}%
\pgfpathcurveto{\pgfqpoint{1.750846in}{1.469450in}}{\pgfqpoint{1.742014in}{1.473109in}}{\pgfqpoint{1.732805in}{1.473109in}}%
\pgfpathcurveto{\pgfqpoint{1.723597in}{1.473109in}}{\pgfqpoint{1.714764in}{1.469450in}}{\pgfqpoint{1.708253in}{1.462939in}}%
\pgfpathcurveto{\pgfqpoint{1.701742in}{1.456427in}}{\pgfqpoint{1.698083in}{1.447595in}}{\pgfqpoint{1.698083in}{1.438386in}}%
\pgfpathcurveto{\pgfqpoint{1.698083in}{1.429178in}}{\pgfqpoint{1.701742in}{1.420345in}}{\pgfqpoint{1.708253in}{1.413834in}}%
\pgfpathcurveto{\pgfqpoint{1.714764in}{1.407323in}}{\pgfqpoint{1.723597in}{1.403664in}}{\pgfqpoint{1.732805in}{1.403664in}}%
\pgfpathlineto{\pgfqpoint{1.732805in}{1.403664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887846in}{1.428345in}}%
\pgfpathcurveto{\pgfqpoint{1.897055in}{1.428345in}}{\pgfqpoint{1.905887in}{1.432003in}}{\pgfqpoint{1.912399in}{1.438515in}}%
\pgfpathcurveto{\pgfqpoint{1.918910in}{1.445026in}}{\pgfqpoint{1.922569in}{1.453859in}}{\pgfqpoint{1.922569in}{1.463067in}}%
\pgfpathcurveto{\pgfqpoint{1.922569in}{1.472275in}}{\pgfqpoint{1.918910in}{1.481108in}}{\pgfqpoint{1.912399in}{1.487619in}}%
\pgfpathcurveto{\pgfqpoint{1.905887in}{1.494131in}}{\pgfqpoint{1.897055in}{1.497789in}}{\pgfqpoint{1.887846in}{1.497789in}}%
\pgfpathcurveto{\pgfqpoint{1.878638in}{1.497789in}}{\pgfqpoint{1.869805in}{1.494131in}}{\pgfqpoint{1.863294in}{1.487619in}}%
\pgfpathcurveto{\pgfqpoint{1.856783in}{1.481108in}}{\pgfqpoint{1.853124in}{1.472275in}}{\pgfqpoint{1.853124in}{1.463067in}}%
\pgfpathcurveto{\pgfqpoint{1.853124in}{1.453859in}}{\pgfqpoint{1.856783in}{1.445026in}}{\pgfqpoint{1.863294in}{1.438515in}}%
\pgfpathcurveto{\pgfqpoint{1.869805in}{1.432003in}}{\pgfqpoint{1.878638in}{1.428345in}}{\pgfqpoint{1.887846in}{1.428345in}}%
\pgfpathlineto{\pgfqpoint{1.887846in}{1.428345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725587in}{1.453851in}}%
\pgfpathcurveto{\pgfqpoint{1.734795in}{1.453851in}}{\pgfqpoint{1.743628in}{1.457510in}}{\pgfqpoint{1.750139in}{1.464021in}}%
\pgfpathcurveto{\pgfqpoint{1.756651in}{1.470532in}}{\pgfqpoint{1.760309in}{1.479365in}}{\pgfqpoint{1.760309in}{1.488573in}}%
\pgfpathcurveto{\pgfqpoint{1.760309in}{1.497782in}}{\pgfqpoint{1.756651in}{1.506614in}}{\pgfqpoint{1.750139in}{1.513126in}}%
\pgfpathcurveto{\pgfqpoint{1.743628in}{1.519637in}}{\pgfqpoint{1.734795in}{1.523295in}}{\pgfqpoint{1.725587in}{1.523295in}}%
\pgfpathcurveto{\pgfqpoint{1.716378in}{1.523295in}}{\pgfqpoint{1.707546in}{1.519637in}}{\pgfqpoint{1.701035in}{1.513126in}}%
\pgfpathcurveto{\pgfqpoint{1.694523in}{1.506614in}}{\pgfqpoint{1.690865in}{1.497782in}}{\pgfqpoint{1.690865in}{1.488573in}}%
\pgfpathcurveto{\pgfqpoint{1.690865in}{1.479365in}}{\pgfqpoint{1.694523in}{1.470532in}}{\pgfqpoint{1.701035in}{1.464021in}}%
\pgfpathcurveto{\pgfqpoint{1.707546in}{1.457510in}}{\pgfqpoint{1.716378in}{1.453851in}}{\pgfqpoint{1.725587in}{1.453851in}}%
\pgfpathlineto{\pgfqpoint{1.725587in}{1.453851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633140in}{1.333645in}}%
\pgfpathcurveto{\pgfqpoint{1.642348in}{1.333645in}}{\pgfqpoint{1.651181in}{1.337303in}}{\pgfqpoint{1.657692in}{1.343815in}}%
\pgfpathcurveto{\pgfqpoint{1.664203in}{1.350326in}}{\pgfqpoint{1.667862in}{1.359158in}}{\pgfqpoint{1.667862in}{1.368367in}}%
\pgfpathcurveto{\pgfqpoint{1.667862in}{1.377575in}}{\pgfqpoint{1.664203in}{1.386408in}}{\pgfqpoint{1.657692in}{1.392919in}}%
\pgfpathcurveto{\pgfqpoint{1.651181in}{1.399431in}}{\pgfqpoint{1.642348in}{1.403089in}}{\pgfqpoint{1.633140in}{1.403089in}}%
\pgfpathcurveto{\pgfqpoint{1.623931in}{1.403089in}}{\pgfqpoint{1.615099in}{1.399431in}}{\pgfqpoint{1.608587in}{1.392919in}}%
\pgfpathcurveto{\pgfqpoint{1.602076in}{1.386408in}}{\pgfqpoint{1.598417in}{1.377575in}}{\pgfqpoint{1.598417in}{1.368367in}}%
\pgfpathcurveto{\pgfqpoint{1.598417in}{1.359158in}}{\pgfqpoint{1.602076in}{1.350326in}}{\pgfqpoint{1.608587in}{1.343815in}}%
\pgfpathcurveto{\pgfqpoint{1.615099in}{1.337303in}}{\pgfqpoint{1.623931in}{1.333645in}}{\pgfqpoint{1.633140in}{1.333645in}}%
\pgfpathlineto{\pgfqpoint{1.633140in}{1.333645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914816in}{1.546168in}}%
\pgfpathcurveto{\pgfqpoint{1.924025in}{1.546168in}}{\pgfqpoint{1.932857in}{1.549826in}}{\pgfqpoint{1.939369in}{1.556338in}}%
\pgfpathcurveto{\pgfqpoint{1.945880in}{1.562849in}}{\pgfqpoint{1.949538in}{1.571681in}}{\pgfqpoint{1.949538in}{1.580890in}}%
\pgfpathcurveto{\pgfqpoint{1.949538in}{1.590098in}}{\pgfqpoint{1.945880in}{1.598931in}}{\pgfqpoint{1.939369in}{1.605442in}}%
\pgfpathcurveto{\pgfqpoint{1.932857in}{1.611954in}}{\pgfqpoint{1.924025in}{1.615612in}}{\pgfqpoint{1.914816in}{1.615612in}}%
\pgfpathcurveto{\pgfqpoint{1.905608in}{1.615612in}}{\pgfqpoint{1.896775in}{1.611954in}}{\pgfqpoint{1.890264in}{1.605442in}}%
\pgfpathcurveto{\pgfqpoint{1.883753in}{1.598931in}}{\pgfqpoint{1.880094in}{1.590098in}}{\pgfqpoint{1.880094in}{1.580890in}}%
\pgfpathcurveto{\pgfqpoint{1.880094in}{1.571681in}}{\pgfqpoint{1.883753in}{1.562849in}}{\pgfqpoint{1.890264in}{1.556338in}}%
\pgfpathcurveto{\pgfqpoint{1.896775in}{1.549826in}}{\pgfqpoint{1.905608in}{1.546168in}}{\pgfqpoint{1.914816in}{1.546168in}}%
\pgfpathlineto{\pgfqpoint{1.914816in}{1.546168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482618in}{1.226982in}}%
\pgfpathcurveto{\pgfqpoint{1.491826in}{1.226982in}}{\pgfqpoint{1.500659in}{1.230640in}}{\pgfqpoint{1.507170in}{1.237152in}}%
\pgfpathcurveto{\pgfqpoint{1.513682in}{1.243663in}}{\pgfqpoint{1.517340in}{1.252496in}}{\pgfqpoint{1.517340in}{1.261704in}}%
\pgfpathcurveto{\pgfqpoint{1.517340in}{1.270912in}}{\pgfqpoint{1.513682in}{1.279745in}}{\pgfqpoint{1.507170in}{1.286256in}}%
\pgfpathcurveto{\pgfqpoint{1.500659in}{1.292768in}}{\pgfqpoint{1.491826in}{1.296426in}}{\pgfqpoint{1.482618in}{1.296426in}}%
\pgfpathcurveto{\pgfqpoint{1.473409in}{1.296426in}}{\pgfqpoint{1.464577in}{1.292768in}}{\pgfqpoint{1.458066in}{1.286256in}}%
\pgfpathcurveto{\pgfqpoint{1.451554in}{1.279745in}}{\pgfqpoint{1.447896in}{1.270912in}}{\pgfqpoint{1.447896in}{1.261704in}}%
\pgfpathcurveto{\pgfqpoint{1.447896in}{1.252496in}}{\pgfqpoint{1.451554in}{1.243663in}}{\pgfqpoint{1.458066in}{1.237152in}}%
\pgfpathcurveto{\pgfqpoint{1.464577in}{1.230640in}}{\pgfqpoint{1.473409in}{1.226982in}}{\pgfqpoint{1.482618in}{1.226982in}}%
\pgfpathlineto{\pgfqpoint{1.482618in}{1.226982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741627in}{1.353379in}}%
\pgfpathcurveto{\pgfqpoint{1.750835in}{1.353379in}}{\pgfqpoint{1.759668in}{1.357038in}}{\pgfqpoint{1.766179in}{1.363549in}}%
\pgfpathcurveto{\pgfqpoint{1.772690in}{1.370061in}}{\pgfqpoint{1.776349in}{1.378893in}}{\pgfqpoint{1.776349in}{1.388102in}}%
\pgfpathcurveto{\pgfqpoint{1.776349in}{1.397310in}}{\pgfqpoint{1.772690in}{1.406143in}}{\pgfqpoint{1.766179in}{1.412654in}}%
\pgfpathcurveto{\pgfqpoint{1.759668in}{1.419165in}}{\pgfqpoint{1.750835in}{1.422824in}}{\pgfqpoint{1.741627in}{1.422824in}}%
\pgfpathcurveto{\pgfqpoint{1.732418in}{1.422824in}}{\pgfqpoint{1.723586in}{1.419165in}}{\pgfqpoint{1.717074in}{1.412654in}}%
\pgfpathcurveto{\pgfqpoint{1.710563in}{1.406143in}}{\pgfqpoint{1.706904in}{1.397310in}}{\pgfqpoint{1.706904in}{1.388102in}}%
\pgfpathcurveto{\pgfqpoint{1.706904in}{1.378893in}}{\pgfqpoint{1.710563in}{1.370061in}}{\pgfqpoint{1.717074in}{1.363549in}}%
\pgfpathcurveto{\pgfqpoint{1.723586in}{1.357038in}}{\pgfqpoint{1.732418in}{1.353379in}}{\pgfqpoint{1.741627in}{1.353379in}}%
\pgfpathlineto{\pgfqpoint{1.741627in}{1.353379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142107in}{1.650390in}}%
\pgfpathcurveto{\pgfqpoint{2.151315in}{1.650390in}}{\pgfqpoint{2.160148in}{1.654049in}}{\pgfqpoint{2.166659in}{1.660560in}}%
\pgfpathcurveto{\pgfqpoint{2.173171in}{1.667072in}}{\pgfqpoint{2.176829in}{1.675904in}}{\pgfqpoint{2.176829in}{1.685113in}}%
\pgfpathcurveto{\pgfqpoint{2.176829in}{1.694321in}}{\pgfqpoint{2.173171in}{1.703154in}}{\pgfqpoint{2.166659in}{1.709665in}}%
\pgfpathcurveto{\pgfqpoint{2.160148in}{1.716176in}}{\pgfqpoint{2.151315in}{1.719835in}}{\pgfqpoint{2.142107in}{1.719835in}}%
\pgfpathcurveto{\pgfqpoint{2.132898in}{1.719835in}}{\pgfqpoint{2.124066in}{1.716176in}}{\pgfqpoint{2.117555in}{1.709665in}}%
\pgfpathcurveto{\pgfqpoint{2.111043in}{1.703154in}}{\pgfqpoint{2.107385in}{1.694321in}}{\pgfqpoint{2.107385in}{1.685113in}}%
\pgfpathcurveto{\pgfqpoint{2.107385in}{1.675904in}}{\pgfqpoint{2.111043in}{1.667072in}}{\pgfqpoint{2.117555in}{1.660560in}}%
\pgfpathcurveto{\pgfqpoint{2.124066in}{1.654049in}}{\pgfqpoint{2.132898in}{1.650390in}}{\pgfqpoint{2.142107in}{1.650390in}}%
\pgfpathlineto{\pgfqpoint{2.142107in}{1.650390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865603in}{1.400565in}}%
\pgfpathcurveto{\pgfqpoint{1.874811in}{1.400565in}}{\pgfqpoint{1.883644in}{1.404223in}}{\pgfqpoint{1.890155in}{1.410735in}}%
\pgfpathcurveto{\pgfqpoint{1.896666in}{1.417246in}}{\pgfqpoint{1.900325in}{1.426078in}}{\pgfqpoint{1.900325in}{1.435287in}}%
\pgfpathcurveto{\pgfqpoint{1.900325in}{1.444495in}}{\pgfqpoint{1.896666in}{1.453328in}}{\pgfqpoint{1.890155in}{1.459839in}}%
\pgfpathcurveto{\pgfqpoint{1.883644in}{1.466351in}}{\pgfqpoint{1.874811in}{1.470009in}}{\pgfqpoint{1.865603in}{1.470009in}}%
\pgfpathcurveto{\pgfqpoint{1.856394in}{1.470009in}}{\pgfqpoint{1.847562in}{1.466351in}}{\pgfqpoint{1.841050in}{1.459839in}}%
\pgfpathcurveto{\pgfqpoint{1.834539in}{1.453328in}}{\pgfqpoint{1.830880in}{1.444495in}}{\pgfqpoint{1.830880in}{1.435287in}}%
\pgfpathcurveto{\pgfqpoint{1.830880in}{1.426078in}}{\pgfqpoint{1.834539in}{1.417246in}}{\pgfqpoint{1.841050in}{1.410735in}}%
\pgfpathcurveto{\pgfqpoint{1.847562in}{1.404223in}}{\pgfqpoint{1.856394in}{1.400565in}}{\pgfqpoint{1.865603in}{1.400565in}}%
\pgfpathlineto{\pgfqpoint{1.865603in}{1.400565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573240in}{1.330855in}}%
\pgfpathcurveto{\pgfqpoint{1.582448in}{1.330855in}}{\pgfqpoint{1.591281in}{1.334514in}}{\pgfqpoint{1.597792in}{1.341025in}}%
\pgfpathcurveto{\pgfqpoint{1.604303in}{1.347536in}}{\pgfqpoint{1.607962in}{1.356369in}}{\pgfqpoint{1.607962in}{1.365577in}}%
\pgfpathcurveto{\pgfqpoint{1.607962in}{1.374786in}}{\pgfqpoint{1.604303in}{1.383618in}}{\pgfqpoint{1.597792in}{1.390130in}}%
\pgfpathcurveto{\pgfqpoint{1.591281in}{1.396641in}}{\pgfqpoint{1.582448in}{1.400300in}}{\pgfqpoint{1.573240in}{1.400300in}}%
\pgfpathcurveto{\pgfqpoint{1.564031in}{1.400300in}}{\pgfqpoint{1.555199in}{1.396641in}}{\pgfqpoint{1.548688in}{1.390130in}}%
\pgfpathcurveto{\pgfqpoint{1.542176in}{1.383618in}}{\pgfqpoint{1.538518in}{1.374786in}}{\pgfqpoint{1.538518in}{1.365577in}}%
\pgfpathcurveto{\pgfqpoint{1.538518in}{1.356369in}}{\pgfqpoint{1.542176in}{1.347536in}}{\pgfqpoint{1.548688in}{1.341025in}}%
\pgfpathcurveto{\pgfqpoint{1.555199in}{1.334514in}}{\pgfqpoint{1.564031in}{1.330855in}}{\pgfqpoint{1.573240in}{1.330855in}}%
\pgfpathlineto{\pgfqpoint{1.573240in}{1.330855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677397in}{1.298068in}}%
\pgfpathcurveto{\pgfqpoint{1.686606in}{1.298068in}}{\pgfqpoint{1.695438in}{1.301726in}}{\pgfqpoint{1.701950in}{1.308237in}}%
\pgfpathcurveto{\pgfqpoint{1.708461in}{1.314749in}}{\pgfqpoint{1.712119in}{1.323581in}}{\pgfqpoint{1.712119in}{1.332790in}}%
\pgfpathcurveto{\pgfqpoint{1.712119in}{1.341998in}}{\pgfqpoint{1.708461in}{1.350831in}}{\pgfqpoint{1.701950in}{1.357342in}}%
\pgfpathcurveto{\pgfqpoint{1.695438in}{1.363853in}}{\pgfqpoint{1.686606in}{1.367512in}}{\pgfqpoint{1.677397in}{1.367512in}}%
\pgfpathcurveto{\pgfqpoint{1.668189in}{1.367512in}}{\pgfqpoint{1.659356in}{1.363853in}}{\pgfqpoint{1.652845in}{1.357342in}}%
\pgfpathcurveto{\pgfqpoint{1.646334in}{1.350831in}}{\pgfqpoint{1.642675in}{1.341998in}}{\pgfqpoint{1.642675in}{1.332790in}}%
\pgfpathcurveto{\pgfqpoint{1.642675in}{1.323581in}}{\pgfqpoint{1.646334in}{1.314749in}}{\pgfqpoint{1.652845in}{1.308237in}}%
\pgfpathcurveto{\pgfqpoint{1.659356in}{1.301726in}}{\pgfqpoint{1.668189in}{1.298068in}}{\pgfqpoint{1.677397in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.677397in}{1.298068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767790in}{1.452112in}}%
\pgfpathcurveto{\pgfqpoint{1.776998in}{1.452112in}}{\pgfqpoint{1.785831in}{1.455771in}}{\pgfqpoint{1.792342in}{1.462282in}}%
\pgfpathcurveto{\pgfqpoint{1.798854in}{1.468794in}}{\pgfqpoint{1.802512in}{1.477626in}}{\pgfqpoint{1.802512in}{1.486835in}}%
\pgfpathcurveto{\pgfqpoint{1.802512in}{1.496043in}}{\pgfqpoint{1.798854in}{1.504876in}}{\pgfqpoint{1.792342in}{1.511387in}}%
\pgfpathcurveto{\pgfqpoint{1.785831in}{1.517898in}}{\pgfqpoint{1.776998in}{1.521557in}}{\pgfqpoint{1.767790in}{1.521557in}}%
\pgfpathcurveto{\pgfqpoint{1.758581in}{1.521557in}}{\pgfqpoint{1.749749in}{1.517898in}}{\pgfqpoint{1.743238in}{1.511387in}}%
\pgfpathcurveto{\pgfqpoint{1.736726in}{1.504876in}}{\pgfqpoint{1.733068in}{1.496043in}}{\pgfqpoint{1.733068in}{1.486835in}}%
\pgfpathcurveto{\pgfqpoint{1.733068in}{1.477626in}}{\pgfqpoint{1.736726in}{1.468794in}}{\pgfqpoint{1.743238in}{1.462282in}}%
\pgfpathcurveto{\pgfqpoint{1.749749in}{1.455771in}}{\pgfqpoint{1.758581in}{1.452112in}}{\pgfqpoint{1.767790in}{1.452112in}}%
\pgfpathlineto{\pgfqpoint{1.767790in}{1.452112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960205in}{1.552248in}}%
\pgfpathcurveto{\pgfqpoint{1.969414in}{1.552248in}}{\pgfqpoint{1.978246in}{1.555907in}}{\pgfqpoint{1.984758in}{1.562418in}}%
\pgfpathcurveto{\pgfqpoint{1.991269in}{1.568929in}}{\pgfqpoint{1.994928in}{1.577762in}}{\pgfqpoint{1.994928in}{1.586970in}}%
\pgfpathcurveto{\pgfqpoint{1.994928in}{1.596179in}}{\pgfqpoint{1.991269in}{1.605011in}}{\pgfqpoint{1.984758in}{1.611522in}}%
\pgfpathcurveto{\pgfqpoint{1.978246in}{1.618034in}}{\pgfqpoint{1.969414in}{1.621692in}}{\pgfqpoint{1.960205in}{1.621692in}}%
\pgfpathcurveto{\pgfqpoint{1.950997in}{1.621692in}}{\pgfqpoint{1.942164in}{1.618034in}}{\pgfqpoint{1.935653in}{1.611522in}}%
\pgfpathcurveto{\pgfqpoint{1.929142in}{1.605011in}}{\pgfqpoint{1.925483in}{1.596179in}}{\pgfqpoint{1.925483in}{1.586970in}}%
\pgfpathcurveto{\pgfqpoint{1.925483in}{1.577762in}}{\pgfqpoint{1.929142in}{1.568929in}}{\pgfqpoint{1.935653in}{1.562418in}}%
\pgfpathcurveto{\pgfqpoint{1.942164in}{1.555907in}}{\pgfqpoint{1.950997in}{1.552248in}}{\pgfqpoint{1.960205in}{1.552248in}}%
\pgfpathlineto{\pgfqpoint{1.960205in}{1.552248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830332in}{1.451243in}}%
\pgfpathcurveto{\pgfqpoint{1.839540in}{1.451243in}}{\pgfqpoint{1.848373in}{1.454901in}}{\pgfqpoint{1.854884in}{1.461413in}}%
\pgfpathcurveto{\pgfqpoint{1.861396in}{1.467924in}}{\pgfqpoint{1.865054in}{1.476757in}}{\pgfqpoint{1.865054in}{1.485965in}}%
\pgfpathcurveto{\pgfqpoint{1.865054in}{1.495173in}}{\pgfqpoint{1.861396in}{1.504006in}}{\pgfqpoint{1.854884in}{1.510517in}}%
\pgfpathcurveto{\pgfqpoint{1.848373in}{1.517029in}}{\pgfqpoint{1.839540in}{1.520687in}}{\pgfqpoint{1.830332in}{1.520687in}}%
\pgfpathcurveto{\pgfqpoint{1.821124in}{1.520687in}}{\pgfqpoint{1.812291in}{1.517029in}}{\pgfqpoint{1.805780in}{1.510517in}}%
\pgfpathcurveto{\pgfqpoint{1.799268in}{1.504006in}}{\pgfqpoint{1.795610in}{1.495173in}}{\pgfqpoint{1.795610in}{1.485965in}}%
\pgfpathcurveto{\pgfqpoint{1.795610in}{1.476757in}}{\pgfqpoint{1.799268in}{1.467924in}}{\pgfqpoint{1.805780in}{1.461413in}}%
\pgfpathcurveto{\pgfqpoint{1.812291in}{1.454901in}}{\pgfqpoint{1.821124in}{1.451243in}}{\pgfqpoint{1.830332in}{1.451243in}}%
\pgfpathlineto{\pgfqpoint{1.830332in}{1.451243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748833in}{1.476754in}}%
\pgfpathcurveto{\pgfqpoint{1.758042in}{1.476754in}}{\pgfqpoint{1.766874in}{1.480413in}}{\pgfqpoint{1.773386in}{1.486924in}}%
\pgfpathcurveto{\pgfqpoint{1.779897in}{1.493435in}}{\pgfqpoint{1.783556in}{1.502268in}}{\pgfqpoint{1.783556in}{1.511476in}}%
\pgfpathcurveto{\pgfqpoint{1.783556in}{1.520685in}}{\pgfqpoint{1.779897in}{1.529517in}}{\pgfqpoint{1.773386in}{1.536029in}}%
\pgfpathcurveto{\pgfqpoint{1.766874in}{1.542540in}}{\pgfqpoint{1.758042in}{1.546199in}}{\pgfqpoint{1.748833in}{1.546199in}}%
\pgfpathcurveto{\pgfqpoint{1.739625in}{1.546199in}}{\pgfqpoint{1.730793in}{1.542540in}}{\pgfqpoint{1.724281in}{1.536029in}}%
\pgfpathcurveto{\pgfqpoint{1.717770in}{1.529517in}}{\pgfqpoint{1.714111in}{1.520685in}}{\pgfqpoint{1.714111in}{1.511476in}}%
\pgfpathcurveto{\pgfqpoint{1.714111in}{1.502268in}}{\pgfqpoint{1.717770in}{1.493435in}}{\pgfqpoint{1.724281in}{1.486924in}}%
\pgfpathcurveto{\pgfqpoint{1.730793in}{1.480413in}}{\pgfqpoint{1.739625in}{1.476754in}}{\pgfqpoint{1.748833in}{1.476754in}}%
\pgfpathlineto{\pgfqpoint{1.748833in}{1.476754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439370in}{1.350913in}}%
\pgfpathcurveto{\pgfqpoint{1.448578in}{1.350913in}}{\pgfqpoint{1.457411in}{1.354572in}}{\pgfqpoint{1.463922in}{1.361083in}}%
\pgfpathcurveto{\pgfqpoint{1.470433in}{1.367594in}}{\pgfqpoint{1.474092in}{1.376427in}}{\pgfqpoint{1.474092in}{1.385635in}}%
\pgfpathcurveto{\pgfqpoint{1.474092in}{1.394844in}}{\pgfqpoint{1.470433in}{1.403676in}}{\pgfqpoint{1.463922in}{1.410188in}}%
\pgfpathcurveto{\pgfqpoint{1.457411in}{1.416699in}}{\pgfqpoint{1.448578in}{1.420357in}}{\pgfqpoint{1.439370in}{1.420357in}}%
\pgfpathcurveto{\pgfqpoint{1.430161in}{1.420357in}}{\pgfqpoint{1.421329in}{1.416699in}}{\pgfqpoint{1.414817in}{1.410188in}}%
\pgfpathcurveto{\pgfqpoint{1.408306in}{1.403676in}}{\pgfqpoint{1.404648in}{1.394844in}}{\pgfqpoint{1.404648in}{1.385635in}}%
\pgfpathcurveto{\pgfqpoint{1.404648in}{1.376427in}}{\pgfqpoint{1.408306in}{1.367594in}}{\pgfqpoint{1.414817in}{1.361083in}}%
\pgfpathcurveto{\pgfqpoint{1.421329in}{1.354572in}}{\pgfqpoint{1.430161in}{1.350913in}}{\pgfqpoint{1.439370in}{1.350913in}}%
\pgfpathlineto{\pgfqpoint{1.439370in}{1.350913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648316in}{1.354307in}}%
\pgfpathcurveto{\pgfqpoint{1.657525in}{1.354307in}}{\pgfqpoint{1.666357in}{1.357965in}}{\pgfqpoint{1.672869in}{1.364477in}}%
\pgfpathcurveto{\pgfqpoint{1.679380in}{1.370988in}}{\pgfqpoint{1.683039in}{1.379821in}}{\pgfqpoint{1.683039in}{1.389029in}}%
\pgfpathcurveto{\pgfqpoint{1.683039in}{1.398237in}}{\pgfqpoint{1.679380in}{1.407070in}}{\pgfqpoint{1.672869in}{1.413581in}}%
\pgfpathcurveto{\pgfqpoint{1.666357in}{1.420093in}}{\pgfqpoint{1.657525in}{1.423751in}}{\pgfqpoint{1.648316in}{1.423751in}}%
\pgfpathcurveto{\pgfqpoint{1.639108in}{1.423751in}}{\pgfqpoint{1.630275in}{1.420093in}}{\pgfqpoint{1.623764in}{1.413581in}}%
\pgfpathcurveto{\pgfqpoint{1.617253in}{1.407070in}}{\pgfqpoint{1.613594in}{1.398237in}}{\pgfqpoint{1.613594in}{1.389029in}}%
\pgfpathcurveto{\pgfqpoint{1.613594in}{1.379821in}}{\pgfqpoint{1.617253in}{1.370988in}}{\pgfqpoint{1.623764in}{1.364477in}}%
\pgfpathcurveto{\pgfqpoint{1.630275in}{1.357965in}}{\pgfqpoint{1.639108in}{1.354307in}}{\pgfqpoint{1.648316in}{1.354307in}}%
\pgfpathlineto{\pgfqpoint{1.648316in}{1.354307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604018in}{1.328063in}}%
\pgfpathcurveto{\pgfqpoint{1.613227in}{1.328063in}}{\pgfqpoint{1.622059in}{1.331722in}}{\pgfqpoint{1.628571in}{1.338233in}}%
\pgfpathcurveto{\pgfqpoint{1.635082in}{1.344745in}}{\pgfqpoint{1.638741in}{1.353577in}}{\pgfqpoint{1.638741in}{1.362786in}}%
\pgfpathcurveto{\pgfqpoint{1.638741in}{1.371994in}}{\pgfqpoint{1.635082in}{1.380827in}}{\pgfqpoint{1.628571in}{1.387338in}}%
\pgfpathcurveto{\pgfqpoint{1.622059in}{1.393849in}}{\pgfqpoint{1.613227in}{1.397508in}}{\pgfqpoint{1.604018in}{1.397508in}}%
\pgfpathcurveto{\pgfqpoint{1.594810in}{1.397508in}}{\pgfqpoint{1.585978in}{1.393849in}}{\pgfqpoint{1.579466in}{1.387338in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{1.380827in}}{\pgfqpoint{1.569296in}{1.371994in}}{\pgfqpoint{1.569296in}{1.362786in}}%
\pgfpathcurveto{\pgfqpoint{1.569296in}{1.353577in}}{\pgfqpoint{1.572955in}{1.344745in}}{\pgfqpoint{1.579466in}{1.338233in}}%
\pgfpathcurveto{\pgfqpoint{1.585978in}{1.331722in}}{\pgfqpoint{1.594810in}{1.328063in}}{\pgfqpoint{1.604018in}{1.328063in}}%
\pgfpathlineto{\pgfqpoint{1.604018in}{1.328063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181574in}{0.913657in}}%
\pgfpathcurveto{\pgfqpoint{1.190783in}{0.913657in}}{\pgfqpoint{1.199615in}{0.917315in}}{\pgfqpoint{1.206127in}{0.923826in}}%
\pgfpathcurveto{\pgfqpoint{1.212638in}{0.930338in}}{\pgfqpoint{1.216297in}{0.939170in}}{\pgfqpoint{1.216297in}{0.948379in}}%
\pgfpathcurveto{\pgfqpoint{1.216297in}{0.957587in}}{\pgfqpoint{1.212638in}{0.966420in}}{\pgfqpoint{1.206127in}{0.972931in}}%
\pgfpathcurveto{\pgfqpoint{1.199615in}{0.979442in}}{\pgfqpoint{1.190783in}{0.983101in}}{\pgfqpoint{1.181574in}{0.983101in}}%
\pgfpathcurveto{\pgfqpoint{1.172366in}{0.983101in}}{\pgfqpoint{1.163533in}{0.979442in}}{\pgfqpoint{1.157022in}{0.972931in}}%
\pgfpathcurveto{\pgfqpoint{1.150511in}{0.966420in}}{\pgfqpoint{1.146852in}{0.957587in}}{\pgfqpoint{1.146852in}{0.948379in}}%
\pgfpathcurveto{\pgfqpoint{1.146852in}{0.939170in}}{\pgfqpoint{1.150511in}{0.930338in}}{\pgfqpoint{1.157022in}{0.923826in}}%
\pgfpathcurveto{\pgfqpoint{1.163533in}{0.917315in}}{\pgfqpoint{1.172366in}{0.913657in}}{\pgfqpoint{1.181574in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{1.181574in}{0.913657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899627in}{1.502371in}}%
\pgfpathcurveto{\pgfqpoint{1.908835in}{1.502371in}}{\pgfqpoint{1.917668in}{1.506030in}}{\pgfqpoint{1.924179in}{1.512541in}}%
\pgfpathcurveto{\pgfqpoint{1.930690in}{1.519052in}}{\pgfqpoint{1.934349in}{1.527885in}}{\pgfqpoint{1.934349in}{1.537093in}}%
\pgfpathcurveto{\pgfqpoint{1.934349in}{1.546302in}}{\pgfqpoint{1.930690in}{1.555134in}}{\pgfqpoint{1.924179in}{1.561646in}}%
\pgfpathcurveto{\pgfqpoint{1.917668in}{1.568157in}}{\pgfqpoint{1.908835in}{1.571816in}}{\pgfqpoint{1.899627in}{1.571816in}}%
\pgfpathcurveto{\pgfqpoint{1.890418in}{1.571816in}}{\pgfqpoint{1.881586in}{1.568157in}}{\pgfqpoint{1.875074in}{1.561646in}}%
\pgfpathcurveto{\pgfqpoint{1.868563in}{1.555134in}}{\pgfqpoint{1.864904in}{1.546302in}}{\pgfqpoint{1.864904in}{1.537093in}}%
\pgfpathcurveto{\pgfqpoint{1.864904in}{1.527885in}}{\pgfqpoint{1.868563in}{1.519052in}}{\pgfqpoint{1.875074in}{1.512541in}}%
\pgfpathcurveto{\pgfqpoint{1.881586in}{1.506030in}}{\pgfqpoint{1.890418in}{1.502371in}}{\pgfqpoint{1.899627in}{1.502371in}}%
\pgfpathlineto{\pgfqpoint{1.899627in}{1.502371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993533in}{1.448409in}}%
\pgfpathcurveto{\pgfqpoint{2.002742in}{1.448409in}}{\pgfqpoint{2.011574in}{1.452068in}}{\pgfqpoint{2.018085in}{1.458579in}}%
\pgfpathcurveto{\pgfqpoint{2.024597in}{1.465091in}}{\pgfqpoint{2.028255in}{1.473923in}}{\pgfqpoint{2.028255in}{1.483132in}}%
\pgfpathcurveto{\pgfqpoint{2.028255in}{1.492340in}}{\pgfqpoint{2.024597in}{1.501173in}}{\pgfqpoint{2.018085in}{1.507684in}}%
\pgfpathcurveto{\pgfqpoint{2.011574in}{1.514195in}}{\pgfqpoint{2.002742in}{1.517854in}}{\pgfqpoint{1.993533in}{1.517854in}}%
\pgfpathcurveto{\pgfqpoint{1.984325in}{1.517854in}}{\pgfqpoint{1.975492in}{1.514195in}}{\pgfqpoint{1.968981in}{1.507684in}}%
\pgfpathcurveto{\pgfqpoint{1.962469in}{1.501173in}}{\pgfqpoint{1.958811in}{1.492340in}}{\pgfqpoint{1.958811in}{1.483132in}}%
\pgfpathcurveto{\pgfqpoint{1.958811in}{1.473923in}}{\pgfqpoint{1.962469in}{1.465091in}}{\pgfqpoint{1.968981in}{1.458579in}}%
\pgfpathcurveto{\pgfqpoint{1.975492in}{1.452068in}}{\pgfqpoint{1.984325in}{1.448409in}}{\pgfqpoint{1.993533in}{1.448409in}}%
\pgfpathlineto{\pgfqpoint{1.993533in}{1.448409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952152in}{1.615814in}}%
\pgfpathcurveto{\pgfqpoint{1.961361in}{1.615814in}}{\pgfqpoint{1.970193in}{1.619472in}}{\pgfqpoint{1.976704in}{1.625983in}}%
\pgfpathcurveto{\pgfqpoint{1.983216in}{1.632495in}}{\pgfqpoint{1.986874in}{1.641327in}}{\pgfqpoint{1.986874in}{1.650536in}}%
\pgfpathcurveto{\pgfqpoint{1.986874in}{1.659744in}}{\pgfqpoint{1.983216in}{1.668577in}}{\pgfqpoint{1.976704in}{1.675088in}}%
\pgfpathcurveto{\pgfqpoint{1.970193in}{1.681599in}}{\pgfqpoint{1.961361in}{1.685258in}}{\pgfqpoint{1.952152in}{1.685258in}}%
\pgfpathcurveto{\pgfqpoint{1.942944in}{1.685258in}}{\pgfqpoint{1.934111in}{1.681599in}}{\pgfqpoint{1.927600in}{1.675088in}}%
\pgfpathcurveto{\pgfqpoint{1.921088in}{1.668577in}}{\pgfqpoint{1.917430in}{1.659744in}}{\pgfqpoint{1.917430in}{1.650536in}}%
\pgfpathcurveto{\pgfqpoint{1.917430in}{1.641327in}}{\pgfqpoint{1.921088in}{1.632495in}}{\pgfqpoint{1.927600in}{1.625983in}}%
\pgfpathcurveto{\pgfqpoint{1.934111in}{1.619472in}}{\pgfqpoint{1.942944in}{1.615814in}}{\pgfqpoint{1.952152in}{1.615814in}}%
\pgfpathlineto{\pgfqpoint{1.952152in}{1.615814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284062in}{1.053439in}}%
\pgfpathcurveto{\pgfqpoint{1.293270in}{1.053439in}}{\pgfqpoint{1.302103in}{1.057098in}}{\pgfqpoint{1.308614in}{1.063609in}}%
\pgfpathcurveto{\pgfqpoint{1.315126in}{1.070121in}}{\pgfqpoint{1.318784in}{1.078953in}}{\pgfqpoint{1.318784in}{1.088161in}}%
\pgfpathcurveto{\pgfqpoint{1.318784in}{1.097370in}}{\pgfqpoint{1.315126in}{1.106202in}}{\pgfqpoint{1.308614in}{1.112714in}}%
\pgfpathcurveto{\pgfqpoint{1.302103in}{1.119225in}}{\pgfqpoint{1.293270in}{1.122884in}}{\pgfqpoint{1.284062in}{1.122884in}}%
\pgfpathcurveto{\pgfqpoint{1.274853in}{1.122884in}}{\pgfqpoint{1.266021in}{1.119225in}}{\pgfqpoint{1.259510in}{1.112714in}}%
\pgfpathcurveto{\pgfqpoint{1.252998in}{1.106202in}}{\pgfqpoint{1.249340in}{1.097370in}}{\pgfqpoint{1.249340in}{1.088161in}}%
\pgfpathcurveto{\pgfqpoint{1.249340in}{1.078953in}}{\pgfqpoint{1.252998in}{1.070121in}}{\pgfqpoint{1.259510in}{1.063609in}}%
\pgfpathcurveto{\pgfqpoint{1.266021in}{1.057098in}}{\pgfqpoint{1.274853in}{1.053439in}}{\pgfqpoint{1.284062in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{1.284062in}{1.053439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325980in}{1.098017in}}%
\pgfpathcurveto{\pgfqpoint{1.335189in}{1.098017in}}{\pgfqpoint{1.344021in}{1.101675in}}{\pgfqpoint{1.350532in}{1.108186in}}%
\pgfpathcurveto{\pgfqpoint{1.357044in}{1.114698in}}{\pgfqpoint{1.360702in}{1.123530in}}{\pgfqpoint{1.360702in}{1.132739in}}%
\pgfpathcurveto{\pgfqpoint{1.360702in}{1.141947in}}{\pgfqpoint{1.357044in}{1.150780in}}{\pgfqpoint{1.350532in}{1.157291in}}%
\pgfpathcurveto{\pgfqpoint{1.344021in}{1.163802in}}{\pgfqpoint{1.335189in}{1.167461in}}{\pgfqpoint{1.325980in}{1.167461in}}%
\pgfpathcurveto{\pgfqpoint{1.316772in}{1.167461in}}{\pgfqpoint{1.307939in}{1.163802in}}{\pgfqpoint{1.301428in}{1.157291in}}%
\pgfpathcurveto{\pgfqpoint{1.294916in}{1.150780in}}{\pgfqpoint{1.291258in}{1.141947in}}{\pgfqpoint{1.291258in}{1.132739in}}%
\pgfpathcurveto{\pgfqpoint{1.291258in}{1.123530in}}{\pgfqpoint{1.294916in}{1.114698in}}{\pgfqpoint{1.301428in}{1.108186in}}%
\pgfpathcurveto{\pgfqpoint{1.307939in}{1.101675in}}{\pgfqpoint{1.316772in}{1.098017in}}{\pgfqpoint{1.325980in}{1.098017in}}%
\pgfpathlineto{\pgfqpoint{1.325980in}{1.098017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272379in}{1.100452in}}%
\pgfpathcurveto{\pgfqpoint{1.281587in}{1.100452in}}{\pgfqpoint{1.290420in}{1.104110in}}{\pgfqpoint{1.296931in}{1.110622in}}%
\pgfpathcurveto{\pgfqpoint{1.303442in}{1.117133in}}{\pgfqpoint{1.307101in}{1.125965in}}{\pgfqpoint{1.307101in}{1.135174in}}%
\pgfpathcurveto{\pgfqpoint{1.307101in}{1.144382in}}{\pgfqpoint{1.303442in}{1.153215in}}{\pgfqpoint{1.296931in}{1.159726in}}%
\pgfpathcurveto{\pgfqpoint{1.290420in}{1.166238in}}{\pgfqpoint{1.281587in}{1.169896in}}{\pgfqpoint{1.272379in}{1.169896in}}%
\pgfpathcurveto{\pgfqpoint{1.263170in}{1.169896in}}{\pgfqpoint{1.254338in}{1.166238in}}{\pgfqpoint{1.247826in}{1.159726in}}%
\pgfpathcurveto{\pgfqpoint{1.241315in}{1.153215in}}{\pgfqpoint{1.237656in}{1.144382in}}{\pgfqpoint{1.237656in}{1.135174in}}%
\pgfpathcurveto{\pgfqpoint{1.237656in}{1.125965in}}{\pgfqpoint{1.241315in}{1.117133in}}{\pgfqpoint{1.247826in}{1.110622in}}%
\pgfpathcurveto{\pgfqpoint{1.254338in}{1.104110in}}{\pgfqpoint{1.263170in}{1.100452in}}{\pgfqpoint{1.272379in}{1.100452in}}%
\pgfpathlineto{\pgfqpoint{1.272379in}{1.100452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893600in}{1.333441in}}%
\pgfpathcurveto{\pgfqpoint{1.902808in}{1.333441in}}{\pgfqpoint{1.911641in}{1.337099in}}{\pgfqpoint{1.918152in}{1.343611in}}%
\pgfpathcurveto{\pgfqpoint{1.924664in}{1.350122in}}{\pgfqpoint{1.928322in}{1.358954in}}{\pgfqpoint{1.928322in}{1.368163in}}%
\pgfpathcurveto{\pgfqpoint{1.928322in}{1.377371in}}{\pgfqpoint{1.924664in}{1.386204in}}{\pgfqpoint{1.918152in}{1.392715in}}%
\pgfpathcurveto{\pgfqpoint{1.911641in}{1.399226in}}{\pgfqpoint{1.902808in}{1.402885in}}{\pgfqpoint{1.893600in}{1.402885in}}%
\pgfpathcurveto{\pgfqpoint{1.884391in}{1.402885in}}{\pgfqpoint{1.875559in}{1.399226in}}{\pgfqpoint{1.869048in}{1.392715in}}%
\pgfpathcurveto{\pgfqpoint{1.862536in}{1.386204in}}{\pgfqpoint{1.858878in}{1.377371in}}{\pgfqpoint{1.858878in}{1.368163in}}%
\pgfpathcurveto{\pgfqpoint{1.858878in}{1.358954in}}{\pgfqpoint{1.862536in}{1.350122in}}{\pgfqpoint{1.869048in}{1.343611in}}%
\pgfpathcurveto{\pgfqpoint{1.875559in}{1.337099in}}{\pgfqpoint{1.884391in}{1.333441in}}{\pgfqpoint{1.893600in}{1.333441in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.333441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549109in}{1.204590in}}%
\pgfpathcurveto{\pgfqpoint{1.558317in}{1.204590in}}{\pgfqpoint{1.567150in}{1.208249in}}{\pgfqpoint{1.573661in}{1.214760in}}%
\pgfpathcurveto{\pgfqpoint{1.580173in}{1.221271in}}{\pgfqpoint{1.583831in}{1.230104in}}{\pgfqpoint{1.583831in}{1.239312in}}%
\pgfpathcurveto{\pgfqpoint{1.583831in}{1.248521in}}{\pgfqpoint{1.580173in}{1.257353in}}{\pgfqpoint{1.573661in}{1.263865in}}%
\pgfpathcurveto{\pgfqpoint{1.567150in}{1.270376in}}{\pgfqpoint{1.558317in}{1.274035in}}{\pgfqpoint{1.549109in}{1.274035in}}%
\pgfpathcurveto{\pgfqpoint{1.539901in}{1.274035in}}{\pgfqpoint{1.531068in}{1.270376in}}{\pgfqpoint{1.524557in}{1.263865in}}%
\pgfpathcurveto{\pgfqpoint{1.518045in}{1.257353in}}{\pgfqpoint{1.514387in}{1.248521in}}{\pgfqpoint{1.514387in}{1.239312in}}%
\pgfpathcurveto{\pgfqpoint{1.514387in}{1.230104in}}{\pgfqpoint{1.518045in}{1.221271in}}{\pgfqpoint{1.524557in}{1.214760in}}%
\pgfpathcurveto{\pgfqpoint{1.531068in}{1.208249in}}{\pgfqpoint{1.539901in}{1.204590in}}{\pgfqpoint{1.549109in}{1.204590in}}%
\pgfpathlineto{\pgfqpoint{1.549109in}{1.204590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674469in}{1.324496in}}%
\pgfpathcurveto{\pgfqpoint{1.683678in}{1.324496in}}{\pgfqpoint{1.692510in}{1.328155in}}{\pgfqpoint{1.699022in}{1.334666in}}%
\pgfpathcurveto{\pgfqpoint{1.705533in}{1.341178in}}{\pgfqpoint{1.709192in}{1.350010in}}{\pgfqpoint{1.709192in}{1.359219in}}%
\pgfpathcurveto{\pgfqpoint{1.709192in}{1.368427in}}{\pgfqpoint{1.705533in}{1.377260in}}{\pgfqpoint{1.699022in}{1.383771in}}%
\pgfpathcurveto{\pgfqpoint{1.692510in}{1.390282in}}{\pgfqpoint{1.683678in}{1.393941in}}{\pgfqpoint{1.674469in}{1.393941in}}%
\pgfpathcurveto{\pgfqpoint{1.665261in}{1.393941in}}{\pgfqpoint{1.656428in}{1.390282in}}{\pgfqpoint{1.649917in}{1.383771in}}%
\pgfpathcurveto{\pgfqpoint{1.643406in}{1.377260in}}{\pgfqpoint{1.639747in}{1.368427in}}{\pgfqpoint{1.639747in}{1.359219in}}%
\pgfpathcurveto{\pgfqpoint{1.639747in}{1.350010in}}{\pgfqpoint{1.643406in}{1.341178in}}{\pgfqpoint{1.649917in}{1.334666in}}%
\pgfpathcurveto{\pgfqpoint{1.656428in}{1.328155in}}{\pgfqpoint{1.665261in}{1.324496in}}{\pgfqpoint{1.674469in}{1.324496in}}%
\pgfpathlineto{\pgfqpoint{1.674469in}{1.324496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760363in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{1.769572in}{1.379875in}}{\pgfqpoint{1.778404in}{1.383533in}}{\pgfqpoint{1.784915in}{1.390045in}}%
\pgfpathcurveto{\pgfqpoint{1.791427in}{1.396556in}}{\pgfqpoint{1.795085in}{1.405389in}}{\pgfqpoint{1.795085in}{1.414597in}}%
\pgfpathcurveto{\pgfqpoint{1.795085in}{1.423805in}}{\pgfqpoint{1.791427in}{1.432638in}}{\pgfqpoint{1.784915in}{1.439149in}}%
\pgfpathcurveto{\pgfqpoint{1.778404in}{1.445661in}}{\pgfqpoint{1.769572in}{1.449319in}}{\pgfqpoint{1.760363in}{1.449319in}}%
\pgfpathcurveto{\pgfqpoint{1.751155in}{1.449319in}}{\pgfqpoint{1.742322in}{1.445661in}}{\pgfqpoint{1.735811in}{1.439149in}}%
\pgfpathcurveto{\pgfqpoint{1.729299in}{1.432638in}}{\pgfqpoint{1.725641in}{1.423805in}}{\pgfqpoint{1.725641in}{1.414597in}}%
\pgfpathcurveto{\pgfqpoint{1.725641in}{1.405389in}}{\pgfqpoint{1.729299in}{1.396556in}}{\pgfqpoint{1.735811in}{1.390045in}}%
\pgfpathcurveto{\pgfqpoint{1.742322in}{1.383533in}}{\pgfqpoint{1.751155in}{1.379875in}}{\pgfqpoint{1.760363in}{1.379875in}}%
\pgfpathlineto{\pgfqpoint{1.760363in}{1.379875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625374in}{1.306116in}}%
\pgfpathcurveto{\pgfqpoint{1.634582in}{1.306116in}}{\pgfqpoint{1.643415in}{1.309774in}}{\pgfqpoint{1.649926in}{1.316285in}}%
\pgfpathcurveto{\pgfqpoint{1.656437in}{1.322797in}}{\pgfqpoint{1.660096in}{1.331629in}}{\pgfqpoint{1.660096in}{1.340838in}}%
\pgfpathcurveto{\pgfqpoint{1.660096in}{1.350046in}}{\pgfqpoint{1.656437in}{1.358879in}}{\pgfqpoint{1.649926in}{1.365390in}}%
\pgfpathcurveto{\pgfqpoint{1.643415in}{1.371901in}}{\pgfqpoint{1.634582in}{1.375560in}}{\pgfqpoint{1.625374in}{1.375560in}}%
\pgfpathcurveto{\pgfqpoint{1.616165in}{1.375560in}}{\pgfqpoint{1.607333in}{1.371901in}}{\pgfqpoint{1.600821in}{1.365390in}}%
\pgfpathcurveto{\pgfqpoint{1.594310in}{1.358879in}}{\pgfqpoint{1.590652in}{1.350046in}}{\pgfqpoint{1.590652in}{1.340838in}}%
\pgfpathcurveto{\pgfqpoint{1.590652in}{1.331629in}}{\pgfqpoint{1.594310in}{1.322797in}}{\pgfqpoint{1.600821in}{1.316285in}}%
\pgfpathcurveto{\pgfqpoint{1.607333in}{1.309774in}}{\pgfqpoint{1.616165in}{1.306116in}}{\pgfqpoint{1.625374in}{1.306116in}}%
\pgfpathlineto{\pgfqpoint{1.625374in}{1.306116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935809in}{1.471623in}}%
\pgfpathcurveto{\pgfqpoint{1.945018in}{1.471623in}}{\pgfqpoint{1.953850in}{1.475281in}}{\pgfqpoint{1.960361in}{1.481793in}}%
\pgfpathcurveto{\pgfqpoint{1.966873in}{1.488304in}}{\pgfqpoint{1.970531in}{1.497136in}}{\pgfqpoint{1.970531in}{1.506345in}}%
\pgfpathcurveto{\pgfqpoint{1.970531in}{1.515553in}}{\pgfqpoint{1.966873in}{1.524386in}}{\pgfqpoint{1.960361in}{1.530897in}}%
\pgfpathcurveto{\pgfqpoint{1.953850in}{1.537409in}}{\pgfqpoint{1.945018in}{1.541067in}}{\pgfqpoint{1.935809in}{1.541067in}}%
\pgfpathcurveto{\pgfqpoint{1.926601in}{1.541067in}}{\pgfqpoint{1.917768in}{1.537409in}}{\pgfqpoint{1.911257in}{1.530897in}}%
\pgfpathcurveto{\pgfqpoint{1.904745in}{1.524386in}}{\pgfqpoint{1.901087in}{1.515553in}}{\pgfqpoint{1.901087in}{1.506345in}}%
\pgfpathcurveto{\pgfqpoint{1.901087in}{1.497136in}}{\pgfqpoint{1.904745in}{1.488304in}}{\pgfqpoint{1.911257in}{1.481793in}}%
\pgfpathcurveto{\pgfqpoint{1.917768in}{1.475281in}}{\pgfqpoint{1.926601in}{1.471623in}}{\pgfqpoint{1.935809in}{1.471623in}}%
\pgfpathlineto{\pgfqpoint{1.935809in}{1.471623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313868in}{1.207234in}}%
\pgfpathcurveto{\pgfqpoint{1.323077in}{1.207234in}}{\pgfqpoint{1.331909in}{1.210893in}}{\pgfqpoint{1.338421in}{1.217404in}}%
\pgfpathcurveto{\pgfqpoint{1.344932in}{1.223916in}}{\pgfqpoint{1.348590in}{1.232748in}}{\pgfqpoint{1.348590in}{1.241957in}}%
\pgfpathcurveto{\pgfqpoint{1.348590in}{1.251165in}}{\pgfqpoint{1.344932in}{1.259998in}}{\pgfqpoint{1.338421in}{1.266509in}}%
\pgfpathcurveto{\pgfqpoint{1.331909in}{1.273020in}}{\pgfqpoint{1.323077in}{1.276679in}}{\pgfqpoint{1.313868in}{1.276679in}}%
\pgfpathcurveto{\pgfqpoint{1.304660in}{1.276679in}}{\pgfqpoint{1.295827in}{1.273020in}}{\pgfqpoint{1.289316in}{1.266509in}}%
\pgfpathcurveto{\pgfqpoint{1.282805in}{1.259998in}}{\pgfqpoint{1.279146in}{1.251165in}}{\pgfqpoint{1.279146in}{1.241957in}}%
\pgfpathcurveto{\pgfqpoint{1.279146in}{1.232748in}}{\pgfqpoint{1.282805in}{1.223916in}}{\pgfqpoint{1.289316in}{1.217404in}}%
\pgfpathcurveto{\pgfqpoint{1.295827in}{1.210893in}}{\pgfqpoint{1.304660in}{1.207234in}}{\pgfqpoint{1.313868in}{1.207234in}}%
\pgfpathlineto{\pgfqpoint{1.313868in}{1.207234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406809in}{1.057912in}}%
\pgfpathcurveto{\pgfqpoint{1.416017in}{1.057912in}}{\pgfqpoint{1.424850in}{1.061570in}}{\pgfqpoint{1.431361in}{1.068082in}}%
\pgfpathcurveto{\pgfqpoint{1.437872in}{1.074593in}}{\pgfqpoint{1.441531in}{1.083426in}}{\pgfqpoint{1.441531in}{1.092634in}}%
\pgfpathcurveto{\pgfqpoint{1.441531in}{1.101843in}}{\pgfqpoint{1.437872in}{1.110675in}}{\pgfqpoint{1.431361in}{1.117186in}}%
\pgfpathcurveto{\pgfqpoint{1.424850in}{1.123698in}}{\pgfqpoint{1.416017in}{1.127356in}}{\pgfqpoint{1.406809in}{1.127356in}}%
\pgfpathcurveto{\pgfqpoint{1.397600in}{1.127356in}}{\pgfqpoint{1.388768in}{1.123698in}}{\pgfqpoint{1.382256in}{1.117186in}}%
\pgfpathcurveto{\pgfqpoint{1.375745in}{1.110675in}}{\pgfqpoint{1.372086in}{1.101843in}}{\pgfqpoint{1.372086in}{1.092634in}}%
\pgfpathcurveto{\pgfqpoint{1.372086in}{1.083426in}}{\pgfqpoint{1.375745in}{1.074593in}}{\pgfqpoint{1.382256in}{1.068082in}}%
\pgfpathcurveto{\pgfqpoint{1.388768in}{1.061570in}}{\pgfqpoint{1.397600in}{1.057912in}}{\pgfqpoint{1.406809in}{1.057912in}}%
\pgfpathlineto{\pgfqpoint{1.406809in}{1.057912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598676in}{1.377069in}}%
\pgfpathcurveto{\pgfqpoint{1.607884in}{1.377069in}}{\pgfqpoint{1.616717in}{1.380728in}}{\pgfqpoint{1.623228in}{1.387239in}}%
\pgfpathcurveto{\pgfqpoint{1.629740in}{1.393750in}}{\pgfqpoint{1.633398in}{1.402583in}}{\pgfqpoint{1.633398in}{1.411791in}}%
\pgfpathcurveto{\pgfqpoint{1.633398in}{1.421000in}}{\pgfqpoint{1.629740in}{1.429832in}}{\pgfqpoint{1.623228in}{1.436344in}}%
\pgfpathcurveto{\pgfqpoint{1.616717in}{1.442855in}}{\pgfqpoint{1.607884in}{1.446514in}}{\pgfqpoint{1.598676in}{1.446514in}}%
\pgfpathcurveto{\pgfqpoint{1.589467in}{1.446514in}}{\pgfqpoint{1.580635in}{1.442855in}}{\pgfqpoint{1.574124in}{1.436344in}}%
\pgfpathcurveto{\pgfqpoint{1.567612in}{1.429832in}}{\pgfqpoint{1.563954in}{1.421000in}}{\pgfqpoint{1.563954in}{1.411791in}}%
\pgfpathcurveto{\pgfqpoint{1.563954in}{1.402583in}}{\pgfqpoint{1.567612in}{1.393750in}}{\pgfqpoint{1.574124in}{1.387239in}}%
\pgfpathcurveto{\pgfqpoint{1.580635in}{1.380728in}}{\pgfqpoint{1.589467in}{1.377069in}}{\pgfqpoint{1.598676in}{1.377069in}}%
\pgfpathlineto{\pgfqpoint{1.598676in}{1.377069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926068in}{1.668815in}}%
\pgfpathcurveto{\pgfqpoint{1.935276in}{1.668815in}}{\pgfqpoint{1.944109in}{1.672473in}}{\pgfqpoint{1.950620in}{1.678985in}}%
\pgfpathcurveto{\pgfqpoint{1.957131in}{1.685496in}}{\pgfqpoint{1.960790in}{1.694329in}}{\pgfqpoint{1.960790in}{1.703537in}}%
\pgfpathcurveto{\pgfqpoint{1.960790in}{1.712746in}}{\pgfqpoint{1.957131in}{1.721578in}}{\pgfqpoint{1.950620in}{1.728089in}}%
\pgfpathcurveto{\pgfqpoint{1.944109in}{1.734601in}}{\pgfqpoint{1.935276in}{1.738259in}}{\pgfqpoint{1.926068in}{1.738259in}}%
\pgfpathcurveto{\pgfqpoint{1.916859in}{1.738259in}}{\pgfqpoint{1.908027in}{1.734601in}}{\pgfqpoint{1.901515in}{1.728089in}}%
\pgfpathcurveto{\pgfqpoint{1.895004in}{1.721578in}}{\pgfqpoint{1.891345in}{1.712746in}}{\pgfqpoint{1.891345in}{1.703537in}}%
\pgfpathcurveto{\pgfqpoint{1.891345in}{1.694329in}}{\pgfqpoint{1.895004in}{1.685496in}}{\pgfqpoint{1.901515in}{1.678985in}}%
\pgfpathcurveto{\pgfqpoint{1.908027in}{1.672473in}}{\pgfqpoint{1.916859in}{1.668815in}}{\pgfqpoint{1.926068in}{1.668815in}}%
\pgfpathlineto{\pgfqpoint{1.926068in}{1.668815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421655in}{1.231925in}}%
\pgfpathcurveto{\pgfqpoint{1.430864in}{1.231925in}}{\pgfqpoint{1.439696in}{1.235583in}}{\pgfqpoint{1.446207in}{1.242094in}}%
\pgfpathcurveto{\pgfqpoint{1.452719in}{1.248606in}}{\pgfqpoint{1.456377in}{1.257438in}}{\pgfqpoint{1.456377in}{1.266647in}}%
\pgfpathcurveto{\pgfqpoint{1.456377in}{1.275855in}}{\pgfqpoint{1.452719in}{1.284688in}}{\pgfqpoint{1.446207in}{1.291199in}}%
\pgfpathcurveto{\pgfqpoint{1.439696in}{1.297710in}}{\pgfqpoint{1.430864in}{1.301369in}}{\pgfqpoint{1.421655in}{1.301369in}}%
\pgfpathcurveto{\pgfqpoint{1.412447in}{1.301369in}}{\pgfqpoint{1.403614in}{1.297710in}}{\pgfqpoint{1.397103in}{1.291199in}}%
\pgfpathcurveto{\pgfqpoint{1.390591in}{1.284688in}}{\pgfqpoint{1.386933in}{1.275855in}}{\pgfqpoint{1.386933in}{1.266647in}}%
\pgfpathcurveto{\pgfqpoint{1.386933in}{1.257438in}}{\pgfqpoint{1.390591in}{1.248606in}}{\pgfqpoint{1.397103in}{1.242094in}}%
\pgfpathcurveto{\pgfqpoint{1.403614in}{1.235583in}}{\pgfqpoint{1.412447in}{1.231925in}}{\pgfqpoint{1.421655in}{1.231925in}}%
\pgfpathlineto{\pgfqpoint{1.421655in}{1.231925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824670in}{1.400565in}}%
\pgfpathcurveto{\pgfqpoint{1.833878in}{1.400565in}}{\pgfqpoint{1.842711in}{1.404223in}}{\pgfqpoint{1.849222in}{1.410735in}}%
\pgfpathcurveto{\pgfqpoint{1.855734in}{1.417246in}}{\pgfqpoint{1.859392in}{1.426078in}}{\pgfqpoint{1.859392in}{1.435287in}}%
\pgfpathcurveto{\pgfqpoint{1.859392in}{1.444495in}}{\pgfqpoint{1.855734in}{1.453328in}}{\pgfqpoint{1.849222in}{1.459839in}}%
\pgfpathcurveto{\pgfqpoint{1.842711in}{1.466351in}}{\pgfqpoint{1.833878in}{1.470009in}}{\pgfqpoint{1.824670in}{1.470009in}}%
\pgfpathcurveto{\pgfqpoint{1.815462in}{1.470009in}}{\pgfqpoint{1.806629in}{1.466351in}}{\pgfqpoint{1.800118in}{1.459839in}}%
\pgfpathcurveto{\pgfqpoint{1.793606in}{1.453328in}}{\pgfqpoint{1.789948in}{1.444495in}}{\pgfqpoint{1.789948in}{1.435287in}}%
\pgfpathcurveto{\pgfqpoint{1.789948in}{1.426078in}}{\pgfqpoint{1.793606in}{1.417246in}}{\pgfqpoint{1.800118in}{1.410735in}}%
\pgfpathcurveto{\pgfqpoint{1.806629in}{1.404223in}}{\pgfqpoint{1.815462in}{1.400565in}}{\pgfqpoint{1.824670in}{1.400565in}}%
\pgfpathlineto{\pgfqpoint{1.824670in}{1.400565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643893in}{1.258130in}}%
\pgfpathcurveto{\pgfqpoint{1.653101in}{1.258130in}}{\pgfqpoint{1.661933in}{1.261788in}}{\pgfqpoint{1.668445in}{1.268299in}}%
\pgfpathcurveto{\pgfqpoint{1.674956in}{1.274811in}}{\pgfqpoint{1.678615in}{1.283643in}}{\pgfqpoint{1.678615in}{1.292852in}}%
\pgfpathcurveto{\pgfqpoint{1.678615in}{1.302060in}}{\pgfqpoint{1.674956in}{1.310893in}}{\pgfqpoint{1.668445in}{1.317404in}}%
\pgfpathcurveto{\pgfqpoint{1.661933in}{1.323915in}}{\pgfqpoint{1.653101in}{1.327574in}}{\pgfqpoint{1.643893in}{1.327574in}}%
\pgfpathcurveto{\pgfqpoint{1.634684in}{1.327574in}}{\pgfqpoint{1.625852in}{1.323915in}}{\pgfqpoint{1.619340in}{1.317404in}}%
\pgfpathcurveto{\pgfqpoint{1.612829in}{1.310893in}}{\pgfqpoint{1.609170in}{1.302060in}}{\pgfqpoint{1.609170in}{1.292852in}}%
\pgfpathcurveto{\pgfqpoint{1.609170in}{1.283643in}}{\pgfqpoint{1.612829in}{1.274811in}}{\pgfqpoint{1.619340in}{1.268299in}}%
\pgfpathcurveto{\pgfqpoint{1.625852in}{1.261788in}}{\pgfqpoint{1.634684in}{1.258130in}}{\pgfqpoint{1.643893in}{1.258130in}}%
\pgfpathlineto{\pgfqpoint{1.643893in}{1.258130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787464in}{1.378196in}}%
\pgfpathcurveto{\pgfqpoint{1.796673in}{1.378196in}}{\pgfqpoint{1.805505in}{1.381855in}}{\pgfqpoint{1.812017in}{1.388366in}}%
\pgfpathcurveto{\pgfqpoint{1.818528in}{1.394877in}}{\pgfqpoint{1.822187in}{1.403710in}}{\pgfqpoint{1.822187in}{1.412918in}}%
\pgfpathcurveto{\pgfqpoint{1.822187in}{1.422127in}}{\pgfqpoint{1.818528in}{1.430959in}}{\pgfqpoint{1.812017in}{1.437471in}}%
\pgfpathcurveto{\pgfqpoint{1.805505in}{1.443982in}}{\pgfqpoint{1.796673in}{1.447641in}}{\pgfqpoint{1.787464in}{1.447641in}}%
\pgfpathcurveto{\pgfqpoint{1.778256in}{1.447641in}}{\pgfqpoint{1.769423in}{1.443982in}}{\pgfqpoint{1.762912in}{1.437471in}}%
\pgfpathcurveto{\pgfqpoint{1.756401in}{1.430959in}}{\pgfqpoint{1.752742in}{1.422127in}}{\pgfqpoint{1.752742in}{1.412918in}}%
\pgfpathcurveto{\pgfqpoint{1.752742in}{1.403710in}}{\pgfqpoint{1.756401in}{1.394877in}}{\pgfqpoint{1.762912in}{1.388366in}}%
\pgfpathcurveto{\pgfqpoint{1.769423in}{1.381855in}}{\pgfqpoint{1.778256in}{1.378196in}}{\pgfqpoint{1.787464in}{1.378196in}}%
\pgfpathlineto{\pgfqpoint{1.787464in}{1.378196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918041in}{1.493263in}}%
\pgfpathcurveto{\pgfqpoint{1.927250in}{1.493263in}}{\pgfqpoint{1.936082in}{1.496922in}}{\pgfqpoint{1.942594in}{1.503433in}}%
\pgfpathcurveto{\pgfqpoint{1.949105in}{1.509945in}}{\pgfqpoint{1.952764in}{1.518777in}}{\pgfqpoint{1.952764in}{1.527986in}}%
\pgfpathcurveto{\pgfqpoint{1.952764in}{1.537194in}}{\pgfqpoint{1.949105in}{1.546026in}}{\pgfqpoint{1.942594in}{1.552538in}}%
\pgfpathcurveto{\pgfqpoint{1.936082in}{1.559049in}}{\pgfqpoint{1.927250in}{1.562708in}}{\pgfqpoint{1.918041in}{1.562708in}}%
\pgfpathcurveto{\pgfqpoint{1.908833in}{1.562708in}}{\pgfqpoint{1.900000in}{1.559049in}}{\pgfqpoint{1.893489in}{1.552538in}}%
\pgfpathcurveto{\pgfqpoint{1.886978in}{1.546026in}}{\pgfqpoint{1.883319in}{1.537194in}}{\pgfqpoint{1.883319in}{1.527986in}}%
\pgfpathcurveto{\pgfqpoint{1.883319in}{1.518777in}}{\pgfqpoint{1.886978in}{1.509945in}}{\pgfqpoint{1.893489in}{1.503433in}}%
\pgfpathcurveto{\pgfqpoint{1.900000in}{1.496922in}}{\pgfqpoint{1.908833in}{1.493263in}}{\pgfqpoint{1.918041in}{1.493263in}}%
\pgfpathlineto{\pgfqpoint{1.918041in}{1.493263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988713in}{1.578291in}}%
\pgfpathcurveto{\pgfqpoint{1.997921in}{1.578291in}}{\pgfqpoint{2.006754in}{1.581949in}}{\pgfqpoint{2.013265in}{1.588461in}}%
\pgfpathcurveto{\pgfqpoint{2.019777in}{1.594972in}}{\pgfqpoint{2.023435in}{1.603804in}}{\pgfqpoint{2.023435in}{1.613013in}}%
\pgfpathcurveto{\pgfqpoint{2.023435in}{1.622221in}}{\pgfqpoint{2.019777in}{1.631054in}}{\pgfqpoint{2.013265in}{1.637565in}}%
\pgfpathcurveto{\pgfqpoint{2.006754in}{1.644077in}}{\pgfqpoint{1.997921in}{1.647735in}}{\pgfqpoint{1.988713in}{1.647735in}}%
\pgfpathcurveto{\pgfqpoint{1.979504in}{1.647735in}}{\pgfqpoint{1.970672in}{1.644077in}}{\pgfqpoint{1.964161in}{1.637565in}}%
\pgfpathcurveto{\pgfqpoint{1.957649in}{1.631054in}}{\pgfqpoint{1.953991in}{1.622221in}}{\pgfqpoint{1.953991in}{1.613013in}}%
\pgfpathcurveto{\pgfqpoint{1.953991in}{1.603804in}}{\pgfqpoint{1.957649in}{1.594972in}}{\pgfqpoint{1.964161in}{1.588461in}}%
\pgfpathcurveto{\pgfqpoint{1.970672in}{1.581949in}}{\pgfqpoint{1.979504in}{1.578291in}}{\pgfqpoint{1.988713in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{1.988713in}{1.578291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022627in}{1.717365in}}%
\pgfpathcurveto{\pgfqpoint{2.031836in}{1.717365in}}{\pgfqpoint{2.040668in}{1.721023in}}{\pgfqpoint{2.047180in}{1.727535in}}%
\pgfpathcurveto{\pgfqpoint{2.053691in}{1.734046in}}{\pgfqpoint{2.057349in}{1.742878in}}{\pgfqpoint{2.057349in}{1.752087in}}%
\pgfpathcurveto{\pgfqpoint{2.057349in}{1.761295in}}{\pgfqpoint{2.053691in}{1.770128in}}{\pgfqpoint{2.047180in}{1.776639in}}%
\pgfpathcurveto{\pgfqpoint{2.040668in}{1.783151in}}{\pgfqpoint{2.031836in}{1.786809in}}{\pgfqpoint{2.022627in}{1.786809in}}%
\pgfpathcurveto{\pgfqpoint{2.013419in}{1.786809in}}{\pgfqpoint{2.004586in}{1.783151in}}{\pgfqpoint{1.998075in}{1.776639in}}%
\pgfpathcurveto{\pgfqpoint{1.991564in}{1.770128in}}{\pgfqpoint{1.987905in}{1.761295in}}{\pgfqpoint{1.987905in}{1.752087in}}%
\pgfpathcurveto{\pgfqpoint{1.987905in}{1.742878in}}{\pgfqpoint{1.991564in}{1.734046in}}{\pgfqpoint{1.998075in}{1.727535in}}%
\pgfpathcurveto{\pgfqpoint{2.004586in}{1.721023in}}{\pgfqpoint{2.013419in}{1.717365in}}{\pgfqpoint{2.022627in}{1.717365in}}%
\pgfpathlineto{\pgfqpoint{2.022627in}{1.717365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212510in}{1.133895in}}%
\pgfpathcurveto{\pgfqpoint{1.221718in}{1.133895in}}{\pgfqpoint{1.230551in}{1.137554in}}{\pgfqpoint{1.237062in}{1.144065in}}%
\pgfpathcurveto{\pgfqpoint{1.243573in}{1.150576in}}{\pgfqpoint{1.247232in}{1.159409in}}{\pgfqpoint{1.247232in}{1.168617in}}%
\pgfpathcurveto{\pgfqpoint{1.247232in}{1.177826in}}{\pgfqpoint{1.243573in}{1.186658in}}{\pgfqpoint{1.237062in}{1.193170in}}%
\pgfpathcurveto{\pgfqpoint{1.230551in}{1.199681in}}{\pgfqpoint{1.221718in}{1.203340in}}{\pgfqpoint{1.212510in}{1.203340in}}%
\pgfpathcurveto{\pgfqpoint{1.203301in}{1.203340in}}{\pgfqpoint{1.194469in}{1.199681in}}{\pgfqpoint{1.187957in}{1.193170in}}%
\pgfpathcurveto{\pgfqpoint{1.181446in}{1.186658in}}{\pgfqpoint{1.177788in}{1.177826in}}{\pgfqpoint{1.177788in}{1.168617in}}%
\pgfpathcurveto{\pgfqpoint{1.177788in}{1.159409in}}{\pgfqpoint{1.181446in}{1.150576in}}{\pgfqpoint{1.187957in}{1.144065in}}%
\pgfpathcurveto{\pgfqpoint{1.194469in}{1.137554in}}{\pgfqpoint{1.203301in}{1.133895in}}{\pgfqpoint{1.212510in}{1.133895in}}%
\pgfpathlineto{\pgfqpoint{1.212510in}{1.133895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884415in}{1.450395in}}%
\pgfpathcurveto{\pgfqpoint{1.893624in}{1.450395in}}{\pgfqpoint{1.902456in}{1.454054in}}{\pgfqpoint{1.908968in}{1.460565in}}%
\pgfpathcurveto{\pgfqpoint{1.915479in}{1.467077in}}{\pgfqpoint{1.919137in}{1.475909in}}{\pgfqpoint{1.919137in}{1.485117in}}%
\pgfpathcurveto{\pgfqpoint{1.919137in}{1.494326in}}{\pgfqpoint{1.915479in}{1.503158in}}{\pgfqpoint{1.908968in}{1.509670in}}%
\pgfpathcurveto{\pgfqpoint{1.902456in}{1.516181in}}{\pgfqpoint{1.893624in}{1.519840in}}{\pgfqpoint{1.884415in}{1.519840in}}%
\pgfpathcurveto{\pgfqpoint{1.875207in}{1.519840in}}{\pgfqpoint{1.866374in}{1.516181in}}{\pgfqpoint{1.859863in}{1.509670in}}%
\pgfpathcurveto{\pgfqpoint{1.853352in}{1.503158in}}{\pgfqpoint{1.849693in}{1.494326in}}{\pgfqpoint{1.849693in}{1.485117in}}%
\pgfpathcurveto{\pgfqpoint{1.849693in}{1.475909in}}{\pgfqpoint{1.853352in}{1.467077in}}{\pgfqpoint{1.859863in}{1.460565in}}%
\pgfpathcurveto{\pgfqpoint{1.866374in}{1.454054in}}{\pgfqpoint{1.875207in}{1.450395in}}{\pgfqpoint{1.884415in}{1.450395in}}%
\pgfpathlineto{\pgfqpoint{1.884415in}{1.450395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731342in}{1.498142in}}%
\pgfpathcurveto{\pgfqpoint{1.740551in}{1.498142in}}{\pgfqpoint{1.749383in}{1.501800in}}{\pgfqpoint{1.755894in}{1.508311in}}%
\pgfpathcurveto{\pgfqpoint{1.762406in}{1.514823in}}{\pgfqpoint{1.766064in}{1.523655in}}{\pgfqpoint{1.766064in}{1.532864in}}%
\pgfpathcurveto{\pgfqpoint{1.766064in}{1.542072in}}{\pgfqpoint{1.762406in}{1.550905in}}{\pgfqpoint{1.755894in}{1.557416in}}%
\pgfpathcurveto{\pgfqpoint{1.749383in}{1.563927in}}{\pgfqpoint{1.740551in}{1.567586in}}{\pgfqpoint{1.731342in}{1.567586in}}%
\pgfpathcurveto{\pgfqpoint{1.722134in}{1.567586in}}{\pgfqpoint{1.713301in}{1.563927in}}{\pgfqpoint{1.706790in}{1.557416in}}%
\pgfpathcurveto{\pgfqpoint{1.700278in}{1.550905in}}{\pgfqpoint{1.696620in}{1.542072in}}{\pgfqpoint{1.696620in}{1.532864in}}%
\pgfpathcurveto{\pgfqpoint{1.696620in}{1.523655in}}{\pgfqpoint{1.700278in}{1.514823in}}{\pgfqpoint{1.706790in}{1.508311in}}%
\pgfpathcurveto{\pgfqpoint{1.713301in}{1.501800in}}{\pgfqpoint{1.722134in}{1.498142in}}{\pgfqpoint{1.731342in}{1.498142in}}%
\pgfpathlineto{\pgfqpoint{1.731342in}{1.498142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646460in}{1.470061in}}%
\pgfpathcurveto{\pgfqpoint{1.655668in}{1.470061in}}{\pgfqpoint{1.664501in}{1.473719in}}{\pgfqpoint{1.671012in}{1.480230in}}%
\pgfpathcurveto{\pgfqpoint{1.677524in}{1.486742in}}{\pgfqpoint{1.681182in}{1.495574in}}{\pgfqpoint{1.681182in}{1.504783in}}%
\pgfpathcurveto{\pgfqpoint{1.681182in}{1.513991in}}{\pgfqpoint{1.677524in}{1.522824in}}{\pgfqpoint{1.671012in}{1.529335in}}%
\pgfpathcurveto{\pgfqpoint{1.664501in}{1.535846in}}{\pgfqpoint{1.655668in}{1.539505in}}{\pgfqpoint{1.646460in}{1.539505in}}%
\pgfpathcurveto{\pgfqpoint{1.637251in}{1.539505in}}{\pgfqpoint{1.628419in}{1.535846in}}{\pgfqpoint{1.621908in}{1.529335in}}%
\pgfpathcurveto{\pgfqpoint{1.615396in}{1.522824in}}{\pgfqpoint{1.611738in}{1.513991in}}{\pgfqpoint{1.611738in}{1.504783in}}%
\pgfpathcurveto{\pgfqpoint{1.611738in}{1.495574in}}{\pgfqpoint{1.615396in}{1.486742in}}{\pgfqpoint{1.621908in}{1.480230in}}%
\pgfpathcurveto{\pgfqpoint{1.628419in}{1.473719in}}{\pgfqpoint{1.637251in}{1.470061in}}{\pgfqpoint{1.646460in}{1.470061in}}%
\pgfpathlineto{\pgfqpoint{1.646460in}{1.470061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556250in}{1.405875in}}%
\pgfpathcurveto{\pgfqpoint{1.565458in}{1.405875in}}{\pgfqpoint{1.574291in}{1.409533in}}{\pgfqpoint{1.580802in}{1.416045in}}%
\pgfpathcurveto{\pgfqpoint{1.587313in}{1.422556in}}{\pgfqpoint{1.590972in}{1.431389in}}{\pgfqpoint{1.590972in}{1.440597in}}%
\pgfpathcurveto{\pgfqpoint{1.590972in}{1.449806in}}{\pgfqpoint{1.587313in}{1.458638in}}{\pgfqpoint{1.580802in}{1.465149in}}%
\pgfpathcurveto{\pgfqpoint{1.574291in}{1.471661in}}{\pgfqpoint{1.565458in}{1.475319in}}{\pgfqpoint{1.556250in}{1.475319in}}%
\pgfpathcurveto{\pgfqpoint{1.547041in}{1.475319in}}{\pgfqpoint{1.538209in}{1.471661in}}{\pgfqpoint{1.531697in}{1.465149in}}%
\pgfpathcurveto{\pgfqpoint{1.525186in}{1.458638in}}{\pgfqpoint{1.521528in}{1.449806in}}{\pgfqpoint{1.521528in}{1.440597in}}%
\pgfpathcurveto{\pgfqpoint{1.521528in}{1.431389in}}{\pgfqpoint{1.525186in}{1.422556in}}{\pgfqpoint{1.531697in}{1.416045in}}%
\pgfpathcurveto{\pgfqpoint{1.538209in}{1.409533in}}{\pgfqpoint{1.547041in}{1.405875in}}{\pgfqpoint{1.556250in}{1.405875in}}%
\pgfpathlineto{\pgfqpoint{1.556250in}{1.405875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836657in}{1.416951in}}%
\pgfpathcurveto{\pgfqpoint{1.845865in}{1.416951in}}{\pgfqpoint{1.854698in}{1.420609in}}{\pgfqpoint{1.861209in}{1.427121in}}%
\pgfpathcurveto{\pgfqpoint{1.867721in}{1.433632in}}{\pgfqpoint{1.871379in}{1.442464in}}{\pgfqpoint{1.871379in}{1.451673in}}%
\pgfpathcurveto{\pgfqpoint{1.871379in}{1.460881in}}{\pgfqpoint{1.867721in}{1.469714in}}{\pgfqpoint{1.861209in}{1.476225in}}%
\pgfpathcurveto{\pgfqpoint{1.854698in}{1.482737in}}{\pgfqpoint{1.845865in}{1.486395in}}{\pgfqpoint{1.836657in}{1.486395in}}%
\pgfpathcurveto{\pgfqpoint{1.827448in}{1.486395in}}{\pgfqpoint{1.818616in}{1.482737in}}{\pgfqpoint{1.812105in}{1.476225in}}%
\pgfpathcurveto{\pgfqpoint{1.805593in}{1.469714in}}{\pgfqpoint{1.801935in}{1.460881in}}{\pgfqpoint{1.801935in}{1.451673in}}%
\pgfpathcurveto{\pgfqpoint{1.801935in}{1.442464in}}{\pgfqpoint{1.805593in}{1.433632in}}{\pgfqpoint{1.812105in}{1.427121in}}%
\pgfpathcurveto{\pgfqpoint{1.818616in}{1.420609in}}{\pgfqpoint{1.827448in}{1.416951in}}{\pgfqpoint{1.836657in}{1.416951in}}%
\pgfpathlineto{\pgfqpoint{1.836657in}{1.416951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001051in}{1.527431in}}%
\pgfpathcurveto{\pgfqpoint{2.010259in}{1.527431in}}{\pgfqpoint{2.019091in}{1.531090in}}{\pgfqpoint{2.025603in}{1.537601in}}%
\pgfpathcurveto{\pgfqpoint{2.032114in}{1.544112in}}{\pgfqpoint{2.035773in}{1.552945in}}{\pgfqpoint{2.035773in}{1.562153in}}%
\pgfpathcurveto{\pgfqpoint{2.035773in}{1.571362in}}{\pgfqpoint{2.032114in}{1.580194in}}{\pgfqpoint{2.025603in}{1.586706in}}%
\pgfpathcurveto{\pgfqpoint{2.019091in}{1.593217in}}{\pgfqpoint{2.010259in}{1.596876in}}{\pgfqpoint{2.001051in}{1.596876in}}%
\pgfpathcurveto{\pgfqpoint{1.991842in}{1.596876in}}{\pgfqpoint{1.983010in}{1.593217in}}{\pgfqpoint{1.976498in}{1.586706in}}%
\pgfpathcurveto{\pgfqpoint{1.969987in}{1.580194in}}{\pgfqpoint{1.966328in}{1.571362in}}{\pgfqpoint{1.966328in}{1.562153in}}%
\pgfpathcurveto{\pgfqpoint{1.966328in}{1.552945in}}{\pgfqpoint{1.969987in}{1.544112in}}{\pgfqpoint{1.976498in}{1.537601in}}%
\pgfpathcurveto{\pgfqpoint{1.983010in}{1.531090in}}{\pgfqpoint{1.991842in}{1.527431in}}{\pgfqpoint{2.001051in}{1.527431in}}%
\pgfpathlineto{\pgfqpoint{2.001051in}{1.527431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333053in}{1.177740in}}%
\pgfpathcurveto{\pgfqpoint{1.342262in}{1.177740in}}{\pgfqpoint{1.351094in}{1.181398in}}{\pgfqpoint{1.357606in}{1.187910in}}%
\pgfpathcurveto{\pgfqpoint{1.364117in}{1.194421in}}{\pgfqpoint{1.367775in}{1.203254in}}{\pgfqpoint{1.367775in}{1.212462in}}%
\pgfpathcurveto{\pgfqpoint{1.367775in}{1.221670in}}{\pgfqpoint{1.364117in}{1.230503in}}{\pgfqpoint{1.357606in}{1.237014in}}%
\pgfpathcurveto{\pgfqpoint{1.351094in}{1.243526in}}{\pgfqpoint{1.342262in}{1.247184in}}{\pgfqpoint{1.333053in}{1.247184in}}%
\pgfpathcurveto{\pgfqpoint{1.323845in}{1.247184in}}{\pgfqpoint{1.315012in}{1.243526in}}{\pgfqpoint{1.308501in}{1.237014in}}%
\pgfpathcurveto{\pgfqpoint{1.301990in}{1.230503in}}{\pgfqpoint{1.298331in}{1.221670in}}{\pgfqpoint{1.298331in}{1.212462in}}%
\pgfpathcurveto{\pgfqpoint{1.298331in}{1.203254in}}{\pgfqpoint{1.301990in}{1.194421in}}{\pgfqpoint{1.308501in}{1.187910in}}%
\pgfpathcurveto{\pgfqpoint{1.315012in}{1.181398in}}{\pgfqpoint{1.323845in}{1.177740in}}{\pgfqpoint{1.333053in}{1.177740in}}%
\pgfpathlineto{\pgfqpoint{1.333053in}{1.177740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547580in}{1.323996in}}%
\pgfpathcurveto{\pgfqpoint{1.556788in}{1.323996in}}{\pgfqpoint{1.565621in}{1.327655in}}{\pgfqpoint{1.572132in}{1.334166in}}%
\pgfpathcurveto{\pgfqpoint{1.578643in}{1.340678in}}{\pgfqpoint{1.582302in}{1.349510in}}{\pgfqpoint{1.582302in}{1.358719in}}%
\pgfpathcurveto{\pgfqpoint{1.582302in}{1.367927in}}{\pgfqpoint{1.578643in}{1.376760in}}{\pgfqpoint{1.572132in}{1.383271in}}%
\pgfpathcurveto{\pgfqpoint{1.565621in}{1.389782in}}{\pgfqpoint{1.556788in}{1.393441in}}{\pgfqpoint{1.547580in}{1.393441in}}%
\pgfpathcurveto{\pgfqpoint{1.538371in}{1.393441in}}{\pgfqpoint{1.529539in}{1.389782in}}{\pgfqpoint{1.523027in}{1.383271in}}%
\pgfpathcurveto{\pgfqpoint{1.516516in}{1.376760in}}{\pgfqpoint{1.512857in}{1.367927in}}{\pgfqpoint{1.512857in}{1.358719in}}%
\pgfpathcurveto{\pgfqpoint{1.512857in}{1.349510in}}{\pgfqpoint{1.516516in}{1.340678in}}{\pgfqpoint{1.523027in}{1.334166in}}%
\pgfpathcurveto{\pgfqpoint{1.529539in}{1.327655in}}{\pgfqpoint{1.538371in}{1.323996in}}{\pgfqpoint{1.547580in}{1.323996in}}%
\pgfpathlineto{\pgfqpoint{1.547580in}{1.323996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622734in}{1.228077in}}%
\pgfpathcurveto{\pgfqpoint{1.631942in}{1.228077in}}{\pgfqpoint{1.640775in}{1.231736in}}{\pgfqpoint{1.647286in}{1.238247in}}%
\pgfpathcurveto{\pgfqpoint{1.653797in}{1.244758in}}{\pgfqpoint{1.657456in}{1.253591in}}{\pgfqpoint{1.657456in}{1.262799in}}%
\pgfpathcurveto{\pgfqpoint{1.657456in}{1.272008in}}{\pgfqpoint{1.653797in}{1.280840in}}{\pgfqpoint{1.647286in}{1.287351in}}%
\pgfpathcurveto{\pgfqpoint{1.640775in}{1.293863in}}{\pgfqpoint{1.631942in}{1.297521in}}{\pgfqpoint{1.622734in}{1.297521in}}%
\pgfpathcurveto{\pgfqpoint{1.613525in}{1.297521in}}{\pgfqpoint{1.604693in}{1.293863in}}{\pgfqpoint{1.598181in}{1.287351in}}%
\pgfpathcurveto{\pgfqpoint{1.591670in}{1.280840in}}{\pgfqpoint{1.588011in}{1.272008in}}{\pgfqpoint{1.588011in}{1.262799in}}%
\pgfpathcurveto{\pgfqpoint{1.588011in}{1.253591in}}{\pgfqpoint{1.591670in}{1.244758in}}{\pgfqpoint{1.598181in}{1.238247in}}%
\pgfpathcurveto{\pgfqpoint{1.604693in}{1.231736in}}{\pgfqpoint{1.613525in}{1.228077in}}{\pgfqpoint{1.622734in}{1.228077in}}%
\pgfpathlineto{\pgfqpoint{1.622734in}{1.228077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733606in}{1.372015in}}%
\pgfpathcurveto{\pgfqpoint{1.742815in}{1.372015in}}{\pgfqpoint{1.751647in}{1.375674in}}{\pgfqpoint{1.758159in}{1.382185in}}%
\pgfpathcurveto{\pgfqpoint{1.764670in}{1.388697in}}{\pgfqpoint{1.768328in}{1.397529in}}{\pgfqpoint{1.768328in}{1.406738in}}%
\pgfpathcurveto{\pgfqpoint{1.768328in}{1.415946in}}{\pgfqpoint{1.764670in}{1.424779in}}{\pgfqpoint{1.758159in}{1.431290in}}%
\pgfpathcurveto{\pgfqpoint{1.751647in}{1.437801in}}{\pgfqpoint{1.742815in}{1.441460in}}{\pgfqpoint{1.733606in}{1.441460in}}%
\pgfpathcurveto{\pgfqpoint{1.724398in}{1.441460in}}{\pgfqpoint{1.715565in}{1.437801in}}{\pgfqpoint{1.709054in}{1.431290in}}%
\pgfpathcurveto{\pgfqpoint{1.702543in}{1.424779in}}{\pgfqpoint{1.698884in}{1.415946in}}{\pgfqpoint{1.698884in}{1.406738in}}%
\pgfpathcurveto{\pgfqpoint{1.698884in}{1.397529in}}{\pgfqpoint{1.702543in}{1.388697in}}{\pgfqpoint{1.709054in}{1.382185in}}%
\pgfpathcurveto{\pgfqpoint{1.715565in}{1.375674in}}{\pgfqpoint{1.724398in}{1.372015in}}{\pgfqpoint{1.733606in}{1.372015in}}%
\pgfpathlineto{\pgfqpoint{1.733606in}{1.372015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828060in}{1.551380in}}%
\pgfpathcurveto{\pgfqpoint{1.837268in}{1.551380in}}{\pgfqpoint{1.846101in}{1.555039in}}{\pgfqpoint{1.852612in}{1.561550in}}%
\pgfpathcurveto{\pgfqpoint{1.859123in}{1.568061in}}{\pgfqpoint{1.862782in}{1.576894in}}{\pgfqpoint{1.862782in}{1.586102in}}%
\pgfpathcurveto{\pgfqpoint{1.862782in}{1.595311in}}{\pgfqpoint{1.859123in}{1.604143in}}{\pgfqpoint{1.852612in}{1.610655in}}%
\pgfpathcurveto{\pgfqpoint{1.846101in}{1.617166in}}{\pgfqpoint{1.837268in}{1.620824in}}{\pgfqpoint{1.828060in}{1.620824in}}%
\pgfpathcurveto{\pgfqpoint{1.818851in}{1.620824in}}{\pgfqpoint{1.810019in}{1.617166in}}{\pgfqpoint{1.803507in}{1.610655in}}%
\pgfpathcurveto{\pgfqpoint{1.796996in}{1.604143in}}{\pgfqpoint{1.793337in}{1.595311in}}{\pgfqpoint{1.793337in}{1.586102in}}%
\pgfpathcurveto{\pgfqpoint{1.793337in}{1.576894in}}{\pgfqpoint{1.796996in}{1.568061in}}{\pgfqpoint{1.803507in}{1.561550in}}%
\pgfpathcurveto{\pgfqpoint{1.810019in}{1.555039in}}{\pgfqpoint{1.818851in}{1.551380in}}{\pgfqpoint{1.828060in}{1.551380in}}%
\pgfpathlineto{\pgfqpoint{1.828060in}{1.551380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452218in}{1.303211in}}%
\pgfpathcurveto{\pgfqpoint{1.461426in}{1.303211in}}{\pgfqpoint{1.470259in}{1.306869in}}{\pgfqpoint{1.476770in}{1.313381in}}%
\pgfpathcurveto{\pgfqpoint{1.483281in}{1.319892in}}{\pgfqpoint{1.486940in}{1.328725in}}{\pgfqpoint{1.486940in}{1.337933in}}%
\pgfpathcurveto{\pgfqpoint{1.486940in}{1.347142in}}{\pgfqpoint{1.483281in}{1.355974in}}{\pgfqpoint{1.476770in}{1.362485in}}%
\pgfpathcurveto{\pgfqpoint{1.470259in}{1.368997in}}{\pgfqpoint{1.461426in}{1.372655in}}{\pgfqpoint{1.452218in}{1.372655in}}%
\pgfpathcurveto{\pgfqpoint{1.443009in}{1.372655in}}{\pgfqpoint{1.434177in}{1.368997in}}{\pgfqpoint{1.427665in}{1.362485in}}%
\pgfpathcurveto{\pgfqpoint{1.421154in}{1.355974in}}{\pgfqpoint{1.417495in}{1.347142in}}{\pgfqpoint{1.417495in}{1.337933in}}%
\pgfpathcurveto{\pgfqpoint{1.417495in}{1.328725in}}{\pgfqpoint{1.421154in}{1.319892in}}{\pgfqpoint{1.427665in}{1.313381in}}%
\pgfpathcurveto{\pgfqpoint{1.434177in}{1.306869in}}{\pgfqpoint{1.443009in}{1.303211in}}{\pgfqpoint{1.452218in}{1.303211in}}%
\pgfpathlineto{\pgfqpoint{1.452218in}{1.303211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793172in}{1.500135in}}%
\pgfpathcurveto{\pgfqpoint{1.802381in}{1.500135in}}{\pgfqpoint{1.811213in}{1.503794in}}{\pgfqpoint{1.817724in}{1.510305in}}%
\pgfpathcurveto{\pgfqpoint{1.824236in}{1.516816in}}{\pgfqpoint{1.827894in}{1.525649in}}{\pgfqpoint{1.827894in}{1.534857in}}%
\pgfpathcurveto{\pgfqpoint{1.827894in}{1.544066in}}{\pgfqpoint{1.824236in}{1.552898in}}{\pgfqpoint{1.817724in}{1.559410in}}%
\pgfpathcurveto{\pgfqpoint{1.811213in}{1.565921in}}{\pgfqpoint{1.802381in}{1.569580in}}{\pgfqpoint{1.793172in}{1.569580in}}%
\pgfpathcurveto{\pgfqpoint{1.783964in}{1.569580in}}{\pgfqpoint{1.775131in}{1.565921in}}{\pgfqpoint{1.768620in}{1.559410in}}%
\pgfpathcurveto{\pgfqpoint{1.762108in}{1.552898in}}{\pgfqpoint{1.758450in}{1.544066in}}{\pgfqpoint{1.758450in}{1.534857in}}%
\pgfpathcurveto{\pgfqpoint{1.758450in}{1.525649in}}{\pgfqpoint{1.762108in}{1.516816in}}{\pgfqpoint{1.768620in}{1.510305in}}%
\pgfpathcurveto{\pgfqpoint{1.775131in}{1.503794in}}{\pgfqpoint{1.783964in}{1.500135in}}{\pgfqpoint{1.793172in}{1.500135in}}%
\pgfpathlineto{\pgfqpoint{1.793172in}{1.500135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841408in}{1.573122in}}%
\pgfpathcurveto{\pgfqpoint{1.850616in}{1.573122in}}{\pgfqpoint{1.859449in}{1.576781in}}{\pgfqpoint{1.865960in}{1.583292in}}%
\pgfpathcurveto{\pgfqpoint{1.872471in}{1.589803in}}{\pgfqpoint{1.876130in}{1.598636in}}{\pgfqpoint{1.876130in}{1.607844in}}%
\pgfpathcurveto{\pgfqpoint{1.876130in}{1.617053in}}{\pgfqpoint{1.872471in}{1.625885in}}{\pgfqpoint{1.865960in}{1.632397in}}%
\pgfpathcurveto{\pgfqpoint{1.859449in}{1.638908in}}{\pgfqpoint{1.850616in}{1.642566in}}{\pgfqpoint{1.841408in}{1.642566in}}%
\pgfpathcurveto{\pgfqpoint{1.832199in}{1.642566in}}{\pgfqpoint{1.823367in}{1.638908in}}{\pgfqpoint{1.816855in}{1.632397in}}%
\pgfpathcurveto{\pgfqpoint{1.810344in}{1.625885in}}{\pgfqpoint{1.806685in}{1.617053in}}{\pgfqpoint{1.806685in}{1.607844in}}%
\pgfpathcurveto{\pgfqpoint{1.806685in}{1.598636in}}{\pgfqpoint{1.810344in}{1.589803in}}{\pgfqpoint{1.816855in}{1.583292in}}%
\pgfpathcurveto{\pgfqpoint{1.823367in}{1.576781in}}{\pgfqpoint{1.832199in}{1.573122in}}{\pgfqpoint{1.841408in}{1.573122in}}%
\pgfpathlineto{\pgfqpoint{1.841408in}{1.573122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681249in}{1.350234in}}%
\pgfpathcurveto{\pgfqpoint{1.690457in}{1.350234in}}{\pgfqpoint{1.699290in}{1.353892in}}{\pgfqpoint{1.705801in}{1.360404in}}%
\pgfpathcurveto{\pgfqpoint{1.712312in}{1.366915in}}{\pgfqpoint{1.715971in}{1.375748in}}{\pgfqpoint{1.715971in}{1.384956in}}%
\pgfpathcurveto{\pgfqpoint{1.715971in}{1.394164in}}{\pgfqpoint{1.712312in}{1.402997in}}{\pgfqpoint{1.705801in}{1.409508in}}%
\pgfpathcurveto{\pgfqpoint{1.699290in}{1.416020in}}{\pgfqpoint{1.690457in}{1.419678in}}{\pgfqpoint{1.681249in}{1.419678in}}%
\pgfpathcurveto{\pgfqpoint{1.672040in}{1.419678in}}{\pgfqpoint{1.663208in}{1.416020in}}{\pgfqpoint{1.656696in}{1.409508in}}%
\pgfpathcurveto{\pgfqpoint{1.650185in}{1.402997in}}{\pgfqpoint{1.646526in}{1.394164in}}{\pgfqpoint{1.646526in}{1.384956in}}%
\pgfpathcurveto{\pgfqpoint{1.646526in}{1.375748in}}{\pgfqpoint{1.650185in}{1.366915in}}{\pgfqpoint{1.656696in}{1.360404in}}%
\pgfpathcurveto{\pgfqpoint{1.663208in}{1.353892in}}{\pgfqpoint{1.672040in}{1.350234in}}{\pgfqpoint{1.681249in}{1.350234in}}%
\pgfpathlineto{\pgfqpoint{1.681249in}{1.350234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917740in}{1.471652in}}%
\pgfpathcurveto{\pgfqpoint{1.926949in}{1.471652in}}{\pgfqpoint{1.935781in}{1.475310in}}{\pgfqpoint{1.942292in}{1.481822in}}%
\pgfpathcurveto{\pgfqpoint{1.948804in}{1.488333in}}{\pgfqpoint{1.952462in}{1.497166in}}{\pgfqpoint{1.952462in}{1.506374in}}%
\pgfpathcurveto{\pgfqpoint{1.952462in}{1.515582in}}{\pgfqpoint{1.948804in}{1.524415in}}{\pgfqpoint{1.942292in}{1.530926in}}%
\pgfpathcurveto{\pgfqpoint{1.935781in}{1.537438in}}{\pgfqpoint{1.926949in}{1.541096in}}{\pgfqpoint{1.917740in}{1.541096in}}%
\pgfpathcurveto{\pgfqpoint{1.908532in}{1.541096in}}{\pgfqpoint{1.899699in}{1.537438in}}{\pgfqpoint{1.893188in}{1.530926in}}%
\pgfpathcurveto{\pgfqpoint{1.886676in}{1.524415in}}{\pgfqpoint{1.883018in}{1.515582in}}{\pgfqpoint{1.883018in}{1.506374in}}%
\pgfpathcurveto{\pgfqpoint{1.883018in}{1.497166in}}{\pgfqpoint{1.886676in}{1.488333in}}{\pgfqpoint{1.893188in}{1.481822in}}%
\pgfpathcurveto{\pgfqpoint{1.899699in}{1.475310in}}{\pgfqpoint{1.908532in}{1.471652in}}{\pgfqpoint{1.917740in}{1.471652in}}%
\pgfpathlineto{\pgfqpoint{1.917740in}{1.471652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091657in}{1.006991in}}%
\pgfpathcurveto{\pgfqpoint{1.100865in}{1.006991in}}{\pgfqpoint{1.109698in}{1.010649in}}{\pgfqpoint{1.116209in}{1.017161in}}%
\pgfpathcurveto{\pgfqpoint{1.122720in}{1.023672in}}{\pgfqpoint{1.126379in}{1.032504in}}{\pgfqpoint{1.126379in}{1.041713in}}%
\pgfpathcurveto{\pgfqpoint{1.126379in}{1.050921in}}{\pgfqpoint{1.122720in}{1.059754in}}{\pgfqpoint{1.116209in}{1.066265in}}%
\pgfpathcurveto{\pgfqpoint{1.109698in}{1.072777in}}{\pgfqpoint{1.100865in}{1.076435in}}{\pgfqpoint{1.091657in}{1.076435in}}%
\pgfpathcurveto{\pgfqpoint{1.082448in}{1.076435in}}{\pgfqpoint{1.073616in}{1.072777in}}{\pgfqpoint{1.067104in}{1.066265in}}%
\pgfpathcurveto{\pgfqpoint{1.060593in}{1.059754in}}{\pgfqpoint{1.056935in}{1.050921in}}{\pgfqpoint{1.056935in}{1.041713in}}%
\pgfpathcurveto{\pgfqpoint{1.056935in}{1.032504in}}{\pgfqpoint{1.060593in}{1.023672in}}{\pgfqpoint{1.067104in}{1.017161in}}%
\pgfpathcurveto{\pgfqpoint{1.073616in}{1.010649in}}{\pgfqpoint{1.082448in}{1.006991in}}{\pgfqpoint{1.091657in}{1.006991in}}%
\pgfpathlineto{\pgfqpoint{1.091657in}{1.006991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415135in}{1.252805in}}%
\pgfpathcurveto{\pgfqpoint{1.424343in}{1.252805in}}{\pgfqpoint{1.433176in}{1.256464in}}{\pgfqpoint{1.439687in}{1.262975in}}%
\pgfpathcurveto{\pgfqpoint{1.446198in}{1.269487in}}{\pgfqpoint{1.449857in}{1.278319in}}{\pgfqpoint{1.449857in}{1.287528in}}%
\pgfpathcurveto{\pgfqpoint{1.449857in}{1.296736in}}{\pgfqpoint{1.446198in}{1.305569in}}{\pgfqpoint{1.439687in}{1.312080in}}%
\pgfpathcurveto{\pgfqpoint{1.433176in}{1.318591in}}{\pgfqpoint{1.424343in}{1.322250in}}{\pgfqpoint{1.415135in}{1.322250in}}%
\pgfpathcurveto{\pgfqpoint{1.405926in}{1.322250in}}{\pgfqpoint{1.397094in}{1.318591in}}{\pgfqpoint{1.390582in}{1.312080in}}%
\pgfpathcurveto{\pgfqpoint{1.384071in}{1.305569in}}{\pgfqpoint{1.380412in}{1.296736in}}{\pgfqpoint{1.380412in}{1.287528in}}%
\pgfpathcurveto{\pgfqpoint{1.380412in}{1.278319in}}{\pgfqpoint{1.384071in}{1.269487in}}{\pgfqpoint{1.390582in}{1.262975in}}%
\pgfpathcurveto{\pgfqpoint{1.397094in}{1.256464in}}{\pgfqpoint{1.405926in}{1.252805in}}{\pgfqpoint{1.415135in}{1.252805in}}%
\pgfpathlineto{\pgfqpoint{1.415135in}{1.252805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441475in}{1.287371in}}%
\pgfpathcurveto{\pgfqpoint{1.450684in}{1.287371in}}{\pgfqpoint{1.459516in}{1.291030in}}{\pgfqpoint{1.466027in}{1.297541in}}%
\pgfpathcurveto{\pgfqpoint{1.472539in}{1.304052in}}{\pgfqpoint{1.476197in}{1.312885in}}{\pgfqpoint{1.476197in}{1.322093in}}%
\pgfpathcurveto{\pgfqpoint{1.476197in}{1.331302in}}{\pgfqpoint{1.472539in}{1.340134in}}{\pgfqpoint{1.466027in}{1.346646in}}%
\pgfpathcurveto{\pgfqpoint{1.459516in}{1.353157in}}{\pgfqpoint{1.450684in}{1.356815in}}{\pgfqpoint{1.441475in}{1.356815in}}%
\pgfpathcurveto{\pgfqpoint{1.432267in}{1.356815in}}{\pgfqpoint{1.423434in}{1.353157in}}{\pgfqpoint{1.416923in}{1.346646in}}%
\pgfpathcurveto{\pgfqpoint{1.410411in}{1.340134in}}{\pgfqpoint{1.406753in}{1.331302in}}{\pgfqpoint{1.406753in}{1.322093in}}%
\pgfpathcurveto{\pgfqpoint{1.406753in}{1.312885in}}{\pgfqpoint{1.410411in}{1.304052in}}{\pgfqpoint{1.416923in}{1.297541in}}%
\pgfpathcurveto{\pgfqpoint{1.423434in}{1.291030in}}{\pgfqpoint{1.432267in}{1.287371in}}{\pgfqpoint{1.441475in}{1.287371in}}%
\pgfpathlineto{\pgfqpoint{1.441475in}{1.287371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980232in}{1.606308in}}%
\pgfpathcurveto{\pgfqpoint{1.989440in}{1.606308in}}{\pgfqpoint{1.998273in}{1.609966in}}{\pgfqpoint{2.004784in}{1.616478in}}%
\pgfpathcurveto{\pgfqpoint{2.011296in}{1.622989in}}{\pgfqpoint{2.014954in}{1.631822in}}{\pgfqpoint{2.014954in}{1.641030in}}%
\pgfpathcurveto{\pgfqpoint{2.014954in}{1.650238in}}{\pgfqpoint{2.011296in}{1.659071in}}{\pgfqpoint{2.004784in}{1.665582in}}%
\pgfpathcurveto{\pgfqpoint{1.998273in}{1.672094in}}{\pgfqpoint{1.989440in}{1.675752in}}{\pgfqpoint{1.980232in}{1.675752in}}%
\pgfpathcurveto{\pgfqpoint{1.971024in}{1.675752in}}{\pgfqpoint{1.962191in}{1.672094in}}{\pgfqpoint{1.955680in}{1.665582in}}%
\pgfpathcurveto{\pgfqpoint{1.949168in}{1.659071in}}{\pgfqpoint{1.945510in}{1.650238in}}{\pgfqpoint{1.945510in}{1.641030in}}%
\pgfpathcurveto{\pgfqpoint{1.945510in}{1.631822in}}{\pgfqpoint{1.949168in}{1.622989in}}{\pgfqpoint{1.955680in}{1.616478in}}%
\pgfpathcurveto{\pgfqpoint{1.962191in}{1.609966in}}{\pgfqpoint{1.971024in}{1.606308in}}{\pgfqpoint{1.980232in}{1.606308in}}%
\pgfpathlineto{\pgfqpoint{1.980232in}{1.606308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736510in}{1.398587in}}%
\pgfpathcurveto{\pgfqpoint{1.745719in}{1.398587in}}{\pgfqpoint{1.754551in}{1.402245in}}{\pgfqpoint{1.761063in}{1.408757in}}%
\pgfpathcurveto{\pgfqpoint{1.767574in}{1.415268in}}{\pgfqpoint{1.771233in}{1.424100in}}{\pgfqpoint{1.771233in}{1.433309in}}%
\pgfpathcurveto{\pgfqpoint{1.771233in}{1.442517in}}{\pgfqpoint{1.767574in}{1.451350in}}{\pgfqpoint{1.761063in}{1.457861in}}%
\pgfpathcurveto{\pgfqpoint{1.754551in}{1.464373in}}{\pgfqpoint{1.745719in}{1.468031in}}{\pgfqpoint{1.736510in}{1.468031in}}%
\pgfpathcurveto{\pgfqpoint{1.727302in}{1.468031in}}{\pgfqpoint{1.718470in}{1.464373in}}{\pgfqpoint{1.711958in}{1.457861in}}%
\pgfpathcurveto{\pgfqpoint{1.705447in}{1.451350in}}{\pgfqpoint{1.701788in}{1.442517in}}{\pgfqpoint{1.701788in}{1.433309in}}%
\pgfpathcurveto{\pgfqpoint{1.701788in}{1.424100in}}{\pgfqpoint{1.705447in}{1.415268in}}{\pgfqpoint{1.711958in}{1.408757in}}%
\pgfpathcurveto{\pgfqpoint{1.718470in}{1.402245in}}{\pgfqpoint{1.727302in}{1.398587in}}{\pgfqpoint{1.736510in}{1.398587in}}%
\pgfpathlineto{\pgfqpoint{1.736510in}{1.398587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396217in}{1.183311in}}%
\pgfpathcurveto{\pgfqpoint{1.405426in}{1.183311in}}{\pgfqpoint{1.414258in}{1.186969in}}{\pgfqpoint{1.420770in}{1.193481in}}%
\pgfpathcurveto{\pgfqpoint{1.427281in}{1.199992in}}{\pgfqpoint{1.430940in}{1.208825in}}{\pgfqpoint{1.430940in}{1.218033in}}%
\pgfpathcurveto{\pgfqpoint{1.430940in}{1.227241in}}{\pgfqpoint{1.427281in}{1.236074in}}{\pgfqpoint{1.420770in}{1.242585in}}%
\pgfpathcurveto{\pgfqpoint{1.414258in}{1.249097in}}{\pgfqpoint{1.405426in}{1.252755in}}{\pgfqpoint{1.396217in}{1.252755in}}%
\pgfpathcurveto{\pgfqpoint{1.387009in}{1.252755in}}{\pgfqpoint{1.378176in}{1.249097in}}{\pgfqpoint{1.371665in}{1.242585in}}%
\pgfpathcurveto{\pgfqpoint{1.365154in}{1.236074in}}{\pgfqpoint{1.361495in}{1.227241in}}{\pgfqpoint{1.361495in}{1.218033in}}%
\pgfpathcurveto{\pgfqpoint{1.361495in}{1.208825in}}{\pgfqpoint{1.365154in}{1.199992in}}{\pgfqpoint{1.371665in}{1.193481in}}%
\pgfpathcurveto{\pgfqpoint{1.378176in}{1.186969in}}{\pgfqpoint{1.387009in}{1.183311in}}{\pgfqpoint{1.396217in}{1.183311in}}%
\pgfpathlineto{\pgfqpoint{1.396217in}{1.183311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255073in}{1.271041in}}%
\pgfpathcurveto{\pgfqpoint{1.264281in}{1.271041in}}{\pgfqpoint{1.273114in}{1.274700in}}{\pgfqpoint{1.279625in}{1.281211in}}%
\pgfpathcurveto{\pgfqpoint{1.286136in}{1.287723in}}{\pgfqpoint{1.289795in}{1.296555in}}{\pgfqpoint{1.289795in}{1.305764in}}%
\pgfpathcurveto{\pgfqpoint{1.289795in}{1.314972in}}{\pgfqpoint{1.286136in}{1.323805in}}{\pgfqpoint{1.279625in}{1.330316in}}%
\pgfpathcurveto{\pgfqpoint{1.273114in}{1.336827in}}{\pgfqpoint{1.264281in}{1.340486in}}{\pgfqpoint{1.255073in}{1.340486in}}%
\pgfpathcurveto{\pgfqpoint{1.245864in}{1.340486in}}{\pgfqpoint{1.237032in}{1.336827in}}{\pgfqpoint{1.230520in}{1.330316in}}%
\pgfpathcurveto{\pgfqpoint{1.224009in}{1.323805in}}{\pgfqpoint{1.220350in}{1.314972in}}{\pgfqpoint{1.220350in}{1.305764in}}%
\pgfpathcurveto{\pgfqpoint{1.220350in}{1.296555in}}{\pgfqpoint{1.224009in}{1.287723in}}{\pgfqpoint{1.230520in}{1.281211in}}%
\pgfpathcurveto{\pgfqpoint{1.237032in}{1.274700in}}{\pgfqpoint{1.245864in}{1.271041in}}{\pgfqpoint{1.255073in}{1.271041in}}%
\pgfpathlineto{\pgfqpoint{1.255073in}{1.271041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445714in}{1.303211in}}%
\pgfpathcurveto{\pgfqpoint{1.454923in}{1.303211in}}{\pgfqpoint{1.463755in}{1.306869in}}{\pgfqpoint{1.470266in}{1.313381in}}%
\pgfpathcurveto{\pgfqpoint{1.476778in}{1.319892in}}{\pgfqpoint{1.480436in}{1.328725in}}{\pgfqpoint{1.480436in}{1.337933in}}%
\pgfpathcurveto{\pgfqpoint{1.480436in}{1.347142in}}{\pgfqpoint{1.476778in}{1.355974in}}{\pgfqpoint{1.470266in}{1.362485in}}%
\pgfpathcurveto{\pgfqpoint{1.463755in}{1.368997in}}{\pgfqpoint{1.454923in}{1.372655in}}{\pgfqpoint{1.445714in}{1.372655in}}%
\pgfpathcurveto{\pgfqpoint{1.436506in}{1.372655in}}{\pgfqpoint{1.427673in}{1.368997in}}{\pgfqpoint{1.421162in}{1.362485in}}%
\pgfpathcurveto{\pgfqpoint{1.414650in}{1.355974in}}{\pgfqpoint{1.410992in}{1.347142in}}{\pgfqpoint{1.410992in}{1.337933in}}%
\pgfpathcurveto{\pgfqpoint{1.410992in}{1.328725in}}{\pgfqpoint{1.414650in}{1.319892in}}{\pgfqpoint{1.421162in}{1.313381in}}%
\pgfpathcurveto{\pgfqpoint{1.427673in}{1.306869in}}{\pgfqpoint{1.436506in}{1.303211in}}{\pgfqpoint{1.445714in}{1.303211in}}%
\pgfpathlineto{\pgfqpoint{1.445714in}{1.303211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490757in}{1.230888in}}%
\pgfpathcurveto{\pgfqpoint{1.499965in}{1.230888in}}{\pgfqpoint{1.508798in}{1.234547in}}{\pgfqpoint{1.515309in}{1.241058in}}%
\pgfpathcurveto{\pgfqpoint{1.521821in}{1.247569in}}{\pgfqpoint{1.525479in}{1.256402in}}{\pgfqpoint{1.525479in}{1.265610in}}%
\pgfpathcurveto{\pgfqpoint{1.525479in}{1.274819in}}{\pgfqpoint{1.521821in}{1.283651in}}{\pgfqpoint{1.515309in}{1.290163in}}%
\pgfpathcurveto{\pgfqpoint{1.508798in}{1.296674in}}{\pgfqpoint{1.499965in}{1.300333in}}{\pgfqpoint{1.490757in}{1.300333in}}%
\pgfpathcurveto{\pgfqpoint{1.481548in}{1.300333in}}{\pgfqpoint{1.472716in}{1.296674in}}{\pgfqpoint{1.466205in}{1.290163in}}%
\pgfpathcurveto{\pgfqpoint{1.459693in}{1.283651in}}{\pgfqpoint{1.456035in}{1.274819in}}{\pgfqpoint{1.456035in}{1.265610in}}%
\pgfpathcurveto{\pgfqpoint{1.456035in}{1.256402in}}{\pgfqpoint{1.459693in}{1.247569in}}{\pgfqpoint{1.466205in}{1.241058in}}%
\pgfpathcurveto{\pgfqpoint{1.472716in}{1.234547in}}{\pgfqpoint{1.481548in}{1.230888in}}{\pgfqpoint{1.490757in}{1.230888in}}%
\pgfpathlineto{\pgfqpoint{1.490757in}{1.230888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825558in}{1.520644in}}%
\pgfpathcurveto{\pgfqpoint{1.834767in}{1.520644in}}{\pgfqpoint{1.843599in}{1.524303in}}{\pgfqpoint{1.850111in}{1.530814in}}%
\pgfpathcurveto{\pgfqpoint{1.856622in}{1.537325in}}{\pgfqpoint{1.860281in}{1.546158in}}{\pgfqpoint{1.860281in}{1.555366in}}%
\pgfpathcurveto{\pgfqpoint{1.860281in}{1.564575in}}{\pgfqpoint{1.856622in}{1.573407in}}{\pgfqpoint{1.850111in}{1.579919in}}%
\pgfpathcurveto{\pgfqpoint{1.843599in}{1.586430in}}{\pgfqpoint{1.834767in}{1.590089in}}{\pgfqpoint{1.825558in}{1.590089in}}%
\pgfpathcurveto{\pgfqpoint{1.816350in}{1.590089in}}{\pgfqpoint{1.807517in}{1.586430in}}{\pgfqpoint{1.801006in}{1.579919in}}%
\pgfpathcurveto{\pgfqpoint{1.794495in}{1.573407in}}{\pgfqpoint{1.790836in}{1.564575in}}{\pgfqpoint{1.790836in}{1.555366in}}%
\pgfpathcurveto{\pgfqpoint{1.790836in}{1.546158in}}{\pgfqpoint{1.794495in}{1.537325in}}{\pgfqpoint{1.801006in}{1.530814in}}%
\pgfpathcurveto{\pgfqpoint{1.807517in}{1.524303in}}{\pgfqpoint{1.816350in}{1.520644in}}{\pgfqpoint{1.825558in}{1.520644in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{1.520644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577309in}{1.301170in}}%
\pgfpathcurveto{\pgfqpoint{1.586518in}{1.301170in}}{\pgfqpoint{1.595350in}{1.304829in}}{\pgfqpoint{1.601862in}{1.311340in}}%
\pgfpathcurveto{\pgfqpoint{1.608373in}{1.317852in}}{\pgfqpoint{1.612032in}{1.326684in}}{\pgfqpoint{1.612032in}{1.335893in}}%
\pgfpathcurveto{\pgfqpoint{1.612032in}{1.345101in}}{\pgfqpoint{1.608373in}{1.353934in}}{\pgfqpoint{1.601862in}{1.360445in}}%
\pgfpathcurveto{\pgfqpoint{1.595350in}{1.366956in}}{\pgfqpoint{1.586518in}{1.370615in}}{\pgfqpoint{1.577309in}{1.370615in}}%
\pgfpathcurveto{\pgfqpoint{1.568101in}{1.370615in}}{\pgfqpoint{1.559268in}{1.366956in}}{\pgfqpoint{1.552757in}{1.360445in}}%
\pgfpathcurveto{\pgfqpoint{1.546246in}{1.353934in}}{\pgfqpoint{1.542587in}{1.345101in}}{\pgfqpoint{1.542587in}{1.335893in}}%
\pgfpathcurveto{\pgfqpoint{1.542587in}{1.326684in}}{\pgfqpoint{1.546246in}{1.317852in}}{\pgfqpoint{1.552757in}{1.311340in}}%
\pgfpathcurveto{\pgfqpoint{1.559268in}{1.304829in}}{\pgfqpoint{1.568101in}{1.301170in}}{\pgfqpoint{1.577309in}{1.301170in}}%
\pgfpathlineto{\pgfqpoint{1.577309in}{1.301170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563092in}{1.233076in}}%
\pgfpathcurveto{\pgfqpoint{1.572300in}{1.233076in}}{\pgfqpoint{1.581133in}{1.236734in}}{\pgfqpoint{1.587644in}{1.243246in}}%
\pgfpathcurveto{\pgfqpoint{1.594155in}{1.249757in}}{\pgfqpoint{1.597814in}{1.258589in}}{\pgfqpoint{1.597814in}{1.267798in}}%
\pgfpathcurveto{\pgfqpoint{1.597814in}{1.277006in}}{\pgfqpoint{1.594155in}{1.285839in}}{\pgfqpoint{1.587644in}{1.292350in}}%
\pgfpathcurveto{\pgfqpoint{1.581133in}{1.298861in}}{\pgfqpoint{1.572300in}{1.302520in}}{\pgfqpoint{1.563092in}{1.302520in}}%
\pgfpathcurveto{\pgfqpoint{1.553883in}{1.302520in}}{\pgfqpoint{1.545051in}{1.298861in}}{\pgfqpoint{1.538539in}{1.292350in}}%
\pgfpathcurveto{\pgfqpoint{1.532028in}{1.285839in}}{\pgfqpoint{1.528370in}{1.277006in}}{\pgfqpoint{1.528370in}{1.267798in}}%
\pgfpathcurveto{\pgfqpoint{1.528370in}{1.258589in}}{\pgfqpoint{1.532028in}{1.249757in}}{\pgfqpoint{1.538539in}{1.243246in}}%
\pgfpathcurveto{\pgfqpoint{1.545051in}{1.236734in}}{\pgfqpoint{1.553883in}{1.233076in}}{\pgfqpoint{1.563092in}{1.233076in}}%
\pgfpathlineto{\pgfqpoint{1.563092in}{1.233076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739374in}{1.230474in}}%
\pgfpathcurveto{\pgfqpoint{1.748583in}{1.230474in}}{\pgfqpoint{1.757415in}{1.234132in}}{\pgfqpoint{1.763927in}{1.240643in}}%
\pgfpathcurveto{\pgfqpoint{1.770438in}{1.247155in}}{\pgfqpoint{1.774097in}{1.255987in}}{\pgfqpoint{1.774097in}{1.265196in}}%
\pgfpathcurveto{\pgfqpoint{1.774097in}{1.274404in}}{\pgfqpoint{1.770438in}{1.283237in}}{\pgfqpoint{1.763927in}{1.289748in}}%
\pgfpathcurveto{\pgfqpoint{1.757415in}{1.296259in}}{\pgfqpoint{1.748583in}{1.299918in}}{\pgfqpoint{1.739374in}{1.299918in}}%
\pgfpathcurveto{\pgfqpoint{1.730166in}{1.299918in}}{\pgfqpoint{1.721333in}{1.296259in}}{\pgfqpoint{1.714822in}{1.289748in}}%
\pgfpathcurveto{\pgfqpoint{1.708311in}{1.283237in}}{\pgfqpoint{1.704652in}{1.274404in}}{\pgfqpoint{1.704652in}{1.265196in}}%
\pgfpathcurveto{\pgfqpoint{1.704652in}{1.255987in}}{\pgfqpoint{1.708311in}{1.247155in}}{\pgfqpoint{1.714822in}{1.240643in}}%
\pgfpathcurveto{\pgfqpoint{1.721333in}{1.234132in}}{\pgfqpoint{1.730166in}{1.230474in}}{\pgfqpoint{1.739374in}{1.230474in}}%
\pgfpathlineto{\pgfqpoint{1.739374in}{1.230474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668285in}{1.252805in}}%
\pgfpathcurveto{\pgfqpoint{1.677494in}{1.252805in}}{\pgfqpoint{1.686326in}{1.256464in}}{\pgfqpoint{1.692838in}{1.262975in}}%
\pgfpathcurveto{\pgfqpoint{1.699349in}{1.269487in}}{\pgfqpoint{1.703008in}{1.278319in}}{\pgfqpoint{1.703008in}{1.287528in}}%
\pgfpathcurveto{\pgfqpoint{1.703008in}{1.296736in}}{\pgfqpoint{1.699349in}{1.305569in}}{\pgfqpoint{1.692838in}{1.312080in}}%
\pgfpathcurveto{\pgfqpoint{1.686326in}{1.318591in}}{\pgfqpoint{1.677494in}{1.322250in}}{\pgfqpoint{1.668285in}{1.322250in}}%
\pgfpathcurveto{\pgfqpoint{1.659077in}{1.322250in}}{\pgfqpoint{1.650244in}{1.318591in}}{\pgfqpoint{1.643733in}{1.312080in}}%
\pgfpathcurveto{\pgfqpoint{1.637222in}{1.305569in}}{\pgfqpoint{1.633563in}{1.296736in}}{\pgfqpoint{1.633563in}{1.287528in}}%
\pgfpathcurveto{\pgfqpoint{1.633563in}{1.278319in}}{\pgfqpoint{1.637222in}{1.269487in}}{\pgfqpoint{1.643733in}{1.262975in}}%
\pgfpathcurveto{\pgfqpoint{1.650244in}{1.256464in}}{\pgfqpoint{1.659077in}{1.252805in}}{\pgfqpoint{1.668285in}{1.252805in}}%
\pgfpathlineto{\pgfqpoint{1.668285in}{1.252805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179990in}{1.054576in}}%
\pgfpathcurveto{\pgfqpoint{1.189199in}{1.054576in}}{\pgfqpoint{1.198031in}{1.058234in}}{\pgfqpoint{1.204543in}{1.064746in}}%
\pgfpathcurveto{\pgfqpoint{1.211054in}{1.071257in}}{\pgfqpoint{1.214713in}{1.080090in}}{\pgfqpoint{1.214713in}{1.089298in}}%
\pgfpathcurveto{\pgfqpoint{1.214713in}{1.098506in}}{\pgfqpoint{1.211054in}{1.107339in}}{\pgfqpoint{1.204543in}{1.113850in}}%
\pgfpathcurveto{\pgfqpoint{1.198031in}{1.120362in}}{\pgfqpoint{1.189199in}{1.124020in}}{\pgfqpoint{1.179990in}{1.124020in}}%
\pgfpathcurveto{\pgfqpoint{1.170782in}{1.124020in}}{\pgfqpoint{1.161949in}{1.120362in}}{\pgfqpoint{1.155438in}{1.113850in}}%
\pgfpathcurveto{\pgfqpoint{1.148927in}{1.107339in}}{\pgfqpoint{1.145268in}{1.098506in}}{\pgfqpoint{1.145268in}{1.089298in}}%
\pgfpathcurveto{\pgfqpoint{1.145268in}{1.080090in}}{\pgfqpoint{1.148927in}{1.071257in}}{\pgfqpoint{1.155438in}{1.064746in}}%
\pgfpathcurveto{\pgfqpoint{1.161949in}{1.058234in}}{\pgfqpoint{1.170782in}{1.054576in}}{\pgfqpoint{1.179990in}{1.054576in}}%
\pgfpathlineto{\pgfqpoint{1.179990in}{1.054576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701198in}{1.432849in}}%
\pgfpathcurveto{\pgfqpoint{1.710406in}{1.432849in}}{\pgfqpoint{1.719239in}{1.436508in}}{\pgfqpoint{1.725750in}{1.443019in}}%
\pgfpathcurveto{\pgfqpoint{1.732261in}{1.449531in}}{\pgfqpoint{1.735920in}{1.458363in}}{\pgfqpoint{1.735920in}{1.467571in}}%
\pgfpathcurveto{\pgfqpoint{1.735920in}{1.476780in}}{\pgfqpoint{1.732261in}{1.485612in}}{\pgfqpoint{1.725750in}{1.492124in}}%
\pgfpathcurveto{\pgfqpoint{1.719239in}{1.498635in}}{\pgfqpoint{1.710406in}{1.502294in}}{\pgfqpoint{1.701198in}{1.502294in}}%
\pgfpathcurveto{\pgfqpoint{1.691989in}{1.502294in}}{\pgfqpoint{1.683157in}{1.498635in}}{\pgfqpoint{1.676645in}{1.492124in}}%
\pgfpathcurveto{\pgfqpoint{1.670134in}{1.485612in}}{\pgfqpoint{1.666475in}{1.476780in}}{\pgfqpoint{1.666475in}{1.467571in}}%
\pgfpathcurveto{\pgfqpoint{1.666475in}{1.458363in}}{\pgfqpoint{1.670134in}{1.449531in}}{\pgfqpoint{1.676645in}{1.443019in}}%
\pgfpathcurveto{\pgfqpoint{1.683157in}{1.436508in}}{\pgfqpoint{1.691989in}{1.432849in}}{\pgfqpoint{1.701198in}{1.432849in}}%
\pgfpathlineto{\pgfqpoint{1.701198in}{1.432849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615153in}{1.311826in}}%
\pgfpathcurveto{\pgfqpoint{1.624361in}{1.311826in}}{\pgfqpoint{1.633194in}{1.315485in}}{\pgfqpoint{1.639705in}{1.321996in}}%
\pgfpathcurveto{\pgfqpoint{1.646217in}{1.328508in}}{\pgfqpoint{1.649875in}{1.337340in}}{\pgfqpoint{1.649875in}{1.346549in}}%
\pgfpathcurveto{\pgfqpoint{1.649875in}{1.355757in}}{\pgfqpoint{1.646217in}{1.364590in}}{\pgfqpoint{1.639705in}{1.371101in}}%
\pgfpathcurveto{\pgfqpoint{1.633194in}{1.377612in}}{\pgfqpoint{1.624361in}{1.381271in}}{\pgfqpoint{1.615153in}{1.381271in}}%
\pgfpathcurveto{\pgfqpoint{1.605945in}{1.381271in}}{\pgfqpoint{1.597112in}{1.377612in}}{\pgfqpoint{1.590601in}{1.371101in}}%
\pgfpathcurveto{\pgfqpoint{1.584089in}{1.364590in}}{\pgfqpoint{1.580431in}{1.355757in}}{\pgfqpoint{1.580431in}{1.346549in}}%
\pgfpathcurveto{\pgfqpoint{1.580431in}{1.337340in}}{\pgfqpoint{1.584089in}{1.328508in}}{\pgfqpoint{1.590601in}{1.321996in}}%
\pgfpathcurveto{\pgfqpoint{1.597112in}{1.315485in}}{\pgfqpoint{1.605945in}{1.311826in}}{\pgfqpoint{1.615153in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{1.615153in}{1.311826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800840in}{1.553117in}}%
\pgfpathcurveto{\pgfqpoint{1.810049in}{1.553117in}}{\pgfqpoint{1.818881in}{1.556776in}}{\pgfqpoint{1.825393in}{1.563287in}}%
\pgfpathcurveto{\pgfqpoint{1.831904in}{1.569798in}}{\pgfqpoint{1.835562in}{1.578631in}}{\pgfqpoint{1.835562in}{1.587839in}}%
\pgfpathcurveto{\pgfqpoint{1.835562in}{1.597048in}}{\pgfqpoint{1.831904in}{1.605880in}}{\pgfqpoint{1.825393in}{1.612392in}}%
\pgfpathcurveto{\pgfqpoint{1.818881in}{1.618903in}}{\pgfqpoint{1.810049in}{1.622562in}}{\pgfqpoint{1.800840in}{1.622562in}}%
\pgfpathcurveto{\pgfqpoint{1.791632in}{1.622562in}}{\pgfqpoint{1.782799in}{1.618903in}}{\pgfqpoint{1.776288in}{1.612392in}}%
\pgfpathcurveto{\pgfqpoint{1.769777in}{1.605880in}}{\pgfqpoint{1.766118in}{1.597048in}}{\pgfqpoint{1.766118in}{1.587839in}}%
\pgfpathcurveto{\pgfqpoint{1.766118in}{1.578631in}}{\pgfqpoint{1.769777in}{1.569798in}}{\pgfqpoint{1.776288in}{1.563287in}}%
\pgfpathcurveto{\pgfqpoint{1.782799in}{1.556776in}}{\pgfqpoint{1.791632in}{1.553117in}}{\pgfqpoint{1.800840in}{1.553117in}}%
\pgfpathlineto{\pgfqpoint{1.800840in}{1.553117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434048in}{1.282462in}}%
\pgfpathcurveto{\pgfqpoint{1.443256in}{1.282462in}}{\pgfqpoint{1.452089in}{1.286121in}}{\pgfqpoint{1.458600in}{1.292632in}}%
\pgfpathcurveto{\pgfqpoint{1.465112in}{1.299144in}}{\pgfqpoint{1.468770in}{1.307976in}}{\pgfqpoint{1.468770in}{1.317184in}}%
\pgfpathcurveto{\pgfqpoint{1.468770in}{1.326393in}}{\pgfqpoint{1.465112in}{1.335225in}}{\pgfqpoint{1.458600in}{1.341737in}}%
\pgfpathcurveto{\pgfqpoint{1.452089in}{1.348248in}}{\pgfqpoint{1.443256in}{1.351907in}}{\pgfqpoint{1.434048in}{1.351907in}}%
\pgfpathcurveto{\pgfqpoint{1.424839in}{1.351907in}}{\pgfqpoint{1.416007in}{1.348248in}}{\pgfqpoint{1.409496in}{1.341737in}}%
\pgfpathcurveto{\pgfqpoint{1.402984in}{1.335225in}}{\pgfqpoint{1.399326in}{1.326393in}}{\pgfqpoint{1.399326in}{1.317184in}}%
\pgfpathcurveto{\pgfqpoint{1.399326in}{1.307976in}}{\pgfqpoint{1.402984in}{1.299144in}}{\pgfqpoint{1.409496in}{1.292632in}}%
\pgfpathcurveto{\pgfqpoint{1.416007in}{1.286121in}}{\pgfqpoint{1.424839in}{1.282462in}}{\pgfqpoint{1.434048in}{1.282462in}}%
\pgfpathlineto{\pgfqpoint{1.434048in}{1.282462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837315in}{1.547906in}}%
\pgfpathcurveto{\pgfqpoint{1.846524in}{1.547906in}}{\pgfqpoint{1.855356in}{1.551565in}}{\pgfqpoint{1.861868in}{1.558076in}}%
\pgfpathcurveto{\pgfqpoint{1.868379in}{1.564587in}}{\pgfqpoint{1.872038in}{1.573420in}}{\pgfqpoint{1.872038in}{1.582628in}}%
\pgfpathcurveto{\pgfqpoint{1.872038in}{1.591837in}}{\pgfqpoint{1.868379in}{1.600669in}}{\pgfqpoint{1.861868in}{1.607181in}}%
\pgfpathcurveto{\pgfqpoint{1.855356in}{1.613692in}}{\pgfqpoint{1.846524in}{1.617350in}}{\pgfqpoint{1.837315in}{1.617350in}}%
\pgfpathcurveto{\pgfqpoint{1.828107in}{1.617350in}}{\pgfqpoint{1.819274in}{1.613692in}}{\pgfqpoint{1.812763in}{1.607181in}}%
\pgfpathcurveto{\pgfqpoint{1.806252in}{1.600669in}}{\pgfqpoint{1.802593in}{1.591837in}}{\pgfqpoint{1.802593in}{1.582628in}}%
\pgfpathcurveto{\pgfqpoint{1.802593in}{1.573420in}}{\pgfqpoint{1.806252in}{1.564587in}}{\pgfqpoint{1.812763in}{1.558076in}}%
\pgfpathcurveto{\pgfqpoint{1.819274in}{1.551565in}}{\pgfqpoint{1.828107in}{1.547906in}}{\pgfqpoint{1.837315in}{1.547906in}}%
\pgfpathlineto{\pgfqpoint{1.837315in}{1.547906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634343in}{1.431564in}}%
\pgfpathcurveto{\pgfqpoint{1.643551in}{1.431564in}}{\pgfqpoint{1.652384in}{1.435223in}}{\pgfqpoint{1.658895in}{1.441734in}}%
\pgfpathcurveto{\pgfqpoint{1.665407in}{1.448246in}}{\pgfqpoint{1.669065in}{1.457078in}}{\pgfqpoint{1.669065in}{1.466287in}}%
\pgfpathcurveto{\pgfqpoint{1.669065in}{1.475495in}}{\pgfqpoint{1.665407in}{1.484328in}}{\pgfqpoint{1.658895in}{1.490839in}}%
\pgfpathcurveto{\pgfqpoint{1.652384in}{1.497350in}}{\pgfqpoint{1.643551in}{1.501009in}}{\pgfqpoint{1.634343in}{1.501009in}}%
\pgfpathcurveto{\pgfqpoint{1.625135in}{1.501009in}}{\pgfqpoint{1.616302in}{1.497350in}}{\pgfqpoint{1.609791in}{1.490839in}}%
\pgfpathcurveto{\pgfqpoint{1.603279in}{1.484328in}}{\pgfqpoint{1.599621in}{1.475495in}}{\pgfqpoint{1.599621in}{1.466287in}}%
\pgfpathcurveto{\pgfqpoint{1.599621in}{1.457078in}}{\pgfqpoint{1.603279in}{1.448246in}}{\pgfqpoint{1.609791in}{1.441734in}}%
\pgfpathcurveto{\pgfqpoint{1.616302in}{1.435223in}}{\pgfqpoint{1.625135in}{1.431564in}}{\pgfqpoint{1.634343in}{1.431564in}}%
\pgfpathlineto{\pgfqpoint{1.634343in}{1.431564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564397in}{1.228849in}}%
\pgfpathcurveto{\pgfqpoint{1.573606in}{1.228849in}}{\pgfqpoint{1.582438in}{1.232508in}}{\pgfqpoint{1.588950in}{1.239019in}}%
\pgfpathcurveto{\pgfqpoint{1.595461in}{1.245530in}}{\pgfqpoint{1.599120in}{1.254363in}}{\pgfqpoint{1.599120in}{1.263571in}}%
\pgfpathcurveto{\pgfqpoint{1.599120in}{1.272780in}}{\pgfqpoint{1.595461in}{1.281612in}}{\pgfqpoint{1.588950in}{1.288124in}}%
\pgfpathcurveto{\pgfqpoint{1.582438in}{1.294635in}}{\pgfqpoint{1.573606in}{1.298294in}}{\pgfqpoint{1.564397in}{1.298294in}}%
\pgfpathcurveto{\pgfqpoint{1.555189in}{1.298294in}}{\pgfqpoint{1.546356in}{1.294635in}}{\pgfqpoint{1.539845in}{1.288124in}}%
\pgfpathcurveto{\pgfqpoint{1.533334in}{1.281612in}}{\pgfqpoint{1.529675in}{1.272780in}}{\pgfqpoint{1.529675in}{1.263571in}}%
\pgfpathcurveto{\pgfqpoint{1.529675in}{1.254363in}}{\pgfqpoint{1.533334in}{1.245530in}}{\pgfqpoint{1.539845in}{1.239019in}}%
\pgfpathcurveto{\pgfqpoint{1.546356in}{1.232508in}}{\pgfqpoint{1.555189in}{1.228849in}}{\pgfqpoint{1.564397in}{1.228849in}}%
\pgfpathlineto{\pgfqpoint{1.564397in}{1.228849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798772in}{1.519484in}}%
\pgfpathcurveto{\pgfqpoint{1.807980in}{1.519484in}}{\pgfqpoint{1.816813in}{1.523143in}}{\pgfqpoint{1.823324in}{1.529654in}}%
\pgfpathcurveto{\pgfqpoint{1.829835in}{1.536165in}}{\pgfqpoint{1.833494in}{1.544998in}}{\pgfqpoint{1.833494in}{1.554206in}}%
\pgfpathcurveto{\pgfqpoint{1.833494in}{1.563415in}}{\pgfqpoint{1.829835in}{1.572247in}}{\pgfqpoint{1.823324in}{1.578759in}}%
\pgfpathcurveto{\pgfqpoint{1.816813in}{1.585270in}}{\pgfqpoint{1.807980in}{1.588929in}}{\pgfqpoint{1.798772in}{1.588929in}}%
\pgfpathcurveto{\pgfqpoint{1.789563in}{1.588929in}}{\pgfqpoint{1.780731in}{1.585270in}}{\pgfqpoint{1.774219in}{1.578759in}}%
\pgfpathcurveto{\pgfqpoint{1.767708in}{1.572247in}}{\pgfqpoint{1.764050in}{1.563415in}}{\pgfqpoint{1.764050in}{1.554206in}}%
\pgfpathcurveto{\pgfqpoint{1.764050in}{1.544998in}}{\pgfqpoint{1.767708in}{1.536165in}}{\pgfqpoint{1.774219in}{1.529654in}}%
\pgfpathcurveto{\pgfqpoint{1.780731in}{1.523143in}}{\pgfqpoint{1.789563in}{1.519484in}}{\pgfqpoint{1.798772in}{1.519484in}}%
\pgfpathlineto{\pgfqpoint{1.798772in}{1.519484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370701in}{1.150164in}}%
\pgfpathcurveto{\pgfqpoint{1.379910in}{1.150164in}}{\pgfqpoint{1.388742in}{1.153823in}}{\pgfqpoint{1.395254in}{1.160334in}}%
\pgfpathcurveto{\pgfqpoint{1.401765in}{1.166846in}}{\pgfqpoint{1.405424in}{1.175678in}}{\pgfqpoint{1.405424in}{1.184887in}}%
\pgfpathcurveto{\pgfqpoint{1.405424in}{1.194095in}}{\pgfqpoint{1.401765in}{1.202928in}}{\pgfqpoint{1.395254in}{1.209439in}}%
\pgfpathcurveto{\pgfqpoint{1.388742in}{1.215950in}}{\pgfqpoint{1.379910in}{1.219609in}}{\pgfqpoint{1.370701in}{1.219609in}}%
\pgfpathcurveto{\pgfqpoint{1.361493in}{1.219609in}}{\pgfqpoint{1.352660in}{1.215950in}}{\pgfqpoint{1.346149in}{1.209439in}}%
\pgfpathcurveto{\pgfqpoint{1.339638in}{1.202928in}}{\pgfqpoint{1.335979in}{1.194095in}}{\pgfqpoint{1.335979in}{1.184887in}}%
\pgfpathcurveto{\pgfqpoint{1.335979in}{1.175678in}}{\pgfqpoint{1.339638in}{1.166846in}}{\pgfqpoint{1.346149in}{1.160334in}}%
\pgfpathcurveto{\pgfqpoint{1.352660in}{1.153823in}}{\pgfqpoint{1.361493in}{1.150164in}}{\pgfqpoint{1.370701in}{1.150164in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{1.150164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167517in}{1.078215in}}%
\pgfpathcurveto{\pgfqpoint{1.176725in}{1.078215in}}{\pgfqpoint{1.185558in}{1.081873in}}{\pgfqpoint{1.192069in}{1.088385in}}%
\pgfpathcurveto{\pgfqpoint{1.198580in}{1.094896in}}{\pgfqpoint{1.202239in}{1.103729in}}{\pgfqpoint{1.202239in}{1.112937in}}%
\pgfpathcurveto{\pgfqpoint{1.202239in}{1.122145in}}{\pgfqpoint{1.198580in}{1.130978in}}{\pgfqpoint{1.192069in}{1.137489in}}%
\pgfpathcurveto{\pgfqpoint{1.185558in}{1.144001in}}{\pgfqpoint{1.176725in}{1.147659in}}{\pgfqpoint{1.167517in}{1.147659in}}%
\pgfpathcurveto{\pgfqpoint{1.158308in}{1.147659in}}{\pgfqpoint{1.149476in}{1.144001in}}{\pgfqpoint{1.142964in}{1.137489in}}%
\pgfpathcurveto{\pgfqpoint{1.136453in}{1.130978in}}{\pgfqpoint{1.132794in}{1.122145in}}{\pgfqpoint{1.132794in}{1.112937in}}%
\pgfpathcurveto{\pgfqpoint{1.132794in}{1.103729in}}{\pgfqpoint{1.136453in}{1.094896in}}{\pgfqpoint{1.142964in}{1.088385in}}%
\pgfpathcurveto{\pgfqpoint{1.149476in}{1.081873in}}{\pgfqpoint{1.158308in}{1.078215in}}{\pgfqpoint{1.167517in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{1.167517in}{1.078215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759374in}{1.401767in}}%
\pgfpathcurveto{\pgfqpoint{1.768583in}{1.401767in}}{\pgfqpoint{1.777415in}{1.405425in}}{\pgfqpoint{1.783927in}{1.411937in}}%
\pgfpathcurveto{\pgfqpoint{1.790438in}{1.418448in}}{\pgfqpoint{1.794097in}{1.427280in}}{\pgfqpoint{1.794097in}{1.436489in}}%
\pgfpathcurveto{\pgfqpoint{1.794097in}{1.445697in}}{\pgfqpoint{1.790438in}{1.454530in}}{\pgfqpoint{1.783927in}{1.461041in}}%
\pgfpathcurveto{\pgfqpoint{1.777415in}{1.467553in}}{\pgfqpoint{1.768583in}{1.471211in}}{\pgfqpoint{1.759374in}{1.471211in}}%
\pgfpathcurveto{\pgfqpoint{1.750166in}{1.471211in}}{\pgfqpoint{1.741334in}{1.467553in}}{\pgfqpoint{1.734822in}{1.461041in}}%
\pgfpathcurveto{\pgfqpoint{1.728311in}{1.454530in}}{\pgfqpoint{1.724652in}{1.445697in}}{\pgfqpoint{1.724652in}{1.436489in}}%
\pgfpathcurveto{\pgfqpoint{1.724652in}{1.427280in}}{\pgfqpoint{1.728311in}{1.418448in}}{\pgfqpoint{1.734822in}{1.411937in}}%
\pgfpathcurveto{\pgfqpoint{1.741334in}{1.405425in}}{\pgfqpoint{1.750166in}{1.401767in}}{\pgfqpoint{1.759374in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.759374in}{1.401767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657621in}{1.521870in}}%
\pgfpathcurveto{\pgfqpoint{1.666829in}{1.521870in}}{\pgfqpoint{1.675661in}{1.525529in}}{\pgfqpoint{1.682173in}{1.532040in}}%
\pgfpathcurveto{\pgfqpoint{1.688684in}{1.538551in}}{\pgfqpoint{1.692343in}{1.547384in}}{\pgfqpoint{1.692343in}{1.556592in}}%
\pgfpathcurveto{\pgfqpoint{1.692343in}{1.565801in}}{\pgfqpoint{1.688684in}{1.574633in}}{\pgfqpoint{1.682173in}{1.581145in}}%
\pgfpathcurveto{\pgfqpoint{1.675661in}{1.587656in}}{\pgfqpoint{1.666829in}{1.591315in}}{\pgfqpoint{1.657621in}{1.591315in}}%
\pgfpathcurveto{\pgfqpoint{1.648412in}{1.591315in}}{\pgfqpoint{1.639580in}{1.587656in}}{\pgfqpoint{1.633068in}{1.581145in}}%
\pgfpathcurveto{\pgfqpoint{1.626557in}{1.574633in}}{\pgfqpoint{1.622898in}{1.565801in}}{\pgfqpoint{1.622898in}{1.556592in}}%
\pgfpathcurveto{\pgfqpoint{1.622898in}{1.547384in}}{\pgfqpoint{1.626557in}{1.538551in}}{\pgfqpoint{1.633068in}{1.532040in}}%
\pgfpathcurveto{\pgfqpoint{1.639580in}{1.525529in}}{\pgfqpoint{1.648412in}{1.521870in}}{\pgfqpoint{1.657621in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{1.657621in}{1.521870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792508in}{1.469820in}}%
\pgfpathcurveto{\pgfqpoint{1.801716in}{1.469820in}}{\pgfqpoint{1.810548in}{1.473479in}}{\pgfqpoint{1.817060in}{1.479990in}}%
\pgfpathcurveto{\pgfqpoint{1.823571in}{1.486502in}}{\pgfqpoint{1.827230in}{1.495334in}}{\pgfqpoint{1.827230in}{1.504543in}}%
\pgfpathcurveto{\pgfqpoint{1.827230in}{1.513751in}}{\pgfqpoint{1.823571in}{1.522584in}}{\pgfqpoint{1.817060in}{1.529095in}}%
\pgfpathcurveto{\pgfqpoint{1.810548in}{1.535606in}}{\pgfqpoint{1.801716in}{1.539265in}}{\pgfqpoint{1.792508in}{1.539265in}}%
\pgfpathcurveto{\pgfqpoint{1.783299in}{1.539265in}}{\pgfqpoint{1.774467in}{1.535606in}}{\pgfqpoint{1.767955in}{1.529095in}}%
\pgfpathcurveto{\pgfqpoint{1.761444in}{1.522584in}}{\pgfqpoint{1.757785in}{1.513751in}}{\pgfqpoint{1.757785in}{1.504543in}}%
\pgfpathcurveto{\pgfqpoint{1.757785in}{1.495334in}}{\pgfqpoint{1.761444in}{1.486502in}}{\pgfqpoint{1.767955in}{1.479990in}}%
\pgfpathcurveto{\pgfqpoint{1.774467in}{1.473479in}}{\pgfqpoint{1.783299in}{1.469820in}}{\pgfqpoint{1.792508in}{1.469820in}}%
\pgfpathlineto{\pgfqpoint{1.792508in}{1.469820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730168in}{1.475493in}}%
\pgfpathcurveto{\pgfqpoint{1.739377in}{1.475493in}}{\pgfqpoint{1.748209in}{1.479152in}}{\pgfqpoint{1.754721in}{1.485663in}}%
\pgfpathcurveto{\pgfqpoint{1.761232in}{1.492174in}}{\pgfqpoint{1.764891in}{1.501007in}}{\pgfqpoint{1.764891in}{1.510215in}}%
\pgfpathcurveto{\pgfqpoint{1.764891in}{1.519424in}}{\pgfqpoint{1.761232in}{1.528256in}}{\pgfqpoint{1.754721in}{1.534768in}}%
\pgfpathcurveto{\pgfqpoint{1.748209in}{1.541279in}}{\pgfqpoint{1.739377in}{1.544938in}}{\pgfqpoint{1.730168in}{1.544938in}}%
\pgfpathcurveto{\pgfqpoint{1.720960in}{1.544938in}}{\pgfqpoint{1.712127in}{1.541279in}}{\pgfqpoint{1.705616in}{1.534768in}}%
\pgfpathcurveto{\pgfqpoint{1.699105in}{1.528256in}}{\pgfqpoint{1.695446in}{1.519424in}}{\pgfqpoint{1.695446in}{1.510215in}}%
\pgfpathcurveto{\pgfqpoint{1.695446in}{1.501007in}}{\pgfqpoint{1.699105in}{1.492174in}}{\pgfqpoint{1.705616in}{1.485663in}}%
\pgfpathcurveto{\pgfqpoint{1.712127in}{1.479152in}}{\pgfqpoint{1.720960in}{1.475493in}}{\pgfqpoint{1.730168in}{1.475493in}}%
\pgfpathlineto{\pgfqpoint{1.730168in}{1.475493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517065in}{1.329403in}}%
\pgfpathcurveto{\pgfqpoint{1.526274in}{1.329403in}}{\pgfqpoint{1.535106in}{1.333061in}}{\pgfqpoint{1.541618in}{1.339573in}}%
\pgfpathcurveto{\pgfqpoint{1.548129in}{1.346084in}}{\pgfqpoint{1.551788in}{1.354917in}}{\pgfqpoint{1.551788in}{1.364125in}}%
\pgfpathcurveto{\pgfqpoint{1.551788in}{1.373333in}}{\pgfqpoint{1.548129in}{1.382166in}}{\pgfqpoint{1.541618in}{1.388677in}}%
\pgfpathcurveto{\pgfqpoint{1.535106in}{1.395189in}}{\pgfqpoint{1.526274in}{1.398847in}}{\pgfqpoint{1.517065in}{1.398847in}}%
\pgfpathcurveto{\pgfqpoint{1.507857in}{1.398847in}}{\pgfqpoint{1.499024in}{1.395189in}}{\pgfqpoint{1.492513in}{1.388677in}}%
\pgfpathcurveto{\pgfqpoint{1.486002in}{1.382166in}}{\pgfqpoint{1.482343in}{1.373333in}}{\pgfqpoint{1.482343in}{1.364125in}}%
\pgfpathcurveto{\pgfqpoint{1.482343in}{1.354917in}}{\pgfqpoint{1.486002in}{1.346084in}}{\pgfqpoint{1.492513in}{1.339573in}}%
\pgfpathcurveto{\pgfqpoint{1.499024in}{1.333061in}}{\pgfqpoint{1.507857in}{1.329403in}}{\pgfqpoint{1.517065in}{1.329403in}}%
\pgfpathlineto{\pgfqpoint{1.517065in}{1.329403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498367in}{1.157555in}}%
\pgfpathcurveto{\pgfqpoint{1.507575in}{1.157555in}}{\pgfqpoint{1.516408in}{1.161213in}}{\pgfqpoint{1.522919in}{1.167725in}}%
\pgfpathcurveto{\pgfqpoint{1.529430in}{1.174236in}}{\pgfqpoint{1.533089in}{1.183068in}}{\pgfqpoint{1.533089in}{1.192277in}}%
\pgfpathcurveto{\pgfqpoint{1.533089in}{1.201485in}}{\pgfqpoint{1.529430in}{1.210318in}}{\pgfqpoint{1.522919in}{1.216829in}}%
\pgfpathcurveto{\pgfqpoint{1.516408in}{1.223341in}}{\pgfqpoint{1.507575in}{1.226999in}}{\pgfqpoint{1.498367in}{1.226999in}}%
\pgfpathcurveto{\pgfqpoint{1.489158in}{1.226999in}}{\pgfqpoint{1.480326in}{1.223341in}}{\pgfqpoint{1.473814in}{1.216829in}}%
\pgfpathcurveto{\pgfqpoint{1.467303in}{1.210318in}}{\pgfqpoint{1.463644in}{1.201485in}}{\pgfqpoint{1.463644in}{1.192277in}}%
\pgfpathcurveto{\pgfqpoint{1.463644in}{1.183068in}}{\pgfqpoint{1.467303in}{1.174236in}}{\pgfqpoint{1.473814in}{1.167725in}}%
\pgfpathcurveto{\pgfqpoint{1.480326in}{1.161213in}}{\pgfqpoint{1.489158in}{1.157555in}}{\pgfqpoint{1.498367in}{1.157555in}}%
\pgfpathlineto{\pgfqpoint{1.498367in}{1.157555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870193in}{1.616250in}}%
\pgfpathcurveto{\pgfqpoint{1.879402in}{1.616250in}}{\pgfqpoint{1.888234in}{1.619908in}}{\pgfqpoint{1.894746in}{1.626420in}}%
\pgfpathcurveto{\pgfqpoint{1.901257in}{1.632931in}}{\pgfqpoint{1.904916in}{1.641763in}}{\pgfqpoint{1.904916in}{1.650972in}}%
\pgfpathcurveto{\pgfqpoint{1.904916in}{1.660180in}}{\pgfqpoint{1.901257in}{1.669013in}}{\pgfqpoint{1.894746in}{1.675524in}}%
\pgfpathcurveto{\pgfqpoint{1.888234in}{1.682036in}}{\pgfqpoint{1.879402in}{1.685694in}}{\pgfqpoint{1.870193in}{1.685694in}}%
\pgfpathcurveto{\pgfqpoint{1.860985in}{1.685694in}}{\pgfqpoint{1.852152in}{1.682036in}}{\pgfqpoint{1.845641in}{1.675524in}}%
\pgfpathcurveto{\pgfqpoint{1.839130in}{1.669013in}}{\pgfqpoint{1.835471in}{1.660180in}}{\pgfqpoint{1.835471in}{1.650972in}}%
\pgfpathcurveto{\pgfqpoint{1.835471in}{1.641763in}}{\pgfqpoint{1.839130in}{1.632931in}}{\pgfqpoint{1.845641in}{1.626420in}}%
\pgfpathcurveto{\pgfqpoint{1.852152in}{1.619908in}}{\pgfqpoint{1.860985in}{1.616250in}}{\pgfqpoint{1.870193in}{1.616250in}}%
\pgfpathlineto{\pgfqpoint{1.870193in}{1.616250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527698in}{1.257201in}}%
\pgfpathcurveto{\pgfqpoint{1.536907in}{1.257201in}}{\pgfqpoint{1.545739in}{1.260859in}}{\pgfqpoint{1.552250in}{1.267371in}}%
\pgfpathcurveto{\pgfqpoint{1.558762in}{1.273882in}}{\pgfqpoint{1.562420in}{1.282715in}}{\pgfqpoint{1.562420in}{1.291923in}}%
\pgfpathcurveto{\pgfqpoint{1.562420in}{1.301131in}}{\pgfqpoint{1.558762in}{1.309964in}}{\pgfqpoint{1.552250in}{1.316475in}}%
\pgfpathcurveto{\pgfqpoint{1.545739in}{1.322987in}}{\pgfqpoint{1.536907in}{1.326645in}}{\pgfqpoint{1.527698in}{1.326645in}}%
\pgfpathcurveto{\pgfqpoint{1.518490in}{1.326645in}}{\pgfqpoint{1.509657in}{1.322987in}}{\pgfqpoint{1.503146in}{1.316475in}}%
\pgfpathcurveto{\pgfqpoint{1.496634in}{1.309964in}}{\pgfqpoint{1.492976in}{1.301131in}}{\pgfqpoint{1.492976in}{1.291923in}}%
\pgfpathcurveto{\pgfqpoint{1.492976in}{1.282715in}}{\pgfqpoint{1.496634in}{1.273882in}}{\pgfqpoint{1.503146in}{1.267371in}}%
\pgfpathcurveto{\pgfqpoint{1.509657in}{1.260859in}}{\pgfqpoint{1.518490in}{1.257201in}}{\pgfqpoint{1.527698in}{1.257201in}}%
\pgfpathlineto{\pgfqpoint{1.527698in}{1.257201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698580in}{1.426062in}}%
\pgfpathcurveto{\pgfqpoint{1.707789in}{1.426062in}}{\pgfqpoint{1.716621in}{1.429721in}}{\pgfqpoint{1.723133in}{1.436232in}}%
\pgfpathcurveto{\pgfqpoint{1.729644in}{1.442744in}}{\pgfqpoint{1.733303in}{1.451576in}}{\pgfqpoint{1.733303in}{1.460784in}}%
\pgfpathcurveto{\pgfqpoint{1.733303in}{1.469993in}}{\pgfqpoint{1.729644in}{1.478825in}}{\pgfqpoint{1.723133in}{1.485337in}}%
\pgfpathcurveto{\pgfqpoint{1.716621in}{1.491848in}}{\pgfqpoint{1.707789in}{1.495507in}}{\pgfqpoint{1.698580in}{1.495507in}}%
\pgfpathcurveto{\pgfqpoint{1.689372in}{1.495507in}}{\pgfqpoint{1.680539in}{1.491848in}}{\pgfqpoint{1.674028in}{1.485337in}}%
\pgfpathcurveto{\pgfqpoint{1.667517in}{1.478825in}}{\pgfqpoint{1.663858in}{1.469993in}}{\pgfqpoint{1.663858in}{1.460784in}}%
\pgfpathcurveto{\pgfqpoint{1.663858in}{1.451576in}}{\pgfqpoint{1.667517in}{1.442744in}}{\pgfqpoint{1.674028in}{1.436232in}}%
\pgfpathcurveto{\pgfqpoint{1.680539in}{1.429721in}}{\pgfqpoint{1.689372in}{1.426062in}}{\pgfqpoint{1.698580in}{1.426062in}}%
\pgfpathlineto{\pgfqpoint{1.698580in}{1.426062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288330in}{1.171554in}}%
\pgfpathcurveto{\pgfqpoint{1.297538in}{1.171554in}}{\pgfqpoint{1.306371in}{1.175213in}}{\pgfqpoint{1.312882in}{1.181724in}}%
\pgfpathcurveto{\pgfqpoint{1.319393in}{1.188236in}}{\pgfqpoint{1.323052in}{1.197068in}}{\pgfqpoint{1.323052in}{1.206277in}}%
\pgfpathcurveto{\pgfqpoint{1.323052in}{1.215485in}}{\pgfqpoint{1.319393in}{1.224318in}}{\pgfqpoint{1.312882in}{1.230829in}}%
\pgfpathcurveto{\pgfqpoint{1.306371in}{1.237340in}}{\pgfqpoint{1.297538in}{1.240999in}}{\pgfqpoint{1.288330in}{1.240999in}}%
\pgfpathcurveto{\pgfqpoint{1.279121in}{1.240999in}}{\pgfqpoint{1.270289in}{1.237340in}}{\pgfqpoint{1.263777in}{1.230829in}}%
\pgfpathcurveto{\pgfqpoint{1.257266in}{1.224318in}}{\pgfqpoint{1.253608in}{1.215485in}}{\pgfqpoint{1.253608in}{1.206277in}}%
\pgfpathcurveto{\pgfqpoint{1.253608in}{1.197068in}}{\pgfqpoint{1.257266in}{1.188236in}}{\pgfqpoint{1.263777in}{1.181724in}}%
\pgfpathcurveto{\pgfqpoint{1.270289in}{1.175213in}}{\pgfqpoint{1.279121in}{1.171554in}}{\pgfqpoint{1.288330in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{1.288330in}{1.171554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420016in}{1.181467in}}%
\pgfpathcurveto{\pgfqpoint{1.429224in}{1.181467in}}{\pgfqpoint{1.438057in}{1.185126in}}{\pgfqpoint{1.444568in}{1.191637in}}%
\pgfpathcurveto{\pgfqpoint{1.451079in}{1.198149in}}{\pgfqpoint{1.454738in}{1.206981in}}{\pgfqpoint{1.454738in}{1.216190in}}%
\pgfpathcurveto{\pgfqpoint{1.454738in}{1.225398in}}{\pgfqpoint{1.451079in}{1.234231in}}{\pgfqpoint{1.444568in}{1.240742in}}%
\pgfpathcurveto{\pgfqpoint{1.438057in}{1.247253in}}{\pgfqpoint{1.429224in}{1.250912in}}{\pgfqpoint{1.420016in}{1.250912in}}%
\pgfpathcurveto{\pgfqpoint{1.410807in}{1.250912in}}{\pgfqpoint{1.401975in}{1.247253in}}{\pgfqpoint{1.395463in}{1.240742in}}%
\pgfpathcurveto{\pgfqpoint{1.388952in}{1.234231in}}{\pgfqpoint{1.385293in}{1.225398in}}{\pgfqpoint{1.385293in}{1.216190in}}%
\pgfpathcurveto{\pgfqpoint{1.385293in}{1.206981in}}{\pgfqpoint{1.388952in}{1.198149in}}{\pgfqpoint{1.395463in}{1.191637in}}%
\pgfpathcurveto{\pgfqpoint{1.401975in}{1.185126in}}{\pgfqpoint{1.410807in}{1.181467in}}{\pgfqpoint{1.420016in}{1.181467in}}%
\pgfpathlineto{\pgfqpoint{1.420016in}{1.181467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721316in}{1.480329in}}%
\pgfpathcurveto{\pgfqpoint{1.730524in}{1.480329in}}{\pgfqpoint{1.739357in}{1.483988in}}{\pgfqpoint{1.745868in}{1.490499in}}%
\pgfpathcurveto{\pgfqpoint{1.752379in}{1.497010in}}{\pgfqpoint{1.756038in}{1.505843in}}{\pgfqpoint{1.756038in}{1.515051in}}%
\pgfpathcurveto{\pgfqpoint{1.756038in}{1.524260in}}{\pgfqpoint{1.752379in}{1.533092in}}{\pgfqpoint{1.745868in}{1.539604in}}%
\pgfpathcurveto{\pgfqpoint{1.739357in}{1.546115in}}{\pgfqpoint{1.730524in}{1.549773in}}{\pgfqpoint{1.721316in}{1.549773in}}%
\pgfpathcurveto{\pgfqpoint{1.712107in}{1.549773in}}{\pgfqpoint{1.703275in}{1.546115in}}{\pgfqpoint{1.696763in}{1.539604in}}%
\pgfpathcurveto{\pgfqpoint{1.690252in}{1.533092in}}{\pgfqpoint{1.686593in}{1.524260in}}{\pgfqpoint{1.686593in}{1.515051in}}%
\pgfpathcurveto{\pgfqpoint{1.686593in}{1.505843in}}{\pgfqpoint{1.690252in}{1.497010in}}{\pgfqpoint{1.696763in}{1.490499in}}%
\pgfpathcurveto{\pgfqpoint{1.703275in}{1.483988in}}{\pgfqpoint{1.712107in}{1.480329in}}{\pgfqpoint{1.721316in}{1.480329in}}%
\pgfpathlineto{\pgfqpoint{1.721316in}{1.480329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152846in}{1.102850in}}%
\pgfpathcurveto{\pgfqpoint{1.162054in}{1.102850in}}{\pgfqpoint{1.170887in}{1.106508in}}{\pgfqpoint{1.177398in}{1.113020in}}%
\pgfpathcurveto{\pgfqpoint{1.183909in}{1.119531in}}{\pgfqpoint{1.187568in}{1.128363in}}{\pgfqpoint{1.187568in}{1.137572in}}%
\pgfpathcurveto{\pgfqpoint{1.187568in}{1.146780in}}{\pgfqpoint{1.183909in}{1.155613in}}{\pgfqpoint{1.177398in}{1.162124in}}%
\pgfpathcurveto{\pgfqpoint{1.170887in}{1.168636in}}{\pgfqpoint{1.162054in}{1.172294in}}{\pgfqpoint{1.152846in}{1.172294in}}%
\pgfpathcurveto{\pgfqpoint{1.143637in}{1.172294in}}{\pgfqpoint{1.134805in}{1.168636in}}{\pgfqpoint{1.128293in}{1.162124in}}%
\pgfpathcurveto{\pgfqpoint{1.121782in}{1.155613in}}{\pgfqpoint{1.118124in}{1.146780in}}{\pgfqpoint{1.118124in}{1.137572in}}%
\pgfpathcurveto{\pgfqpoint{1.118124in}{1.128363in}}{\pgfqpoint{1.121782in}{1.119531in}}{\pgfqpoint{1.128293in}{1.113020in}}%
\pgfpathcurveto{\pgfqpoint{1.134805in}{1.106508in}}{\pgfqpoint{1.143637in}{1.102850in}}{\pgfqpoint{1.152846in}{1.102850in}}%
\pgfpathlineto{\pgfqpoint{1.152846in}{1.102850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528271in}{1.213584in}}%
\pgfpathcurveto{\pgfqpoint{1.537479in}{1.213584in}}{\pgfqpoint{1.546312in}{1.217242in}}{\pgfqpoint{1.552823in}{1.223754in}}%
\pgfpathcurveto{\pgfqpoint{1.559335in}{1.230265in}}{\pgfqpoint{1.562993in}{1.239098in}}{\pgfqpoint{1.562993in}{1.248306in}}%
\pgfpathcurveto{\pgfqpoint{1.562993in}{1.257515in}}{\pgfqpoint{1.559335in}{1.266347in}}{\pgfqpoint{1.552823in}{1.272858in}}%
\pgfpathcurveto{\pgfqpoint{1.546312in}{1.279370in}}{\pgfqpoint{1.537479in}{1.283028in}}{\pgfqpoint{1.528271in}{1.283028in}}%
\pgfpathcurveto{\pgfqpoint{1.519063in}{1.283028in}}{\pgfqpoint{1.510230in}{1.279370in}}{\pgfqpoint{1.503719in}{1.272858in}}%
\pgfpathcurveto{\pgfqpoint{1.497207in}{1.266347in}}{\pgfqpoint{1.493549in}{1.257515in}}{\pgfqpoint{1.493549in}{1.248306in}}%
\pgfpathcurveto{\pgfqpoint{1.493549in}{1.239098in}}{\pgfqpoint{1.497207in}{1.230265in}}{\pgfqpoint{1.503719in}{1.223754in}}%
\pgfpathcurveto{\pgfqpoint{1.510230in}{1.217242in}}{\pgfqpoint{1.519063in}{1.213584in}}{\pgfqpoint{1.528271in}{1.213584in}}%
\pgfpathlineto{\pgfqpoint{1.528271in}{1.213584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291025in}{1.086861in}}%
\pgfpathcurveto{\pgfqpoint{1.300233in}{1.086861in}}{\pgfqpoint{1.309066in}{1.090519in}}{\pgfqpoint{1.315577in}{1.097031in}}%
\pgfpathcurveto{\pgfqpoint{1.322088in}{1.103542in}}{\pgfqpoint{1.325747in}{1.112375in}}{\pgfqpoint{1.325747in}{1.121583in}}%
\pgfpathcurveto{\pgfqpoint{1.325747in}{1.130791in}}{\pgfqpoint{1.322088in}{1.139624in}}{\pgfqpoint{1.315577in}{1.146135in}}%
\pgfpathcurveto{\pgfqpoint{1.309066in}{1.152647in}}{\pgfqpoint{1.300233in}{1.156305in}}{\pgfqpoint{1.291025in}{1.156305in}}%
\pgfpathcurveto{\pgfqpoint{1.281816in}{1.156305in}}{\pgfqpoint{1.272984in}{1.152647in}}{\pgfqpoint{1.266472in}{1.146135in}}%
\pgfpathcurveto{\pgfqpoint{1.259961in}{1.139624in}}{\pgfqpoint{1.256303in}{1.130791in}}{\pgfqpoint{1.256303in}{1.121583in}}%
\pgfpathcurveto{\pgfqpoint{1.256303in}{1.112375in}}{\pgfqpoint{1.259961in}{1.103542in}}{\pgfqpoint{1.266472in}{1.097031in}}%
\pgfpathcurveto{\pgfqpoint{1.272984in}{1.090519in}}{\pgfqpoint{1.281816in}{1.086861in}}{\pgfqpoint{1.291025in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{1.291025in}{1.086861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668934in}{1.252002in}}%
\pgfpathcurveto{\pgfqpoint{1.678143in}{1.252002in}}{\pgfqpoint{1.686975in}{1.255660in}}{\pgfqpoint{1.693487in}{1.262171in}}%
\pgfpathcurveto{\pgfqpoint{1.699998in}{1.268683in}}{\pgfqpoint{1.703656in}{1.277515in}}{\pgfqpoint{1.703656in}{1.286724in}}%
\pgfpathcurveto{\pgfqpoint{1.703656in}{1.295932in}}{\pgfqpoint{1.699998in}{1.304765in}}{\pgfqpoint{1.693487in}{1.311276in}}%
\pgfpathcurveto{\pgfqpoint{1.686975in}{1.317787in}}{\pgfqpoint{1.678143in}{1.321446in}}{\pgfqpoint{1.668934in}{1.321446in}}%
\pgfpathcurveto{\pgfqpoint{1.659726in}{1.321446in}}{\pgfqpoint{1.650893in}{1.317787in}}{\pgfqpoint{1.644382in}{1.311276in}}%
\pgfpathcurveto{\pgfqpoint{1.637871in}{1.304765in}}{\pgfqpoint{1.634212in}{1.295932in}}{\pgfqpoint{1.634212in}{1.286724in}}%
\pgfpathcurveto{\pgfqpoint{1.634212in}{1.277515in}}{\pgfqpoint{1.637871in}{1.268683in}}{\pgfqpoint{1.644382in}{1.262171in}}%
\pgfpathcurveto{\pgfqpoint{1.650893in}{1.255660in}}{\pgfqpoint{1.659726in}{1.252002in}}{\pgfqpoint{1.668934in}{1.252002in}}%
\pgfpathlineto{\pgfqpoint{1.668934in}{1.252002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320077in}{0.960661in}}%
\pgfpathcurveto{\pgfqpoint{1.329285in}{0.960661in}}{\pgfqpoint{1.338118in}{0.964320in}}{\pgfqpoint{1.344629in}{0.970831in}}%
\pgfpathcurveto{\pgfqpoint{1.351140in}{0.977343in}}{\pgfqpoint{1.354799in}{0.986175in}}{\pgfqpoint{1.354799in}{0.995384in}}%
\pgfpathcurveto{\pgfqpoint{1.354799in}{1.004592in}}{\pgfqpoint{1.351140in}{1.013425in}}{\pgfqpoint{1.344629in}{1.019936in}}%
\pgfpathcurveto{\pgfqpoint{1.338118in}{1.026447in}}{\pgfqpoint{1.329285in}{1.030106in}}{\pgfqpoint{1.320077in}{1.030106in}}%
\pgfpathcurveto{\pgfqpoint{1.310868in}{1.030106in}}{\pgfqpoint{1.302036in}{1.026447in}}{\pgfqpoint{1.295524in}{1.019936in}}%
\pgfpathcurveto{\pgfqpoint{1.289013in}{1.013425in}}{\pgfqpoint{1.285354in}{1.004592in}}{\pgfqpoint{1.285354in}{0.995384in}}%
\pgfpathcurveto{\pgfqpoint{1.285354in}{0.986175in}}{\pgfqpoint{1.289013in}{0.977343in}}{\pgfqpoint{1.295524in}{0.970831in}}%
\pgfpathcurveto{\pgfqpoint{1.302036in}{0.964320in}}{\pgfqpoint{1.310868in}{0.960661in}}{\pgfqpoint{1.320077in}{0.960661in}}%
\pgfpathlineto{\pgfqpoint{1.320077in}{0.960661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692611in}{1.335118in}}%
\pgfpathcurveto{\pgfqpoint{1.701820in}{1.335118in}}{\pgfqpoint{1.710652in}{1.338776in}}{\pgfqpoint{1.717164in}{1.345288in}}%
\pgfpathcurveto{\pgfqpoint{1.723675in}{1.351799in}}{\pgfqpoint{1.727334in}{1.360632in}}{\pgfqpoint{1.727334in}{1.369840in}}%
\pgfpathcurveto{\pgfqpoint{1.727334in}{1.379048in}}{\pgfqpoint{1.723675in}{1.387881in}}{\pgfqpoint{1.717164in}{1.394392in}}%
\pgfpathcurveto{\pgfqpoint{1.710652in}{1.400904in}}{\pgfqpoint{1.701820in}{1.404562in}}{\pgfqpoint{1.692611in}{1.404562in}}%
\pgfpathcurveto{\pgfqpoint{1.683403in}{1.404562in}}{\pgfqpoint{1.674570in}{1.400904in}}{\pgfqpoint{1.668059in}{1.394392in}}%
\pgfpathcurveto{\pgfqpoint{1.661548in}{1.387881in}}{\pgfqpoint{1.657889in}{1.379048in}}{\pgfqpoint{1.657889in}{1.369840in}}%
\pgfpathcurveto{\pgfqpoint{1.657889in}{1.360632in}}{\pgfqpoint{1.661548in}{1.351799in}}{\pgfqpoint{1.668059in}{1.345288in}}%
\pgfpathcurveto{\pgfqpoint{1.674570in}{1.338776in}}{\pgfqpoint{1.683403in}{1.335118in}}{\pgfqpoint{1.692611in}{1.335118in}}%
\pgfpathlineto{\pgfqpoint{1.692611in}{1.335118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708614in}{1.354555in}}%
\pgfpathcurveto{\pgfqpoint{1.717822in}{1.354555in}}{\pgfqpoint{1.726655in}{1.358214in}}{\pgfqpoint{1.733166in}{1.364725in}}%
\pgfpathcurveto{\pgfqpoint{1.739678in}{1.371237in}}{\pgfqpoint{1.743336in}{1.380069in}}{\pgfqpoint{1.743336in}{1.389278in}}%
\pgfpathcurveto{\pgfqpoint{1.743336in}{1.398486in}}{\pgfqpoint{1.739678in}{1.407319in}}{\pgfqpoint{1.733166in}{1.413830in}}%
\pgfpathcurveto{\pgfqpoint{1.726655in}{1.420341in}}{\pgfqpoint{1.717822in}{1.424000in}}{\pgfqpoint{1.708614in}{1.424000in}}%
\pgfpathcurveto{\pgfqpoint{1.699405in}{1.424000in}}{\pgfqpoint{1.690573in}{1.420341in}}{\pgfqpoint{1.684062in}{1.413830in}}%
\pgfpathcurveto{\pgfqpoint{1.677550in}{1.407319in}}{\pgfqpoint{1.673892in}{1.398486in}}{\pgfqpoint{1.673892in}{1.389278in}}%
\pgfpathcurveto{\pgfqpoint{1.673892in}{1.380069in}}{\pgfqpoint{1.677550in}{1.371237in}}{\pgfqpoint{1.684062in}{1.364725in}}%
\pgfpathcurveto{\pgfqpoint{1.690573in}{1.358214in}}{\pgfqpoint{1.699405in}{1.354555in}}{\pgfqpoint{1.708614in}{1.354555in}}%
\pgfpathlineto{\pgfqpoint{1.708614in}{1.354555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893976in}{1.501021in}}%
\pgfpathcurveto{\pgfqpoint{1.903185in}{1.501021in}}{\pgfqpoint{1.912017in}{1.504679in}}{\pgfqpoint{1.918528in}{1.511191in}}%
\pgfpathcurveto{\pgfqpoint{1.925040in}{1.517702in}}{\pgfqpoint{1.928698in}{1.526535in}}{\pgfqpoint{1.928698in}{1.535743in}}%
\pgfpathcurveto{\pgfqpoint{1.928698in}{1.544952in}}{\pgfqpoint{1.925040in}{1.553784in}}{\pgfqpoint{1.918528in}{1.560295in}}%
\pgfpathcurveto{\pgfqpoint{1.912017in}{1.566807in}}{\pgfqpoint{1.903185in}{1.570465in}}{\pgfqpoint{1.893976in}{1.570465in}}%
\pgfpathcurveto{\pgfqpoint{1.884768in}{1.570465in}}{\pgfqpoint{1.875935in}{1.566807in}}{\pgfqpoint{1.869424in}{1.560295in}}%
\pgfpathcurveto{\pgfqpoint{1.862912in}{1.553784in}}{\pgfqpoint{1.859254in}{1.544952in}}{\pgfqpoint{1.859254in}{1.535743in}}%
\pgfpathcurveto{\pgfqpoint{1.859254in}{1.526535in}}{\pgfqpoint{1.862912in}{1.517702in}}{\pgfqpoint{1.869424in}{1.511191in}}%
\pgfpathcurveto{\pgfqpoint{1.875935in}{1.504679in}}{\pgfqpoint{1.884768in}{1.501021in}}{\pgfqpoint{1.893976in}{1.501021in}}%
\pgfpathlineto{\pgfqpoint{1.893976in}{1.501021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849310in}{1.255549in}}%
\pgfpathcurveto{\pgfqpoint{1.858518in}{1.255549in}}{\pgfqpoint{1.867351in}{1.259207in}}{\pgfqpoint{1.873862in}{1.265719in}}%
\pgfpathcurveto{\pgfqpoint{1.880374in}{1.272230in}}{\pgfqpoint{1.884032in}{1.281063in}}{\pgfqpoint{1.884032in}{1.290271in}}%
\pgfpathcurveto{\pgfqpoint{1.884032in}{1.299480in}}{\pgfqpoint{1.880374in}{1.308312in}}{\pgfqpoint{1.873862in}{1.314823in}}%
\pgfpathcurveto{\pgfqpoint{1.867351in}{1.321335in}}{\pgfqpoint{1.858518in}{1.324993in}}{\pgfqpoint{1.849310in}{1.324993in}}%
\pgfpathcurveto{\pgfqpoint{1.840102in}{1.324993in}}{\pgfqpoint{1.831269in}{1.321335in}}{\pgfqpoint{1.824758in}{1.314823in}}%
\pgfpathcurveto{\pgfqpoint{1.818246in}{1.308312in}}{\pgfqpoint{1.814588in}{1.299480in}}{\pgfqpoint{1.814588in}{1.290271in}}%
\pgfpathcurveto{\pgfqpoint{1.814588in}{1.281063in}}{\pgfqpoint{1.818246in}{1.272230in}}{\pgfqpoint{1.824758in}{1.265719in}}%
\pgfpathcurveto{\pgfqpoint{1.831269in}{1.259207in}}{\pgfqpoint{1.840102in}{1.255549in}}{\pgfqpoint{1.849310in}{1.255549in}}%
\pgfpathlineto{\pgfqpoint{1.849310in}{1.255549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990939in}{1.527431in}}%
\pgfpathcurveto{\pgfqpoint{2.000148in}{1.527431in}}{\pgfqpoint{2.008980in}{1.531090in}}{\pgfqpoint{2.015492in}{1.537601in}}%
\pgfpathcurveto{\pgfqpoint{2.022003in}{1.544112in}}{\pgfqpoint{2.025661in}{1.552945in}}{\pgfqpoint{2.025661in}{1.562153in}}%
\pgfpathcurveto{\pgfqpoint{2.025661in}{1.571362in}}{\pgfqpoint{2.022003in}{1.580194in}}{\pgfqpoint{2.015492in}{1.586706in}}%
\pgfpathcurveto{\pgfqpoint{2.008980in}{1.593217in}}{\pgfqpoint{2.000148in}{1.596876in}}{\pgfqpoint{1.990939in}{1.596876in}}%
\pgfpathcurveto{\pgfqpoint{1.981731in}{1.596876in}}{\pgfqpoint{1.972898in}{1.593217in}}{\pgfqpoint{1.966387in}{1.586706in}}%
\pgfpathcurveto{\pgfqpoint{1.959876in}{1.580194in}}{\pgfqpoint{1.956217in}{1.571362in}}{\pgfqpoint{1.956217in}{1.562153in}}%
\pgfpathcurveto{\pgfqpoint{1.956217in}{1.552945in}}{\pgfqpoint{1.959876in}{1.544112in}}{\pgfqpoint{1.966387in}{1.537601in}}%
\pgfpathcurveto{\pgfqpoint{1.972898in}{1.531090in}}{\pgfqpoint{1.981731in}{1.527431in}}{\pgfqpoint{1.990939in}{1.527431in}}%
\pgfpathlineto{\pgfqpoint{1.990939in}{1.527431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823515in}{1.371790in}}%
\pgfpathcurveto{\pgfqpoint{1.832723in}{1.371790in}}{\pgfqpoint{1.841556in}{1.375448in}}{\pgfqpoint{1.848067in}{1.381959in}}%
\pgfpathcurveto{\pgfqpoint{1.854578in}{1.388471in}}{\pgfqpoint{1.858237in}{1.397303in}}{\pgfqpoint{1.858237in}{1.406512in}}%
\pgfpathcurveto{\pgfqpoint{1.858237in}{1.415720in}}{\pgfqpoint{1.854578in}{1.424553in}}{\pgfqpoint{1.848067in}{1.431064in}}%
\pgfpathcurveto{\pgfqpoint{1.841556in}{1.437575in}}{\pgfqpoint{1.832723in}{1.441234in}}{\pgfqpoint{1.823515in}{1.441234in}}%
\pgfpathcurveto{\pgfqpoint{1.814306in}{1.441234in}}{\pgfqpoint{1.805474in}{1.437575in}}{\pgfqpoint{1.798962in}{1.431064in}}%
\pgfpathcurveto{\pgfqpoint{1.792451in}{1.424553in}}{\pgfqpoint{1.788793in}{1.415720in}}{\pgfqpoint{1.788793in}{1.406512in}}%
\pgfpathcurveto{\pgfqpoint{1.788793in}{1.397303in}}{\pgfqpoint{1.792451in}{1.388471in}}{\pgfqpoint{1.798962in}{1.381959in}}%
\pgfpathcurveto{\pgfqpoint{1.805474in}{1.375448in}}{\pgfqpoint{1.814306in}{1.371790in}}{\pgfqpoint{1.823515in}{1.371790in}}%
\pgfpathlineto{\pgfqpoint{1.823515in}{1.371790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623696in}{1.326462in}}%
\pgfpathcurveto{\pgfqpoint{1.632905in}{1.326462in}}{\pgfqpoint{1.641737in}{1.330121in}}{\pgfqpoint{1.648248in}{1.336632in}}%
\pgfpathcurveto{\pgfqpoint{1.654760in}{1.343143in}}{\pgfqpoint{1.658418in}{1.351976in}}{\pgfqpoint{1.658418in}{1.361184in}}%
\pgfpathcurveto{\pgfqpoint{1.658418in}{1.370393in}}{\pgfqpoint{1.654760in}{1.379225in}}{\pgfqpoint{1.648248in}{1.385737in}}%
\pgfpathcurveto{\pgfqpoint{1.641737in}{1.392248in}}{\pgfqpoint{1.632905in}{1.395907in}}{\pgfqpoint{1.623696in}{1.395907in}}%
\pgfpathcurveto{\pgfqpoint{1.614488in}{1.395907in}}{\pgfqpoint{1.605655in}{1.392248in}}{\pgfqpoint{1.599144in}{1.385737in}}%
\pgfpathcurveto{\pgfqpoint{1.592632in}{1.379225in}}{\pgfqpoint{1.588974in}{1.370393in}}{\pgfqpoint{1.588974in}{1.361184in}}%
\pgfpathcurveto{\pgfqpoint{1.588974in}{1.351976in}}{\pgfqpoint{1.592632in}{1.343143in}}{\pgfqpoint{1.599144in}{1.336632in}}%
\pgfpathcurveto{\pgfqpoint{1.605655in}{1.330121in}}{\pgfqpoint{1.614488in}{1.326462in}}{\pgfqpoint{1.623696in}{1.326462in}}%
\pgfpathlineto{\pgfqpoint{1.623696in}{1.326462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764446in}{1.456925in}}%
\pgfpathcurveto{\pgfqpoint{1.773654in}{1.456925in}}{\pgfqpoint{1.782487in}{1.460583in}}{\pgfqpoint{1.788998in}{1.467095in}}%
\pgfpathcurveto{\pgfqpoint{1.795510in}{1.473606in}}{\pgfqpoint{1.799168in}{1.482439in}}{\pgfqpoint{1.799168in}{1.491647in}}%
\pgfpathcurveto{\pgfqpoint{1.799168in}{1.500856in}}{\pgfqpoint{1.795510in}{1.509688in}}{\pgfqpoint{1.788998in}{1.516199in}}%
\pgfpathcurveto{\pgfqpoint{1.782487in}{1.522711in}}{\pgfqpoint{1.773654in}{1.526369in}}{\pgfqpoint{1.764446in}{1.526369in}}%
\pgfpathcurveto{\pgfqpoint{1.755238in}{1.526369in}}{\pgfqpoint{1.746405in}{1.522711in}}{\pgfqpoint{1.739894in}{1.516199in}}%
\pgfpathcurveto{\pgfqpoint{1.733382in}{1.509688in}}{\pgfqpoint{1.729724in}{1.500856in}}{\pgfqpoint{1.729724in}{1.491647in}}%
\pgfpathcurveto{\pgfqpoint{1.729724in}{1.482439in}}{\pgfqpoint{1.733382in}{1.473606in}}{\pgfqpoint{1.739894in}{1.467095in}}%
\pgfpathcurveto{\pgfqpoint{1.746405in}{1.460583in}}{\pgfqpoint{1.755238in}{1.456925in}}{\pgfqpoint{1.764446in}{1.456925in}}%
\pgfpathlineto{\pgfqpoint{1.764446in}{1.456925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586956in}{1.396697in}}%
\pgfpathcurveto{\pgfqpoint{1.596165in}{1.396697in}}{\pgfqpoint{1.604997in}{1.400356in}}{\pgfqpoint{1.611509in}{1.406867in}}%
\pgfpathcurveto{\pgfqpoint{1.618020in}{1.413379in}}{\pgfqpoint{1.621679in}{1.422211in}}{\pgfqpoint{1.621679in}{1.431420in}}%
\pgfpathcurveto{\pgfqpoint{1.621679in}{1.440628in}}{\pgfqpoint{1.618020in}{1.449461in}}{\pgfqpoint{1.611509in}{1.455972in}}%
\pgfpathcurveto{\pgfqpoint{1.604997in}{1.462483in}}{\pgfqpoint{1.596165in}{1.466142in}}{\pgfqpoint{1.586956in}{1.466142in}}%
\pgfpathcurveto{\pgfqpoint{1.577748in}{1.466142in}}{\pgfqpoint{1.568915in}{1.462483in}}{\pgfqpoint{1.562404in}{1.455972in}}%
\pgfpathcurveto{\pgfqpoint{1.555893in}{1.449461in}}{\pgfqpoint{1.552234in}{1.440628in}}{\pgfqpoint{1.552234in}{1.431420in}}%
\pgfpathcurveto{\pgfqpoint{1.552234in}{1.422211in}}{\pgfqpoint{1.555893in}{1.413379in}}{\pgfqpoint{1.562404in}{1.406867in}}%
\pgfpathcurveto{\pgfqpoint{1.568915in}{1.400356in}}{\pgfqpoint{1.577748in}{1.396697in}}{\pgfqpoint{1.586956in}{1.396697in}}%
\pgfpathlineto{\pgfqpoint{1.586956in}{1.396697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874833in}{1.497477in}}%
\pgfpathcurveto{\pgfqpoint{1.884041in}{1.497477in}}{\pgfqpoint{1.892874in}{1.501135in}}{\pgfqpoint{1.899385in}{1.507647in}}%
\pgfpathcurveto{\pgfqpoint{1.905896in}{1.514158in}}{\pgfqpoint{1.909555in}{1.522991in}}{\pgfqpoint{1.909555in}{1.532199in}}%
\pgfpathcurveto{\pgfqpoint{1.909555in}{1.541407in}}{\pgfqpoint{1.905896in}{1.550240in}}{\pgfqpoint{1.899385in}{1.556751in}}%
\pgfpathcurveto{\pgfqpoint{1.892874in}{1.563263in}}{\pgfqpoint{1.884041in}{1.566921in}}{\pgfqpoint{1.874833in}{1.566921in}}%
\pgfpathcurveto{\pgfqpoint{1.865624in}{1.566921in}}{\pgfqpoint{1.856792in}{1.563263in}}{\pgfqpoint{1.850280in}{1.556751in}}%
\pgfpathcurveto{\pgfqpoint{1.843769in}{1.550240in}}{\pgfqpoint{1.840110in}{1.541407in}}{\pgfqpoint{1.840110in}{1.532199in}}%
\pgfpathcurveto{\pgfqpoint{1.840110in}{1.522991in}}{\pgfqpoint{1.843769in}{1.514158in}}{\pgfqpoint{1.850280in}{1.507647in}}%
\pgfpathcurveto{\pgfqpoint{1.856792in}{1.501135in}}{\pgfqpoint{1.865624in}{1.497477in}}{\pgfqpoint{1.874833in}{1.497477in}}%
\pgfpathlineto{\pgfqpoint{1.874833in}{1.497477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886819in}{1.504882in}}%
\pgfpathcurveto{\pgfqpoint{1.896027in}{1.504882in}}{\pgfqpoint{1.904860in}{1.508541in}}{\pgfqpoint{1.911371in}{1.515052in}}%
\pgfpathcurveto{\pgfqpoint{1.917883in}{1.521563in}}{\pgfqpoint{1.921541in}{1.530396in}}{\pgfqpoint{1.921541in}{1.539604in}}%
\pgfpathcurveto{\pgfqpoint{1.921541in}{1.548813in}}{\pgfqpoint{1.917883in}{1.557645in}}{\pgfqpoint{1.911371in}{1.564157in}}%
\pgfpathcurveto{\pgfqpoint{1.904860in}{1.570668in}}{\pgfqpoint{1.896027in}{1.574326in}}{\pgfqpoint{1.886819in}{1.574326in}}%
\pgfpathcurveto{\pgfqpoint{1.877611in}{1.574326in}}{\pgfqpoint{1.868778in}{1.570668in}}{\pgfqpoint{1.862267in}{1.564157in}}%
\pgfpathcurveto{\pgfqpoint{1.855755in}{1.557645in}}{\pgfqpoint{1.852097in}{1.548813in}}{\pgfqpoint{1.852097in}{1.539604in}}%
\pgfpathcurveto{\pgfqpoint{1.852097in}{1.530396in}}{\pgfqpoint{1.855755in}{1.521563in}}{\pgfqpoint{1.862267in}{1.515052in}}%
\pgfpathcurveto{\pgfqpoint{1.868778in}{1.508541in}}{\pgfqpoint{1.877611in}{1.504882in}}{\pgfqpoint{1.886819in}{1.504882in}}%
\pgfpathlineto{\pgfqpoint{1.886819in}{1.504882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751818in}{1.299368in}}%
\pgfpathcurveto{\pgfqpoint{1.761027in}{1.299368in}}{\pgfqpoint{1.769859in}{1.303027in}}{\pgfqpoint{1.776371in}{1.309538in}}%
\pgfpathcurveto{\pgfqpoint{1.782882in}{1.316050in}}{\pgfqpoint{1.786541in}{1.324882in}}{\pgfqpoint{1.786541in}{1.334091in}}%
\pgfpathcurveto{\pgfqpoint{1.786541in}{1.343299in}}{\pgfqpoint{1.782882in}{1.352132in}}{\pgfqpoint{1.776371in}{1.358643in}}%
\pgfpathcurveto{\pgfqpoint{1.769859in}{1.365154in}}{\pgfqpoint{1.761027in}{1.368813in}}{\pgfqpoint{1.751818in}{1.368813in}}%
\pgfpathcurveto{\pgfqpoint{1.742610in}{1.368813in}}{\pgfqpoint{1.733777in}{1.365154in}}{\pgfqpoint{1.727266in}{1.358643in}}%
\pgfpathcurveto{\pgfqpoint{1.720755in}{1.352132in}}{\pgfqpoint{1.717096in}{1.343299in}}{\pgfqpoint{1.717096in}{1.334091in}}%
\pgfpathcurveto{\pgfqpoint{1.717096in}{1.324882in}}{\pgfqpoint{1.720755in}{1.316050in}}{\pgfqpoint{1.727266in}{1.309538in}}%
\pgfpathcurveto{\pgfqpoint{1.733777in}{1.303027in}}{\pgfqpoint{1.742610in}{1.299368in}}{\pgfqpoint{1.751818in}{1.299368in}}%
\pgfpathlineto{\pgfqpoint{1.751818in}{1.299368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742843in}{1.428211in}}%
\pgfpathcurveto{\pgfqpoint{1.752051in}{1.428211in}}{\pgfqpoint{1.760884in}{1.431869in}}{\pgfqpoint{1.767395in}{1.438380in}}%
\pgfpathcurveto{\pgfqpoint{1.773907in}{1.444892in}}{\pgfqpoint{1.777565in}{1.453724in}}{\pgfqpoint{1.777565in}{1.462933in}}%
\pgfpathcurveto{\pgfqpoint{1.777565in}{1.472141in}}{\pgfqpoint{1.773907in}{1.480974in}}{\pgfqpoint{1.767395in}{1.487485in}}%
\pgfpathcurveto{\pgfqpoint{1.760884in}{1.493996in}}{\pgfqpoint{1.752051in}{1.497655in}}{\pgfqpoint{1.742843in}{1.497655in}}%
\pgfpathcurveto{\pgfqpoint{1.733634in}{1.497655in}}{\pgfqpoint{1.724802in}{1.493996in}}{\pgfqpoint{1.718291in}{1.487485in}}%
\pgfpathcurveto{\pgfqpoint{1.711779in}{1.480974in}}{\pgfqpoint{1.708121in}{1.472141in}}{\pgfqpoint{1.708121in}{1.462933in}}%
\pgfpathcurveto{\pgfqpoint{1.708121in}{1.453724in}}{\pgfqpoint{1.711779in}{1.444892in}}{\pgfqpoint{1.718291in}{1.438380in}}%
\pgfpathcurveto{\pgfqpoint{1.724802in}{1.431869in}}{\pgfqpoint{1.733634in}{1.428211in}}{\pgfqpoint{1.742843in}{1.428211in}}%
\pgfpathlineto{\pgfqpoint{1.742843in}{1.428211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260753in}{1.255514in}}%
\pgfpathcurveto{\pgfqpoint{1.269961in}{1.255514in}}{\pgfqpoint{1.278794in}{1.259173in}}{\pgfqpoint{1.285305in}{1.265684in}}%
\pgfpathcurveto{\pgfqpoint{1.291816in}{1.272196in}}{\pgfqpoint{1.295475in}{1.281028in}}{\pgfqpoint{1.295475in}{1.290237in}}%
\pgfpathcurveto{\pgfqpoint{1.295475in}{1.299445in}}{\pgfqpoint{1.291816in}{1.308278in}}{\pgfqpoint{1.285305in}{1.314789in}}%
\pgfpathcurveto{\pgfqpoint{1.278794in}{1.321300in}}{\pgfqpoint{1.269961in}{1.324959in}}{\pgfqpoint{1.260753in}{1.324959in}}%
\pgfpathcurveto{\pgfqpoint{1.251544in}{1.324959in}}{\pgfqpoint{1.242712in}{1.321300in}}{\pgfqpoint{1.236200in}{1.314789in}}%
\pgfpathcurveto{\pgfqpoint{1.229689in}{1.308278in}}{\pgfqpoint{1.226030in}{1.299445in}}{\pgfqpoint{1.226030in}{1.290237in}}%
\pgfpathcurveto{\pgfqpoint{1.226030in}{1.281028in}}{\pgfqpoint{1.229689in}{1.272196in}}{\pgfqpoint{1.236200in}{1.265684in}}%
\pgfpathcurveto{\pgfqpoint{1.242712in}{1.259173in}}{\pgfqpoint{1.251544in}{1.255514in}}{\pgfqpoint{1.260753in}{1.255514in}}%
\pgfpathlineto{\pgfqpoint{1.260753in}{1.255514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577026in}{1.302539in}}%
\pgfpathcurveto{\pgfqpoint{1.586234in}{1.302539in}}{\pgfqpoint{1.595066in}{1.306197in}}{\pgfqpoint{1.601578in}{1.312708in}}%
\pgfpathcurveto{\pgfqpoint{1.608089in}{1.319220in}}{\pgfqpoint{1.611748in}{1.328052in}}{\pgfqpoint{1.611748in}{1.337261in}}%
\pgfpathcurveto{\pgfqpoint{1.611748in}{1.346469in}}{\pgfqpoint{1.608089in}{1.355302in}}{\pgfqpoint{1.601578in}{1.361813in}}%
\pgfpathcurveto{\pgfqpoint{1.595066in}{1.368324in}}{\pgfqpoint{1.586234in}{1.371983in}}{\pgfqpoint{1.577026in}{1.371983in}}%
\pgfpathcurveto{\pgfqpoint{1.567817in}{1.371983in}}{\pgfqpoint{1.558985in}{1.368324in}}{\pgfqpoint{1.552473in}{1.361813in}}%
\pgfpathcurveto{\pgfqpoint{1.545962in}{1.355302in}}{\pgfqpoint{1.542303in}{1.346469in}}{\pgfqpoint{1.542303in}{1.337261in}}%
\pgfpathcurveto{\pgfqpoint{1.542303in}{1.328052in}}{\pgfqpoint{1.545962in}{1.319220in}}{\pgfqpoint{1.552473in}{1.312708in}}%
\pgfpathcurveto{\pgfqpoint{1.558985in}{1.306197in}}{\pgfqpoint{1.567817in}{1.302539in}}{\pgfqpoint{1.577026in}{1.302539in}}%
\pgfpathlineto{\pgfqpoint{1.577026in}{1.302539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255986in}{1.362382in}}%
\pgfpathcurveto{\pgfqpoint{1.265195in}{1.362382in}}{\pgfqpoint{1.274027in}{1.366040in}}{\pgfqpoint{1.280538in}{1.372551in}}%
\pgfpathcurveto{\pgfqpoint{1.287050in}{1.379063in}}{\pgfqpoint{1.290708in}{1.387895in}}{\pgfqpoint{1.290708in}{1.397104in}}%
\pgfpathcurveto{\pgfqpoint{1.290708in}{1.406312in}}{\pgfqpoint{1.287050in}{1.415145in}}{\pgfqpoint{1.280538in}{1.421656in}}%
\pgfpathcurveto{\pgfqpoint{1.274027in}{1.428167in}}{\pgfqpoint{1.265195in}{1.431826in}}{\pgfqpoint{1.255986in}{1.431826in}}%
\pgfpathcurveto{\pgfqpoint{1.246778in}{1.431826in}}{\pgfqpoint{1.237945in}{1.428167in}}{\pgfqpoint{1.231434in}{1.421656in}}%
\pgfpathcurveto{\pgfqpoint{1.224922in}{1.415145in}}{\pgfqpoint{1.221264in}{1.406312in}}{\pgfqpoint{1.221264in}{1.397104in}}%
\pgfpathcurveto{\pgfqpoint{1.221264in}{1.387895in}}{\pgfqpoint{1.224922in}{1.379063in}}{\pgfqpoint{1.231434in}{1.372551in}}%
\pgfpathcurveto{\pgfqpoint{1.237945in}{1.366040in}}{\pgfqpoint{1.246778in}{1.362382in}}{\pgfqpoint{1.255986in}{1.362382in}}%
\pgfpathlineto{\pgfqpoint{1.255986in}{1.362382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045849in}{1.618919in}}%
\pgfpathcurveto{\pgfqpoint{2.055057in}{1.618919in}}{\pgfqpoint{2.063890in}{1.622578in}}{\pgfqpoint{2.070401in}{1.629089in}}%
\pgfpathcurveto{\pgfqpoint{2.076912in}{1.635601in}}{\pgfqpoint{2.080571in}{1.644433in}}{\pgfqpoint{2.080571in}{1.653642in}}%
\pgfpathcurveto{\pgfqpoint{2.080571in}{1.662850in}}{\pgfqpoint{2.076912in}{1.671683in}}{\pgfqpoint{2.070401in}{1.678194in}}%
\pgfpathcurveto{\pgfqpoint{2.063890in}{1.684705in}}{\pgfqpoint{2.055057in}{1.688364in}}{\pgfqpoint{2.045849in}{1.688364in}}%
\pgfpathcurveto{\pgfqpoint{2.036640in}{1.688364in}}{\pgfqpoint{2.027808in}{1.684705in}}{\pgfqpoint{2.021296in}{1.678194in}}%
\pgfpathcurveto{\pgfqpoint{2.014785in}{1.671683in}}{\pgfqpoint{2.011126in}{1.662850in}}{\pgfqpoint{2.011126in}{1.653642in}}%
\pgfpathcurveto{\pgfqpoint{2.011126in}{1.644433in}}{\pgfqpoint{2.014785in}{1.635601in}}{\pgfqpoint{2.021296in}{1.629089in}}%
\pgfpathcurveto{\pgfqpoint{2.027808in}{1.622578in}}{\pgfqpoint{2.036640in}{1.618919in}}{\pgfqpoint{2.045849in}{1.618919in}}%
\pgfpathlineto{\pgfqpoint{2.045849in}{1.618919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625670in}{1.447316in}}%
\pgfpathcurveto{\pgfqpoint{1.634879in}{1.447316in}}{\pgfqpoint{1.643711in}{1.450974in}}{\pgfqpoint{1.650223in}{1.457485in}}%
\pgfpathcurveto{\pgfqpoint{1.656734in}{1.463997in}}{\pgfqpoint{1.660393in}{1.472829in}}{\pgfqpoint{1.660393in}{1.482038in}}%
\pgfpathcurveto{\pgfqpoint{1.660393in}{1.491246in}}{\pgfqpoint{1.656734in}{1.500079in}}{\pgfqpoint{1.650223in}{1.506590in}}%
\pgfpathcurveto{\pgfqpoint{1.643711in}{1.513101in}}{\pgfqpoint{1.634879in}{1.516760in}}{\pgfqpoint{1.625670in}{1.516760in}}%
\pgfpathcurveto{\pgfqpoint{1.616462in}{1.516760in}}{\pgfqpoint{1.607630in}{1.513101in}}{\pgfqpoint{1.601118in}{1.506590in}}%
\pgfpathcurveto{\pgfqpoint{1.594607in}{1.500079in}}{\pgfqpoint{1.590948in}{1.491246in}}{\pgfqpoint{1.590948in}{1.482038in}}%
\pgfpathcurveto{\pgfqpoint{1.590948in}{1.472829in}}{\pgfqpoint{1.594607in}{1.463997in}}{\pgfqpoint{1.601118in}{1.457485in}}%
\pgfpathcurveto{\pgfqpoint{1.607630in}{1.450974in}}{\pgfqpoint{1.616462in}{1.447316in}}{\pgfqpoint{1.625670in}{1.447316in}}%
\pgfpathlineto{\pgfqpoint{1.625670in}{1.447316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526127in}{1.398856in}}%
\pgfpathcurveto{\pgfqpoint{1.535335in}{1.398856in}}{\pgfqpoint{1.544168in}{1.402515in}}{\pgfqpoint{1.550679in}{1.409026in}}%
\pgfpathcurveto{\pgfqpoint{1.557190in}{1.415538in}}{\pgfqpoint{1.560849in}{1.424370in}}{\pgfqpoint{1.560849in}{1.433579in}}%
\pgfpathcurveto{\pgfqpoint{1.560849in}{1.442787in}}{\pgfqpoint{1.557190in}{1.451620in}}{\pgfqpoint{1.550679in}{1.458131in}}%
\pgfpathcurveto{\pgfqpoint{1.544168in}{1.464642in}}{\pgfqpoint{1.535335in}{1.468301in}}{\pgfqpoint{1.526127in}{1.468301in}}%
\pgfpathcurveto{\pgfqpoint{1.516918in}{1.468301in}}{\pgfqpoint{1.508086in}{1.464642in}}{\pgfqpoint{1.501574in}{1.458131in}}%
\pgfpathcurveto{\pgfqpoint{1.495063in}{1.451620in}}{\pgfqpoint{1.491405in}{1.442787in}}{\pgfqpoint{1.491405in}{1.433579in}}%
\pgfpathcurveto{\pgfqpoint{1.491405in}{1.424370in}}{\pgfqpoint{1.495063in}{1.415538in}}{\pgfqpoint{1.501574in}{1.409026in}}%
\pgfpathcurveto{\pgfqpoint{1.508086in}{1.402515in}}{\pgfqpoint{1.516918in}{1.398856in}}{\pgfqpoint{1.526127in}{1.398856in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.398856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793819in}{1.479331in}}%
\pgfpathcurveto{\pgfqpoint{1.803028in}{1.479331in}}{\pgfqpoint{1.811860in}{1.482990in}}{\pgfqpoint{1.818372in}{1.489501in}}%
\pgfpathcurveto{\pgfqpoint{1.824883in}{1.496012in}}{\pgfqpoint{1.828542in}{1.504845in}}{\pgfqpoint{1.828542in}{1.514053in}}%
\pgfpathcurveto{\pgfqpoint{1.828542in}{1.523262in}}{\pgfqpoint{1.824883in}{1.532094in}}{\pgfqpoint{1.818372in}{1.538606in}}%
\pgfpathcurveto{\pgfqpoint{1.811860in}{1.545117in}}{\pgfqpoint{1.803028in}{1.548775in}}{\pgfqpoint{1.793819in}{1.548775in}}%
\pgfpathcurveto{\pgfqpoint{1.784611in}{1.548775in}}{\pgfqpoint{1.775778in}{1.545117in}}{\pgfqpoint{1.769267in}{1.538606in}}%
\pgfpathcurveto{\pgfqpoint{1.762756in}{1.532094in}}{\pgfqpoint{1.759097in}{1.523262in}}{\pgfqpoint{1.759097in}{1.514053in}}%
\pgfpathcurveto{\pgfqpoint{1.759097in}{1.504845in}}{\pgfqpoint{1.762756in}{1.496012in}}{\pgfqpoint{1.769267in}{1.489501in}}%
\pgfpathcurveto{\pgfqpoint{1.775778in}{1.482990in}}{\pgfqpoint{1.784611in}{1.479331in}}{\pgfqpoint{1.793819in}{1.479331in}}%
\pgfpathlineto{\pgfqpoint{1.793819in}{1.479331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614993in}{1.325383in}}%
\pgfpathcurveto{\pgfqpoint{1.624201in}{1.325383in}}{\pgfqpoint{1.633034in}{1.329041in}}{\pgfqpoint{1.639545in}{1.335553in}}%
\pgfpathcurveto{\pgfqpoint{1.646057in}{1.342064in}}{\pgfqpoint{1.649715in}{1.350897in}}{\pgfqpoint{1.649715in}{1.360105in}}%
\pgfpathcurveto{\pgfqpoint{1.649715in}{1.369314in}}{\pgfqpoint{1.646057in}{1.378146in}}{\pgfqpoint{1.639545in}{1.384657in}}%
\pgfpathcurveto{\pgfqpoint{1.633034in}{1.391169in}}{\pgfqpoint{1.624201in}{1.394827in}}{\pgfqpoint{1.614993in}{1.394827in}}%
\pgfpathcurveto{\pgfqpoint{1.605784in}{1.394827in}}{\pgfqpoint{1.596952in}{1.391169in}}{\pgfqpoint{1.590441in}{1.384657in}}%
\pgfpathcurveto{\pgfqpoint{1.583929in}{1.378146in}}{\pgfqpoint{1.580271in}{1.369314in}}{\pgfqpoint{1.580271in}{1.360105in}}%
\pgfpathcurveto{\pgfqpoint{1.580271in}{1.350897in}}{\pgfqpoint{1.583929in}{1.342064in}}{\pgfqpoint{1.590441in}{1.335553in}}%
\pgfpathcurveto{\pgfqpoint{1.596952in}{1.329041in}}{\pgfqpoint{1.605784in}{1.325383in}}{\pgfqpoint{1.614993in}{1.325383in}}%
\pgfpathlineto{\pgfqpoint{1.614993in}{1.325383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217469in}{1.680153in}}%
\pgfpathcurveto{\pgfqpoint{2.226678in}{1.680153in}}{\pgfqpoint{2.235510in}{1.683812in}}{\pgfqpoint{2.242022in}{1.690323in}}%
\pgfpathcurveto{\pgfqpoint{2.248533in}{1.696834in}}{\pgfqpoint{2.252192in}{1.705667in}}{\pgfqpoint{2.252192in}{1.714875in}}%
\pgfpathcurveto{\pgfqpoint{2.252192in}{1.724084in}}{\pgfqpoint{2.248533in}{1.732916in}}{\pgfqpoint{2.242022in}{1.739428in}}%
\pgfpathcurveto{\pgfqpoint{2.235510in}{1.745939in}}{\pgfqpoint{2.226678in}{1.749598in}}{\pgfqpoint{2.217469in}{1.749598in}}%
\pgfpathcurveto{\pgfqpoint{2.208261in}{1.749598in}}{\pgfqpoint{2.199428in}{1.745939in}}{\pgfqpoint{2.192917in}{1.739428in}}%
\pgfpathcurveto{\pgfqpoint{2.186406in}{1.732916in}}{\pgfqpoint{2.182747in}{1.724084in}}{\pgfqpoint{2.182747in}{1.714875in}}%
\pgfpathcurveto{\pgfqpoint{2.182747in}{1.705667in}}{\pgfqpoint{2.186406in}{1.696834in}}{\pgfqpoint{2.192917in}{1.690323in}}%
\pgfpathcurveto{\pgfqpoint{2.199428in}{1.683812in}}{\pgfqpoint{2.208261in}{1.680153in}}{\pgfqpoint{2.217469in}{1.680153in}}%
\pgfpathlineto{\pgfqpoint{2.217469in}{1.680153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365851in}{1.158511in}}%
\pgfpathcurveto{\pgfqpoint{1.375060in}{1.158511in}}{\pgfqpoint{1.383892in}{1.162169in}}{\pgfqpoint{1.390403in}{1.168680in}}%
\pgfpathcurveto{\pgfqpoint{1.396915in}{1.175192in}}{\pgfqpoint{1.400573in}{1.184024in}}{\pgfqpoint{1.400573in}{1.193233in}}%
\pgfpathcurveto{\pgfqpoint{1.400573in}{1.202441in}}{\pgfqpoint{1.396915in}{1.211274in}}{\pgfqpoint{1.390403in}{1.217785in}}%
\pgfpathcurveto{\pgfqpoint{1.383892in}{1.224296in}}{\pgfqpoint{1.375060in}{1.227955in}}{\pgfqpoint{1.365851in}{1.227955in}}%
\pgfpathcurveto{\pgfqpoint{1.356643in}{1.227955in}}{\pgfqpoint{1.347810in}{1.224296in}}{\pgfqpoint{1.341299in}{1.217785in}}%
\pgfpathcurveto{\pgfqpoint{1.334787in}{1.211274in}}{\pgfqpoint{1.331129in}{1.202441in}}{\pgfqpoint{1.331129in}{1.193233in}}%
\pgfpathcurveto{\pgfqpoint{1.331129in}{1.184024in}}{\pgfqpoint{1.334787in}{1.175192in}}{\pgfqpoint{1.341299in}{1.168680in}}%
\pgfpathcurveto{\pgfqpoint{1.347810in}{1.162169in}}{\pgfqpoint{1.356643in}{1.158511in}}{\pgfqpoint{1.365851in}{1.158511in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{1.158511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199508in}{1.605578in}}%
\pgfpathcurveto{\pgfqpoint{2.208716in}{1.605578in}}{\pgfqpoint{2.217549in}{1.609236in}}{\pgfqpoint{2.224060in}{1.615748in}}%
\pgfpathcurveto{\pgfqpoint{2.230572in}{1.622259in}}{\pgfqpoint{2.234230in}{1.631092in}}{\pgfqpoint{2.234230in}{1.640300in}}%
\pgfpathcurveto{\pgfqpoint{2.234230in}{1.649508in}}{\pgfqpoint{2.230572in}{1.658341in}}{\pgfqpoint{2.224060in}{1.664852in}}%
\pgfpathcurveto{\pgfqpoint{2.217549in}{1.671364in}}{\pgfqpoint{2.208716in}{1.675022in}}{\pgfqpoint{2.199508in}{1.675022in}}%
\pgfpathcurveto{\pgfqpoint{2.190299in}{1.675022in}}{\pgfqpoint{2.181467in}{1.671364in}}{\pgfqpoint{2.174956in}{1.664852in}}%
\pgfpathcurveto{\pgfqpoint{2.168444in}{1.658341in}}{\pgfqpoint{2.164786in}{1.649508in}}{\pgfqpoint{2.164786in}{1.640300in}}%
\pgfpathcurveto{\pgfqpoint{2.164786in}{1.631092in}}{\pgfqpoint{2.168444in}{1.622259in}}{\pgfqpoint{2.174956in}{1.615748in}}%
\pgfpathcurveto{\pgfqpoint{2.181467in}{1.609236in}}{\pgfqpoint{2.190299in}{1.605578in}}{\pgfqpoint{2.199508in}{1.605578in}}%
\pgfpathlineto{\pgfqpoint{2.199508in}{1.605578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722826in}{1.573429in}}%
\pgfpathcurveto{\pgfqpoint{1.732035in}{1.573429in}}{\pgfqpoint{1.740867in}{1.577087in}}{\pgfqpoint{1.747378in}{1.583599in}}%
\pgfpathcurveto{\pgfqpoint{1.753890in}{1.590110in}}{\pgfqpoint{1.757548in}{1.598943in}}{\pgfqpoint{1.757548in}{1.608151in}}%
\pgfpathcurveto{\pgfqpoint{1.757548in}{1.617359in}}{\pgfqpoint{1.753890in}{1.626192in}}{\pgfqpoint{1.747378in}{1.632703in}}%
\pgfpathcurveto{\pgfqpoint{1.740867in}{1.639215in}}{\pgfqpoint{1.732035in}{1.642873in}}{\pgfqpoint{1.722826in}{1.642873in}}%
\pgfpathcurveto{\pgfqpoint{1.713618in}{1.642873in}}{\pgfqpoint{1.704785in}{1.639215in}}{\pgfqpoint{1.698274in}{1.632703in}}%
\pgfpathcurveto{\pgfqpoint{1.691763in}{1.626192in}}{\pgfqpoint{1.688104in}{1.617359in}}{\pgfqpoint{1.688104in}{1.608151in}}%
\pgfpathcurveto{\pgfqpoint{1.688104in}{1.598943in}}{\pgfqpoint{1.691763in}{1.590110in}}{\pgfqpoint{1.698274in}{1.583599in}}%
\pgfpathcurveto{\pgfqpoint{1.704785in}{1.577087in}}{\pgfqpoint{1.713618in}{1.573429in}}{\pgfqpoint{1.722826in}{1.573429in}}%
\pgfpathlineto{\pgfqpoint{1.722826in}{1.573429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301277in}{1.156332in}}%
\pgfpathcurveto{\pgfqpoint{1.310486in}{1.156332in}}{\pgfqpoint{1.319318in}{1.159990in}}{\pgfqpoint{1.325830in}{1.166502in}}%
\pgfpathcurveto{\pgfqpoint{1.332341in}{1.173013in}}{\pgfqpoint{1.335999in}{1.181846in}}{\pgfqpoint{1.335999in}{1.191054in}}%
\pgfpathcurveto{\pgfqpoint{1.335999in}{1.200263in}}{\pgfqpoint{1.332341in}{1.209095in}}{\pgfqpoint{1.325830in}{1.215606in}}%
\pgfpathcurveto{\pgfqpoint{1.319318in}{1.222118in}}{\pgfqpoint{1.310486in}{1.225776in}}{\pgfqpoint{1.301277in}{1.225776in}}%
\pgfpathcurveto{\pgfqpoint{1.292069in}{1.225776in}}{\pgfqpoint{1.283236in}{1.222118in}}{\pgfqpoint{1.276725in}{1.215606in}}%
\pgfpathcurveto{\pgfqpoint{1.270214in}{1.209095in}}{\pgfqpoint{1.266555in}{1.200263in}}{\pgfqpoint{1.266555in}{1.191054in}}%
\pgfpathcurveto{\pgfqpoint{1.266555in}{1.181846in}}{\pgfqpoint{1.270214in}{1.173013in}}{\pgfqpoint{1.276725in}{1.166502in}}%
\pgfpathcurveto{\pgfqpoint{1.283236in}{1.159990in}}{\pgfqpoint{1.292069in}{1.156332in}}{\pgfqpoint{1.301277in}{1.156332in}}%
\pgfpathlineto{\pgfqpoint{1.301277in}{1.156332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677936in}{1.523018in}}%
\pgfpathcurveto{\pgfqpoint{1.687145in}{1.523018in}}{\pgfqpoint{1.695977in}{1.526677in}}{\pgfqpoint{1.702489in}{1.533188in}}%
\pgfpathcurveto{\pgfqpoint{1.709000in}{1.539700in}}{\pgfqpoint{1.712659in}{1.548532in}}{\pgfqpoint{1.712659in}{1.557741in}}%
\pgfpathcurveto{\pgfqpoint{1.712659in}{1.566949in}}{\pgfqpoint{1.709000in}{1.575782in}}{\pgfqpoint{1.702489in}{1.582293in}}%
\pgfpathcurveto{\pgfqpoint{1.695977in}{1.588804in}}{\pgfqpoint{1.687145in}{1.592463in}}{\pgfqpoint{1.677936in}{1.592463in}}%
\pgfpathcurveto{\pgfqpoint{1.668728in}{1.592463in}}{\pgfqpoint{1.659895in}{1.588804in}}{\pgfqpoint{1.653384in}{1.582293in}}%
\pgfpathcurveto{\pgfqpoint{1.646873in}{1.575782in}}{\pgfqpoint{1.643214in}{1.566949in}}{\pgfqpoint{1.643214in}{1.557741in}}%
\pgfpathcurveto{\pgfqpoint{1.643214in}{1.548532in}}{\pgfqpoint{1.646873in}{1.539700in}}{\pgfqpoint{1.653384in}{1.533188in}}%
\pgfpathcurveto{\pgfqpoint{1.659895in}{1.526677in}}{\pgfqpoint{1.668728in}{1.523018in}}{\pgfqpoint{1.677936in}{1.523018in}}%
\pgfpathlineto{\pgfqpoint{1.677936in}{1.523018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657066in}{1.255560in}}%
\pgfpathcurveto{\pgfqpoint{1.666275in}{1.255560in}}{\pgfqpoint{1.675107in}{1.259219in}}{\pgfqpoint{1.681619in}{1.265730in}}%
\pgfpathcurveto{\pgfqpoint{1.688130in}{1.272242in}}{\pgfqpoint{1.691789in}{1.281074in}}{\pgfqpoint{1.691789in}{1.290283in}}%
\pgfpathcurveto{\pgfqpoint{1.691789in}{1.299491in}}{\pgfqpoint{1.688130in}{1.308324in}}{\pgfqpoint{1.681619in}{1.314835in}}%
\pgfpathcurveto{\pgfqpoint{1.675107in}{1.321346in}}{\pgfqpoint{1.666275in}{1.325005in}}{\pgfqpoint{1.657066in}{1.325005in}}%
\pgfpathcurveto{\pgfqpoint{1.647858in}{1.325005in}}{\pgfqpoint{1.639025in}{1.321346in}}{\pgfqpoint{1.632514in}{1.314835in}}%
\pgfpathcurveto{\pgfqpoint{1.626003in}{1.308324in}}{\pgfqpoint{1.622344in}{1.299491in}}{\pgfqpoint{1.622344in}{1.290283in}}%
\pgfpathcurveto{\pgfqpoint{1.622344in}{1.281074in}}{\pgfqpoint{1.626003in}{1.272242in}}{\pgfqpoint{1.632514in}{1.265730in}}%
\pgfpathcurveto{\pgfqpoint{1.639025in}{1.259219in}}{\pgfqpoint{1.647858in}{1.255560in}}{\pgfqpoint{1.657066in}{1.255560in}}%
\pgfpathlineto{\pgfqpoint{1.657066in}{1.255560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228229in}{1.107805in}}%
\pgfpathcurveto{\pgfqpoint{1.237438in}{1.107805in}}{\pgfqpoint{1.246270in}{1.111463in}}{\pgfqpoint{1.252781in}{1.117975in}}%
\pgfpathcurveto{\pgfqpoint{1.259293in}{1.124486in}}{\pgfqpoint{1.262951in}{1.133319in}}{\pgfqpoint{1.262951in}{1.142527in}}%
\pgfpathcurveto{\pgfqpoint{1.262951in}{1.151735in}}{\pgfqpoint{1.259293in}{1.160568in}}{\pgfqpoint{1.252781in}{1.167079in}}%
\pgfpathcurveto{\pgfqpoint{1.246270in}{1.173591in}}{\pgfqpoint{1.237438in}{1.177249in}}{\pgfqpoint{1.228229in}{1.177249in}}%
\pgfpathcurveto{\pgfqpoint{1.219021in}{1.177249in}}{\pgfqpoint{1.210188in}{1.173591in}}{\pgfqpoint{1.203677in}{1.167079in}}%
\pgfpathcurveto{\pgfqpoint{1.197165in}{1.160568in}}{\pgfqpoint{1.193507in}{1.151735in}}{\pgfqpoint{1.193507in}{1.142527in}}%
\pgfpathcurveto{\pgfqpoint{1.193507in}{1.133319in}}{\pgfqpoint{1.197165in}{1.124486in}}{\pgfqpoint{1.203677in}{1.117975in}}%
\pgfpathcurveto{\pgfqpoint{1.210188in}{1.111463in}}{\pgfqpoint{1.219021in}{1.107805in}}{\pgfqpoint{1.228229in}{1.107805in}}%
\pgfpathlineto{\pgfqpoint{1.228229in}{1.107805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343686in}{1.838563in}}%
\pgfpathcurveto{\pgfqpoint{2.352894in}{1.838563in}}{\pgfqpoint{2.361727in}{1.842222in}}{\pgfqpoint{2.368238in}{1.848733in}}%
\pgfpathcurveto{\pgfqpoint{2.374749in}{1.855245in}}{\pgfqpoint{2.378408in}{1.864077in}}{\pgfqpoint{2.378408in}{1.873285in}}%
\pgfpathcurveto{\pgfqpoint{2.378408in}{1.882494in}}{\pgfqpoint{2.374749in}{1.891326in}}{\pgfqpoint{2.368238in}{1.897838in}}%
\pgfpathcurveto{\pgfqpoint{2.361727in}{1.904349in}}{\pgfqpoint{2.352894in}{1.908008in}}{\pgfqpoint{2.343686in}{1.908008in}}%
\pgfpathcurveto{\pgfqpoint{2.334477in}{1.908008in}}{\pgfqpoint{2.325645in}{1.904349in}}{\pgfqpoint{2.319133in}{1.897838in}}%
\pgfpathcurveto{\pgfqpoint{2.312622in}{1.891326in}}{\pgfqpoint{2.308963in}{1.882494in}}{\pgfqpoint{2.308963in}{1.873285in}}%
\pgfpathcurveto{\pgfqpoint{2.308963in}{1.864077in}}{\pgfqpoint{2.312622in}{1.855245in}}{\pgfqpoint{2.319133in}{1.848733in}}%
\pgfpathcurveto{\pgfqpoint{2.325645in}{1.842222in}}{\pgfqpoint{2.334477in}{1.838563in}}{\pgfqpoint{2.343686in}{1.838563in}}%
\pgfpathlineto{\pgfqpoint{2.343686in}{1.838563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665691in}{1.250772in}}%
\pgfpathcurveto{\pgfqpoint{1.674899in}{1.250772in}}{\pgfqpoint{1.683732in}{1.254431in}}{\pgfqpoint{1.690243in}{1.260942in}}%
\pgfpathcurveto{\pgfqpoint{1.696754in}{1.267453in}}{\pgfqpoint{1.700413in}{1.276286in}}{\pgfqpoint{1.700413in}{1.285494in}}%
\pgfpathcurveto{\pgfqpoint{1.700413in}{1.294703in}}{\pgfqpoint{1.696754in}{1.303535in}}{\pgfqpoint{1.690243in}{1.310047in}}%
\pgfpathcurveto{\pgfqpoint{1.683732in}{1.316558in}}{\pgfqpoint{1.674899in}{1.320217in}}{\pgfqpoint{1.665691in}{1.320217in}}%
\pgfpathcurveto{\pgfqpoint{1.656482in}{1.320217in}}{\pgfqpoint{1.647650in}{1.316558in}}{\pgfqpoint{1.641138in}{1.310047in}}%
\pgfpathcurveto{\pgfqpoint{1.634627in}{1.303535in}}{\pgfqpoint{1.630969in}{1.294703in}}{\pgfqpoint{1.630969in}{1.285494in}}%
\pgfpathcurveto{\pgfqpoint{1.630969in}{1.276286in}}{\pgfqpoint{1.634627in}{1.267453in}}{\pgfqpoint{1.641138in}{1.260942in}}%
\pgfpathcurveto{\pgfqpoint{1.647650in}{1.254431in}}{\pgfqpoint{1.656482in}{1.250772in}}{\pgfqpoint{1.665691in}{1.250772in}}%
\pgfpathlineto{\pgfqpoint{1.665691in}{1.250772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114618in}{1.209418in}}%
\pgfpathcurveto{\pgfqpoint{1.123826in}{1.209418in}}{\pgfqpoint{1.132658in}{1.213076in}}{\pgfqpoint{1.139170in}{1.219588in}}%
\pgfpathcurveto{\pgfqpoint{1.145681in}{1.226099in}}{\pgfqpoint{1.149340in}{1.234931in}}{\pgfqpoint{1.149340in}{1.244140in}}%
\pgfpathcurveto{\pgfqpoint{1.149340in}{1.253348in}}{\pgfqpoint{1.145681in}{1.262181in}}{\pgfqpoint{1.139170in}{1.268692in}}%
\pgfpathcurveto{\pgfqpoint{1.132658in}{1.275204in}}{\pgfqpoint{1.123826in}{1.278862in}}{\pgfqpoint{1.114618in}{1.278862in}}%
\pgfpathcurveto{\pgfqpoint{1.105409in}{1.278862in}}{\pgfqpoint{1.096577in}{1.275204in}}{\pgfqpoint{1.090065in}{1.268692in}}%
\pgfpathcurveto{\pgfqpoint{1.083554in}{1.262181in}}{\pgfqpoint{1.079895in}{1.253348in}}{\pgfqpoint{1.079895in}{1.244140in}}%
\pgfpathcurveto{\pgfqpoint{1.079895in}{1.234931in}}{\pgfqpoint{1.083554in}{1.226099in}}{\pgfqpoint{1.090065in}{1.219588in}}%
\pgfpathcurveto{\pgfqpoint{1.096577in}{1.213076in}}{\pgfqpoint{1.105409in}{1.209418in}}{\pgfqpoint{1.114618in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{1.114618in}{1.209418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561024in}{1.820237in}}%
\pgfpathcurveto{\pgfqpoint{2.570232in}{1.820237in}}{\pgfqpoint{2.579065in}{1.823895in}}{\pgfqpoint{2.585576in}{1.830407in}}%
\pgfpathcurveto{\pgfqpoint{2.592088in}{1.836918in}}{\pgfqpoint{2.595746in}{1.845751in}}{\pgfqpoint{2.595746in}{1.854959in}}%
\pgfpathcurveto{\pgfqpoint{2.595746in}{1.864167in}}{\pgfqpoint{2.592088in}{1.873000in}}{\pgfqpoint{2.585576in}{1.879511in}}%
\pgfpathcurveto{\pgfqpoint{2.579065in}{1.886023in}}{\pgfqpoint{2.570232in}{1.889681in}}{\pgfqpoint{2.561024in}{1.889681in}}%
\pgfpathcurveto{\pgfqpoint{2.551816in}{1.889681in}}{\pgfqpoint{2.542983in}{1.886023in}}{\pgfqpoint{2.536472in}{1.879511in}}%
\pgfpathcurveto{\pgfqpoint{2.529960in}{1.873000in}}{\pgfqpoint{2.526302in}{1.864167in}}{\pgfqpoint{2.526302in}{1.854959in}}%
\pgfpathcurveto{\pgfqpoint{2.526302in}{1.845751in}}{\pgfqpoint{2.529960in}{1.836918in}}{\pgfqpoint{2.536472in}{1.830407in}}%
\pgfpathcurveto{\pgfqpoint{2.542983in}{1.823895in}}{\pgfqpoint{2.551816in}{1.820237in}}{\pgfqpoint{2.561024in}{1.820237in}}%
\pgfpathlineto{\pgfqpoint{2.561024in}{1.820237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636351in}{1.304362in}}%
\pgfpathcurveto{\pgfqpoint{1.645560in}{1.304362in}}{\pgfqpoint{1.654392in}{1.308020in}}{\pgfqpoint{1.660903in}{1.314532in}}%
\pgfpathcurveto{\pgfqpoint{1.667415in}{1.321043in}}{\pgfqpoint{1.671073in}{1.329876in}}{\pgfqpoint{1.671073in}{1.339084in}}%
\pgfpathcurveto{\pgfqpoint{1.671073in}{1.348292in}}{\pgfqpoint{1.667415in}{1.357125in}}{\pgfqpoint{1.660903in}{1.363636in}}%
\pgfpathcurveto{\pgfqpoint{1.654392in}{1.370148in}}{\pgfqpoint{1.645560in}{1.373806in}}{\pgfqpoint{1.636351in}{1.373806in}}%
\pgfpathcurveto{\pgfqpoint{1.627143in}{1.373806in}}{\pgfqpoint{1.618310in}{1.370148in}}{\pgfqpoint{1.611799in}{1.363636in}}%
\pgfpathcurveto{\pgfqpoint{1.605287in}{1.357125in}}{\pgfqpoint{1.601629in}{1.348292in}}{\pgfqpoint{1.601629in}{1.339084in}}%
\pgfpathcurveto{\pgfqpoint{1.601629in}{1.329876in}}{\pgfqpoint{1.605287in}{1.321043in}}{\pgfqpoint{1.611799in}{1.314532in}}%
\pgfpathcurveto{\pgfqpoint{1.618310in}{1.308020in}}{\pgfqpoint{1.627143in}{1.304362in}}{\pgfqpoint{1.636351in}{1.304362in}}%
\pgfpathlineto{\pgfqpoint{1.636351in}{1.304362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289986in}{0.987801in}}%
\pgfpathcurveto{\pgfqpoint{1.299194in}{0.987801in}}{\pgfqpoint{1.308027in}{0.991460in}}{\pgfqpoint{1.314538in}{0.997971in}}%
\pgfpathcurveto{\pgfqpoint{1.321049in}{1.004483in}}{\pgfqpoint{1.324708in}{1.013315in}}{\pgfqpoint{1.324708in}{1.022524in}}%
\pgfpathcurveto{\pgfqpoint{1.324708in}{1.031732in}}{\pgfqpoint{1.321049in}{1.040565in}}{\pgfqpoint{1.314538in}{1.047076in}}%
\pgfpathcurveto{\pgfqpoint{1.308027in}{1.053587in}}{\pgfqpoint{1.299194in}{1.057246in}}{\pgfqpoint{1.289986in}{1.057246in}}%
\pgfpathcurveto{\pgfqpoint{1.280777in}{1.057246in}}{\pgfqpoint{1.271945in}{1.053587in}}{\pgfqpoint{1.265433in}{1.047076in}}%
\pgfpathcurveto{\pgfqpoint{1.258922in}{1.040565in}}{\pgfqpoint{1.255263in}{1.031732in}}{\pgfqpoint{1.255263in}{1.022524in}}%
\pgfpathcurveto{\pgfqpoint{1.255263in}{1.013315in}}{\pgfqpoint{1.258922in}{1.004483in}}{\pgfqpoint{1.265433in}{0.997971in}}%
\pgfpathcurveto{\pgfqpoint{1.271945in}{0.991460in}}{\pgfqpoint{1.280777in}{0.987801in}}{\pgfqpoint{1.289986in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{1.289986in}{0.987801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519483in}{1.328041in}}%
\pgfpathcurveto{\pgfqpoint{1.528692in}{1.328041in}}{\pgfqpoint{1.537524in}{1.331699in}}{\pgfqpoint{1.544036in}{1.338211in}}%
\pgfpathcurveto{\pgfqpoint{1.550547in}{1.344722in}}{\pgfqpoint{1.554206in}{1.353555in}}{\pgfqpoint{1.554206in}{1.362763in}}%
\pgfpathcurveto{\pgfqpoint{1.554206in}{1.371971in}}{\pgfqpoint{1.550547in}{1.380804in}}{\pgfqpoint{1.544036in}{1.387315in}}%
\pgfpathcurveto{\pgfqpoint{1.537524in}{1.393827in}}{\pgfqpoint{1.528692in}{1.397485in}}{\pgfqpoint{1.519483in}{1.397485in}}%
\pgfpathcurveto{\pgfqpoint{1.510275in}{1.397485in}}{\pgfqpoint{1.501442in}{1.393827in}}{\pgfqpoint{1.494931in}{1.387315in}}%
\pgfpathcurveto{\pgfqpoint{1.488420in}{1.380804in}}{\pgfqpoint{1.484761in}{1.371971in}}{\pgfqpoint{1.484761in}{1.362763in}}%
\pgfpathcurveto{\pgfqpoint{1.484761in}{1.353555in}}{\pgfqpoint{1.488420in}{1.344722in}}{\pgfqpoint{1.494931in}{1.338211in}}%
\pgfpathcurveto{\pgfqpoint{1.501442in}{1.331699in}}{\pgfqpoint{1.510275in}{1.328041in}}{\pgfqpoint{1.519483in}{1.328041in}}%
\pgfpathlineto{\pgfqpoint{1.519483in}{1.328041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674334in}{1.526903in}}%
\pgfpathcurveto{\pgfqpoint{1.683543in}{1.526903in}}{\pgfqpoint{1.692375in}{1.530561in}}{\pgfqpoint{1.698886in}{1.537073in}}%
\pgfpathcurveto{\pgfqpoint{1.705398in}{1.543584in}}{\pgfqpoint{1.709056in}{1.552417in}}{\pgfqpoint{1.709056in}{1.561625in}}%
\pgfpathcurveto{\pgfqpoint{1.709056in}{1.570834in}}{\pgfqpoint{1.705398in}{1.579666in}}{\pgfqpoint{1.698886in}{1.586177in}}%
\pgfpathcurveto{\pgfqpoint{1.692375in}{1.592689in}}{\pgfqpoint{1.683543in}{1.596347in}}{\pgfqpoint{1.674334in}{1.596347in}}%
\pgfpathcurveto{\pgfqpoint{1.665126in}{1.596347in}}{\pgfqpoint{1.656293in}{1.592689in}}{\pgfqpoint{1.649782in}{1.586177in}}%
\pgfpathcurveto{\pgfqpoint{1.643270in}{1.579666in}}{\pgfqpoint{1.639612in}{1.570834in}}{\pgfqpoint{1.639612in}{1.561625in}}%
\pgfpathcurveto{\pgfqpoint{1.639612in}{1.552417in}}{\pgfqpoint{1.643270in}{1.543584in}}{\pgfqpoint{1.649782in}{1.537073in}}%
\pgfpathcurveto{\pgfqpoint{1.656293in}{1.530561in}}{\pgfqpoint{1.665126in}{1.526903in}}{\pgfqpoint{1.674334in}{1.526903in}}%
\pgfpathlineto{\pgfqpoint{1.674334in}{1.526903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497909in}{1.379616in}}%
\pgfpathcurveto{\pgfqpoint{1.507117in}{1.379616in}}{\pgfqpoint{1.515949in}{1.383274in}}{\pgfqpoint{1.522461in}{1.389786in}}%
\pgfpathcurveto{\pgfqpoint{1.528972in}{1.396297in}}{\pgfqpoint{1.532631in}{1.405129in}}{\pgfqpoint{1.532631in}{1.414338in}}%
\pgfpathcurveto{\pgfqpoint{1.532631in}{1.423546in}}{\pgfqpoint{1.528972in}{1.432379in}}{\pgfqpoint{1.522461in}{1.438890in}}%
\pgfpathcurveto{\pgfqpoint{1.515949in}{1.445402in}}{\pgfqpoint{1.507117in}{1.449060in}}{\pgfqpoint{1.497909in}{1.449060in}}%
\pgfpathcurveto{\pgfqpoint{1.488700in}{1.449060in}}{\pgfqpoint{1.479868in}{1.445402in}}{\pgfqpoint{1.473356in}{1.438890in}}%
\pgfpathcurveto{\pgfqpoint{1.466845in}{1.432379in}}{\pgfqpoint{1.463186in}{1.423546in}}{\pgfqpoint{1.463186in}{1.414338in}}%
\pgfpathcurveto{\pgfqpoint{1.463186in}{1.405129in}}{\pgfqpoint{1.466845in}{1.396297in}}{\pgfqpoint{1.473356in}{1.389786in}}%
\pgfpathcurveto{\pgfqpoint{1.479868in}{1.383274in}}{\pgfqpoint{1.488700in}{1.379616in}}{\pgfqpoint{1.497909in}{1.379616in}}%
\pgfpathlineto{\pgfqpoint{1.497909in}{1.379616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387940in}{1.304616in}}%
\pgfpathcurveto{\pgfqpoint{1.397149in}{1.304616in}}{\pgfqpoint{1.405981in}{1.308274in}}{\pgfqpoint{1.412493in}{1.314785in}}%
\pgfpathcurveto{\pgfqpoint{1.419004in}{1.321297in}}{\pgfqpoint{1.422663in}{1.330129in}}{\pgfqpoint{1.422663in}{1.339338in}}%
\pgfpathcurveto{\pgfqpoint{1.422663in}{1.348546in}}{\pgfqpoint{1.419004in}{1.357379in}}{\pgfqpoint{1.412493in}{1.363890in}}%
\pgfpathcurveto{\pgfqpoint{1.405981in}{1.370401in}}{\pgfqpoint{1.397149in}{1.374060in}}{\pgfqpoint{1.387940in}{1.374060in}}%
\pgfpathcurveto{\pgfqpoint{1.378732in}{1.374060in}}{\pgfqpoint{1.369899in}{1.370401in}}{\pgfqpoint{1.363388in}{1.363890in}}%
\pgfpathcurveto{\pgfqpoint{1.356877in}{1.357379in}}{\pgfqpoint{1.353218in}{1.348546in}}{\pgfqpoint{1.353218in}{1.339338in}}%
\pgfpathcurveto{\pgfqpoint{1.353218in}{1.330129in}}{\pgfqpoint{1.356877in}{1.321297in}}{\pgfqpoint{1.363388in}{1.314785in}}%
\pgfpathcurveto{\pgfqpoint{1.369899in}{1.308274in}}{\pgfqpoint{1.378732in}{1.304616in}}{\pgfqpoint{1.387940in}{1.304616in}}%
\pgfpathlineto{\pgfqpoint{1.387940in}{1.304616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112213in}{0.813068in}}%
\pgfpathcurveto{\pgfqpoint{1.121421in}{0.813068in}}{\pgfqpoint{1.130254in}{0.816727in}}{\pgfqpoint{1.136765in}{0.823238in}}%
\pgfpathcurveto{\pgfqpoint{1.143276in}{0.829750in}}{\pgfqpoint{1.146935in}{0.838582in}}{\pgfqpoint{1.146935in}{0.847790in}}%
\pgfpathcurveto{\pgfqpoint{1.146935in}{0.856999in}}{\pgfqpoint{1.143276in}{0.865831in}}{\pgfqpoint{1.136765in}{0.872343in}}%
\pgfpathcurveto{\pgfqpoint{1.130254in}{0.878854in}}{\pgfqpoint{1.121421in}{0.882513in}}{\pgfqpoint{1.112213in}{0.882513in}}%
\pgfpathcurveto{\pgfqpoint{1.103004in}{0.882513in}}{\pgfqpoint{1.094172in}{0.878854in}}{\pgfqpoint{1.087660in}{0.872343in}}%
\pgfpathcurveto{\pgfqpoint{1.081149in}{0.865831in}}{\pgfqpoint{1.077490in}{0.856999in}}{\pgfqpoint{1.077490in}{0.847790in}}%
\pgfpathcurveto{\pgfqpoint{1.077490in}{0.838582in}}{\pgfqpoint{1.081149in}{0.829750in}}{\pgfqpoint{1.087660in}{0.823238in}}%
\pgfpathcurveto{\pgfqpoint{1.094172in}{0.816727in}}{\pgfqpoint{1.103004in}{0.813068in}}{\pgfqpoint{1.112213in}{0.813068in}}%
\pgfpathlineto{\pgfqpoint{1.112213in}{0.813068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063705in}{1.604107in}}%
\pgfpathcurveto{\pgfqpoint{2.072914in}{1.604107in}}{\pgfqpoint{2.081746in}{1.607765in}}{\pgfqpoint{2.088258in}{1.614276in}}%
\pgfpathcurveto{\pgfqpoint{2.094769in}{1.620788in}}{\pgfqpoint{2.098427in}{1.629620in}}{\pgfqpoint{2.098427in}{1.638829in}}%
\pgfpathcurveto{\pgfqpoint{2.098427in}{1.648037in}}{\pgfqpoint{2.094769in}{1.656870in}}{\pgfqpoint{2.088258in}{1.663381in}}%
\pgfpathcurveto{\pgfqpoint{2.081746in}{1.669892in}}{\pgfqpoint{2.072914in}{1.673551in}}{\pgfqpoint{2.063705in}{1.673551in}}%
\pgfpathcurveto{\pgfqpoint{2.054497in}{1.673551in}}{\pgfqpoint{2.045664in}{1.669892in}}{\pgfqpoint{2.039153in}{1.663381in}}%
\pgfpathcurveto{\pgfqpoint{2.032642in}{1.656870in}}{\pgfqpoint{2.028983in}{1.648037in}}{\pgfqpoint{2.028983in}{1.638829in}}%
\pgfpathcurveto{\pgfqpoint{2.028983in}{1.629620in}}{\pgfqpoint{2.032642in}{1.620788in}}{\pgfqpoint{2.039153in}{1.614276in}}%
\pgfpathcurveto{\pgfqpoint{2.045664in}{1.607765in}}{\pgfqpoint{2.054497in}{1.604107in}}{\pgfqpoint{2.063705in}{1.604107in}}%
\pgfpathlineto{\pgfqpoint{2.063705in}{1.604107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733903in}{1.494951in}}%
\pgfpathcurveto{\pgfqpoint{1.743111in}{1.494951in}}{\pgfqpoint{1.751944in}{1.498609in}}{\pgfqpoint{1.758455in}{1.505121in}}%
\pgfpathcurveto{\pgfqpoint{1.764966in}{1.511632in}}{\pgfqpoint{1.768625in}{1.520465in}}{\pgfqpoint{1.768625in}{1.529673in}}%
\pgfpathcurveto{\pgfqpoint{1.768625in}{1.538881in}}{\pgfqpoint{1.764966in}{1.547714in}}{\pgfqpoint{1.758455in}{1.554225in}}%
\pgfpathcurveto{\pgfqpoint{1.751944in}{1.560737in}}{\pgfqpoint{1.743111in}{1.564395in}}{\pgfqpoint{1.733903in}{1.564395in}}%
\pgfpathcurveto{\pgfqpoint{1.724694in}{1.564395in}}{\pgfqpoint{1.715862in}{1.560737in}}{\pgfqpoint{1.709350in}{1.554225in}}%
\pgfpathcurveto{\pgfqpoint{1.702839in}{1.547714in}}{\pgfqpoint{1.699180in}{1.538881in}}{\pgfqpoint{1.699180in}{1.529673in}}%
\pgfpathcurveto{\pgfqpoint{1.699180in}{1.520465in}}{\pgfqpoint{1.702839in}{1.511632in}}{\pgfqpoint{1.709350in}{1.505121in}}%
\pgfpathcurveto{\pgfqpoint{1.715862in}{1.498609in}}{\pgfqpoint{1.724694in}{1.494951in}}{\pgfqpoint{1.733903in}{1.494951in}}%
\pgfpathlineto{\pgfqpoint{1.733903in}{1.494951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148472in}{1.795565in}}%
\pgfpathcurveto{\pgfqpoint{2.157680in}{1.795565in}}{\pgfqpoint{2.166513in}{1.799223in}}{\pgfqpoint{2.173024in}{1.805734in}}%
\pgfpathcurveto{\pgfqpoint{2.179535in}{1.812246in}}{\pgfqpoint{2.183194in}{1.821078in}}{\pgfqpoint{2.183194in}{1.830287in}}%
\pgfpathcurveto{\pgfqpoint{2.183194in}{1.839495in}}{\pgfqpoint{2.179535in}{1.848328in}}{\pgfqpoint{2.173024in}{1.854839in}}%
\pgfpathcurveto{\pgfqpoint{2.166513in}{1.861350in}}{\pgfqpoint{2.157680in}{1.865009in}}{\pgfqpoint{2.148472in}{1.865009in}}%
\pgfpathcurveto{\pgfqpoint{2.139263in}{1.865009in}}{\pgfqpoint{2.130431in}{1.861350in}}{\pgfqpoint{2.123919in}{1.854839in}}%
\pgfpathcurveto{\pgfqpoint{2.117408in}{1.848328in}}{\pgfqpoint{2.113750in}{1.839495in}}{\pgfqpoint{2.113750in}{1.830287in}}%
\pgfpathcurveto{\pgfqpoint{2.113750in}{1.821078in}}{\pgfqpoint{2.117408in}{1.812246in}}{\pgfqpoint{2.123919in}{1.805734in}}%
\pgfpathcurveto{\pgfqpoint{2.130431in}{1.799223in}}{\pgfqpoint{2.139263in}{1.795565in}}{\pgfqpoint{2.148472in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{2.148472in}{1.795565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229290in}{1.204159in}}%
\pgfpathcurveto{\pgfqpoint{1.238499in}{1.204159in}}{\pgfqpoint{1.247331in}{1.207818in}}{\pgfqpoint{1.253843in}{1.214329in}}%
\pgfpathcurveto{\pgfqpoint{1.260354in}{1.220840in}}{\pgfqpoint{1.264013in}{1.229673in}}{\pgfqpoint{1.264013in}{1.238881in}}%
\pgfpathcurveto{\pgfqpoint{1.264013in}{1.248090in}}{\pgfqpoint{1.260354in}{1.256922in}}{\pgfqpoint{1.253843in}{1.263434in}}%
\pgfpathcurveto{\pgfqpoint{1.247331in}{1.269945in}}{\pgfqpoint{1.238499in}{1.273604in}}{\pgfqpoint{1.229290in}{1.273604in}}%
\pgfpathcurveto{\pgfqpoint{1.220082in}{1.273604in}}{\pgfqpoint{1.211249in}{1.269945in}}{\pgfqpoint{1.204738in}{1.263434in}}%
\pgfpathcurveto{\pgfqpoint{1.198227in}{1.256922in}}{\pgfqpoint{1.194568in}{1.248090in}}{\pgfqpoint{1.194568in}{1.238881in}}%
\pgfpathcurveto{\pgfqpoint{1.194568in}{1.229673in}}{\pgfqpoint{1.198227in}{1.220840in}}{\pgfqpoint{1.204738in}{1.214329in}}%
\pgfpathcurveto{\pgfqpoint{1.211249in}{1.207818in}}{\pgfqpoint{1.220082in}{1.204159in}}{\pgfqpoint{1.229290in}{1.204159in}}%
\pgfpathlineto{\pgfqpoint{1.229290in}{1.204159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919711in}{1.400205in}}%
\pgfpathcurveto{\pgfqpoint{1.928920in}{1.400205in}}{\pgfqpoint{1.937752in}{1.403864in}}{\pgfqpoint{1.944264in}{1.410375in}}%
\pgfpathcurveto{\pgfqpoint{1.950775in}{1.416886in}}{\pgfqpoint{1.954434in}{1.425719in}}{\pgfqpoint{1.954434in}{1.434927in}}%
\pgfpathcurveto{\pgfqpoint{1.954434in}{1.444136in}}{\pgfqpoint{1.950775in}{1.452968in}}{\pgfqpoint{1.944264in}{1.459480in}}%
\pgfpathcurveto{\pgfqpoint{1.937752in}{1.465991in}}{\pgfqpoint{1.928920in}{1.469650in}}{\pgfqpoint{1.919711in}{1.469650in}}%
\pgfpathcurveto{\pgfqpoint{1.910503in}{1.469650in}}{\pgfqpoint{1.901670in}{1.465991in}}{\pgfqpoint{1.895159in}{1.459480in}}%
\pgfpathcurveto{\pgfqpoint{1.888648in}{1.452968in}}{\pgfqpoint{1.884989in}{1.444136in}}{\pgfqpoint{1.884989in}{1.434927in}}%
\pgfpathcurveto{\pgfqpoint{1.884989in}{1.425719in}}{\pgfqpoint{1.888648in}{1.416886in}}{\pgfqpoint{1.895159in}{1.410375in}}%
\pgfpathcurveto{\pgfqpoint{1.901670in}{1.403864in}}{\pgfqpoint{1.910503in}{1.400205in}}{\pgfqpoint{1.919711in}{1.400205in}}%
\pgfpathlineto{\pgfqpoint{1.919711in}{1.400205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555040in}{1.204645in}}%
\pgfpathcurveto{\pgfqpoint{1.564248in}{1.204645in}}{\pgfqpoint{1.573081in}{1.208303in}}{\pgfqpoint{1.579592in}{1.214815in}}%
\pgfpathcurveto{\pgfqpoint{1.586104in}{1.221326in}}{\pgfqpoint{1.589762in}{1.230159in}}{\pgfqpoint{1.589762in}{1.239367in}}%
\pgfpathcurveto{\pgfqpoint{1.589762in}{1.248575in}}{\pgfqpoint{1.586104in}{1.257408in}}{\pgfqpoint{1.579592in}{1.263919in}}%
\pgfpathcurveto{\pgfqpoint{1.573081in}{1.270431in}}{\pgfqpoint{1.564248in}{1.274089in}}{\pgfqpoint{1.555040in}{1.274089in}}%
\pgfpathcurveto{\pgfqpoint{1.545831in}{1.274089in}}{\pgfqpoint{1.536999in}{1.270431in}}{\pgfqpoint{1.530488in}{1.263919in}}%
\pgfpathcurveto{\pgfqpoint{1.523976in}{1.257408in}}{\pgfqpoint{1.520318in}{1.248575in}}{\pgfqpoint{1.520318in}{1.239367in}}%
\pgfpathcurveto{\pgfqpoint{1.520318in}{1.230159in}}{\pgfqpoint{1.523976in}{1.221326in}}{\pgfqpoint{1.530488in}{1.214815in}}%
\pgfpathcurveto{\pgfqpoint{1.536999in}{1.208303in}}{\pgfqpoint{1.545831in}{1.204645in}}{\pgfqpoint{1.555040in}{1.204645in}}%
\pgfpathlineto{\pgfqpoint{1.555040in}{1.204645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882851in}{0.710955in}}%
\pgfpathcurveto{\pgfqpoint{0.892060in}{0.710955in}}{\pgfqpoint{0.900892in}{0.714614in}}{\pgfqpoint{0.907403in}{0.721125in}}%
\pgfpathcurveto{\pgfqpoint{0.913915in}{0.727637in}}{\pgfqpoint{0.917573in}{0.736469in}}{\pgfqpoint{0.917573in}{0.745678in}}%
\pgfpathcurveto{\pgfqpoint{0.917573in}{0.754886in}}{\pgfqpoint{0.913915in}{0.763718in}}{\pgfqpoint{0.907403in}{0.770230in}}%
\pgfpathcurveto{\pgfqpoint{0.900892in}{0.776741in}}{\pgfqpoint{0.892060in}{0.780400in}}{\pgfqpoint{0.882851in}{0.780400in}}%
\pgfpathcurveto{\pgfqpoint{0.873643in}{0.780400in}}{\pgfqpoint{0.864810in}{0.776741in}}{\pgfqpoint{0.858299in}{0.770230in}}%
\pgfpathcurveto{\pgfqpoint{0.851787in}{0.763718in}}{\pgfqpoint{0.848129in}{0.754886in}}{\pgfqpoint{0.848129in}{0.745678in}}%
\pgfpathcurveto{\pgfqpoint{0.848129in}{0.736469in}}{\pgfqpoint{0.851787in}{0.727637in}}{\pgfqpoint{0.858299in}{0.721125in}}%
\pgfpathcurveto{\pgfqpoint{0.864810in}{0.714614in}}{\pgfqpoint{0.873643in}{0.710955in}}{\pgfqpoint{0.882851in}{0.710955in}}%
\pgfpathlineto{\pgfqpoint{0.882851in}{0.710955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486943in}{1.221939in}}%
\pgfpathcurveto{\pgfqpoint{1.496152in}{1.221939in}}{\pgfqpoint{1.504984in}{1.225598in}}{\pgfqpoint{1.511496in}{1.232109in}}%
\pgfpathcurveto{\pgfqpoint{1.518007in}{1.238621in}}{\pgfqpoint{1.521666in}{1.247453in}}{\pgfqpoint{1.521666in}{1.256661in}}%
\pgfpathcurveto{\pgfqpoint{1.521666in}{1.265870in}}{\pgfqpoint{1.518007in}{1.274702in}}{\pgfqpoint{1.511496in}{1.281214in}}%
\pgfpathcurveto{\pgfqpoint{1.504984in}{1.287725in}}{\pgfqpoint{1.496152in}{1.291384in}}{\pgfqpoint{1.486943in}{1.291384in}}%
\pgfpathcurveto{\pgfqpoint{1.477735in}{1.291384in}}{\pgfqpoint{1.468903in}{1.287725in}}{\pgfqpoint{1.462391in}{1.281214in}}%
\pgfpathcurveto{\pgfqpoint{1.455880in}{1.274702in}}{\pgfqpoint{1.452221in}{1.265870in}}{\pgfqpoint{1.452221in}{1.256661in}}%
\pgfpathcurveto{\pgfqpoint{1.452221in}{1.247453in}}{\pgfqpoint{1.455880in}{1.238621in}}{\pgfqpoint{1.462391in}{1.232109in}}%
\pgfpathcurveto{\pgfqpoint{1.468903in}{1.225598in}}{\pgfqpoint{1.477735in}{1.221939in}}{\pgfqpoint{1.486943in}{1.221939in}}%
\pgfpathlineto{\pgfqpoint{1.486943in}{1.221939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406292in}{1.230146in}}%
\pgfpathcurveto{\pgfqpoint{1.415500in}{1.230146in}}{\pgfqpoint{1.424332in}{1.233805in}}{\pgfqpoint{1.430844in}{1.240316in}}%
\pgfpathcurveto{\pgfqpoint{1.437355in}{1.246828in}}{\pgfqpoint{1.441014in}{1.255660in}}{\pgfqpoint{1.441014in}{1.264869in}}%
\pgfpathcurveto{\pgfqpoint{1.441014in}{1.274077in}}{\pgfqpoint{1.437355in}{1.282910in}}{\pgfqpoint{1.430844in}{1.289421in}}%
\pgfpathcurveto{\pgfqpoint{1.424332in}{1.295932in}}{\pgfqpoint{1.415500in}{1.299591in}}{\pgfqpoint{1.406292in}{1.299591in}}%
\pgfpathcurveto{\pgfqpoint{1.397083in}{1.299591in}}{\pgfqpoint{1.388251in}{1.295932in}}{\pgfqpoint{1.381739in}{1.289421in}}%
\pgfpathcurveto{\pgfqpoint{1.375228in}{1.282910in}}{\pgfqpoint{1.371569in}{1.274077in}}{\pgfqpoint{1.371569in}{1.264869in}}%
\pgfpathcurveto{\pgfqpoint{1.371569in}{1.255660in}}{\pgfqpoint{1.375228in}{1.246828in}}{\pgfqpoint{1.381739in}{1.240316in}}%
\pgfpathcurveto{\pgfqpoint{1.388251in}{1.233805in}}{\pgfqpoint{1.397083in}{1.230146in}}{\pgfqpoint{1.406292in}{1.230146in}}%
\pgfpathlineto{\pgfqpoint{1.406292in}{1.230146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724375in}{2.270391in}}%
\pgfpathcurveto{\pgfqpoint{2.733583in}{2.270391in}}{\pgfqpoint{2.742416in}{2.274050in}}{\pgfqpoint{2.748927in}{2.280561in}}%
\pgfpathcurveto{\pgfqpoint{2.755438in}{2.287072in}}{\pgfqpoint{2.759097in}{2.295905in}}{\pgfqpoint{2.759097in}{2.305113in}}%
\pgfpathcurveto{\pgfqpoint{2.759097in}{2.314322in}}{\pgfqpoint{2.755438in}{2.323154in}}{\pgfqpoint{2.748927in}{2.329666in}}%
\pgfpathcurveto{\pgfqpoint{2.742416in}{2.336177in}}{\pgfqpoint{2.733583in}{2.339835in}}{\pgfqpoint{2.724375in}{2.339835in}}%
\pgfpathcurveto{\pgfqpoint{2.715166in}{2.339835in}}{\pgfqpoint{2.706334in}{2.336177in}}{\pgfqpoint{2.699822in}{2.329666in}}%
\pgfpathcurveto{\pgfqpoint{2.693311in}{2.323154in}}{\pgfqpoint{2.689652in}{2.314322in}}{\pgfqpoint{2.689652in}{2.305113in}}%
\pgfpathcurveto{\pgfqpoint{2.689652in}{2.295905in}}{\pgfqpoint{2.693311in}{2.287072in}}{\pgfqpoint{2.699822in}{2.280561in}}%
\pgfpathcurveto{\pgfqpoint{2.706334in}{2.274050in}}{\pgfqpoint{2.715166in}{2.270391in}}{\pgfqpoint{2.724375in}{2.270391in}}%
\pgfpathlineto{\pgfqpoint{2.724375in}{2.270391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492446in}{1.276299in}}%
\pgfpathcurveto{\pgfqpoint{1.501654in}{1.276299in}}{\pgfqpoint{1.510487in}{1.279957in}}{\pgfqpoint{1.516998in}{1.286469in}}%
\pgfpathcurveto{\pgfqpoint{1.523509in}{1.292980in}}{\pgfqpoint{1.527168in}{1.301813in}}{\pgfqpoint{1.527168in}{1.311021in}}%
\pgfpathcurveto{\pgfqpoint{1.527168in}{1.320230in}}{\pgfqpoint{1.523509in}{1.329062in}}{\pgfqpoint{1.516998in}{1.335573in}}%
\pgfpathcurveto{\pgfqpoint{1.510487in}{1.342085in}}{\pgfqpoint{1.501654in}{1.345743in}}{\pgfqpoint{1.492446in}{1.345743in}}%
\pgfpathcurveto{\pgfqpoint{1.483237in}{1.345743in}}{\pgfqpoint{1.474405in}{1.342085in}}{\pgfqpoint{1.467893in}{1.335573in}}%
\pgfpathcurveto{\pgfqpoint{1.461382in}{1.329062in}}{\pgfqpoint{1.457723in}{1.320230in}}{\pgfqpoint{1.457723in}{1.311021in}}%
\pgfpathcurveto{\pgfqpoint{1.457723in}{1.301813in}}{\pgfqpoint{1.461382in}{1.292980in}}{\pgfqpoint{1.467893in}{1.286469in}}%
\pgfpathcurveto{\pgfqpoint{1.474405in}{1.279957in}}{\pgfqpoint{1.483237in}{1.276299in}}{\pgfqpoint{1.492446in}{1.276299in}}%
\pgfpathlineto{\pgfqpoint{1.492446in}{1.276299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308071in}{1.129176in}}%
\pgfpathcurveto{\pgfqpoint{1.317280in}{1.129176in}}{\pgfqpoint{1.326112in}{1.132835in}}{\pgfqpoint{1.332624in}{1.139346in}}%
\pgfpathcurveto{\pgfqpoint{1.339135in}{1.145857in}}{\pgfqpoint{1.342793in}{1.154690in}}{\pgfqpoint{1.342793in}{1.163898in}}%
\pgfpathcurveto{\pgfqpoint{1.342793in}{1.173107in}}{\pgfqpoint{1.339135in}{1.181939in}}{\pgfqpoint{1.332624in}{1.188451in}}%
\pgfpathcurveto{\pgfqpoint{1.326112in}{1.194962in}}{\pgfqpoint{1.317280in}{1.198620in}}{\pgfqpoint{1.308071in}{1.198620in}}%
\pgfpathcurveto{\pgfqpoint{1.298863in}{1.198620in}}{\pgfqpoint{1.290030in}{1.194962in}}{\pgfqpoint{1.283519in}{1.188451in}}%
\pgfpathcurveto{\pgfqpoint{1.277008in}{1.181939in}}{\pgfqpoint{1.273349in}{1.173107in}}{\pgfqpoint{1.273349in}{1.163898in}}%
\pgfpathcurveto{\pgfqpoint{1.273349in}{1.154690in}}{\pgfqpoint{1.277008in}{1.145857in}}{\pgfqpoint{1.283519in}{1.139346in}}%
\pgfpathcurveto{\pgfqpoint{1.290030in}{1.132835in}}{\pgfqpoint{1.298863in}{1.129176in}}{\pgfqpoint{1.308071in}{1.129176in}}%
\pgfpathlineto{\pgfqpoint{1.308071in}{1.129176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301166in}{1.801104in}}%
\pgfpathcurveto{\pgfqpoint{2.310374in}{1.801104in}}{\pgfqpoint{2.319207in}{1.804763in}}{\pgfqpoint{2.325718in}{1.811274in}}%
\pgfpathcurveto{\pgfqpoint{2.332230in}{1.817785in}}{\pgfqpoint{2.335888in}{1.826618in}}{\pgfqpoint{2.335888in}{1.835826in}}%
\pgfpathcurveto{\pgfqpoint{2.335888in}{1.845035in}}{\pgfqpoint{2.332230in}{1.853867in}}{\pgfqpoint{2.325718in}{1.860379in}}%
\pgfpathcurveto{\pgfqpoint{2.319207in}{1.866890in}}{\pgfqpoint{2.310374in}{1.870549in}}{\pgfqpoint{2.301166in}{1.870549in}}%
\pgfpathcurveto{\pgfqpoint{2.291957in}{1.870549in}}{\pgfqpoint{2.283125in}{1.866890in}}{\pgfqpoint{2.276614in}{1.860379in}}%
\pgfpathcurveto{\pgfqpoint{2.270102in}{1.853867in}}{\pgfqpoint{2.266444in}{1.845035in}}{\pgfqpoint{2.266444in}{1.835826in}}%
\pgfpathcurveto{\pgfqpoint{2.266444in}{1.826618in}}{\pgfqpoint{2.270102in}{1.817785in}}{\pgfqpoint{2.276614in}{1.811274in}}%
\pgfpathcurveto{\pgfqpoint{2.283125in}{1.804763in}}{\pgfqpoint{2.291957in}{1.801104in}}{\pgfqpoint{2.301166in}{1.801104in}}%
\pgfpathlineto{\pgfqpoint{2.301166in}{1.801104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620181in}{1.602526in}}%
\pgfpathcurveto{\pgfqpoint{1.629389in}{1.602526in}}{\pgfqpoint{1.638222in}{1.606185in}}{\pgfqpoint{1.644733in}{1.612696in}}%
\pgfpathcurveto{\pgfqpoint{1.651244in}{1.619208in}}{\pgfqpoint{1.654903in}{1.628040in}}{\pgfqpoint{1.654903in}{1.637249in}}%
\pgfpathcurveto{\pgfqpoint{1.654903in}{1.646457in}}{\pgfqpoint{1.651244in}{1.655289in}}{\pgfqpoint{1.644733in}{1.661801in}}%
\pgfpathcurveto{\pgfqpoint{1.638222in}{1.668312in}}{\pgfqpoint{1.629389in}{1.671971in}}{\pgfqpoint{1.620181in}{1.671971in}}%
\pgfpathcurveto{\pgfqpoint{1.610972in}{1.671971in}}{\pgfqpoint{1.602140in}{1.668312in}}{\pgfqpoint{1.595628in}{1.661801in}}%
\pgfpathcurveto{\pgfqpoint{1.589117in}{1.655289in}}{\pgfqpoint{1.585459in}{1.646457in}}{\pgfqpoint{1.585459in}{1.637249in}}%
\pgfpathcurveto{\pgfqpoint{1.585459in}{1.628040in}}{\pgfqpoint{1.589117in}{1.619208in}}{\pgfqpoint{1.595628in}{1.612696in}}%
\pgfpathcurveto{\pgfqpoint{1.602140in}{1.606185in}}{\pgfqpoint{1.610972in}{1.602526in}}{\pgfqpoint{1.620181in}{1.602526in}}%
\pgfpathlineto{\pgfqpoint{1.620181in}{1.602526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494523in}{1.180300in}}%
\pgfpathcurveto{\pgfqpoint{1.503731in}{1.180300in}}{\pgfqpoint{1.512564in}{1.183958in}}{\pgfqpoint{1.519075in}{1.190470in}}%
\pgfpathcurveto{\pgfqpoint{1.525586in}{1.196981in}}{\pgfqpoint{1.529245in}{1.205814in}}{\pgfqpoint{1.529245in}{1.215022in}}%
\pgfpathcurveto{\pgfqpoint{1.529245in}{1.224231in}}{\pgfqpoint{1.525586in}{1.233063in}}{\pgfqpoint{1.519075in}{1.239574in}}%
\pgfpathcurveto{\pgfqpoint{1.512564in}{1.246086in}}{\pgfqpoint{1.503731in}{1.249744in}}{\pgfqpoint{1.494523in}{1.249744in}}%
\pgfpathcurveto{\pgfqpoint{1.485314in}{1.249744in}}{\pgfqpoint{1.476482in}{1.246086in}}{\pgfqpoint{1.469970in}{1.239574in}}%
\pgfpathcurveto{\pgfqpoint{1.463459in}{1.233063in}}{\pgfqpoint{1.459801in}{1.224231in}}{\pgfqpoint{1.459801in}{1.215022in}}%
\pgfpathcurveto{\pgfqpoint{1.459801in}{1.205814in}}{\pgfqpoint{1.463459in}{1.196981in}}{\pgfqpoint{1.469970in}{1.190470in}}%
\pgfpathcurveto{\pgfqpoint{1.476482in}{1.183958in}}{\pgfqpoint{1.485314in}{1.180300in}}{\pgfqpoint{1.494523in}{1.180300in}}%
\pgfpathlineto{\pgfqpoint{1.494523in}{1.180300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197687in}{1.743861in}}%
\pgfpathcurveto{\pgfqpoint{2.206895in}{1.743861in}}{\pgfqpoint{2.215728in}{1.747520in}}{\pgfqpoint{2.222239in}{1.754031in}}%
\pgfpathcurveto{\pgfqpoint{2.228750in}{1.760542in}}{\pgfqpoint{2.232409in}{1.769375in}}{\pgfqpoint{2.232409in}{1.778583in}}%
\pgfpathcurveto{\pgfqpoint{2.232409in}{1.787792in}}{\pgfqpoint{2.228750in}{1.796624in}}{\pgfqpoint{2.222239in}{1.803136in}}%
\pgfpathcurveto{\pgfqpoint{2.215728in}{1.809647in}}{\pgfqpoint{2.206895in}{1.813306in}}{\pgfqpoint{2.197687in}{1.813306in}}%
\pgfpathcurveto{\pgfqpoint{2.188478in}{1.813306in}}{\pgfqpoint{2.179646in}{1.809647in}}{\pgfqpoint{2.173134in}{1.803136in}}%
\pgfpathcurveto{\pgfqpoint{2.166623in}{1.796624in}}{\pgfqpoint{2.162964in}{1.787792in}}{\pgfqpoint{2.162964in}{1.778583in}}%
\pgfpathcurveto{\pgfqpoint{2.162964in}{1.769375in}}{\pgfqpoint{2.166623in}{1.760542in}}{\pgfqpoint{2.173134in}{1.754031in}}%
\pgfpathcurveto{\pgfqpoint{2.179646in}{1.747520in}}{\pgfqpoint{2.188478in}{1.743861in}}{\pgfqpoint{2.197687in}{1.743861in}}%
\pgfpathlineto{\pgfqpoint{2.197687in}{1.743861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477882in}{1.207627in}}%
\pgfpathcurveto{\pgfqpoint{1.487090in}{1.207627in}}{\pgfqpoint{1.495923in}{1.211286in}}{\pgfqpoint{1.502434in}{1.217797in}}%
\pgfpathcurveto{\pgfqpoint{1.508946in}{1.224308in}}{\pgfqpoint{1.512604in}{1.233141in}}{\pgfqpoint{1.512604in}{1.242349in}}%
\pgfpathcurveto{\pgfqpoint{1.512604in}{1.251558in}}{\pgfqpoint{1.508946in}{1.260390in}}{\pgfqpoint{1.502434in}{1.266902in}}%
\pgfpathcurveto{\pgfqpoint{1.495923in}{1.273413in}}{\pgfqpoint{1.487090in}{1.277072in}}{\pgfqpoint{1.477882in}{1.277072in}}%
\pgfpathcurveto{\pgfqpoint{1.468674in}{1.277072in}}{\pgfqpoint{1.459841in}{1.273413in}}{\pgfqpoint{1.453330in}{1.266902in}}%
\pgfpathcurveto{\pgfqpoint{1.446818in}{1.260390in}}{\pgfqpoint{1.443160in}{1.251558in}}{\pgfqpoint{1.443160in}{1.242349in}}%
\pgfpathcurveto{\pgfqpoint{1.443160in}{1.233141in}}{\pgfqpoint{1.446818in}{1.224308in}}{\pgfqpoint{1.453330in}{1.217797in}}%
\pgfpathcurveto{\pgfqpoint{1.459841in}{1.211286in}}{\pgfqpoint{1.468674in}{1.207627in}}{\pgfqpoint{1.477882in}{1.207627in}}%
\pgfpathlineto{\pgfqpoint{1.477882in}{1.207627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975551in}{1.574503in}}%
\pgfpathcurveto{\pgfqpoint{1.984759in}{1.574503in}}{\pgfqpoint{1.993592in}{1.578161in}}{\pgfqpoint{2.000103in}{1.584672in}}%
\pgfpathcurveto{\pgfqpoint{2.006614in}{1.591184in}}{\pgfqpoint{2.010273in}{1.600016in}}{\pgfqpoint{2.010273in}{1.609225in}}%
\pgfpathcurveto{\pgfqpoint{2.010273in}{1.618433in}}{\pgfqpoint{2.006614in}{1.627266in}}{\pgfqpoint{2.000103in}{1.633777in}}%
\pgfpathcurveto{\pgfqpoint{1.993592in}{1.640288in}}{\pgfqpoint{1.984759in}{1.643947in}}{\pgfqpoint{1.975551in}{1.643947in}}%
\pgfpathcurveto{\pgfqpoint{1.966342in}{1.643947in}}{\pgfqpoint{1.957510in}{1.640288in}}{\pgfqpoint{1.950998in}{1.633777in}}%
\pgfpathcurveto{\pgfqpoint{1.944487in}{1.627266in}}{\pgfqpoint{1.940828in}{1.618433in}}{\pgfqpoint{1.940828in}{1.609225in}}%
\pgfpathcurveto{\pgfqpoint{1.940828in}{1.600016in}}{\pgfqpoint{1.944487in}{1.591184in}}{\pgfqpoint{1.950998in}{1.584672in}}%
\pgfpathcurveto{\pgfqpoint{1.957510in}{1.578161in}}{\pgfqpoint{1.966342in}{1.574503in}}{\pgfqpoint{1.975551in}{1.574503in}}%
\pgfpathlineto{\pgfqpoint{1.975551in}{1.574503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196680in}{1.154957in}}%
\pgfpathcurveto{\pgfqpoint{1.205889in}{1.154957in}}{\pgfqpoint{1.214721in}{1.158616in}}{\pgfqpoint{1.221233in}{1.165127in}}%
\pgfpathcurveto{\pgfqpoint{1.227744in}{1.171638in}}{\pgfqpoint{1.231403in}{1.180471in}}{\pgfqpoint{1.231403in}{1.189679in}}%
\pgfpathcurveto{\pgfqpoint{1.231403in}{1.198888in}}{\pgfqpoint{1.227744in}{1.207720in}}{\pgfqpoint{1.221233in}{1.214232in}}%
\pgfpathcurveto{\pgfqpoint{1.214721in}{1.220743in}}{\pgfqpoint{1.205889in}{1.224402in}}{\pgfqpoint{1.196680in}{1.224402in}}%
\pgfpathcurveto{\pgfqpoint{1.187472in}{1.224402in}}{\pgfqpoint{1.178639in}{1.220743in}}{\pgfqpoint{1.172128in}{1.214232in}}%
\pgfpathcurveto{\pgfqpoint{1.165617in}{1.207720in}}{\pgfqpoint{1.161958in}{1.198888in}}{\pgfqpoint{1.161958in}{1.189679in}}%
\pgfpathcurveto{\pgfqpoint{1.161958in}{1.180471in}}{\pgfqpoint{1.165617in}{1.171638in}}{\pgfqpoint{1.172128in}{1.165127in}}%
\pgfpathcurveto{\pgfqpoint{1.178639in}{1.158616in}}{\pgfqpoint{1.187472in}{1.154957in}}{\pgfqpoint{1.196680in}{1.154957in}}%
\pgfpathlineto{\pgfqpoint{1.196680in}{1.154957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298668in}{1.203268in}}%
\pgfpathcurveto{\pgfqpoint{1.307876in}{1.203268in}}{\pgfqpoint{1.316709in}{1.206927in}}{\pgfqpoint{1.323220in}{1.213438in}}%
\pgfpathcurveto{\pgfqpoint{1.329732in}{1.219950in}}{\pgfqpoint{1.333390in}{1.228782in}}{\pgfqpoint{1.333390in}{1.237991in}}%
\pgfpathcurveto{\pgfqpoint{1.333390in}{1.247199in}}{\pgfqpoint{1.329732in}{1.256032in}}{\pgfqpoint{1.323220in}{1.262543in}}%
\pgfpathcurveto{\pgfqpoint{1.316709in}{1.269054in}}{\pgfqpoint{1.307876in}{1.272713in}}{\pgfqpoint{1.298668in}{1.272713in}}%
\pgfpathcurveto{\pgfqpoint{1.289460in}{1.272713in}}{\pgfqpoint{1.280627in}{1.269054in}}{\pgfqpoint{1.274116in}{1.262543in}}%
\pgfpathcurveto{\pgfqpoint{1.267604in}{1.256032in}}{\pgfqpoint{1.263946in}{1.247199in}}{\pgfqpoint{1.263946in}{1.237991in}}%
\pgfpathcurveto{\pgfqpoint{1.263946in}{1.228782in}}{\pgfqpoint{1.267604in}{1.219950in}}{\pgfqpoint{1.274116in}{1.213438in}}%
\pgfpathcurveto{\pgfqpoint{1.280627in}{1.206927in}}{\pgfqpoint{1.289460in}{1.203268in}}{\pgfqpoint{1.298668in}{1.203268in}}%
\pgfpathlineto{\pgfqpoint{1.298668in}{1.203268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716553in}{1.203268in}}%
\pgfpathcurveto{\pgfqpoint{1.725761in}{1.203268in}}{\pgfqpoint{1.734594in}{1.206927in}}{\pgfqpoint{1.741105in}{1.213438in}}%
\pgfpathcurveto{\pgfqpoint{1.747616in}{1.219950in}}{\pgfqpoint{1.751275in}{1.228782in}}{\pgfqpoint{1.751275in}{1.237991in}}%
\pgfpathcurveto{\pgfqpoint{1.751275in}{1.247199in}}{\pgfqpoint{1.747616in}{1.256032in}}{\pgfqpoint{1.741105in}{1.262543in}}%
\pgfpathcurveto{\pgfqpoint{1.734594in}{1.269054in}}{\pgfqpoint{1.725761in}{1.272713in}}{\pgfqpoint{1.716553in}{1.272713in}}%
\pgfpathcurveto{\pgfqpoint{1.707344in}{1.272713in}}{\pgfqpoint{1.698512in}{1.269054in}}{\pgfqpoint{1.692000in}{1.262543in}}%
\pgfpathcurveto{\pgfqpoint{1.685489in}{1.256032in}}{\pgfqpoint{1.681830in}{1.247199in}}{\pgfqpoint{1.681830in}{1.237991in}}%
\pgfpathcurveto{\pgfqpoint{1.681830in}{1.228782in}}{\pgfqpoint{1.685489in}{1.219950in}}{\pgfqpoint{1.692000in}{1.213438in}}%
\pgfpathcurveto{\pgfqpoint{1.698512in}{1.206927in}}{\pgfqpoint{1.707344in}{1.203268in}}{\pgfqpoint{1.716553in}{1.203268in}}%
\pgfpathlineto{\pgfqpoint{1.716553in}{1.203268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187506in}{1.134082in}}%
\pgfpathcurveto{\pgfqpoint{1.196714in}{1.134082in}}{\pgfqpoint{1.205547in}{1.137741in}}{\pgfqpoint{1.212058in}{1.144252in}}%
\pgfpathcurveto{\pgfqpoint{1.218570in}{1.150763in}}{\pgfqpoint{1.222228in}{1.159596in}}{\pgfqpoint{1.222228in}{1.168804in}}%
\pgfpathcurveto{\pgfqpoint{1.222228in}{1.178013in}}{\pgfqpoint{1.218570in}{1.186845in}}{\pgfqpoint{1.212058in}{1.193357in}}%
\pgfpathcurveto{\pgfqpoint{1.205547in}{1.199868in}}{\pgfqpoint{1.196714in}{1.203527in}}{\pgfqpoint{1.187506in}{1.203527in}}%
\pgfpathcurveto{\pgfqpoint{1.178298in}{1.203527in}}{\pgfqpoint{1.169465in}{1.199868in}}{\pgfqpoint{1.162954in}{1.193357in}}%
\pgfpathcurveto{\pgfqpoint{1.156442in}{1.186845in}}{\pgfqpoint{1.152784in}{1.178013in}}{\pgfqpoint{1.152784in}{1.168804in}}%
\pgfpathcurveto{\pgfqpoint{1.152784in}{1.159596in}}{\pgfqpoint{1.156442in}{1.150763in}}{\pgfqpoint{1.162954in}{1.144252in}}%
\pgfpathcurveto{\pgfqpoint{1.169465in}{1.137741in}}{\pgfqpoint{1.178298in}{1.134082in}}{\pgfqpoint{1.187506in}{1.134082in}}%
\pgfpathlineto{\pgfqpoint{1.187506in}{1.134082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394209in}{1.203072in}}%
\pgfpathcurveto{\pgfqpoint{1.403418in}{1.203072in}}{\pgfqpoint{1.412250in}{1.206730in}}{\pgfqpoint{1.418762in}{1.213242in}}%
\pgfpathcurveto{\pgfqpoint{1.425273in}{1.219753in}}{\pgfqpoint{1.428932in}{1.228585in}}{\pgfqpoint{1.428932in}{1.237794in}}%
\pgfpathcurveto{\pgfqpoint{1.428932in}{1.247002in}}{\pgfqpoint{1.425273in}{1.255835in}}{\pgfqpoint{1.418762in}{1.262346in}}%
\pgfpathcurveto{\pgfqpoint{1.412250in}{1.268858in}}{\pgfqpoint{1.403418in}{1.272516in}}{\pgfqpoint{1.394209in}{1.272516in}}%
\pgfpathcurveto{\pgfqpoint{1.385001in}{1.272516in}}{\pgfqpoint{1.376169in}{1.268858in}}{\pgfqpoint{1.369657in}{1.262346in}}%
\pgfpathcurveto{\pgfqpoint{1.363146in}{1.255835in}}{\pgfqpoint{1.359487in}{1.247002in}}{\pgfqpoint{1.359487in}{1.237794in}}%
\pgfpathcurveto{\pgfqpoint{1.359487in}{1.228585in}}{\pgfqpoint{1.363146in}{1.219753in}}{\pgfqpoint{1.369657in}{1.213242in}}%
\pgfpathcurveto{\pgfqpoint{1.376169in}{1.206730in}}{\pgfqpoint{1.385001in}{1.203072in}}{\pgfqpoint{1.394209in}{1.203072in}}%
\pgfpathlineto{\pgfqpoint{1.394209in}{1.203072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248489in}{1.771070in}}%
\pgfpathcurveto{\pgfqpoint{2.257698in}{1.771070in}}{\pgfqpoint{2.266530in}{1.774729in}}{\pgfqpoint{2.273041in}{1.781240in}}%
\pgfpathcurveto{\pgfqpoint{2.279553in}{1.787751in}}{\pgfqpoint{2.283211in}{1.796584in}}{\pgfqpoint{2.283211in}{1.805792in}}%
\pgfpathcurveto{\pgfqpoint{2.283211in}{1.815001in}}{\pgfqpoint{2.279553in}{1.823833in}}{\pgfqpoint{2.273041in}{1.830345in}}%
\pgfpathcurveto{\pgfqpoint{2.266530in}{1.836856in}}{\pgfqpoint{2.257698in}{1.840515in}}{\pgfqpoint{2.248489in}{1.840515in}}%
\pgfpathcurveto{\pgfqpoint{2.239281in}{1.840515in}}{\pgfqpoint{2.230448in}{1.836856in}}{\pgfqpoint{2.223937in}{1.830345in}}%
\pgfpathcurveto{\pgfqpoint{2.217425in}{1.823833in}}{\pgfqpoint{2.213767in}{1.815001in}}{\pgfqpoint{2.213767in}{1.805792in}}%
\pgfpathcurveto{\pgfqpoint{2.213767in}{1.796584in}}{\pgfqpoint{2.217425in}{1.787751in}}{\pgfqpoint{2.223937in}{1.781240in}}%
\pgfpathcurveto{\pgfqpoint{2.230448in}{1.774729in}}{\pgfqpoint{2.239281in}{1.771070in}}{\pgfqpoint{2.248489in}{1.771070in}}%
\pgfpathlineto{\pgfqpoint{2.248489in}{1.771070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101637in}{1.676583in}}%
\pgfpathcurveto{\pgfqpoint{2.110846in}{1.676583in}}{\pgfqpoint{2.119678in}{1.680241in}}{\pgfqpoint{2.126189in}{1.686753in}}%
\pgfpathcurveto{\pgfqpoint{2.132701in}{1.693264in}}{\pgfqpoint{2.136359in}{1.702097in}}{\pgfqpoint{2.136359in}{1.711305in}}%
\pgfpathcurveto{\pgfqpoint{2.136359in}{1.720513in}}{\pgfqpoint{2.132701in}{1.729346in}}{\pgfqpoint{2.126189in}{1.735857in}}%
\pgfpathcurveto{\pgfqpoint{2.119678in}{1.742369in}}{\pgfqpoint{2.110846in}{1.746027in}}{\pgfqpoint{2.101637in}{1.746027in}}%
\pgfpathcurveto{\pgfqpoint{2.092429in}{1.746027in}}{\pgfqpoint{2.083596in}{1.742369in}}{\pgfqpoint{2.077085in}{1.735857in}}%
\pgfpathcurveto{\pgfqpoint{2.070573in}{1.729346in}}{\pgfqpoint{2.066915in}{1.720513in}}{\pgfqpoint{2.066915in}{1.711305in}}%
\pgfpathcurveto{\pgfqpoint{2.066915in}{1.702097in}}{\pgfqpoint{2.070573in}{1.693264in}}{\pgfqpoint{2.077085in}{1.686753in}}%
\pgfpathcurveto{\pgfqpoint{2.083596in}{1.680241in}}{\pgfqpoint{2.092429in}{1.676583in}}{\pgfqpoint{2.101637in}{1.676583in}}%
\pgfpathlineto{\pgfqpoint{2.101637in}{1.676583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090193in}{1.846828in}}%
\pgfpathcurveto{\pgfqpoint{2.099401in}{1.846828in}}{\pgfqpoint{2.108234in}{1.850486in}}{\pgfqpoint{2.114745in}{1.856998in}}%
\pgfpathcurveto{\pgfqpoint{2.121256in}{1.863509in}}{\pgfqpoint{2.124915in}{1.872341in}}{\pgfqpoint{2.124915in}{1.881550in}}%
\pgfpathcurveto{\pgfqpoint{2.124915in}{1.890758in}}{\pgfqpoint{2.121256in}{1.899591in}}{\pgfqpoint{2.114745in}{1.906102in}}%
\pgfpathcurveto{\pgfqpoint{2.108234in}{1.912614in}}{\pgfqpoint{2.099401in}{1.916272in}}{\pgfqpoint{2.090193in}{1.916272in}}%
\pgfpathcurveto{\pgfqpoint{2.080984in}{1.916272in}}{\pgfqpoint{2.072152in}{1.912614in}}{\pgfqpoint{2.065640in}{1.906102in}}%
\pgfpathcurveto{\pgfqpoint{2.059129in}{1.899591in}}{\pgfqpoint{2.055470in}{1.890758in}}{\pgfqpoint{2.055470in}{1.881550in}}%
\pgfpathcurveto{\pgfqpoint{2.055470in}{1.872341in}}{\pgfqpoint{2.059129in}{1.863509in}}{\pgfqpoint{2.065640in}{1.856998in}}%
\pgfpathcurveto{\pgfqpoint{2.072152in}{1.850486in}}{\pgfqpoint{2.080984in}{1.846828in}}{\pgfqpoint{2.090193in}{1.846828in}}%
\pgfpathlineto{\pgfqpoint{2.090193in}{1.846828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845942in}{0.869879in}}%
\pgfpathcurveto{\pgfqpoint{0.855151in}{0.869879in}}{\pgfqpoint{0.863983in}{0.873538in}}{\pgfqpoint{0.870495in}{0.880049in}}%
\pgfpathcurveto{\pgfqpoint{0.877006in}{0.886560in}}{\pgfqpoint{0.880665in}{0.895393in}}{\pgfqpoint{0.880665in}{0.904601in}}%
\pgfpathcurveto{\pgfqpoint{0.880665in}{0.913810in}}{\pgfqpoint{0.877006in}{0.922642in}}{\pgfqpoint{0.870495in}{0.929154in}}%
\pgfpathcurveto{\pgfqpoint{0.863983in}{0.935665in}}{\pgfqpoint{0.855151in}{0.939323in}}{\pgfqpoint{0.845942in}{0.939323in}}%
\pgfpathcurveto{\pgfqpoint{0.836734in}{0.939323in}}{\pgfqpoint{0.827901in}{0.935665in}}{\pgfqpoint{0.821390in}{0.929154in}}%
\pgfpathcurveto{\pgfqpoint{0.814879in}{0.922642in}}{\pgfqpoint{0.811220in}{0.913810in}}{\pgfqpoint{0.811220in}{0.904601in}}%
\pgfpathcurveto{\pgfqpoint{0.811220in}{0.895393in}}{\pgfqpoint{0.814879in}{0.886560in}}{\pgfqpoint{0.821390in}{0.880049in}}%
\pgfpathcurveto{\pgfqpoint{0.827901in}{0.873538in}}{\pgfqpoint{0.836734in}{0.869879in}}{\pgfqpoint{0.845942in}{0.869879in}}%
\pgfpathlineto{\pgfqpoint{0.845942in}{0.869879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673049in}{1.373020in}}%
\pgfpathcurveto{\pgfqpoint{1.682257in}{1.373020in}}{\pgfqpoint{1.691090in}{1.376678in}}{\pgfqpoint{1.697601in}{1.383190in}}%
\pgfpathcurveto{\pgfqpoint{1.704113in}{1.389701in}}{\pgfqpoint{1.707771in}{1.398534in}}{\pgfqpoint{1.707771in}{1.407742in}}%
\pgfpathcurveto{\pgfqpoint{1.707771in}{1.416951in}}{\pgfqpoint{1.704113in}{1.425783in}}{\pgfqpoint{1.697601in}{1.432294in}}%
\pgfpathcurveto{\pgfqpoint{1.691090in}{1.438806in}}{\pgfqpoint{1.682257in}{1.442464in}}{\pgfqpoint{1.673049in}{1.442464in}}%
\pgfpathcurveto{\pgfqpoint{1.663841in}{1.442464in}}{\pgfqpoint{1.655008in}{1.438806in}}{\pgfqpoint{1.648497in}{1.432294in}}%
\pgfpathcurveto{\pgfqpoint{1.641985in}{1.425783in}}{\pgfqpoint{1.638327in}{1.416951in}}{\pgfqpoint{1.638327in}{1.407742in}}%
\pgfpathcurveto{\pgfqpoint{1.638327in}{1.398534in}}{\pgfqpoint{1.641985in}{1.389701in}}{\pgfqpoint{1.648497in}{1.383190in}}%
\pgfpathcurveto{\pgfqpoint{1.655008in}{1.376678in}}{\pgfqpoint{1.663841in}{1.373020in}}{\pgfqpoint{1.673049in}{1.373020in}}%
\pgfpathlineto{\pgfqpoint{1.673049in}{1.373020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346346in}{1.187884in}}%
\pgfpathcurveto{\pgfqpoint{1.355554in}{1.187884in}}{\pgfqpoint{1.364387in}{1.191542in}}{\pgfqpoint{1.370898in}{1.198054in}}%
\pgfpathcurveto{\pgfqpoint{1.377410in}{1.204565in}}{\pgfqpoint{1.381068in}{1.213397in}}{\pgfqpoint{1.381068in}{1.222606in}}%
\pgfpathcurveto{\pgfqpoint{1.381068in}{1.231814in}}{\pgfqpoint{1.377410in}{1.240647in}}{\pgfqpoint{1.370898in}{1.247158in}}%
\pgfpathcurveto{\pgfqpoint{1.364387in}{1.253670in}}{\pgfqpoint{1.355554in}{1.257328in}}{\pgfqpoint{1.346346in}{1.257328in}}%
\pgfpathcurveto{\pgfqpoint{1.337138in}{1.257328in}}{\pgfqpoint{1.328305in}{1.253670in}}{\pgfqpoint{1.321794in}{1.247158in}}%
\pgfpathcurveto{\pgfqpoint{1.315282in}{1.240647in}}{\pgfqpoint{1.311624in}{1.231814in}}{\pgfqpoint{1.311624in}{1.222606in}}%
\pgfpathcurveto{\pgfqpoint{1.311624in}{1.213397in}}{\pgfqpoint{1.315282in}{1.204565in}}{\pgfqpoint{1.321794in}{1.198054in}}%
\pgfpathcurveto{\pgfqpoint{1.328305in}{1.191542in}}{\pgfqpoint{1.337138in}{1.187884in}}{\pgfqpoint{1.346346in}{1.187884in}}%
\pgfpathlineto{\pgfqpoint{1.346346in}{1.187884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699589in}{1.599809in}}%
\pgfpathcurveto{\pgfqpoint{1.708797in}{1.599809in}}{\pgfqpoint{1.717630in}{1.603468in}}{\pgfqpoint{1.724141in}{1.609979in}}%
\pgfpathcurveto{\pgfqpoint{1.730653in}{1.616490in}}{\pgfqpoint{1.734311in}{1.625323in}}{\pgfqpoint{1.734311in}{1.634531in}}%
\pgfpathcurveto{\pgfqpoint{1.734311in}{1.643740in}}{\pgfqpoint{1.730653in}{1.652572in}}{\pgfqpoint{1.724141in}{1.659084in}}%
\pgfpathcurveto{\pgfqpoint{1.717630in}{1.665595in}}{\pgfqpoint{1.708797in}{1.669254in}}{\pgfqpoint{1.699589in}{1.669254in}}%
\pgfpathcurveto{\pgfqpoint{1.690381in}{1.669254in}}{\pgfqpoint{1.681548in}{1.665595in}}{\pgfqpoint{1.675037in}{1.659084in}}%
\pgfpathcurveto{\pgfqpoint{1.668525in}{1.652572in}}{\pgfqpoint{1.664867in}{1.643740in}}{\pgfqpoint{1.664867in}{1.634531in}}%
\pgfpathcurveto{\pgfqpoint{1.664867in}{1.625323in}}{\pgfqpoint{1.668525in}{1.616490in}}{\pgfqpoint{1.675037in}{1.609979in}}%
\pgfpathcurveto{\pgfqpoint{1.681548in}{1.603468in}}{\pgfqpoint{1.690381in}{1.599809in}}{\pgfqpoint{1.699589in}{1.599809in}}%
\pgfpathlineto{\pgfqpoint{1.699589in}{1.599809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579767in}{1.329205in}}%
\pgfpathcurveto{\pgfqpoint{1.588975in}{1.329205in}}{\pgfqpoint{1.597808in}{1.332863in}}{\pgfqpoint{1.604319in}{1.339375in}}%
\pgfpathcurveto{\pgfqpoint{1.610830in}{1.345886in}}{\pgfqpoint{1.614489in}{1.354719in}}{\pgfqpoint{1.614489in}{1.363927in}}%
\pgfpathcurveto{\pgfqpoint{1.614489in}{1.373135in}}{\pgfqpoint{1.610830in}{1.381968in}}{\pgfqpoint{1.604319in}{1.388479in}}%
\pgfpathcurveto{\pgfqpoint{1.597808in}{1.394991in}}{\pgfqpoint{1.588975in}{1.398649in}}{\pgfqpoint{1.579767in}{1.398649in}}%
\pgfpathcurveto{\pgfqpoint{1.570558in}{1.398649in}}{\pgfqpoint{1.561726in}{1.394991in}}{\pgfqpoint{1.555214in}{1.388479in}}%
\pgfpathcurveto{\pgfqpoint{1.548703in}{1.381968in}}{\pgfqpoint{1.545044in}{1.373135in}}{\pgfqpoint{1.545044in}{1.363927in}}%
\pgfpathcurveto{\pgfqpoint{1.545044in}{1.354719in}}{\pgfqpoint{1.548703in}{1.345886in}}{\pgfqpoint{1.555214in}{1.339375in}}%
\pgfpathcurveto{\pgfqpoint{1.561726in}{1.332863in}}{\pgfqpoint{1.570558in}{1.329205in}}{\pgfqpoint{1.579767in}{1.329205in}}%
\pgfpathlineto{\pgfqpoint{1.579767in}{1.329205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976966in}{1.598740in}}%
\pgfpathcurveto{\pgfqpoint{1.986175in}{1.598740in}}{\pgfqpoint{1.995007in}{1.602398in}}{\pgfqpoint{2.001519in}{1.608910in}}%
\pgfpathcurveto{\pgfqpoint{2.008030in}{1.615421in}}{\pgfqpoint{2.011689in}{1.624254in}}{\pgfqpoint{2.011689in}{1.633462in}}%
\pgfpathcurveto{\pgfqpoint{2.011689in}{1.642670in}}{\pgfqpoint{2.008030in}{1.651503in}}{\pgfqpoint{2.001519in}{1.658014in}}%
\pgfpathcurveto{\pgfqpoint{1.995007in}{1.664526in}}{\pgfqpoint{1.986175in}{1.668184in}}{\pgfqpoint{1.976966in}{1.668184in}}%
\pgfpathcurveto{\pgfqpoint{1.967758in}{1.668184in}}{\pgfqpoint{1.958925in}{1.664526in}}{\pgfqpoint{1.952414in}{1.658014in}}%
\pgfpathcurveto{\pgfqpoint{1.945903in}{1.651503in}}{\pgfqpoint{1.942244in}{1.642670in}}{\pgfqpoint{1.942244in}{1.633462in}}%
\pgfpathcurveto{\pgfqpoint{1.942244in}{1.624254in}}{\pgfqpoint{1.945903in}{1.615421in}}{\pgfqpoint{1.952414in}{1.608910in}}%
\pgfpathcurveto{\pgfqpoint{1.958925in}{1.602398in}}{\pgfqpoint{1.967758in}{1.598740in}}{\pgfqpoint{1.976966in}{1.598740in}}%
\pgfpathlineto{\pgfqpoint{1.976966in}{1.598740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606992in}{1.547149in}}%
\pgfpathcurveto{\pgfqpoint{1.616201in}{1.547149in}}{\pgfqpoint{1.625033in}{1.550808in}}{\pgfqpoint{1.631545in}{1.557319in}}%
\pgfpathcurveto{\pgfqpoint{1.638056in}{1.563830in}}{\pgfqpoint{1.641714in}{1.572663in}}{\pgfqpoint{1.641714in}{1.581871in}}%
\pgfpathcurveto{\pgfqpoint{1.641714in}{1.591080in}}{\pgfqpoint{1.638056in}{1.599912in}}{\pgfqpoint{1.631545in}{1.606424in}}%
\pgfpathcurveto{\pgfqpoint{1.625033in}{1.612935in}}{\pgfqpoint{1.616201in}{1.616593in}}{\pgfqpoint{1.606992in}{1.616593in}}%
\pgfpathcurveto{\pgfqpoint{1.597784in}{1.616593in}}{\pgfqpoint{1.588951in}{1.612935in}}{\pgfqpoint{1.582440in}{1.606424in}}%
\pgfpathcurveto{\pgfqpoint{1.575929in}{1.599912in}}{\pgfqpoint{1.572270in}{1.591080in}}{\pgfqpoint{1.572270in}{1.581871in}}%
\pgfpathcurveto{\pgfqpoint{1.572270in}{1.572663in}}{\pgfqpoint{1.575929in}{1.563830in}}{\pgfqpoint{1.582440in}{1.557319in}}%
\pgfpathcurveto{\pgfqpoint{1.588951in}{1.550808in}}{\pgfqpoint{1.597784in}{1.547149in}}{\pgfqpoint{1.606992in}{1.547149in}}%
\pgfpathlineto{\pgfqpoint{1.606992in}{1.547149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756790in}{1.351366in}}%
\pgfpathcurveto{\pgfqpoint{1.765998in}{1.351366in}}{\pgfqpoint{1.774831in}{1.355024in}}{\pgfqpoint{1.781342in}{1.361536in}}%
\pgfpathcurveto{\pgfqpoint{1.787853in}{1.368047in}}{\pgfqpoint{1.791512in}{1.376879in}}{\pgfqpoint{1.791512in}{1.386088in}}%
\pgfpathcurveto{\pgfqpoint{1.791512in}{1.395296in}}{\pgfqpoint{1.787853in}{1.404129in}}{\pgfqpoint{1.781342in}{1.410640in}}%
\pgfpathcurveto{\pgfqpoint{1.774831in}{1.417152in}}{\pgfqpoint{1.765998in}{1.420810in}}{\pgfqpoint{1.756790in}{1.420810in}}%
\pgfpathcurveto{\pgfqpoint{1.747581in}{1.420810in}}{\pgfqpoint{1.738749in}{1.417152in}}{\pgfqpoint{1.732237in}{1.410640in}}%
\pgfpathcurveto{\pgfqpoint{1.725726in}{1.404129in}}{\pgfqpoint{1.722067in}{1.395296in}}{\pgfqpoint{1.722067in}{1.386088in}}%
\pgfpathcurveto{\pgfqpoint{1.722067in}{1.376879in}}{\pgfqpoint{1.725726in}{1.368047in}}{\pgfqpoint{1.732237in}{1.361536in}}%
\pgfpathcurveto{\pgfqpoint{1.738749in}{1.355024in}}{\pgfqpoint{1.747581in}{1.351366in}}{\pgfqpoint{1.756790in}{1.351366in}}%
\pgfpathlineto{\pgfqpoint{1.756790in}{1.351366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287839in}{1.127914in}}%
\pgfpathcurveto{\pgfqpoint{1.297047in}{1.127914in}}{\pgfqpoint{1.305880in}{1.131572in}}{\pgfqpoint{1.312391in}{1.138083in}}%
\pgfpathcurveto{\pgfqpoint{1.318903in}{1.144595in}}{\pgfqpoint{1.322561in}{1.153427in}}{\pgfqpoint{1.322561in}{1.162636in}}%
\pgfpathcurveto{\pgfqpoint{1.322561in}{1.171844in}}{\pgfqpoint{1.318903in}{1.180677in}}{\pgfqpoint{1.312391in}{1.187188in}}%
\pgfpathcurveto{\pgfqpoint{1.305880in}{1.193699in}}{\pgfqpoint{1.297047in}{1.197358in}}{\pgfqpoint{1.287839in}{1.197358in}}%
\pgfpathcurveto{\pgfqpoint{1.278631in}{1.197358in}}{\pgfqpoint{1.269798in}{1.193699in}}{\pgfqpoint{1.263287in}{1.187188in}}%
\pgfpathcurveto{\pgfqpoint{1.256775in}{1.180677in}}{\pgfqpoint{1.253117in}{1.171844in}}{\pgfqpoint{1.253117in}{1.162636in}}%
\pgfpathcurveto{\pgfqpoint{1.253117in}{1.153427in}}{\pgfqpoint{1.256775in}{1.144595in}}{\pgfqpoint{1.263287in}{1.138083in}}%
\pgfpathcurveto{\pgfqpoint{1.269798in}{1.131572in}}{\pgfqpoint{1.278631in}{1.127914in}}{\pgfqpoint{1.287839in}{1.127914in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{1.127914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682080in}{1.309218in}}%
\pgfpathcurveto{\pgfqpoint{1.691288in}{1.309218in}}{\pgfqpoint{1.700121in}{1.312876in}}{\pgfqpoint{1.706632in}{1.319387in}}%
\pgfpathcurveto{\pgfqpoint{1.713144in}{1.325899in}}{\pgfqpoint{1.716802in}{1.334731in}}{\pgfqpoint{1.716802in}{1.343940in}}%
\pgfpathcurveto{\pgfqpoint{1.716802in}{1.353148in}}{\pgfqpoint{1.713144in}{1.361981in}}{\pgfqpoint{1.706632in}{1.368492in}}%
\pgfpathcurveto{\pgfqpoint{1.700121in}{1.375003in}}{\pgfqpoint{1.691288in}{1.378662in}}{\pgfqpoint{1.682080in}{1.378662in}}%
\pgfpathcurveto{\pgfqpoint{1.672871in}{1.378662in}}{\pgfqpoint{1.664039in}{1.375003in}}{\pgfqpoint{1.657528in}{1.368492in}}%
\pgfpathcurveto{\pgfqpoint{1.651016in}{1.361981in}}{\pgfqpoint{1.647358in}{1.353148in}}{\pgfqpoint{1.647358in}{1.343940in}}%
\pgfpathcurveto{\pgfqpoint{1.647358in}{1.334731in}}{\pgfqpoint{1.651016in}{1.325899in}}{\pgfqpoint{1.657528in}{1.319387in}}%
\pgfpathcurveto{\pgfqpoint{1.664039in}{1.312876in}}{\pgfqpoint{1.672871in}{1.309218in}}{\pgfqpoint{1.682080in}{1.309218in}}%
\pgfpathlineto{\pgfqpoint{1.682080in}{1.309218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173969in}{1.720930in}}%
\pgfpathcurveto{\pgfqpoint{2.183177in}{1.720930in}}{\pgfqpoint{2.192010in}{1.724588in}}{\pgfqpoint{2.198521in}{1.731100in}}%
\pgfpathcurveto{\pgfqpoint{2.205032in}{1.737611in}}{\pgfqpoint{2.208691in}{1.746444in}}{\pgfqpoint{2.208691in}{1.755652in}}%
\pgfpathcurveto{\pgfqpoint{2.208691in}{1.764860in}}{\pgfqpoint{2.205032in}{1.773693in}}{\pgfqpoint{2.198521in}{1.780204in}}%
\pgfpathcurveto{\pgfqpoint{2.192010in}{1.786716in}}{\pgfqpoint{2.183177in}{1.790374in}}{\pgfqpoint{2.173969in}{1.790374in}}%
\pgfpathcurveto{\pgfqpoint{2.164760in}{1.790374in}}{\pgfqpoint{2.155928in}{1.786716in}}{\pgfqpoint{2.149416in}{1.780204in}}%
\pgfpathcurveto{\pgfqpoint{2.142905in}{1.773693in}}{\pgfqpoint{2.139246in}{1.764860in}}{\pgfqpoint{2.139246in}{1.755652in}}%
\pgfpathcurveto{\pgfqpoint{2.139246in}{1.746444in}}{\pgfqpoint{2.142905in}{1.737611in}}{\pgfqpoint{2.149416in}{1.731100in}}%
\pgfpathcurveto{\pgfqpoint{2.155928in}{1.724588in}}{\pgfqpoint{2.164760in}{1.720930in}}{\pgfqpoint{2.173969in}{1.720930in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.720930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110048in}{1.599252in}}%
\pgfpathcurveto{\pgfqpoint{2.119256in}{1.599252in}}{\pgfqpoint{2.128089in}{1.602911in}}{\pgfqpoint{2.134600in}{1.609422in}}%
\pgfpathcurveto{\pgfqpoint{2.141111in}{1.615934in}}{\pgfqpoint{2.144770in}{1.624766in}}{\pgfqpoint{2.144770in}{1.633974in}}%
\pgfpathcurveto{\pgfqpoint{2.144770in}{1.643183in}}{\pgfqpoint{2.141111in}{1.652015in}}{\pgfqpoint{2.134600in}{1.658527in}}%
\pgfpathcurveto{\pgfqpoint{2.128089in}{1.665038in}}{\pgfqpoint{2.119256in}{1.668697in}}{\pgfqpoint{2.110048in}{1.668697in}}%
\pgfpathcurveto{\pgfqpoint{2.100839in}{1.668697in}}{\pgfqpoint{2.092007in}{1.665038in}}{\pgfqpoint{2.085495in}{1.658527in}}%
\pgfpathcurveto{\pgfqpoint{2.078984in}{1.652015in}}{\pgfqpoint{2.075325in}{1.643183in}}{\pgfqpoint{2.075325in}{1.633974in}}%
\pgfpathcurveto{\pgfqpoint{2.075325in}{1.624766in}}{\pgfqpoint{2.078984in}{1.615934in}}{\pgfqpoint{2.085495in}{1.609422in}}%
\pgfpathcurveto{\pgfqpoint{2.092007in}{1.602911in}}{\pgfqpoint{2.100839in}{1.599252in}}{\pgfqpoint{2.110048in}{1.599252in}}%
\pgfpathlineto{\pgfqpoint{2.110048in}{1.599252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451329in}{1.496147in}}%
\pgfpathcurveto{\pgfqpoint{1.460538in}{1.496147in}}{\pgfqpoint{1.469370in}{1.499805in}}{\pgfqpoint{1.475882in}{1.506317in}}%
\pgfpathcurveto{\pgfqpoint{1.482393in}{1.512828in}}{\pgfqpoint{1.486052in}{1.521661in}}{\pgfqpoint{1.486052in}{1.530869in}}%
\pgfpathcurveto{\pgfqpoint{1.486052in}{1.540077in}}{\pgfqpoint{1.482393in}{1.548910in}}{\pgfqpoint{1.475882in}{1.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.469370in}{1.561933in}}{\pgfqpoint{1.460538in}{1.565591in}}{\pgfqpoint{1.451329in}{1.565591in}}%
\pgfpathcurveto{\pgfqpoint{1.442121in}{1.565591in}}{\pgfqpoint{1.433288in}{1.561933in}}{\pgfqpoint{1.426777in}{1.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.420266in}{1.548910in}}{\pgfqpoint{1.416607in}{1.540077in}}{\pgfqpoint{1.416607in}{1.530869in}}%
\pgfpathcurveto{\pgfqpoint{1.416607in}{1.521661in}}{\pgfqpoint{1.420266in}{1.512828in}}{\pgfqpoint{1.426777in}{1.506317in}}%
\pgfpathcurveto{\pgfqpoint{1.433288in}{1.499805in}}{\pgfqpoint{1.442121in}{1.496147in}}{\pgfqpoint{1.451329in}{1.496147in}}%
\pgfpathlineto{\pgfqpoint{1.451329in}{1.496147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477162in}{1.375069in}}%
\pgfpathcurveto{\pgfqpoint{1.486371in}{1.375069in}}{\pgfqpoint{1.495203in}{1.378728in}}{\pgfqpoint{1.501715in}{1.385239in}}%
\pgfpathcurveto{\pgfqpoint{1.508226in}{1.391751in}}{\pgfqpoint{1.511884in}{1.400583in}}{\pgfqpoint{1.511884in}{1.409792in}}%
\pgfpathcurveto{\pgfqpoint{1.511884in}{1.419000in}}{\pgfqpoint{1.508226in}{1.427833in}}{\pgfqpoint{1.501715in}{1.434344in}}%
\pgfpathcurveto{\pgfqpoint{1.495203in}{1.440855in}}{\pgfqpoint{1.486371in}{1.444514in}}{\pgfqpoint{1.477162in}{1.444514in}}%
\pgfpathcurveto{\pgfqpoint{1.467954in}{1.444514in}}{\pgfqpoint{1.459121in}{1.440855in}}{\pgfqpoint{1.452610in}{1.434344in}}%
\pgfpathcurveto{\pgfqpoint{1.446099in}{1.427833in}}{\pgfqpoint{1.442440in}{1.419000in}}{\pgfqpoint{1.442440in}{1.409792in}}%
\pgfpathcurveto{\pgfqpoint{1.442440in}{1.400583in}}{\pgfqpoint{1.446099in}{1.391751in}}{\pgfqpoint{1.452610in}{1.385239in}}%
\pgfpathcurveto{\pgfqpoint{1.459121in}{1.378728in}}{\pgfqpoint{1.467954in}{1.375069in}}{\pgfqpoint{1.477162in}{1.375069in}}%
\pgfpathlineto{\pgfqpoint{1.477162in}{1.375069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668986in}{1.354782in}}%
\pgfpathcurveto{\pgfqpoint{1.678195in}{1.354782in}}{\pgfqpoint{1.687027in}{1.358440in}}{\pgfqpoint{1.693538in}{1.364951in}}%
\pgfpathcurveto{\pgfqpoint{1.700050in}{1.371463in}}{\pgfqpoint{1.703708in}{1.380295in}}{\pgfqpoint{1.703708in}{1.389504in}}%
\pgfpathcurveto{\pgfqpoint{1.703708in}{1.398712in}}{\pgfqpoint{1.700050in}{1.407545in}}{\pgfqpoint{1.693538in}{1.414056in}}%
\pgfpathcurveto{\pgfqpoint{1.687027in}{1.420567in}}{\pgfqpoint{1.678195in}{1.424226in}}{\pgfqpoint{1.668986in}{1.424226in}}%
\pgfpathcurveto{\pgfqpoint{1.659778in}{1.424226in}}{\pgfqpoint{1.650945in}{1.420567in}}{\pgfqpoint{1.644434in}{1.414056in}}%
\pgfpathcurveto{\pgfqpoint{1.637922in}{1.407545in}}{\pgfqpoint{1.634264in}{1.398712in}}{\pgfqpoint{1.634264in}{1.389504in}}%
\pgfpathcurveto{\pgfqpoint{1.634264in}{1.380295in}}{\pgfqpoint{1.637922in}{1.371463in}}{\pgfqpoint{1.644434in}{1.364951in}}%
\pgfpathcurveto{\pgfqpoint{1.650945in}{1.358440in}}{\pgfqpoint{1.659778in}{1.354782in}}{\pgfqpoint{1.668986in}{1.354782in}}%
\pgfpathlineto{\pgfqpoint{1.668986in}{1.354782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767009in}{1.350699in}}%
\pgfpathcurveto{\pgfqpoint{1.776218in}{1.350699in}}{\pgfqpoint{1.785050in}{1.354358in}}{\pgfqpoint{1.791562in}{1.360869in}}%
\pgfpathcurveto{\pgfqpoint{1.798073in}{1.367380in}}{\pgfqpoint{1.801732in}{1.376213in}}{\pgfqpoint{1.801732in}{1.385421in}}%
\pgfpathcurveto{\pgfqpoint{1.801732in}{1.394630in}}{\pgfqpoint{1.798073in}{1.403462in}}{\pgfqpoint{1.791562in}{1.409974in}}%
\pgfpathcurveto{\pgfqpoint{1.785050in}{1.416485in}}{\pgfqpoint{1.776218in}{1.420144in}}{\pgfqpoint{1.767009in}{1.420144in}}%
\pgfpathcurveto{\pgfqpoint{1.757801in}{1.420144in}}{\pgfqpoint{1.748968in}{1.416485in}}{\pgfqpoint{1.742457in}{1.409974in}}%
\pgfpathcurveto{\pgfqpoint{1.735946in}{1.403462in}}{\pgfqpoint{1.732287in}{1.394630in}}{\pgfqpoint{1.732287in}{1.385421in}}%
\pgfpathcurveto{\pgfqpoint{1.732287in}{1.376213in}}{\pgfqpoint{1.735946in}{1.367380in}}{\pgfqpoint{1.742457in}{1.360869in}}%
\pgfpathcurveto{\pgfqpoint{1.748968in}{1.354358in}}{\pgfqpoint{1.757801in}{1.350699in}}{\pgfqpoint{1.767009in}{1.350699in}}%
\pgfpathlineto{\pgfqpoint{1.767009in}{1.350699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297881in}{0.989377in}}%
\pgfpathcurveto{\pgfqpoint{1.307090in}{0.989377in}}{\pgfqpoint{1.315922in}{0.993035in}}{\pgfqpoint{1.322434in}{0.999547in}}%
\pgfpathcurveto{\pgfqpoint{1.328945in}{1.006058in}}{\pgfqpoint{1.332603in}{1.014890in}}{\pgfqpoint{1.332603in}{1.024099in}}%
\pgfpathcurveto{\pgfqpoint{1.332603in}{1.033307in}}{\pgfqpoint{1.328945in}{1.042140in}}{\pgfqpoint{1.322434in}{1.048651in}}%
\pgfpathcurveto{\pgfqpoint{1.315922in}{1.055163in}}{\pgfqpoint{1.307090in}{1.058821in}}{\pgfqpoint{1.297881in}{1.058821in}}%
\pgfpathcurveto{\pgfqpoint{1.288673in}{1.058821in}}{\pgfqpoint{1.279840in}{1.055163in}}{\pgfqpoint{1.273329in}{1.048651in}}%
\pgfpathcurveto{\pgfqpoint{1.266818in}{1.042140in}}{\pgfqpoint{1.263159in}{1.033307in}}{\pgfqpoint{1.263159in}{1.024099in}}%
\pgfpathcurveto{\pgfqpoint{1.263159in}{1.014890in}}{\pgfqpoint{1.266818in}{1.006058in}}{\pgfqpoint{1.273329in}{0.999547in}}%
\pgfpathcurveto{\pgfqpoint{1.279840in}{0.993035in}}{\pgfqpoint{1.288673in}{0.989377in}}{\pgfqpoint{1.297881in}{0.989377in}}%
\pgfpathlineto{\pgfqpoint{1.297881in}{0.989377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830622in}{1.253942in}}%
\pgfpathcurveto{\pgfqpoint{1.839831in}{1.253942in}}{\pgfqpoint{1.848663in}{1.257601in}}{\pgfqpoint{1.855175in}{1.264112in}}%
\pgfpathcurveto{\pgfqpoint{1.861686in}{1.270623in}}{\pgfqpoint{1.865345in}{1.279456in}}{\pgfqpoint{1.865345in}{1.288664in}}%
\pgfpathcurveto{\pgfqpoint{1.865345in}{1.297873in}}{\pgfqpoint{1.861686in}{1.306705in}}{\pgfqpoint{1.855175in}{1.313217in}}%
\pgfpathcurveto{\pgfqpoint{1.848663in}{1.319728in}}{\pgfqpoint{1.839831in}{1.323387in}}{\pgfqpoint{1.830622in}{1.323387in}}%
\pgfpathcurveto{\pgfqpoint{1.821414in}{1.323387in}}{\pgfqpoint{1.812581in}{1.319728in}}{\pgfqpoint{1.806070in}{1.313217in}}%
\pgfpathcurveto{\pgfqpoint{1.799559in}{1.306705in}}{\pgfqpoint{1.795900in}{1.297873in}}{\pgfqpoint{1.795900in}{1.288664in}}%
\pgfpathcurveto{\pgfqpoint{1.795900in}{1.279456in}}{\pgfqpoint{1.799559in}{1.270623in}}{\pgfqpoint{1.806070in}{1.264112in}}%
\pgfpathcurveto{\pgfqpoint{1.812581in}{1.257601in}}{\pgfqpoint{1.821414in}{1.253942in}}{\pgfqpoint{1.830622in}{1.253942in}}%
\pgfpathlineto{\pgfqpoint{1.830622in}{1.253942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388805in}{1.255342in}}%
\pgfpathcurveto{\pgfqpoint{1.398014in}{1.255342in}}{\pgfqpoint{1.406846in}{1.259001in}}{\pgfqpoint{1.413357in}{1.265512in}}%
\pgfpathcurveto{\pgfqpoint{1.419869in}{1.272024in}}{\pgfqpoint{1.423527in}{1.280856in}}{\pgfqpoint{1.423527in}{1.290065in}}%
\pgfpathcurveto{\pgfqpoint{1.423527in}{1.299273in}}{\pgfqpoint{1.419869in}{1.308106in}}{\pgfqpoint{1.413357in}{1.314617in}}%
\pgfpathcurveto{\pgfqpoint{1.406846in}{1.321128in}}{\pgfqpoint{1.398014in}{1.324787in}}{\pgfqpoint{1.388805in}{1.324787in}}%
\pgfpathcurveto{\pgfqpoint{1.379597in}{1.324787in}}{\pgfqpoint{1.370764in}{1.321128in}}{\pgfqpoint{1.364253in}{1.314617in}}%
\pgfpathcurveto{\pgfqpoint{1.357741in}{1.308106in}}{\pgfqpoint{1.354083in}{1.299273in}}{\pgfqpoint{1.354083in}{1.290065in}}%
\pgfpathcurveto{\pgfqpoint{1.354083in}{1.280856in}}{\pgfqpoint{1.357741in}{1.272024in}}{\pgfqpoint{1.364253in}{1.265512in}}%
\pgfpathcurveto{\pgfqpoint{1.370764in}{1.259001in}}{\pgfqpoint{1.379597in}{1.255342in}}{\pgfqpoint{1.388805in}{1.255342in}}%
\pgfpathlineto{\pgfqpoint{1.388805in}{1.255342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658245in}{1.674651in}}%
\pgfpathcurveto{\pgfqpoint{1.667453in}{1.674651in}}{\pgfqpoint{1.676285in}{1.678309in}}{\pgfqpoint{1.682797in}{1.684820in}}%
\pgfpathcurveto{\pgfqpoint{1.689308in}{1.691332in}}{\pgfqpoint{1.692967in}{1.700164in}}{\pgfqpoint{1.692967in}{1.709373in}}%
\pgfpathcurveto{\pgfqpoint{1.692967in}{1.718581in}}{\pgfqpoint{1.689308in}{1.727414in}}{\pgfqpoint{1.682797in}{1.733925in}}%
\pgfpathcurveto{\pgfqpoint{1.676285in}{1.740436in}}{\pgfqpoint{1.667453in}{1.744095in}}{\pgfqpoint{1.658245in}{1.744095in}}%
\pgfpathcurveto{\pgfqpoint{1.649036in}{1.744095in}}{\pgfqpoint{1.640204in}{1.740436in}}{\pgfqpoint{1.633692in}{1.733925in}}%
\pgfpathcurveto{\pgfqpoint{1.627181in}{1.727414in}}{\pgfqpoint{1.623522in}{1.718581in}}{\pgfqpoint{1.623522in}{1.709373in}}%
\pgfpathcurveto{\pgfqpoint{1.623522in}{1.700164in}}{\pgfqpoint{1.627181in}{1.691332in}}{\pgfqpoint{1.633692in}{1.684820in}}%
\pgfpathcurveto{\pgfqpoint{1.640204in}{1.678309in}}{\pgfqpoint{1.649036in}{1.674651in}}{\pgfqpoint{1.658245in}{1.674651in}}%
\pgfpathlineto{\pgfqpoint{1.658245in}{1.674651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160960in}{0.813535in}}%
\pgfpathcurveto{\pgfqpoint{1.170169in}{0.813535in}}{\pgfqpoint{1.179001in}{0.817194in}}{\pgfqpoint{1.185513in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{1.192024in}{0.830216in}}{\pgfqpoint{1.195682in}{0.839049in}}{\pgfqpoint{1.195682in}{0.848257in}}%
\pgfpathcurveto{\pgfqpoint{1.195682in}{0.857466in}}{\pgfqpoint{1.192024in}{0.866298in}}{\pgfqpoint{1.185513in}{0.872810in}}%
\pgfpathcurveto{\pgfqpoint{1.179001in}{0.879321in}}{\pgfqpoint{1.170169in}{0.882979in}}{\pgfqpoint{1.160960in}{0.882979in}}%
\pgfpathcurveto{\pgfqpoint{1.151752in}{0.882979in}}{\pgfqpoint{1.142919in}{0.879321in}}{\pgfqpoint{1.136408in}{0.872810in}}%
\pgfpathcurveto{\pgfqpoint{1.129897in}{0.866298in}}{\pgfqpoint{1.126238in}{0.857466in}}{\pgfqpoint{1.126238in}{0.848257in}}%
\pgfpathcurveto{\pgfqpoint{1.126238in}{0.839049in}}{\pgfqpoint{1.129897in}{0.830216in}}{\pgfqpoint{1.136408in}{0.823705in}}%
\pgfpathcurveto{\pgfqpoint{1.142919in}{0.817194in}}{\pgfqpoint{1.151752in}{0.813535in}}{\pgfqpoint{1.160960in}{0.813535in}}%
\pgfpathlineto{\pgfqpoint{1.160960in}{0.813535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423285in}{1.304103in}}%
\pgfpathcurveto{\pgfqpoint{1.432494in}{1.304103in}}{\pgfqpoint{1.441326in}{1.307762in}}{\pgfqpoint{1.447837in}{1.314273in}}%
\pgfpathcurveto{\pgfqpoint{1.454349in}{1.320785in}}{\pgfqpoint{1.458007in}{1.329617in}}{\pgfqpoint{1.458007in}{1.338826in}}%
\pgfpathcurveto{\pgfqpoint{1.458007in}{1.348034in}}{\pgfqpoint{1.454349in}{1.356867in}}{\pgfqpoint{1.447837in}{1.363378in}}%
\pgfpathcurveto{\pgfqpoint{1.441326in}{1.369889in}}{\pgfqpoint{1.432494in}{1.373548in}}{\pgfqpoint{1.423285in}{1.373548in}}%
\pgfpathcurveto{\pgfqpoint{1.414077in}{1.373548in}}{\pgfqpoint{1.405244in}{1.369889in}}{\pgfqpoint{1.398733in}{1.363378in}}%
\pgfpathcurveto{\pgfqpoint{1.392221in}{1.356867in}}{\pgfqpoint{1.388563in}{1.348034in}}{\pgfqpoint{1.388563in}{1.338826in}}%
\pgfpathcurveto{\pgfqpoint{1.388563in}{1.329617in}}{\pgfqpoint{1.392221in}{1.320785in}}{\pgfqpoint{1.398733in}{1.314273in}}%
\pgfpathcurveto{\pgfqpoint{1.405244in}{1.307762in}}{\pgfqpoint{1.414077in}{1.304103in}}{\pgfqpoint{1.423285in}{1.304103in}}%
\pgfpathlineto{\pgfqpoint{1.423285in}{1.304103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810323in}{1.573604in}}%
\pgfpathcurveto{\pgfqpoint{1.819531in}{1.573604in}}{\pgfqpoint{1.828364in}{1.577263in}}{\pgfqpoint{1.834875in}{1.583774in}}%
\pgfpathcurveto{\pgfqpoint{1.841386in}{1.590285in}}{\pgfqpoint{1.845045in}{1.599118in}}{\pgfqpoint{1.845045in}{1.608326in}}%
\pgfpathcurveto{\pgfqpoint{1.845045in}{1.617535in}}{\pgfqpoint{1.841386in}{1.626367in}}{\pgfqpoint{1.834875in}{1.632879in}}%
\pgfpathcurveto{\pgfqpoint{1.828364in}{1.639390in}}{\pgfqpoint{1.819531in}{1.643049in}}{\pgfqpoint{1.810323in}{1.643049in}}%
\pgfpathcurveto{\pgfqpoint{1.801114in}{1.643049in}}{\pgfqpoint{1.792282in}{1.639390in}}{\pgfqpoint{1.785770in}{1.632879in}}%
\pgfpathcurveto{\pgfqpoint{1.779259in}{1.626367in}}{\pgfqpoint{1.775600in}{1.617535in}}{\pgfqpoint{1.775600in}{1.608326in}}%
\pgfpathcurveto{\pgfqpoint{1.775600in}{1.599118in}}{\pgfqpoint{1.779259in}{1.590285in}}{\pgfqpoint{1.785770in}{1.583774in}}%
\pgfpathcurveto{\pgfqpoint{1.792282in}{1.577263in}}{\pgfqpoint{1.801114in}{1.573604in}}{\pgfqpoint{1.810323in}{1.573604in}}%
\pgfpathlineto{\pgfqpoint{1.810323in}{1.573604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036140in}{1.594807in}}%
\pgfpathcurveto{\pgfqpoint{2.045348in}{1.594807in}}{\pgfqpoint{2.054181in}{1.598465in}}{\pgfqpoint{2.060692in}{1.604977in}}%
\pgfpathcurveto{\pgfqpoint{2.067203in}{1.611488in}}{\pgfqpoint{2.070862in}{1.620321in}}{\pgfqpoint{2.070862in}{1.629529in}}%
\pgfpathcurveto{\pgfqpoint{2.070862in}{1.638738in}}{\pgfqpoint{2.067203in}{1.647570in}}{\pgfqpoint{2.060692in}{1.654081in}}%
\pgfpathcurveto{\pgfqpoint{2.054181in}{1.660593in}}{\pgfqpoint{2.045348in}{1.664251in}}{\pgfqpoint{2.036140in}{1.664251in}}%
\pgfpathcurveto{\pgfqpoint{2.026931in}{1.664251in}}{\pgfqpoint{2.018099in}{1.660593in}}{\pgfqpoint{2.011587in}{1.654081in}}%
\pgfpathcurveto{\pgfqpoint{2.005076in}{1.647570in}}{\pgfqpoint{2.001417in}{1.638738in}}{\pgfqpoint{2.001417in}{1.629529in}}%
\pgfpathcurveto{\pgfqpoint{2.001417in}{1.620321in}}{\pgfqpoint{2.005076in}{1.611488in}}{\pgfqpoint{2.011587in}{1.604977in}}%
\pgfpathcurveto{\pgfqpoint{2.018099in}{1.598465in}}{\pgfqpoint{2.026931in}{1.594807in}}{\pgfqpoint{2.036140in}{1.594807in}}%
\pgfpathlineto{\pgfqpoint{2.036140in}{1.594807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755867in}{1.409900in}}%
\pgfpathcurveto{\pgfqpoint{1.765075in}{1.409900in}}{\pgfqpoint{1.773908in}{1.413558in}}{\pgfqpoint{1.780419in}{1.420070in}}%
\pgfpathcurveto{\pgfqpoint{1.786931in}{1.426581in}}{\pgfqpoint{1.790589in}{1.435414in}}{\pgfqpoint{1.790589in}{1.444622in}}%
\pgfpathcurveto{\pgfqpoint{1.790589in}{1.453830in}}{\pgfqpoint{1.786931in}{1.462663in}}{\pgfqpoint{1.780419in}{1.469174in}}%
\pgfpathcurveto{\pgfqpoint{1.773908in}{1.475686in}}{\pgfqpoint{1.765075in}{1.479344in}}{\pgfqpoint{1.755867in}{1.479344in}}%
\pgfpathcurveto{\pgfqpoint{1.746659in}{1.479344in}}{\pgfqpoint{1.737826in}{1.475686in}}{\pgfqpoint{1.731315in}{1.469174in}}%
\pgfpathcurveto{\pgfqpoint{1.724803in}{1.462663in}}{\pgfqpoint{1.721145in}{1.453830in}}{\pgfqpoint{1.721145in}{1.444622in}}%
\pgfpathcurveto{\pgfqpoint{1.721145in}{1.435414in}}{\pgfqpoint{1.724803in}{1.426581in}}{\pgfqpoint{1.731315in}{1.420070in}}%
\pgfpathcurveto{\pgfqpoint{1.737826in}{1.413558in}}{\pgfqpoint{1.746659in}{1.409900in}}{\pgfqpoint{1.755867in}{1.409900in}}%
\pgfpathlineto{\pgfqpoint{1.755867in}{1.409900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195698in}{1.670735in}}%
\pgfpathcurveto{\pgfqpoint{2.204907in}{1.670735in}}{\pgfqpoint{2.213739in}{1.674394in}}{\pgfqpoint{2.220250in}{1.680905in}}%
\pgfpathcurveto{\pgfqpoint{2.226762in}{1.687417in}}{\pgfqpoint{2.230420in}{1.696249in}}{\pgfqpoint{2.230420in}{1.705458in}}%
\pgfpathcurveto{\pgfqpoint{2.230420in}{1.714666in}}{\pgfqpoint{2.226762in}{1.723499in}}{\pgfqpoint{2.220250in}{1.730010in}}%
\pgfpathcurveto{\pgfqpoint{2.213739in}{1.736521in}}{\pgfqpoint{2.204907in}{1.740180in}}{\pgfqpoint{2.195698in}{1.740180in}}%
\pgfpathcurveto{\pgfqpoint{2.186490in}{1.740180in}}{\pgfqpoint{2.177657in}{1.736521in}}{\pgfqpoint{2.171146in}{1.730010in}}%
\pgfpathcurveto{\pgfqpoint{2.164634in}{1.723499in}}{\pgfqpoint{2.160976in}{1.714666in}}{\pgfqpoint{2.160976in}{1.705458in}}%
\pgfpathcurveto{\pgfqpoint{2.160976in}{1.696249in}}{\pgfqpoint{2.164634in}{1.687417in}}{\pgfqpoint{2.171146in}{1.680905in}}%
\pgfpathcurveto{\pgfqpoint{2.177657in}{1.674394in}}{\pgfqpoint{2.186490in}{1.670735in}}{\pgfqpoint{2.195698in}{1.670735in}}%
\pgfpathlineto{\pgfqpoint{2.195698in}{1.670735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399689in}{1.058125in}}%
\pgfpathcurveto{\pgfqpoint{1.408898in}{1.058125in}}{\pgfqpoint{1.417730in}{1.061783in}}{\pgfqpoint{1.424242in}{1.068295in}}%
\pgfpathcurveto{\pgfqpoint{1.430753in}{1.074806in}}{\pgfqpoint{1.434412in}{1.083638in}}{\pgfqpoint{1.434412in}{1.092847in}}%
\pgfpathcurveto{\pgfqpoint{1.434412in}{1.102055in}}{\pgfqpoint{1.430753in}{1.110888in}}{\pgfqpoint{1.424242in}{1.117399in}}%
\pgfpathcurveto{\pgfqpoint{1.417730in}{1.123911in}}{\pgfqpoint{1.408898in}{1.127569in}}{\pgfqpoint{1.399689in}{1.127569in}}%
\pgfpathcurveto{\pgfqpoint{1.390481in}{1.127569in}}{\pgfqpoint{1.381648in}{1.123911in}}{\pgfqpoint{1.375137in}{1.117399in}}%
\pgfpathcurveto{\pgfqpoint{1.368626in}{1.110888in}}{\pgfqpoint{1.364967in}{1.102055in}}{\pgfqpoint{1.364967in}{1.092847in}}%
\pgfpathcurveto{\pgfqpoint{1.364967in}{1.083638in}}{\pgfqpoint{1.368626in}{1.074806in}}{\pgfqpoint{1.375137in}{1.068295in}}%
\pgfpathcurveto{\pgfqpoint{1.381648in}{1.061783in}}{\pgfqpoint{1.390481in}{1.058125in}}{\pgfqpoint{1.399689in}{1.058125in}}%
\pgfpathlineto{\pgfqpoint{1.399689in}{1.058125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967526in}{1.673095in}}%
\pgfpathcurveto{\pgfqpoint{1.976735in}{1.673095in}}{\pgfqpoint{1.985567in}{1.676754in}}{\pgfqpoint{1.992078in}{1.683265in}}%
\pgfpathcurveto{\pgfqpoint{1.998590in}{1.689777in}}{\pgfqpoint{2.002248in}{1.698609in}}{\pgfqpoint{2.002248in}{1.707818in}}%
\pgfpathcurveto{\pgfqpoint{2.002248in}{1.717026in}}{\pgfqpoint{1.998590in}{1.725859in}}{\pgfqpoint{1.992078in}{1.732370in}}%
\pgfpathcurveto{\pgfqpoint{1.985567in}{1.738881in}}{\pgfqpoint{1.976735in}{1.742540in}}{\pgfqpoint{1.967526in}{1.742540in}}%
\pgfpathcurveto{\pgfqpoint{1.958318in}{1.742540in}}{\pgfqpoint{1.949485in}{1.738881in}}{\pgfqpoint{1.942974in}{1.732370in}}%
\pgfpathcurveto{\pgfqpoint{1.936462in}{1.725859in}}{\pgfqpoint{1.932804in}{1.717026in}}{\pgfqpoint{1.932804in}{1.707818in}}%
\pgfpathcurveto{\pgfqpoint{1.932804in}{1.698609in}}{\pgfqpoint{1.936462in}{1.689777in}}{\pgfqpoint{1.942974in}{1.683265in}}%
\pgfpathcurveto{\pgfqpoint{1.949485in}{1.676754in}}{\pgfqpoint{1.958318in}{1.673095in}}{\pgfqpoint{1.967526in}{1.673095in}}%
\pgfpathlineto{\pgfqpoint{1.967526in}{1.673095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333001in}{1.281286in}}%
\pgfpathcurveto{\pgfqpoint{1.342210in}{1.281286in}}{\pgfqpoint{1.351042in}{1.284944in}}{\pgfqpoint{1.357554in}{1.291455in}}%
\pgfpathcurveto{\pgfqpoint{1.364065in}{1.297967in}}{\pgfqpoint{1.367723in}{1.306799in}}{\pgfqpoint{1.367723in}{1.316008in}}%
\pgfpathcurveto{\pgfqpoint{1.367723in}{1.325216in}}{\pgfqpoint{1.364065in}{1.334049in}}{\pgfqpoint{1.357554in}{1.340560in}}%
\pgfpathcurveto{\pgfqpoint{1.351042in}{1.347071in}}{\pgfqpoint{1.342210in}{1.350730in}}{\pgfqpoint{1.333001in}{1.350730in}}%
\pgfpathcurveto{\pgfqpoint{1.323793in}{1.350730in}}{\pgfqpoint{1.314960in}{1.347071in}}{\pgfqpoint{1.308449in}{1.340560in}}%
\pgfpathcurveto{\pgfqpoint{1.301938in}{1.334049in}}{\pgfqpoint{1.298279in}{1.325216in}}{\pgfqpoint{1.298279in}{1.316008in}}%
\pgfpathcurveto{\pgfqpoint{1.298279in}{1.306799in}}{\pgfqpoint{1.301938in}{1.297967in}}{\pgfqpoint{1.308449in}{1.291455in}}%
\pgfpathcurveto{\pgfqpoint{1.314960in}{1.284944in}}{\pgfqpoint{1.323793in}{1.281286in}}{\pgfqpoint{1.333001in}{1.281286in}}%
\pgfpathlineto{\pgfqpoint{1.333001in}{1.281286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998019in}{1.523250in}}%
\pgfpathcurveto{\pgfqpoint{2.007228in}{1.523250in}}{\pgfqpoint{2.016060in}{1.526909in}}{\pgfqpoint{2.022572in}{1.533420in}}%
\pgfpathcurveto{\pgfqpoint{2.029083in}{1.539931in}}{\pgfqpoint{2.032742in}{1.548764in}}{\pgfqpoint{2.032742in}{1.557972in}}%
\pgfpathcurveto{\pgfqpoint{2.032742in}{1.567181in}}{\pgfqpoint{2.029083in}{1.576013in}}{\pgfqpoint{2.022572in}{1.582525in}}%
\pgfpathcurveto{\pgfqpoint{2.016060in}{1.589036in}}{\pgfqpoint{2.007228in}{1.592695in}}{\pgfqpoint{1.998019in}{1.592695in}}%
\pgfpathcurveto{\pgfqpoint{1.988811in}{1.592695in}}{\pgfqpoint{1.979978in}{1.589036in}}{\pgfqpoint{1.973467in}{1.582525in}}%
\pgfpathcurveto{\pgfqpoint{1.966956in}{1.576013in}}{\pgfqpoint{1.963297in}{1.567181in}}{\pgfqpoint{1.963297in}{1.557972in}}%
\pgfpathcurveto{\pgfqpoint{1.963297in}{1.548764in}}{\pgfqpoint{1.966956in}{1.539931in}}{\pgfqpoint{1.973467in}{1.533420in}}%
\pgfpathcurveto{\pgfqpoint{1.979978in}{1.526909in}}{\pgfqpoint{1.988811in}{1.523250in}}{\pgfqpoint{1.998019in}{1.523250in}}%
\pgfpathlineto{\pgfqpoint{1.998019in}{1.523250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961523in}{1.575176in}}%
\pgfpathcurveto{\pgfqpoint{1.970732in}{1.575176in}}{\pgfqpoint{1.979564in}{1.578834in}}{\pgfqpoint{1.986076in}{1.585346in}}%
\pgfpathcurveto{\pgfqpoint{1.992587in}{1.591857in}}{\pgfqpoint{1.996246in}{1.600689in}}{\pgfqpoint{1.996246in}{1.609898in}}%
\pgfpathcurveto{\pgfqpoint{1.996246in}{1.619106in}}{\pgfqpoint{1.992587in}{1.627939in}}{\pgfqpoint{1.986076in}{1.634450in}}%
\pgfpathcurveto{\pgfqpoint{1.979564in}{1.640962in}}{\pgfqpoint{1.970732in}{1.644620in}}{\pgfqpoint{1.961523in}{1.644620in}}%
\pgfpathcurveto{\pgfqpoint{1.952315in}{1.644620in}}{\pgfqpoint{1.943482in}{1.640962in}}{\pgfqpoint{1.936971in}{1.634450in}}%
\pgfpathcurveto{\pgfqpoint{1.930460in}{1.627939in}}{\pgfqpoint{1.926801in}{1.619106in}}{\pgfqpoint{1.926801in}{1.609898in}}%
\pgfpathcurveto{\pgfqpoint{1.926801in}{1.600689in}}{\pgfqpoint{1.930460in}{1.591857in}}{\pgfqpoint{1.936971in}{1.585346in}}%
\pgfpathcurveto{\pgfqpoint{1.943482in}{1.578834in}}{\pgfqpoint{1.952315in}{1.575176in}}{\pgfqpoint{1.961523in}{1.575176in}}%
\pgfpathlineto{\pgfqpoint{1.961523in}{1.575176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668689in}{1.501911in}}%
\pgfpathcurveto{\pgfqpoint{1.677898in}{1.501911in}}{\pgfqpoint{1.686730in}{1.505570in}}{\pgfqpoint{1.693241in}{1.512081in}}%
\pgfpathcurveto{\pgfqpoint{1.699753in}{1.518592in}}{\pgfqpoint{1.703411in}{1.527425in}}{\pgfqpoint{1.703411in}{1.536633in}}%
\pgfpathcurveto{\pgfqpoint{1.703411in}{1.545842in}}{\pgfqpoint{1.699753in}{1.554674in}}{\pgfqpoint{1.693241in}{1.561186in}}%
\pgfpathcurveto{\pgfqpoint{1.686730in}{1.567697in}}{\pgfqpoint{1.677898in}{1.571356in}}{\pgfqpoint{1.668689in}{1.571356in}}%
\pgfpathcurveto{\pgfqpoint{1.659481in}{1.571356in}}{\pgfqpoint{1.650648in}{1.567697in}}{\pgfqpoint{1.644137in}{1.561186in}}%
\pgfpathcurveto{\pgfqpoint{1.637625in}{1.554674in}}{\pgfqpoint{1.633967in}{1.545842in}}{\pgfqpoint{1.633967in}{1.536633in}}%
\pgfpathcurveto{\pgfqpoint{1.633967in}{1.527425in}}{\pgfqpoint{1.637625in}{1.518592in}}{\pgfqpoint{1.644137in}{1.512081in}}%
\pgfpathcurveto{\pgfqpoint{1.650648in}{1.505570in}}{\pgfqpoint{1.659481in}{1.501911in}}{\pgfqpoint{1.668689in}{1.501911in}}%
\pgfpathlineto{\pgfqpoint{1.668689in}{1.501911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598444in}{1.204025in}}%
\pgfpathcurveto{\pgfqpoint{1.607653in}{1.204025in}}{\pgfqpoint{1.616485in}{1.207683in}}{\pgfqpoint{1.622996in}{1.214194in}}%
\pgfpathcurveto{\pgfqpoint{1.629508in}{1.220706in}}{\pgfqpoint{1.633166in}{1.229538in}}{\pgfqpoint{1.633166in}{1.238747in}}%
\pgfpathcurveto{\pgfqpoint{1.633166in}{1.247955in}}{\pgfqpoint{1.629508in}{1.256788in}}{\pgfqpoint{1.622996in}{1.263299in}}%
\pgfpathcurveto{\pgfqpoint{1.616485in}{1.269810in}}{\pgfqpoint{1.607653in}{1.273469in}}{\pgfqpoint{1.598444in}{1.273469in}}%
\pgfpathcurveto{\pgfqpoint{1.589236in}{1.273469in}}{\pgfqpoint{1.580403in}{1.269810in}}{\pgfqpoint{1.573892in}{1.263299in}}%
\pgfpathcurveto{\pgfqpoint{1.567380in}{1.256788in}}{\pgfqpoint{1.563722in}{1.247955in}}{\pgfqpoint{1.563722in}{1.238747in}}%
\pgfpathcurveto{\pgfqpoint{1.563722in}{1.229538in}}{\pgfqpoint{1.567380in}{1.220706in}}{\pgfqpoint{1.573892in}{1.214194in}}%
\pgfpathcurveto{\pgfqpoint{1.580403in}{1.207683in}}{\pgfqpoint{1.589236in}{1.204025in}}{\pgfqpoint{1.598444in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.598444in}{1.204025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229648in}{1.177972in}}%
\pgfpathcurveto{\pgfqpoint{1.238856in}{1.177972in}}{\pgfqpoint{1.247689in}{1.181631in}}{\pgfqpoint{1.254200in}{1.188142in}}%
\pgfpathcurveto{\pgfqpoint{1.260712in}{1.194653in}}{\pgfqpoint{1.264370in}{1.203486in}}{\pgfqpoint{1.264370in}{1.212694in}}%
\pgfpathcurveto{\pgfqpoint{1.264370in}{1.221903in}}{\pgfqpoint{1.260712in}{1.230735in}}{\pgfqpoint{1.254200in}{1.237247in}}%
\pgfpathcurveto{\pgfqpoint{1.247689in}{1.243758in}}{\pgfqpoint{1.238856in}{1.247417in}}{\pgfqpoint{1.229648in}{1.247417in}}%
\pgfpathcurveto{\pgfqpoint{1.220440in}{1.247417in}}{\pgfqpoint{1.211607in}{1.243758in}}{\pgfqpoint{1.205096in}{1.237247in}}%
\pgfpathcurveto{\pgfqpoint{1.198584in}{1.230735in}}{\pgfqpoint{1.194926in}{1.221903in}}{\pgfqpoint{1.194926in}{1.212694in}}%
\pgfpathcurveto{\pgfqpoint{1.194926in}{1.203486in}}{\pgfqpoint{1.198584in}{1.194653in}}{\pgfqpoint{1.205096in}{1.188142in}}%
\pgfpathcurveto{\pgfqpoint{1.211607in}{1.181631in}}{\pgfqpoint{1.220440in}{1.177972in}}{\pgfqpoint{1.229648in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{1.229648in}{1.177972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777783in}{1.552975in}}%
\pgfpathcurveto{\pgfqpoint{1.786991in}{1.552975in}}{\pgfqpoint{1.795824in}{1.556634in}}{\pgfqpoint{1.802335in}{1.563145in}}%
\pgfpathcurveto{\pgfqpoint{1.808846in}{1.569657in}}{\pgfqpoint{1.812505in}{1.578489in}}{\pgfqpoint{1.812505in}{1.587698in}}%
\pgfpathcurveto{\pgfqpoint{1.812505in}{1.596906in}}{\pgfqpoint{1.808846in}{1.605739in}}{\pgfqpoint{1.802335in}{1.612250in}}%
\pgfpathcurveto{\pgfqpoint{1.795824in}{1.618761in}}{\pgfqpoint{1.786991in}{1.622420in}}{\pgfqpoint{1.777783in}{1.622420in}}%
\pgfpathcurveto{\pgfqpoint{1.768574in}{1.622420in}}{\pgfqpoint{1.759742in}{1.618761in}}{\pgfqpoint{1.753230in}{1.612250in}}%
\pgfpathcurveto{\pgfqpoint{1.746719in}{1.605739in}}{\pgfqpoint{1.743060in}{1.596906in}}{\pgfqpoint{1.743060in}{1.587698in}}%
\pgfpathcurveto{\pgfqpoint{1.743060in}{1.578489in}}{\pgfqpoint{1.746719in}{1.569657in}}{\pgfqpoint{1.753230in}{1.563145in}}%
\pgfpathcurveto{\pgfqpoint{1.759742in}{1.556634in}}{\pgfqpoint{1.768574in}{1.552975in}}{\pgfqpoint{1.777783in}{1.552975in}}%
\pgfpathlineto{\pgfqpoint{1.777783in}{1.552975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507933in}{1.278581in}}%
\pgfpathcurveto{\pgfqpoint{1.517142in}{1.278581in}}{\pgfqpoint{1.525974in}{1.282240in}}{\pgfqpoint{1.532486in}{1.288751in}}%
\pgfpathcurveto{\pgfqpoint{1.538997in}{1.295262in}}{\pgfqpoint{1.542656in}{1.304095in}}{\pgfqpoint{1.542656in}{1.313303in}}%
\pgfpathcurveto{\pgfqpoint{1.542656in}{1.322512in}}{\pgfqpoint{1.538997in}{1.331344in}}{\pgfqpoint{1.532486in}{1.337856in}}%
\pgfpathcurveto{\pgfqpoint{1.525974in}{1.344367in}}{\pgfqpoint{1.517142in}{1.348026in}}{\pgfqpoint{1.507933in}{1.348026in}}%
\pgfpathcurveto{\pgfqpoint{1.498725in}{1.348026in}}{\pgfqpoint{1.489892in}{1.344367in}}{\pgfqpoint{1.483381in}{1.337856in}}%
\pgfpathcurveto{\pgfqpoint{1.476870in}{1.331344in}}{\pgfqpoint{1.473211in}{1.322512in}}{\pgfqpoint{1.473211in}{1.313303in}}%
\pgfpathcurveto{\pgfqpoint{1.473211in}{1.304095in}}{\pgfqpoint{1.476870in}{1.295262in}}{\pgfqpoint{1.483381in}{1.288751in}}%
\pgfpathcurveto{\pgfqpoint{1.489892in}{1.282240in}}{\pgfqpoint{1.498725in}{1.278581in}}{\pgfqpoint{1.507933in}{1.278581in}}%
\pgfpathlineto{\pgfqpoint{1.507933in}{1.278581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729766in}{1.259115in}}%
\pgfpathcurveto{\pgfqpoint{1.738974in}{1.259115in}}{\pgfqpoint{1.747807in}{1.262774in}}{\pgfqpoint{1.754318in}{1.269285in}}%
\pgfpathcurveto{\pgfqpoint{1.760830in}{1.275797in}}{\pgfqpoint{1.764488in}{1.284629in}}{\pgfqpoint{1.764488in}{1.293838in}}%
\pgfpathcurveto{\pgfqpoint{1.764488in}{1.303046in}}{\pgfqpoint{1.760830in}{1.311879in}}{\pgfqpoint{1.754318in}{1.318390in}}%
\pgfpathcurveto{\pgfqpoint{1.747807in}{1.324901in}}{\pgfqpoint{1.738974in}{1.328560in}}{\pgfqpoint{1.729766in}{1.328560in}}%
\pgfpathcurveto{\pgfqpoint{1.720558in}{1.328560in}}{\pgfqpoint{1.711725in}{1.324901in}}{\pgfqpoint{1.705214in}{1.318390in}}%
\pgfpathcurveto{\pgfqpoint{1.698702in}{1.311879in}}{\pgfqpoint{1.695044in}{1.303046in}}{\pgfqpoint{1.695044in}{1.293838in}}%
\pgfpathcurveto{\pgfqpoint{1.695044in}{1.284629in}}{\pgfqpoint{1.698702in}{1.275797in}}{\pgfqpoint{1.705214in}{1.269285in}}%
\pgfpathcurveto{\pgfqpoint{1.711725in}{1.262774in}}{\pgfqpoint{1.720558in}{1.259115in}}{\pgfqpoint{1.729766in}{1.259115in}}%
\pgfpathlineto{\pgfqpoint{1.729766in}{1.259115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716568in}{1.347833in}}%
\pgfpathcurveto{\pgfqpoint{1.725776in}{1.347833in}}{\pgfqpoint{1.734609in}{1.351491in}}{\pgfqpoint{1.741120in}{1.358003in}}%
\pgfpathcurveto{\pgfqpoint{1.747631in}{1.364514in}}{\pgfqpoint{1.751290in}{1.373347in}}{\pgfqpoint{1.751290in}{1.382555in}}%
\pgfpathcurveto{\pgfqpoint{1.751290in}{1.391764in}}{\pgfqpoint{1.747631in}{1.400596in}}{\pgfqpoint{1.741120in}{1.407107in}}%
\pgfpathcurveto{\pgfqpoint{1.734609in}{1.413619in}}{\pgfqpoint{1.725776in}{1.417277in}}{\pgfqpoint{1.716568in}{1.417277in}}%
\pgfpathcurveto{\pgfqpoint{1.707359in}{1.417277in}}{\pgfqpoint{1.698527in}{1.413619in}}{\pgfqpoint{1.692015in}{1.407107in}}%
\pgfpathcurveto{\pgfqpoint{1.685504in}{1.400596in}}{\pgfqpoint{1.681845in}{1.391764in}}{\pgfqpoint{1.681845in}{1.382555in}}%
\pgfpathcurveto{\pgfqpoint{1.681845in}{1.373347in}}{\pgfqpoint{1.685504in}{1.364514in}}{\pgfqpoint{1.692015in}{1.358003in}}%
\pgfpathcurveto{\pgfqpoint{1.698527in}{1.351491in}}{\pgfqpoint{1.707359in}{1.347833in}}{\pgfqpoint{1.716568in}{1.347833in}}%
\pgfpathlineto{\pgfqpoint{1.716568in}{1.347833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334374in}{1.745081in}}%
\pgfpathcurveto{\pgfqpoint{2.343582in}{1.745081in}}{\pgfqpoint{2.352415in}{1.748739in}}{\pgfqpoint{2.358926in}{1.755251in}}%
\pgfpathcurveto{\pgfqpoint{2.365438in}{1.761762in}}{\pgfqpoint{2.369096in}{1.770595in}}{\pgfqpoint{2.369096in}{1.779803in}}%
\pgfpathcurveto{\pgfqpoint{2.369096in}{1.789012in}}{\pgfqpoint{2.365438in}{1.797844in}}{\pgfqpoint{2.358926in}{1.804355in}}%
\pgfpathcurveto{\pgfqpoint{2.352415in}{1.810867in}}{\pgfqpoint{2.343582in}{1.814525in}}{\pgfqpoint{2.334374in}{1.814525in}}%
\pgfpathcurveto{\pgfqpoint{2.325166in}{1.814525in}}{\pgfqpoint{2.316333in}{1.810867in}}{\pgfqpoint{2.309822in}{1.804355in}}%
\pgfpathcurveto{\pgfqpoint{2.303310in}{1.797844in}}{\pgfqpoint{2.299652in}{1.789012in}}{\pgfqpoint{2.299652in}{1.779803in}}%
\pgfpathcurveto{\pgfqpoint{2.299652in}{1.770595in}}{\pgfqpoint{2.303310in}{1.761762in}}{\pgfqpoint{2.309822in}{1.755251in}}%
\pgfpathcurveto{\pgfqpoint{2.316333in}{1.748739in}}{\pgfqpoint{2.325166in}{1.745081in}}{\pgfqpoint{2.334374in}{1.745081in}}%
\pgfpathlineto{\pgfqpoint{2.334374in}{1.745081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906702in}{1.544913in}}%
\pgfpathcurveto{\pgfqpoint{1.915911in}{1.544913in}}{\pgfqpoint{1.924743in}{1.548571in}}{\pgfqpoint{1.931254in}{1.555083in}}%
\pgfpathcurveto{\pgfqpoint{1.937766in}{1.561594in}}{\pgfqpoint{1.941424in}{1.570427in}}{\pgfqpoint{1.941424in}{1.579635in}}%
\pgfpathcurveto{\pgfqpoint{1.941424in}{1.588844in}}{\pgfqpoint{1.937766in}{1.597676in}}{\pgfqpoint{1.931254in}{1.604187in}}%
\pgfpathcurveto{\pgfqpoint{1.924743in}{1.610699in}}{\pgfqpoint{1.915911in}{1.614357in}}{\pgfqpoint{1.906702in}{1.614357in}}%
\pgfpathcurveto{\pgfqpoint{1.897494in}{1.614357in}}{\pgfqpoint{1.888661in}{1.610699in}}{\pgfqpoint{1.882150in}{1.604187in}}%
\pgfpathcurveto{\pgfqpoint{1.875638in}{1.597676in}}{\pgfqpoint{1.871980in}{1.588844in}}{\pgfqpoint{1.871980in}{1.579635in}}%
\pgfpathcurveto{\pgfqpoint{1.871980in}{1.570427in}}{\pgfqpoint{1.875638in}{1.561594in}}{\pgfqpoint{1.882150in}{1.555083in}}%
\pgfpathcurveto{\pgfqpoint{1.888661in}{1.548571in}}{\pgfqpoint{1.897494in}{1.544913in}}{\pgfqpoint{1.906702in}{1.544913in}}%
\pgfpathlineto{\pgfqpoint{1.906702in}{1.544913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447256in}{1.084512in}}%
\pgfpathcurveto{\pgfqpoint{1.456464in}{1.084512in}}{\pgfqpoint{1.465297in}{1.088171in}}{\pgfqpoint{1.471808in}{1.094682in}}%
\pgfpathcurveto{\pgfqpoint{1.478319in}{1.101193in}}{\pgfqpoint{1.481978in}{1.110026in}}{\pgfqpoint{1.481978in}{1.119234in}}%
\pgfpathcurveto{\pgfqpoint{1.481978in}{1.128443in}}{\pgfqpoint{1.478319in}{1.137275in}}{\pgfqpoint{1.471808in}{1.143787in}}%
\pgfpathcurveto{\pgfqpoint{1.465297in}{1.150298in}}{\pgfqpoint{1.456464in}{1.153957in}}{\pgfqpoint{1.447256in}{1.153957in}}%
\pgfpathcurveto{\pgfqpoint{1.438047in}{1.153957in}}{\pgfqpoint{1.429215in}{1.150298in}}{\pgfqpoint{1.422703in}{1.143787in}}%
\pgfpathcurveto{\pgfqpoint{1.416192in}{1.137275in}}{\pgfqpoint{1.412534in}{1.128443in}}{\pgfqpoint{1.412534in}{1.119234in}}%
\pgfpathcurveto{\pgfqpoint{1.412534in}{1.110026in}}{\pgfqpoint{1.416192in}{1.101193in}}{\pgfqpoint{1.422703in}{1.094682in}}%
\pgfpathcurveto{\pgfqpoint{1.429215in}{1.088171in}}{\pgfqpoint{1.438047in}{1.084512in}}{\pgfqpoint{1.447256in}{1.084512in}}%
\pgfpathlineto{\pgfqpoint{1.447256in}{1.084512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042922in}{1.670934in}}%
\pgfpathcurveto{\pgfqpoint{2.052130in}{1.670934in}}{\pgfqpoint{2.060963in}{1.674593in}}{\pgfqpoint{2.067474in}{1.681104in}}%
\pgfpathcurveto{\pgfqpoint{2.073985in}{1.687615in}}{\pgfqpoint{2.077644in}{1.696448in}}{\pgfqpoint{2.077644in}{1.705656in}}%
\pgfpathcurveto{\pgfqpoint{2.077644in}{1.714865in}}{\pgfqpoint{2.073985in}{1.723697in}}{\pgfqpoint{2.067474in}{1.730209in}}%
\pgfpathcurveto{\pgfqpoint{2.060963in}{1.736720in}}{\pgfqpoint{2.052130in}{1.740379in}}{\pgfqpoint{2.042922in}{1.740379in}}%
\pgfpathcurveto{\pgfqpoint{2.033713in}{1.740379in}}{\pgfqpoint{2.024881in}{1.736720in}}{\pgfqpoint{2.018369in}{1.730209in}}%
\pgfpathcurveto{\pgfqpoint{2.011858in}{1.723697in}}{\pgfqpoint{2.008199in}{1.714865in}}{\pgfqpoint{2.008199in}{1.705656in}}%
\pgfpathcurveto{\pgfqpoint{2.008199in}{1.696448in}}{\pgfqpoint{2.011858in}{1.687615in}}{\pgfqpoint{2.018369in}{1.681104in}}%
\pgfpathcurveto{\pgfqpoint{2.024881in}{1.674593in}}{\pgfqpoint{2.033713in}{1.670934in}}{\pgfqpoint{2.042922in}{1.670934in}}%
\pgfpathlineto{\pgfqpoint{2.042922in}{1.670934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870638in}{1.728350in}}%
\pgfpathcurveto{\pgfqpoint{1.879847in}{1.728350in}}{\pgfqpoint{1.888679in}{1.732009in}}{\pgfqpoint{1.895190in}{1.738520in}}%
\pgfpathcurveto{\pgfqpoint{1.901702in}{1.745032in}}{\pgfqpoint{1.905360in}{1.753864in}}{\pgfqpoint{1.905360in}{1.763073in}}%
\pgfpathcurveto{\pgfqpoint{1.905360in}{1.772281in}}{\pgfqpoint{1.901702in}{1.781114in}}{\pgfqpoint{1.895190in}{1.787625in}}%
\pgfpathcurveto{\pgfqpoint{1.888679in}{1.794136in}}{\pgfqpoint{1.879847in}{1.797795in}}{\pgfqpoint{1.870638in}{1.797795in}}%
\pgfpathcurveto{\pgfqpoint{1.861430in}{1.797795in}}{\pgfqpoint{1.852597in}{1.794136in}}{\pgfqpoint{1.846086in}{1.787625in}}%
\pgfpathcurveto{\pgfqpoint{1.839575in}{1.781114in}}{\pgfqpoint{1.835916in}{1.772281in}}{\pgfqpoint{1.835916in}{1.763073in}}%
\pgfpathcurveto{\pgfqpoint{1.835916in}{1.753864in}}{\pgfqpoint{1.839575in}{1.745032in}}{\pgfqpoint{1.846086in}{1.738520in}}%
\pgfpathcurveto{\pgfqpoint{1.852597in}{1.732009in}}{\pgfqpoint{1.861430in}{1.728350in}}{\pgfqpoint{1.870638in}{1.728350in}}%
\pgfpathlineto{\pgfqpoint{1.870638in}{1.728350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324340in}{1.107605in}}%
\pgfpathcurveto{\pgfqpoint{1.333548in}{1.107605in}}{\pgfqpoint{1.342381in}{1.111264in}}{\pgfqpoint{1.348892in}{1.117775in}}%
\pgfpathcurveto{\pgfqpoint{1.355403in}{1.124287in}}{\pgfqpoint{1.359062in}{1.133119in}}{\pgfqpoint{1.359062in}{1.142327in}}%
\pgfpathcurveto{\pgfqpoint{1.359062in}{1.151536in}}{\pgfqpoint{1.355403in}{1.160368in}}{\pgfqpoint{1.348892in}{1.166880in}}%
\pgfpathcurveto{\pgfqpoint{1.342381in}{1.173391in}}{\pgfqpoint{1.333548in}{1.177050in}}{\pgfqpoint{1.324340in}{1.177050in}}%
\pgfpathcurveto{\pgfqpoint{1.315131in}{1.177050in}}{\pgfqpoint{1.306299in}{1.173391in}}{\pgfqpoint{1.299787in}{1.166880in}}%
\pgfpathcurveto{\pgfqpoint{1.293276in}{1.160368in}}{\pgfqpoint{1.289617in}{1.151536in}}{\pgfqpoint{1.289617in}{1.142327in}}%
\pgfpathcurveto{\pgfqpoint{1.289617in}{1.133119in}}{\pgfqpoint{1.293276in}{1.124287in}}{\pgfqpoint{1.299787in}{1.117775in}}%
\pgfpathcurveto{\pgfqpoint{1.306299in}{1.111264in}}{\pgfqpoint{1.315131in}{1.107605in}}{\pgfqpoint{1.324340in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{1.107605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729165in}{1.575839in}}%
\pgfpathcurveto{\pgfqpoint{1.738373in}{1.575839in}}{\pgfqpoint{1.747206in}{1.579497in}}{\pgfqpoint{1.753717in}{1.586009in}}%
\pgfpathcurveto{\pgfqpoint{1.760228in}{1.592520in}}{\pgfqpoint{1.763887in}{1.601353in}}{\pgfqpoint{1.763887in}{1.610561in}}%
\pgfpathcurveto{\pgfqpoint{1.763887in}{1.619769in}}{\pgfqpoint{1.760228in}{1.628602in}}{\pgfqpoint{1.753717in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{1.747206in}{1.641625in}}{\pgfqpoint{1.738373in}{1.645283in}}{\pgfqpoint{1.729165in}{1.645283in}}%
\pgfpathcurveto{\pgfqpoint{1.719956in}{1.645283in}}{\pgfqpoint{1.711124in}{1.641625in}}{\pgfqpoint{1.704612in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{1.698101in}{1.628602in}}{\pgfqpoint{1.694442in}{1.619769in}}{\pgfqpoint{1.694442in}{1.610561in}}%
\pgfpathcurveto{\pgfqpoint{1.694442in}{1.601353in}}{\pgfqpoint{1.698101in}{1.592520in}}{\pgfqpoint{1.704612in}{1.586009in}}%
\pgfpathcurveto{\pgfqpoint{1.711124in}{1.579497in}}{\pgfqpoint{1.719956in}{1.575839in}}{\pgfqpoint{1.729165in}{1.575839in}}%
\pgfpathlineto{\pgfqpoint{1.729165in}{1.575839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628163in}{1.475043in}}%
\pgfpathcurveto{\pgfqpoint{1.637371in}{1.475043in}}{\pgfqpoint{1.646204in}{1.478702in}}{\pgfqpoint{1.652715in}{1.485213in}}%
\pgfpathcurveto{\pgfqpoint{1.659226in}{1.491724in}}{\pgfqpoint{1.662885in}{1.500557in}}{\pgfqpoint{1.662885in}{1.509765in}}%
\pgfpathcurveto{\pgfqpoint{1.662885in}{1.518974in}}{\pgfqpoint{1.659226in}{1.527806in}}{\pgfqpoint{1.652715in}{1.534318in}}%
\pgfpathcurveto{\pgfqpoint{1.646204in}{1.540829in}}{\pgfqpoint{1.637371in}{1.544488in}}{\pgfqpoint{1.628163in}{1.544488in}}%
\pgfpathcurveto{\pgfqpoint{1.618954in}{1.544488in}}{\pgfqpoint{1.610122in}{1.540829in}}{\pgfqpoint{1.603610in}{1.534318in}}%
\pgfpathcurveto{\pgfqpoint{1.597099in}{1.527806in}}{\pgfqpoint{1.593441in}{1.518974in}}{\pgfqpoint{1.593441in}{1.509765in}}%
\pgfpathcurveto{\pgfqpoint{1.593441in}{1.500557in}}{\pgfqpoint{1.597099in}{1.491724in}}{\pgfqpoint{1.603610in}{1.485213in}}%
\pgfpathcurveto{\pgfqpoint{1.610122in}{1.478702in}}{\pgfqpoint{1.618954in}{1.475043in}}{\pgfqpoint{1.628163in}{1.475043in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{1.475043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017073in}{1.522497in}}%
\pgfpathcurveto{\pgfqpoint{2.026281in}{1.522497in}}{\pgfqpoint{2.035114in}{1.526156in}}{\pgfqpoint{2.041625in}{1.532667in}}%
\pgfpathcurveto{\pgfqpoint{2.048137in}{1.539179in}}{\pgfqpoint{2.051795in}{1.548011in}}{\pgfqpoint{2.051795in}{1.557220in}}%
\pgfpathcurveto{\pgfqpoint{2.051795in}{1.566428in}}{\pgfqpoint{2.048137in}{1.575261in}}{\pgfqpoint{2.041625in}{1.581772in}}%
\pgfpathcurveto{\pgfqpoint{2.035114in}{1.588283in}}{\pgfqpoint{2.026281in}{1.591942in}}{\pgfqpoint{2.017073in}{1.591942in}}%
\pgfpathcurveto{\pgfqpoint{2.007864in}{1.591942in}}{\pgfqpoint{1.999032in}{1.588283in}}{\pgfqpoint{1.992521in}{1.581772in}}%
\pgfpathcurveto{\pgfqpoint{1.986009in}{1.575261in}}{\pgfqpoint{1.982351in}{1.566428in}}{\pgfqpoint{1.982351in}{1.557220in}}%
\pgfpathcurveto{\pgfqpoint{1.982351in}{1.548011in}}{\pgfqpoint{1.986009in}{1.539179in}}{\pgfqpoint{1.992521in}{1.532667in}}%
\pgfpathcurveto{\pgfqpoint{1.999032in}{1.526156in}}{\pgfqpoint{2.007864in}{1.522497in}}{\pgfqpoint{2.017073in}{1.522497in}}%
\pgfpathlineto{\pgfqpoint{2.017073in}{1.522497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347846in}{1.201297in}}%
\pgfpathcurveto{\pgfqpoint{1.357055in}{1.201297in}}{\pgfqpoint{1.365887in}{1.204955in}}{\pgfqpoint{1.372398in}{1.211466in}}%
\pgfpathcurveto{\pgfqpoint{1.378910in}{1.217978in}}{\pgfqpoint{1.382568in}{1.226810in}}{\pgfqpoint{1.382568in}{1.236019in}}%
\pgfpathcurveto{\pgfqpoint{1.382568in}{1.245227in}}{\pgfqpoint{1.378910in}{1.254060in}}{\pgfqpoint{1.372398in}{1.260571in}}%
\pgfpathcurveto{\pgfqpoint{1.365887in}{1.267082in}}{\pgfqpoint{1.357055in}{1.270741in}}{\pgfqpoint{1.347846in}{1.270741in}}%
\pgfpathcurveto{\pgfqpoint{1.338638in}{1.270741in}}{\pgfqpoint{1.329805in}{1.267082in}}{\pgfqpoint{1.323294in}{1.260571in}}%
\pgfpathcurveto{\pgfqpoint{1.316782in}{1.254060in}}{\pgfqpoint{1.313124in}{1.245227in}}{\pgfqpoint{1.313124in}{1.236019in}}%
\pgfpathcurveto{\pgfqpoint{1.313124in}{1.226810in}}{\pgfqpoint{1.316782in}{1.217978in}}{\pgfqpoint{1.323294in}{1.211466in}}%
\pgfpathcurveto{\pgfqpoint{1.329805in}{1.204955in}}{\pgfqpoint{1.338638in}{1.201297in}}{\pgfqpoint{1.347846in}{1.201297in}}%
\pgfpathlineto{\pgfqpoint{1.347846in}{1.201297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430255in}{0.978158in}}%
\pgfpathcurveto{\pgfqpoint{1.439463in}{0.978158in}}{\pgfqpoint{1.448296in}{0.981816in}}{\pgfqpoint{1.454807in}{0.988327in}}%
\pgfpathcurveto{\pgfqpoint{1.461319in}{0.994839in}}{\pgfqpoint{1.464977in}{1.003671in}}{\pgfqpoint{1.464977in}{1.012880in}}%
\pgfpathcurveto{\pgfqpoint{1.464977in}{1.022088in}}{\pgfqpoint{1.461319in}{1.030921in}}{\pgfqpoint{1.454807in}{1.037432in}}%
\pgfpathcurveto{\pgfqpoint{1.448296in}{1.043943in}}{\pgfqpoint{1.439463in}{1.047602in}}{\pgfqpoint{1.430255in}{1.047602in}}%
\pgfpathcurveto{\pgfqpoint{1.421046in}{1.047602in}}{\pgfqpoint{1.412214in}{1.043943in}}{\pgfqpoint{1.405703in}{1.037432in}}%
\pgfpathcurveto{\pgfqpoint{1.399191in}{1.030921in}}{\pgfqpoint{1.395533in}{1.022088in}}{\pgfqpoint{1.395533in}{1.012880in}}%
\pgfpathcurveto{\pgfqpoint{1.395533in}{1.003671in}}{\pgfqpoint{1.399191in}{0.994839in}}{\pgfqpoint{1.405703in}{0.988327in}}%
\pgfpathcurveto{\pgfqpoint{1.412214in}{0.981816in}}{\pgfqpoint{1.421046in}{0.978158in}}{\pgfqpoint{1.430255in}{0.978158in}}%
\pgfpathlineto{\pgfqpoint{1.430255in}{0.978158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372296in}{1.077974in}}%
\pgfpathcurveto{\pgfqpoint{1.381505in}{1.077974in}}{\pgfqpoint{1.390337in}{1.081632in}}{\pgfqpoint{1.396849in}{1.088143in}}%
\pgfpathcurveto{\pgfqpoint{1.403360in}{1.094655in}}{\pgfqpoint{1.407019in}{1.103487in}}{\pgfqpoint{1.407019in}{1.112696in}}%
\pgfpathcurveto{\pgfqpoint{1.407019in}{1.121904in}}{\pgfqpoint{1.403360in}{1.130737in}}{\pgfqpoint{1.396849in}{1.137248in}}%
\pgfpathcurveto{\pgfqpoint{1.390337in}{1.143759in}}{\pgfqpoint{1.381505in}{1.147418in}}{\pgfqpoint{1.372296in}{1.147418in}}%
\pgfpathcurveto{\pgfqpoint{1.363088in}{1.147418in}}{\pgfqpoint{1.354255in}{1.143759in}}{\pgfqpoint{1.347744in}{1.137248in}}%
\pgfpathcurveto{\pgfqpoint{1.341233in}{1.130737in}}{\pgfqpoint{1.337574in}{1.121904in}}{\pgfqpoint{1.337574in}{1.112696in}}%
\pgfpathcurveto{\pgfqpoint{1.337574in}{1.103487in}}{\pgfqpoint{1.341233in}{1.094655in}}{\pgfqpoint{1.347744in}{1.088143in}}%
\pgfpathcurveto{\pgfqpoint{1.354255in}{1.081632in}}{\pgfqpoint{1.363088in}{1.077974in}}{\pgfqpoint{1.372296in}{1.077974in}}%
\pgfpathlineto{\pgfqpoint{1.372296in}{1.077974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089881in}{1.592555in}}%
\pgfpathcurveto{\pgfqpoint{2.099090in}{1.592555in}}{\pgfqpoint{2.107922in}{1.596214in}}{\pgfqpoint{2.114434in}{1.602725in}}%
\pgfpathcurveto{\pgfqpoint{2.120945in}{1.609236in}}{\pgfqpoint{2.124603in}{1.618069in}}{\pgfqpoint{2.124603in}{1.627277in}}%
\pgfpathcurveto{\pgfqpoint{2.124603in}{1.636486in}}{\pgfqpoint{2.120945in}{1.645318in}}{\pgfqpoint{2.114434in}{1.651830in}}%
\pgfpathcurveto{\pgfqpoint{2.107922in}{1.658341in}}{\pgfqpoint{2.099090in}{1.662000in}}{\pgfqpoint{2.089881in}{1.662000in}}%
\pgfpathcurveto{\pgfqpoint{2.080673in}{1.662000in}}{\pgfqpoint{2.071840in}{1.658341in}}{\pgfqpoint{2.065329in}{1.651830in}}%
\pgfpathcurveto{\pgfqpoint{2.058818in}{1.645318in}}{\pgfqpoint{2.055159in}{1.636486in}}{\pgfqpoint{2.055159in}{1.627277in}}%
\pgfpathcurveto{\pgfqpoint{2.055159in}{1.618069in}}{\pgfqpoint{2.058818in}{1.609236in}}{\pgfqpoint{2.065329in}{1.602725in}}%
\pgfpathcurveto{\pgfqpoint{2.071840in}{1.596214in}}{\pgfqpoint{2.080673in}{1.592555in}}{\pgfqpoint{2.089881in}{1.592555in}}%
\pgfpathlineto{\pgfqpoint{2.089881in}{1.592555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249541in}{1.251623in}}%
\pgfpathcurveto{\pgfqpoint{1.258749in}{1.251623in}}{\pgfqpoint{1.267582in}{1.255281in}}{\pgfqpoint{1.274093in}{1.261793in}}%
\pgfpathcurveto{\pgfqpoint{1.280604in}{1.268304in}}{\pgfqpoint{1.284263in}{1.277136in}}{\pgfqpoint{1.284263in}{1.286345in}}%
\pgfpathcurveto{\pgfqpoint{1.284263in}{1.295553in}}{\pgfqpoint{1.280604in}{1.304386in}}{\pgfqpoint{1.274093in}{1.310897in}}%
\pgfpathcurveto{\pgfqpoint{1.267582in}{1.317408in}}{\pgfqpoint{1.258749in}{1.321067in}}{\pgfqpoint{1.249541in}{1.321067in}}%
\pgfpathcurveto{\pgfqpoint{1.240332in}{1.321067in}}{\pgfqpoint{1.231500in}{1.317408in}}{\pgfqpoint{1.224988in}{1.310897in}}%
\pgfpathcurveto{\pgfqpoint{1.218477in}{1.304386in}}{\pgfqpoint{1.214818in}{1.295553in}}{\pgfqpoint{1.214818in}{1.286345in}}%
\pgfpathcurveto{\pgfqpoint{1.214818in}{1.277136in}}{\pgfqpoint{1.218477in}{1.268304in}}{\pgfqpoint{1.224988in}{1.261793in}}%
\pgfpathcurveto{\pgfqpoint{1.231500in}{1.255281in}}{\pgfqpoint{1.240332in}{1.251623in}}{\pgfqpoint{1.249541in}{1.251623in}}%
\pgfpathlineto{\pgfqpoint{1.249541in}{1.251623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855549in}{1.523136in}}%
\pgfpathcurveto{\pgfqpoint{1.864758in}{1.523136in}}{\pgfqpoint{1.873590in}{1.526795in}}{\pgfqpoint{1.880102in}{1.533306in}}%
\pgfpathcurveto{\pgfqpoint{1.886613in}{1.539817in}}{\pgfqpoint{1.890272in}{1.548650in}}{\pgfqpoint{1.890272in}{1.557858in}}%
\pgfpathcurveto{\pgfqpoint{1.890272in}{1.567067in}}{\pgfqpoint{1.886613in}{1.575899in}}{\pgfqpoint{1.880102in}{1.582410in}}%
\pgfpathcurveto{\pgfqpoint{1.873590in}{1.588922in}}{\pgfqpoint{1.864758in}{1.592580in}}{\pgfqpoint{1.855549in}{1.592580in}}%
\pgfpathcurveto{\pgfqpoint{1.846341in}{1.592580in}}{\pgfqpoint{1.837508in}{1.588922in}}{\pgfqpoint{1.830997in}{1.582410in}}%
\pgfpathcurveto{\pgfqpoint{1.824486in}{1.575899in}}{\pgfqpoint{1.820827in}{1.567067in}}{\pgfqpoint{1.820827in}{1.557858in}}%
\pgfpathcurveto{\pgfqpoint{1.820827in}{1.548650in}}{\pgfqpoint{1.824486in}{1.539817in}}{\pgfqpoint{1.830997in}{1.533306in}}%
\pgfpathcurveto{\pgfqpoint{1.837508in}{1.526795in}}{\pgfqpoint{1.846341in}{1.523136in}}{\pgfqpoint{1.855549in}{1.523136in}}%
\pgfpathlineto{\pgfqpoint{1.855549in}{1.523136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537442in}{1.283025in}}%
\pgfpathcurveto{\pgfqpoint{1.546651in}{1.283025in}}{\pgfqpoint{1.555483in}{1.286683in}}{\pgfqpoint{1.561995in}{1.293194in}}%
\pgfpathcurveto{\pgfqpoint{1.568506in}{1.299706in}}{\pgfqpoint{1.572165in}{1.308538in}}{\pgfqpoint{1.572165in}{1.317747in}}%
\pgfpathcurveto{\pgfqpoint{1.572165in}{1.326955in}}{\pgfqpoint{1.568506in}{1.335788in}}{\pgfqpoint{1.561995in}{1.342299in}}%
\pgfpathcurveto{\pgfqpoint{1.555483in}{1.348810in}}{\pgfqpoint{1.546651in}{1.352469in}}{\pgfqpoint{1.537442in}{1.352469in}}%
\pgfpathcurveto{\pgfqpoint{1.528234in}{1.352469in}}{\pgfqpoint{1.519401in}{1.348810in}}{\pgfqpoint{1.512890in}{1.342299in}}%
\pgfpathcurveto{\pgfqpoint{1.506379in}{1.335788in}}{\pgfqpoint{1.502720in}{1.326955in}}{\pgfqpoint{1.502720in}{1.317747in}}%
\pgfpathcurveto{\pgfqpoint{1.502720in}{1.308538in}}{\pgfqpoint{1.506379in}{1.299706in}}{\pgfqpoint{1.512890in}{1.293194in}}%
\pgfpathcurveto{\pgfqpoint{1.519401in}{1.286683in}}{\pgfqpoint{1.528234in}{1.283025in}}{\pgfqpoint{1.537442in}{1.283025in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{1.283025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037704in}{0.959929in}}%
\pgfpathcurveto{\pgfqpoint{1.046912in}{0.959929in}}{\pgfqpoint{1.055745in}{0.963588in}}{\pgfqpoint{1.062256in}{0.970099in}}%
\pgfpathcurveto{\pgfqpoint{1.068767in}{0.976611in}}{\pgfqpoint{1.072426in}{0.985443in}}{\pgfqpoint{1.072426in}{0.994652in}}%
\pgfpathcurveto{\pgfqpoint{1.072426in}{1.003860in}}{\pgfqpoint{1.068767in}{1.012693in}}{\pgfqpoint{1.062256in}{1.019204in}}%
\pgfpathcurveto{\pgfqpoint{1.055745in}{1.025715in}}{\pgfqpoint{1.046912in}{1.029374in}}{\pgfqpoint{1.037704in}{1.029374in}}%
\pgfpathcurveto{\pgfqpoint{1.028495in}{1.029374in}}{\pgfqpoint{1.019663in}{1.025715in}}{\pgfqpoint{1.013151in}{1.019204in}}%
\pgfpathcurveto{\pgfqpoint{1.006640in}{1.012693in}}{\pgfqpoint{1.002981in}{1.003860in}}{\pgfqpoint{1.002981in}{0.994652in}}%
\pgfpathcurveto{\pgfqpoint{1.002981in}{0.985443in}}{\pgfqpoint{1.006640in}{0.976611in}}{\pgfqpoint{1.013151in}{0.970099in}}%
\pgfpathcurveto{\pgfqpoint{1.019663in}{0.963588in}}{\pgfqpoint{1.028495in}{0.959929in}}{\pgfqpoint{1.037704in}{0.959929in}}%
\pgfpathlineto{\pgfqpoint{1.037704in}{0.959929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120019in}{1.224479in}}%
\pgfpathcurveto{\pgfqpoint{1.129228in}{1.224479in}}{\pgfqpoint{1.138060in}{1.228137in}}{\pgfqpoint{1.144572in}{1.234649in}}%
\pgfpathcurveto{\pgfqpoint{1.151083in}{1.241160in}}{\pgfqpoint{1.154742in}{1.249993in}}{\pgfqpoint{1.154742in}{1.259201in}}%
\pgfpathcurveto{\pgfqpoint{1.154742in}{1.268409in}}{\pgfqpoint{1.151083in}{1.277242in}}{\pgfqpoint{1.144572in}{1.283753in}}%
\pgfpathcurveto{\pgfqpoint{1.138060in}{1.290265in}}{\pgfqpoint{1.129228in}{1.293923in}}{\pgfqpoint{1.120019in}{1.293923in}}%
\pgfpathcurveto{\pgfqpoint{1.110811in}{1.293923in}}{\pgfqpoint{1.101978in}{1.290265in}}{\pgfqpoint{1.095467in}{1.283753in}}%
\pgfpathcurveto{\pgfqpoint{1.088956in}{1.277242in}}{\pgfqpoint{1.085297in}{1.268409in}}{\pgfqpoint{1.085297in}{1.259201in}}%
\pgfpathcurveto{\pgfqpoint{1.085297in}{1.249993in}}{\pgfqpoint{1.088956in}{1.241160in}}{\pgfqpoint{1.095467in}{1.234649in}}%
\pgfpathcurveto{\pgfqpoint{1.101978in}{1.228137in}}{\pgfqpoint{1.110811in}{1.224479in}}{\pgfqpoint{1.120019in}{1.224479in}}%
\pgfpathlineto{\pgfqpoint{1.120019in}{1.224479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062315in}{1.104753in}}%
\pgfpathcurveto{\pgfqpoint{1.071523in}{1.104753in}}{\pgfqpoint{1.080356in}{1.108412in}}{\pgfqpoint{1.086867in}{1.114923in}}%
\pgfpathcurveto{\pgfqpoint{1.093379in}{1.121434in}}{\pgfqpoint{1.097037in}{1.130267in}}{\pgfqpoint{1.097037in}{1.139475in}}%
\pgfpathcurveto{\pgfqpoint{1.097037in}{1.148684in}}{\pgfqpoint{1.093379in}{1.157516in}}{\pgfqpoint{1.086867in}{1.164028in}}%
\pgfpathcurveto{\pgfqpoint{1.080356in}{1.170539in}}{\pgfqpoint{1.071523in}{1.174197in}}{\pgfqpoint{1.062315in}{1.174197in}}%
\pgfpathcurveto{\pgfqpoint{1.053106in}{1.174197in}}{\pgfqpoint{1.044274in}{1.170539in}}{\pgfqpoint{1.037763in}{1.164028in}}%
\pgfpathcurveto{\pgfqpoint{1.031251in}{1.157516in}}{\pgfqpoint{1.027593in}{1.148684in}}{\pgfqpoint{1.027593in}{1.139475in}}%
\pgfpathcurveto{\pgfqpoint{1.027593in}{1.130267in}}{\pgfqpoint{1.031251in}{1.121434in}}{\pgfqpoint{1.037763in}{1.114923in}}%
\pgfpathcurveto{\pgfqpoint{1.044274in}{1.108412in}}{\pgfqpoint{1.053106in}{1.104753in}}{\pgfqpoint{1.062315in}{1.104753in}}%
\pgfpathlineto{\pgfqpoint{1.062315in}{1.104753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560425in}{1.328077in}}%
\pgfpathcurveto{\pgfqpoint{1.569634in}{1.328077in}}{\pgfqpoint{1.578466in}{1.331736in}}{\pgfqpoint{1.584977in}{1.338247in}}%
\pgfpathcurveto{\pgfqpoint{1.591489in}{1.344758in}}{\pgfqpoint{1.595147in}{1.353591in}}{\pgfqpoint{1.595147in}{1.362799in}}%
\pgfpathcurveto{\pgfqpoint{1.595147in}{1.372008in}}{\pgfqpoint{1.591489in}{1.380840in}}{\pgfqpoint{1.584977in}{1.387352in}}%
\pgfpathcurveto{\pgfqpoint{1.578466in}{1.393863in}}{\pgfqpoint{1.569634in}{1.397522in}}{\pgfqpoint{1.560425in}{1.397522in}}%
\pgfpathcurveto{\pgfqpoint{1.551217in}{1.397522in}}{\pgfqpoint{1.542384in}{1.393863in}}{\pgfqpoint{1.535873in}{1.387352in}}%
\pgfpathcurveto{\pgfqpoint{1.529361in}{1.380840in}}{\pgfqpoint{1.525703in}{1.372008in}}{\pgfqpoint{1.525703in}{1.362799in}}%
\pgfpathcurveto{\pgfqpoint{1.525703in}{1.353591in}}{\pgfqpoint{1.529361in}{1.344758in}}{\pgfqpoint{1.535873in}{1.338247in}}%
\pgfpathcurveto{\pgfqpoint{1.542384in}{1.331736in}}{\pgfqpoint{1.551217in}{1.328077in}}{\pgfqpoint{1.560425in}{1.328077in}}%
\pgfpathlineto{\pgfqpoint{1.560425in}{1.328077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586687in}{1.327337in}}%
\pgfpathcurveto{\pgfqpoint{1.595895in}{1.327337in}}{\pgfqpoint{1.604728in}{1.330995in}}{\pgfqpoint{1.611239in}{1.337507in}}%
\pgfpathcurveto{\pgfqpoint{1.617751in}{1.344018in}}{\pgfqpoint{1.621409in}{1.352850in}}{\pgfqpoint{1.621409in}{1.362059in}}%
\pgfpathcurveto{\pgfqpoint{1.621409in}{1.371267in}}{\pgfqpoint{1.617751in}{1.380100in}}{\pgfqpoint{1.611239in}{1.386611in}}%
\pgfpathcurveto{\pgfqpoint{1.604728in}{1.393123in}}{\pgfqpoint{1.595895in}{1.396781in}}{\pgfqpoint{1.586687in}{1.396781in}}%
\pgfpathcurveto{\pgfqpoint{1.577479in}{1.396781in}}{\pgfqpoint{1.568646in}{1.393123in}}{\pgfqpoint{1.562135in}{1.386611in}}%
\pgfpathcurveto{\pgfqpoint{1.555623in}{1.380100in}}{\pgfqpoint{1.551965in}{1.371267in}}{\pgfqpoint{1.551965in}{1.362059in}}%
\pgfpathcurveto{\pgfqpoint{1.551965in}{1.352850in}}{\pgfqpoint{1.555623in}{1.344018in}}{\pgfqpoint{1.562135in}{1.337507in}}%
\pgfpathcurveto{\pgfqpoint{1.568646in}{1.330995in}}{\pgfqpoint{1.577479in}{1.327337in}}{\pgfqpoint{1.586687in}{1.327337in}}%
\pgfpathlineto{\pgfqpoint{1.586687in}{1.327337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443208in}{1.178446in}}%
\pgfpathcurveto{\pgfqpoint{1.452417in}{1.178446in}}{\pgfqpoint{1.461249in}{1.182104in}}{\pgfqpoint{1.467761in}{1.188616in}}%
\pgfpathcurveto{\pgfqpoint{1.474272in}{1.195127in}}{\pgfqpoint{1.477931in}{1.203960in}}{\pgfqpoint{1.477931in}{1.213168in}}%
\pgfpathcurveto{\pgfqpoint{1.477931in}{1.222376in}}{\pgfqpoint{1.474272in}{1.231209in}}{\pgfqpoint{1.467761in}{1.237720in}}%
\pgfpathcurveto{\pgfqpoint{1.461249in}{1.244232in}}{\pgfqpoint{1.452417in}{1.247890in}}{\pgfqpoint{1.443208in}{1.247890in}}%
\pgfpathcurveto{\pgfqpoint{1.434000in}{1.247890in}}{\pgfqpoint{1.425167in}{1.244232in}}{\pgfqpoint{1.418656in}{1.237720in}}%
\pgfpathcurveto{\pgfqpoint{1.412145in}{1.231209in}}{\pgfqpoint{1.408486in}{1.222376in}}{\pgfqpoint{1.408486in}{1.213168in}}%
\pgfpathcurveto{\pgfqpoint{1.408486in}{1.203960in}}{\pgfqpoint{1.412145in}{1.195127in}}{\pgfqpoint{1.418656in}{1.188616in}}%
\pgfpathcurveto{\pgfqpoint{1.425167in}{1.182104in}}{\pgfqpoint{1.434000in}{1.178446in}}{\pgfqpoint{1.443208in}{1.178446in}}%
\pgfpathlineto{\pgfqpoint{1.443208in}{1.178446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110143in}{1.721381in}}%
\pgfpathcurveto{\pgfqpoint{2.119351in}{1.721381in}}{\pgfqpoint{2.128184in}{1.725039in}}{\pgfqpoint{2.134695in}{1.731551in}}%
\pgfpathcurveto{\pgfqpoint{2.141206in}{1.738062in}}{\pgfqpoint{2.144865in}{1.746895in}}{\pgfqpoint{2.144865in}{1.756103in}}%
\pgfpathcurveto{\pgfqpoint{2.144865in}{1.765311in}}{\pgfqpoint{2.141206in}{1.774144in}}{\pgfqpoint{2.134695in}{1.780655in}}%
\pgfpathcurveto{\pgfqpoint{2.128184in}{1.787167in}}{\pgfqpoint{2.119351in}{1.790825in}}{\pgfqpoint{2.110143in}{1.790825in}}%
\pgfpathcurveto{\pgfqpoint{2.100934in}{1.790825in}}{\pgfqpoint{2.092102in}{1.787167in}}{\pgfqpoint{2.085590in}{1.780655in}}%
\pgfpathcurveto{\pgfqpoint{2.079079in}{1.774144in}}{\pgfqpoint{2.075420in}{1.765311in}}{\pgfqpoint{2.075420in}{1.756103in}}%
\pgfpathcurveto{\pgfqpoint{2.075420in}{1.746895in}}{\pgfqpoint{2.079079in}{1.738062in}}{\pgfqpoint{2.085590in}{1.731551in}}%
\pgfpathcurveto{\pgfqpoint{2.092102in}{1.725039in}}{\pgfqpoint{2.100934in}{1.721381in}}{\pgfqpoint{2.110143in}{1.721381in}}%
\pgfpathlineto{\pgfqpoint{2.110143in}{1.721381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804227in}{1.423679in}}%
\pgfpathcurveto{\pgfqpoint{1.813436in}{1.423679in}}{\pgfqpoint{1.822268in}{1.427338in}}{\pgfqpoint{1.828779in}{1.433849in}}%
\pgfpathcurveto{\pgfqpoint{1.835291in}{1.440360in}}{\pgfqpoint{1.838949in}{1.449193in}}{\pgfqpoint{1.838949in}{1.458401in}}%
\pgfpathcurveto{\pgfqpoint{1.838949in}{1.467610in}}{\pgfqpoint{1.835291in}{1.476442in}}{\pgfqpoint{1.828779in}{1.482954in}}%
\pgfpathcurveto{\pgfqpoint{1.822268in}{1.489465in}}{\pgfqpoint{1.813436in}{1.493124in}}{\pgfqpoint{1.804227in}{1.493124in}}%
\pgfpathcurveto{\pgfqpoint{1.795019in}{1.493124in}}{\pgfqpoint{1.786186in}{1.489465in}}{\pgfqpoint{1.779675in}{1.482954in}}%
\pgfpathcurveto{\pgfqpoint{1.773163in}{1.476442in}}{\pgfqpoint{1.769505in}{1.467610in}}{\pgfqpoint{1.769505in}{1.458401in}}%
\pgfpathcurveto{\pgfqpoint{1.769505in}{1.449193in}}{\pgfqpoint{1.773163in}{1.440360in}}{\pgfqpoint{1.779675in}{1.433849in}}%
\pgfpathcurveto{\pgfqpoint{1.786186in}{1.427338in}}{\pgfqpoint{1.795019in}{1.423679in}}{\pgfqpoint{1.804227in}{1.423679in}}%
\pgfpathlineto{\pgfqpoint{1.804227in}{1.423679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313133in}{1.075808in}}%
\pgfpathcurveto{\pgfqpoint{1.322341in}{1.075808in}}{\pgfqpoint{1.331174in}{1.079466in}}{\pgfqpoint{1.337685in}{1.085978in}}%
\pgfpathcurveto{\pgfqpoint{1.344196in}{1.092489in}}{\pgfqpoint{1.347855in}{1.101321in}}{\pgfqpoint{1.347855in}{1.110530in}}%
\pgfpathcurveto{\pgfqpoint{1.347855in}{1.119738in}}{\pgfqpoint{1.344196in}{1.128571in}}{\pgfqpoint{1.337685in}{1.135082in}}%
\pgfpathcurveto{\pgfqpoint{1.331174in}{1.141594in}}{\pgfqpoint{1.322341in}{1.145252in}}{\pgfqpoint{1.313133in}{1.145252in}}%
\pgfpathcurveto{\pgfqpoint{1.303924in}{1.145252in}}{\pgfqpoint{1.295092in}{1.141594in}}{\pgfqpoint{1.288580in}{1.135082in}}%
\pgfpathcurveto{\pgfqpoint{1.282069in}{1.128571in}}{\pgfqpoint{1.278410in}{1.119738in}}{\pgfqpoint{1.278410in}{1.110530in}}%
\pgfpathcurveto{\pgfqpoint{1.278410in}{1.101321in}}{\pgfqpoint{1.282069in}{1.092489in}}{\pgfqpoint{1.288580in}{1.085978in}}%
\pgfpathcurveto{\pgfqpoint{1.295092in}{1.079466in}}{\pgfqpoint{1.303924in}{1.075808in}}{\pgfqpoint{1.313133in}{1.075808in}}%
\pgfpathlineto{\pgfqpoint{1.313133in}{1.075808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438531in}{1.031777in}}%
\pgfpathcurveto{\pgfqpoint{1.447740in}{1.031777in}}{\pgfqpoint{1.456572in}{1.035436in}}{\pgfqpoint{1.463084in}{1.041947in}}%
\pgfpathcurveto{\pgfqpoint{1.469595in}{1.048458in}}{\pgfqpoint{1.473253in}{1.057291in}}{\pgfqpoint{1.473253in}{1.066499in}}%
\pgfpathcurveto{\pgfqpoint{1.473253in}{1.075708in}}{\pgfqpoint{1.469595in}{1.084540in}}{\pgfqpoint{1.463084in}{1.091051in}}%
\pgfpathcurveto{\pgfqpoint{1.456572in}{1.097563in}}{\pgfqpoint{1.447740in}{1.101221in}}{\pgfqpoint{1.438531in}{1.101221in}}%
\pgfpathcurveto{\pgfqpoint{1.429323in}{1.101221in}}{\pgfqpoint{1.420490in}{1.097563in}}{\pgfqpoint{1.413979in}{1.091051in}}%
\pgfpathcurveto{\pgfqpoint{1.407468in}{1.084540in}}{\pgfqpoint{1.403809in}{1.075708in}}{\pgfqpoint{1.403809in}{1.066499in}}%
\pgfpathcurveto{\pgfqpoint{1.403809in}{1.057291in}}{\pgfqpoint{1.407468in}{1.048458in}}{\pgfqpoint{1.413979in}{1.041947in}}%
\pgfpathcurveto{\pgfqpoint{1.420490in}{1.035436in}}{\pgfqpoint{1.429323in}{1.031777in}}{\pgfqpoint{1.438531in}{1.031777in}}%
\pgfpathlineto{\pgfqpoint{1.438531in}{1.031777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052484in}{1.102462in}}%
\pgfpathcurveto{\pgfqpoint{1.061692in}{1.102462in}}{\pgfqpoint{1.070525in}{1.106120in}}{\pgfqpoint{1.077036in}{1.112632in}}%
\pgfpathcurveto{\pgfqpoint{1.083548in}{1.119143in}}{\pgfqpoint{1.087206in}{1.127976in}}{\pgfqpoint{1.087206in}{1.137184in}}%
\pgfpathcurveto{\pgfqpoint{1.087206in}{1.146393in}}{\pgfqpoint{1.083548in}{1.155225in}}{\pgfqpoint{1.077036in}{1.161736in}}%
\pgfpathcurveto{\pgfqpoint{1.070525in}{1.168248in}}{\pgfqpoint{1.061692in}{1.171906in}}{\pgfqpoint{1.052484in}{1.171906in}}%
\pgfpathcurveto{\pgfqpoint{1.043275in}{1.171906in}}{\pgfqpoint{1.034443in}{1.168248in}}{\pgfqpoint{1.027932in}{1.161736in}}%
\pgfpathcurveto{\pgfqpoint{1.021420in}{1.155225in}}{\pgfqpoint{1.017762in}{1.146393in}}{\pgfqpoint{1.017762in}{1.137184in}}%
\pgfpathcurveto{\pgfqpoint{1.017762in}{1.127976in}}{\pgfqpoint{1.021420in}{1.119143in}}{\pgfqpoint{1.027932in}{1.112632in}}%
\pgfpathcurveto{\pgfqpoint{1.034443in}{1.106120in}}{\pgfqpoint{1.043275in}{1.102462in}}{\pgfqpoint{1.052484in}{1.102462in}}%
\pgfpathlineto{\pgfqpoint{1.052484in}{1.102462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098138in}{1.256769in}}%
\pgfpathcurveto{\pgfqpoint{1.107346in}{1.256769in}}{\pgfqpoint{1.116179in}{1.260428in}}{\pgfqpoint{1.122690in}{1.266939in}}%
\pgfpathcurveto{\pgfqpoint{1.129201in}{1.273451in}}{\pgfqpoint{1.132860in}{1.282283in}}{\pgfqpoint{1.132860in}{1.291492in}}%
\pgfpathcurveto{\pgfqpoint{1.132860in}{1.300700in}}{\pgfqpoint{1.129201in}{1.309533in}}{\pgfqpoint{1.122690in}{1.316044in}}%
\pgfpathcurveto{\pgfqpoint{1.116179in}{1.322555in}}{\pgfqpoint{1.107346in}{1.326214in}}{\pgfqpoint{1.098138in}{1.326214in}}%
\pgfpathcurveto{\pgfqpoint{1.088929in}{1.326214in}}{\pgfqpoint{1.080097in}{1.322555in}}{\pgfqpoint{1.073585in}{1.316044in}}%
\pgfpathcurveto{\pgfqpoint{1.067074in}{1.309533in}}{\pgfqpoint{1.063416in}{1.300700in}}{\pgfqpoint{1.063416in}{1.291492in}}%
\pgfpathcurveto{\pgfqpoint{1.063416in}{1.282283in}}{\pgfqpoint{1.067074in}{1.273451in}}{\pgfqpoint{1.073585in}{1.266939in}}%
\pgfpathcurveto{\pgfqpoint{1.080097in}{1.260428in}}{\pgfqpoint{1.088929in}{1.256769in}}{\pgfqpoint{1.098138in}{1.256769in}}%
\pgfpathlineto{\pgfqpoint{1.098138in}{1.256769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696587in}{1.153339in}}%
\pgfpathcurveto{\pgfqpoint{1.705796in}{1.153339in}}{\pgfqpoint{1.714628in}{1.156997in}}{\pgfqpoint{1.721140in}{1.163509in}}%
\pgfpathcurveto{\pgfqpoint{1.727651in}{1.170020in}}{\pgfqpoint{1.731309in}{1.178853in}}{\pgfqpoint{1.731309in}{1.188061in}}%
\pgfpathcurveto{\pgfqpoint{1.731309in}{1.197270in}}{\pgfqpoint{1.727651in}{1.206102in}}{\pgfqpoint{1.721140in}{1.212613in}}%
\pgfpathcurveto{\pgfqpoint{1.714628in}{1.219125in}}{\pgfqpoint{1.705796in}{1.222783in}}{\pgfqpoint{1.696587in}{1.222783in}}%
\pgfpathcurveto{\pgfqpoint{1.687379in}{1.222783in}}{\pgfqpoint{1.678546in}{1.219125in}}{\pgfqpoint{1.672035in}{1.212613in}}%
\pgfpathcurveto{\pgfqpoint{1.665524in}{1.206102in}}{\pgfqpoint{1.661865in}{1.197270in}}{\pgfqpoint{1.661865in}{1.188061in}}%
\pgfpathcurveto{\pgfqpoint{1.661865in}{1.178853in}}{\pgfqpoint{1.665524in}{1.170020in}}{\pgfqpoint{1.672035in}{1.163509in}}%
\pgfpathcurveto{\pgfqpoint{1.678546in}{1.156997in}}{\pgfqpoint{1.687379in}{1.153339in}}{\pgfqpoint{1.696587in}{1.153339in}}%
\pgfpathlineto{\pgfqpoint{1.696587in}{1.153339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463901in}{1.303724in}}%
\pgfpathcurveto{\pgfqpoint{1.473110in}{1.303724in}}{\pgfqpoint{1.481942in}{1.307382in}}{\pgfqpoint{1.488454in}{1.313894in}}%
\pgfpathcurveto{\pgfqpoint{1.494965in}{1.320405in}}{\pgfqpoint{1.498623in}{1.329238in}}{\pgfqpoint{1.498623in}{1.338446in}}%
\pgfpathcurveto{\pgfqpoint{1.498623in}{1.347654in}}{\pgfqpoint{1.494965in}{1.356487in}}{\pgfqpoint{1.488454in}{1.362998in}}%
\pgfpathcurveto{\pgfqpoint{1.481942in}{1.369510in}}{\pgfqpoint{1.473110in}{1.373168in}}{\pgfqpoint{1.463901in}{1.373168in}}%
\pgfpathcurveto{\pgfqpoint{1.454693in}{1.373168in}}{\pgfqpoint{1.445860in}{1.369510in}}{\pgfqpoint{1.439349in}{1.362998in}}%
\pgfpathcurveto{\pgfqpoint{1.432838in}{1.356487in}}{\pgfqpoint{1.429179in}{1.347654in}}{\pgfqpoint{1.429179in}{1.338446in}}%
\pgfpathcurveto{\pgfqpoint{1.429179in}{1.329238in}}{\pgfqpoint{1.432838in}{1.320405in}}{\pgfqpoint{1.439349in}{1.313894in}}%
\pgfpathcurveto{\pgfqpoint{1.445860in}{1.307382in}}{\pgfqpoint{1.454693in}{1.303724in}}{\pgfqpoint{1.463901in}{1.303724in}}%
\pgfpathlineto{\pgfqpoint{1.463901in}{1.303724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111784in}{1.621130in}}%
\pgfpathcurveto{\pgfqpoint{2.120993in}{1.621130in}}{\pgfqpoint{2.129825in}{1.624789in}}{\pgfqpoint{2.136336in}{1.631300in}}%
\pgfpathcurveto{\pgfqpoint{2.142848in}{1.637811in}}{\pgfqpoint{2.146506in}{1.646644in}}{\pgfqpoint{2.146506in}{1.655852in}}%
\pgfpathcurveto{\pgfqpoint{2.146506in}{1.665061in}}{\pgfqpoint{2.142848in}{1.673893in}}{\pgfqpoint{2.136336in}{1.680405in}}%
\pgfpathcurveto{\pgfqpoint{2.129825in}{1.686916in}}{\pgfqpoint{2.120993in}{1.690575in}}{\pgfqpoint{2.111784in}{1.690575in}}%
\pgfpathcurveto{\pgfqpoint{2.102576in}{1.690575in}}{\pgfqpoint{2.093743in}{1.686916in}}{\pgfqpoint{2.087232in}{1.680405in}}%
\pgfpathcurveto{\pgfqpoint{2.080720in}{1.673893in}}{\pgfqpoint{2.077062in}{1.665061in}}{\pgfqpoint{2.077062in}{1.655852in}}%
\pgfpathcurveto{\pgfqpoint{2.077062in}{1.646644in}}{\pgfqpoint{2.080720in}{1.637811in}}{\pgfqpoint{2.087232in}{1.631300in}}%
\pgfpathcurveto{\pgfqpoint{2.093743in}{1.624789in}}{\pgfqpoint{2.102576in}{1.621130in}}{\pgfqpoint{2.111784in}{1.621130in}}%
\pgfpathlineto{\pgfqpoint{2.111784in}{1.621130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606312in}{1.378196in}}%
\pgfpathcurveto{\pgfqpoint{1.615520in}{1.378196in}}{\pgfqpoint{1.624353in}{1.381855in}}{\pgfqpoint{1.630864in}{1.388366in}}%
\pgfpathcurveto{\pgfqpoint{1.637376in}{1.394877in}}{\pgfqpoint{1.641034in}{1.403710in}}{\pgfqpoint{1.641034in}{1.412918in}}%
\pgfpathcurveto{\pgfqpoint{1.641034in}{1.422127in}}{\pgfqpoint{1.637376in}{1.430959in}}{\pgfqpoint{1.630864in}{1.437471in}}%
\pgfpathcurveto{\pgfqpoint{1.624353in}{1.443982in}}{\pgfqpoint{1.615520in}{1.447641in}}{\pgfqpoint{1.606312in}{1.447641in}}%
\pgfpathcurveto{\pgfqpoint{1.597103in}{1.447641in}}{\pgfqpoint{1.588271in}{1.443982in}}{\pgfqpoint{1.581760in}{1.437471in}}%
\pgfpathcurveto{\pgfqpoint{1.575248in}{1.430959in}}{\pgfqpoint{1.571590in}{1.422127in}}{\pgfqpoint{1.571590in}{1.412918in}}%
\pgfpathcurveto{\pgfqpoint{1.571590in}{1.403710in}}{\pgfqpoint{1.575248in}{1.394877in}}{\pgfqpoint{1.581760in}{1.388366in}}%
\pgfpathcurveto{\pgfqpoint{1.588271in}{1.381855in}}{\pgfqpoint{1.597103in}{1.378196in}}{\pgfqpoint{1.606312in}{1.378196in}}%
\pgfpathlineto{\pgfqpoint{1.606312in}{1.378196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594474in}{1.502128in}}%
\pgfpathcurveto{\pgfqpoint{1.603682in}{1.502128in}}{\pgfqpoint{1.612515in}{1.505786in}}{\pgfqpoint{1.619026in}{1.512298in}}%
\pgfpathcurveto{\pgfqpoint{1.625538in}{1.518809in}}{\pgfqpoint{1.629196in}{1.527641in}}{\pgfqpoint{1.629196in}{1.536850in}}%
\pgfpathcurveto{\pgfqpoint{1.629196in}{1.546058in}}{\pgfqpoint{1.625538in}{1.554891in}}{\pgfqpoint{1.619026in}{1.561402in}}%
\pgfpathcurveto{\pgfqpoint{1.612515in}{1.567914in}}{\pgfqpoint{1.603682in}{1.571572in}}{\pgfqpoint{1.594474in}{1.571572in}}%
\pgfpathcurveto{\pgfqpoint{1.585266in}{1.571572in}}{\pgfqpoint{1.576433in}{1.567914in}}{\pgfqpoint{1.569922in}{1.561402in}}%
\pgfpathcurveto{\pgfqpoint{1.563410in}{1.554891in}}{\pgfqpoint{1.559752in}{1.546058in}}{\pgfqpoint{1.559752in}{1.536850in}}%
\pgfpathcurveto{\pgfqpoint{1.559752in}{1.527641in}}{\pgfqpoint{1.563410in}{1.518809in}}{\pgfqpoint{1.569922in}{1.512298in}}%
\pgfpathcurveto{\pgfqpoint{1.576433in}{1.505786in}}{\pgfqpoint{1.585266in}{1.502128in}}{\pgfqpoint{1.594474in}{1.502128in}}%
\pgfpathlineto{\pgfqpoint{1.594474in}{1.502128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517507in}{1.477265in}}%
\pgfpathcurveto{\pgfqpoint{1.526715in}{1.477265in}}{\pgfqpoint{1.535548in}{1.480924in}}{\pgfqpoint{1.542059in}{1.487435in}}%
\pgfpathcurveto{\pgfqpoint{1.548571in}{1.493946in}}{\pgfqpoint{1.552229in}{1.502779in}}{\pgfqpoint{1.552229in}{1.511987in}}%
\pgfpathcurveto{\pgfqpoint{1.552229in}{1.521196in}}{\pgfqpoint{1.548571in}{1.530028in}}{\pgfqpoint{1.542059in}{1.536540in}}%
\pgfpathcurveto{\pgfqpoint{1.535548in}{1.543051in}}{\pgfqpoint{1.526715in}{1.546710in}}{\pgfqpoint{1.517507in}{1.546710in}}%
\pgfpathcurveto{\pgfqpoint{1.508298in}{1.546710in}}{\pgfqpoint{1.499466in}{1.543051in}}{\pgfqpoint{1.492955in}{1.536540in}}%
\pgfpathcurveto{\pgfqpoint{1.486443in}{1.530028in}}{\pgfqpoint{1.482785in}{1.521196in}}{\pgfqpoint{1.482785in}{1.511987in}}%
\pgfpathcurveto{\pgfqpoint{1.482785in}{1.502779in}}{\pgfqpoint{1.486443in}{1.493946in}}{\pgfqpoint{1.492955in}{1.487435in}}%
\pgfpathcurveto{\pgfqpoint{1.499466in}{1.480924in}}{\pgfqpoint{1.508298in}{1.477265in}}{\pgfqpoint{1.517507in}{1.477265in}}%
\pgfpathlineto{\pgfqpoint{1.517507in}{1.477265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492098in}{1.336579in}}%
\pgfpathcurveto{\pgfqpoint{1.501307in}{1.336579in}}{\pgfqpoint{1.510139in}{1.340238in}}{\pgfqpoint{1.516651in}{1.346749in}}%
\pgfpathcurveto{\pgfqpoint{1.523162in}{1.353260in}}{\pgfqpoint{1.526821in}{1.362093in}}{\pgfqpoint{1.526821in}{1.371301in}}%
\pgfpathcurveto{\pgfqpoint{1.526821in}{1.380510in}}{\pgfqpoint{1.523162in}{1.389342in}}{\pgfqpoint{1.516651in}{1.395854in}}%
\pgfpathcurveto{\pgfqpoint{1.510139in}{1.402365in}}{\pgfqpoint{1.501307in}{1.406023in}}{\pgfqpoint{1.492098in}{1.406023in}}%
\pgfpathcurveto{\pgfqpoint{1.482890in}{1.406023in}}{\pgfqpoint{1.474057in}{1.402365in}}{\pgfqpoint{1.467546in}{1.395854in}}%
\pgfpathcurveto{\pgfqpoint{1.461035in}{1.389342in}}{\pgfqpoint{1.457376in}{1.380510in}}{\pgfqpoint{1.457376in}{1.371301in}}%
\pgfpathcurveto{\pgfqpoint{1.457376in}{1.362093in}}{\pgfqpoint{1.461035in}{1.353260in}}{\pgfqpoint{1.467546in}{1.346749in}}%
\pgfpathcurveto{\pgfqpoint{1.474057in}{1.340238in}}{\pgfqpoint{1.482890in}{1.336579in}}{\pgfqpoint{1.492098in}{1.336579in}}%
\pgfpathlineto{\pgfqpoint{1.492098in}{1.336579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323394in}{1.103801in}}%
\pgfpathcurveto{\pgfqpoint{1.332602in}{1.103801in}}{\pgfqpoint{1.341435in}{1.107460in}}{\pgfqpoint{1.347946in}{1.113971in}}%
\pgfpathcurveto{\pgfqpoint{1.354457in}{1.120482in}}{\pgfqpoint{1.358116in}{1.129315in}}{\pgfqpoint{1.358116in}{1.138523in}}%
\pgfpathcurveto{\pgfqpoint{1.358116in}{1.147732in}}{\pgfqpoint{1.354457in}{1.156564in}}{\pgfqpoint{1.347946in}{1.163076in}}%
\pgfpathcurveto{\pgfqpoint{1.341435in}{1.169587in}}{\pgfqpoint{1.332602in}{1.173246in}}{\pgfqpoint{1.323394in}{1.173246in}}%
\pgfpathcurveto{\pgfqpoint{1.314185in}{1.173246in}}{\pgfqpoint{1.305353in}{1.169587in}}{\pgfqpoint{1.298841in}{1.163076in}}%
\pgfpathcurveto{\pgfqpoint{1.292330in}{1.156564in}}{\pgfqpoint{1.288671in}{1.147732in}}{\pgfqpoint{1.288671in}{1.138523in}}%
\pgfpathcurveto{\pgfqpoint{1.288671in}{1.129315in}}{\pgfqpoint{1.292330in}{1.120482in}}{\pgfqpoint{1.298841in}{1.113971in}}%
\pgfpathcurveto{\pgfqpoint{1.305353in}{1.107460in}}{\pgfqpoint{1.314185in}{1.103801in}}{\pgfqpoint{1.323394in}{1.103801in}}%
\pgfpathlineto{\pgfqpoint{1.323394in}{1.103801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580246in}{1.332171in}}%
\pgfpathcurveto{\pgfqpoint{1.589455in}{1.332171in}}{\pgfqpoint{1.598287in}{1.335829in}}{\pgfqpoint{1.604799in}{1.342341in}}%
\pgfpathcurveto{\pgfqpoint{1.611310in}{1.348852in}}{\pgfqpoint{1.614968in}{1.357685in}}{\pgfqpoint{1.614968in}{1.366893in}}%
\pgfpathcurveto{\pgfqpoint{1.614968in}{1.376101in}}{\pgfqpoint{1.611310in}{1.384934in}}{\pgfqpoint{1.604799in}{1.391445in}}%
\pgfpathcurveto{\pgfqpoint{1.598287in}{1.397957in}}{\pgfqpoint{1.589455in}{1.401615in}}{\pgfqpoint{1.580246in}{1.401615in}}%
\pgfpathcurveto{\pgfqpoint{1.571038in}{1.401615in}}{\pgfqpoint{1.562205in}{1.397957in}}{\pgfqpoint{1.555694in}{1.391445in}}%
\pgfpathcurveto{\pgfqpoint{1.549183in}{1.384934in}}{\pgfqpoint{1.545524in}{1.376101in}}{\pgfqpoint{1.545524in}{1.366893in}}%
\pgfpathcurveto{\pgfqpoint{1.545524in}{1.357685in}}{\pgfqpoint{1.549183in}{1.348852in}}{\pgfqpoint{1.555694in}{1.342341in}}%
\pgfpathcurveto{\pgfqpoint{1.562205in}{1.335829in}}{\pgfqpoint{1.571038in}{1.332171in}}{\pgfqpoint{1.580246in}{1.332171in}}%
\pgfpathlineto{\pgfqpoint{1.580246in}{1.332171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719938in}{1.429944in}}%
\pgfpathcurveto{\pgfqpoint{1.729147in}{1.429944in}}{\pgfqpoint{1.737979in}{1.433602in}}{\pgfqpoint{1.744490in}{1.440114in}}%
\pgfpathcurveto{\pgfqpoint{1.751002in}{1.446625in}}{\pgfqpoint{1.754660in}{1.455458in}}{\pgfqpoint{1.754660in}{1.464666in}}%
\pgfpathcurveto{\pgfqpoint{1.754660in}{1.473874in}}{\pgfqpoint{1.751002in}{1.482707in}}{\pgfqpoint{1.744490in}{1.489218in}}%
\pgfpathcurveto{\pgfqpoint{1.737979in}{1.495730in}}{\pgfqpoint{1.729147in}{1.499388in}}{\pgfqpoint{1.719938in}{1.499388in}}%
\pgfpathcurveto{\pgfqpoint{1.710730in}{1.499388in}}{\pgfqpoint{1.701897in}{1.495730in}}{\pgfqpoint{1.695386in}{1.489218in}}%
\pgfpathcurveto{\pgfqpoint{1.688874in}{1.482707in}}{\pgfqpoint{1.685216in}{1.473874in}}{\pgfqpoint{1.685216in}{1.464666in}}%
\pgfpathcurveto{\pgfqpoint{1.685216in}{1.455458in}}{\pgfqpoint{1.688874in}{1.446625in}}{\pgfqpoint{1.695386in}{1.440114in}}%
\pgfpathcurveto{\pgfqpoint{1.701897in}{1.433602in}}{\pgfqpoint{1.710730in}{1.429944in}}{\pgfqpoint{1.719938in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{1.719938in}{1.429944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145254in}{0.857562in}}%
\pgfpathcurveto{\pgfqpoint{1.154462in}{0.857562in}}{\pgfqpoint{1.163295in}{0.861221in}}{\pgfqpoint{1.169806in}{0.867732in}}%
\pgfpathcurveto{\pgfqpoint{1.176317in}{0.874244in}}{\pgfqpoint{1.179976in}{0.883076in}}{\pgfqpoint{1.179976in}{0.892285in}}%
\pgfpathcurveto{\pgfqpoint{1.179976in}{0.901493in}}{\pgfqpoint{1.176317in}{0.910326in}}{\pgfqpoint{1.169806in}{0.916837in}}%
\pgfpathcurveto{\pgfqpoint{1.163295in}{0.923348in}}{\pgfqpoint{1.154462in}{0.927007in}}{\pgfqpoint{1.145254in}{0.927007in}}%
\pgfpathcurveto{\pgfqpoint{1.136045in}{0.927007in}}{\pgfqpoint{1.127213in}{0.923348in}}{\pgfqpoint{1.120701in}{0.916837in}}%
\pgfpathcurveto{\pgfqpoint{1.114190in}{0.910326in}}{\pgfqpoint{1.110532in}{0.901493in}}{\pgfqpoint{1.110532in}{0.892285in}}%
\pgfpathcurveto{\pgfqpoint{1.110532in}{0.883076in}}{\pgfqpoint{1.114190in}{0.874244in}}{\pgfqpoint{1.120701in}{0.867732in}}%
\pgfpathcurveto{\pgfqpoint{1.127213in}{0.861221in}}{\pgfqpoint{1.136045in}{0.857562in}}{\pgfqpoint{1.145254in}{0.857562in}}%
\pgfpathlineto{\pgfqpoint{1.145254in}{0.857562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898558in}{1.595572in}}%
\pgfpathcurveto{\pgfqpoint{1.907766in}{1.595572in}}{\pgfqpoint{1.916599in}{1.599230in}}{\pgfqpoint{1.923110in}{1.605742in}}%
\pgfpathcurveto{\pgfqpoint{1.929621in}{1.612253in}}{\pgfqpoint{1.933280in}{1.621086in}}{\pgfqpoint{1.933280in}{1.630294in}}%
\pgfpathcurveto{\pgfqpoint{1.933280in}{1.639502in}}{\pgfqpoint{1.929621in}{1.648335in}}{\pgfqpoint{1.923110in}{1.654846in}}%
\pgfpathcurveto{\pgfqpoint{1.916599in}{1.661358in}}{\pgfqpoint{1.907766in}{1.665016in}}{\pgfqpoint{1.898558in}{1.665016in}}%
\pgfpathcurveto{\pgfqpoint{1.889349in}{1.665016in}}{\pgfqpoint{1.880517in}{1.661358in}}{\pgfqpoint{1.874005in}{1.654846in}}%
\pgfpathcurveto{\pgfqpoint{1.867494in}{1.648335in}}{\pgfqpoint{1.863836in}{1.639502in}}{\pgfqpoint{1.863836in}{1.630294in}}%
\pgfpathcurveto{\pgfqpoint{1.863836in}{1.621086in}}{\pgfqpoint{1.867494in}{1.612253in}}{\pgfqpoint{1.874005in}{1.605742in}}%
\pgfpathcurveto{\pgfqpoint{1.880517in}{1.599230in}}{\pgfqpoint{1.889349in}{1.595572in}}{\pgfqpoint{1.898558in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{1.898558in}{1.595572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956447in}{1.296526in}}%
\pgfpathcurveto{\pgfqpoint{1.965655in}{1.296526in}}{\pgfqpoint{1.974488in}{1.300185in}}{\pgfqpoint{1.980999in}{1.306696in}}%
\pgfpathcurveto{\pgfqpoint{1.987510in}{1.313208in}}{\pgfqpoint{1.991169in}{1.322040in}}{\pgfqpoint{1.991169in}{1.331249in}}%
\pgfpathcurveto{\pgfqpoint{1.991169in}{1.340457in}}{\pgfqpoint{1.987510in}{1.349290in}}{\pgfqpoint{1.980999in}{1.355801in}}%
\pgfpathcurveto{\pgfqpoint{1.974488in}{1.362312in}}{\pgfqpoint{1.965655in}{1.365971in}}{\pgfqpoint{1.956447in}{1.365971in}}%
\pgfpathcurveto{\pgfqpoint{1.947238in}{1.365971in}}{\pgfqpoint{1.938406in}{1.362312in}}{\pgfqpoint{1.931894in}{1.355801in}}%
\pgfpathcurveto{\pgfqpoint{1.925383in}{1.349290in}}{\pgfqpoint{1.921725in}{1.340457in}}{\pgfqpoint{1.921725in}{1.331249in}}%
\pgfpathcurveto{\pgfqpoint{1.921725in}{1.322040in}}{\pgfqpoint{1.925383in}{1.313208in}}{\pgfqpoint{1.931894in}{1.306696in}}%
\pgfpathcurveto{\pgfqpoint{1.938406in}{1.300185in}}{\pgfqpoint{1.947238in}{1.296526in}}{\pgfqpoint{1.956447in}{1.296526in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{1.296526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830185in}{0.977931in}}%
\pgfpathcurveto{\pgfqpoint{0.839393in}{0.977931in}}{\pgfqpoint{0.848226in}{0.981589in}}{\pgfqpoint{0.854737in}{0.988101in}}%
\pgfpathcurveto{\pgfqpoint{0.861249in}{0.994612in}}{\pgfqpoint{0.864907in}{1.003445in}}{\pgfqpoint{0.864907in}{1.012653in}}%
\pgfpathcurveto{\pgfqpoint{0.864907in}{1.021861in}}{\pgfqpoint{0.861249in}{1.030694in}}{\pgfqpoint{0.854737in}{1.037205in}}%
\pgfpathcurveto{\pgfqpoint{0.848226in}{1.043717in}}{\pgfqpoint{0.839393in}{1.047375in}}{\pgfqpoint{0.830185in}{1.047375in}}%
\pgfpathcurveto{\pgfqpoint{0.820977in}{1.047375in}}{\pgfqpoint{0.812144in}{1.043717in}}{\pgfqpoint{0.805633in}{1.037205in}}%
\pgfpathcurveto{\pgfqpoint{0.799121in}{1.030694in}}{\pgfqpoint{0.795463in}{1.021861in}}{\pgfqpoint{0.795463in}{1.012653in}}%
\pgfpathcurveto{\pgfqpoint{0.795463in}{1.003445in}}{\pgfqpoint{0.799121in}{0.994612in}}{\pgfqpoint{0.805633in}{0.988101in}}%
\pgfpathcurveto{\pgfqpoint{0.812144in}{0.981589in}}{\pgfqpoint{0.820977in}{0.977931in}}{\pgfqpoint{0.830185in}{0.977931in}}%
\pgfpathlineto{\pgfqpoint{0.830185in}{0.977931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354656in}{1.136558in}}%
\pgfpathcurveto{\pgfqpoint{1.363865in}{1.136558in}}{\pgfqpoint{1.372697in}{1.140217in}}{\pgfqpoint{1.379208in}{1.146728in}}%
\pgfpathcurveto{\pgfqpoint{1.385720in}{1.153239in}}{\pgfqpoint{1.389378in}{1.162072in}}{\pgfqpoint{1.389378in}{1.171280in}}%
\pgfpathcurveto{\pgfqpoint{1.389378in}{1.180489in}}{\pgfqpoint{1.385720in}{1.189321in}}{\pgfqpoint{1.379208in}{1.195832in}}%
\pgfpathcurveto{\pgfqpoint{1.372697in}{1.202344in}}{\pgfqpoint{1.363865in}{1.206002in}}{\pgfqpoint{1.354656in}{1.206002in}}%
\pgfpathcurveto{\pgfqpoint{1.345448in}{1.206002in}}{\pgfqpoint{1.336615in}{1.202344in}}{\pgfqpoint{1.330104in}{1.195832in}}%
\pgfpathcurveto{\pgfqpoint{1.323592in}{1.189321in}}{\pgfqpoint{1.319934in}{1.180489in}}{\pgfqpoint{1.319934in}{1.171280in}}%
\pgfpathcurveto{\pgfqpoint{1.319934in}{1.162072in}}{\pgfqpoint{1.323592in}{1.153239in}}{\pgfqpoint{1.330104in}{1.146728in}}%
\pgfpathcurveto{\pgfqpoint{1.336615in}{1.140217in}}{\pgfqpoint{1.345448in}{1.136558in}}{\pgfqpoint{1.354656in}{1.136558in}}%
\pgfpathlineto{\pgfqpoint{1.354656in}{1.136558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065179in}{0.762994in}}%
\pgfpathcurveto{\pgfqpoint{1.074388in}{0.762994in}}{\pgfqpoint{1.083220in}{0.766653in}}{\pgfqpoint{1.089732in}{0.773164in}}%
\pgfpathcurveto{\pgfqpoint{1.096243in}{0.779676in}}{\pgfqpoint{1.099902in}{0.788508in}}{\pgfqpoint{1.099902in}{0.797717in}}%
\pgfpathcurveto{\pgfqpoint{1.099902in}{0.806925in}}{\pgfqpoint{1.096243in}{0.815758in}}{\pgfqpoint{1.089732in}{0.822269in}}%
\pgfpathcurveto{\pgfqpoint{1.083220in}{0.828780in}}{\pgfqpoint{1.074388in}{0.832439in}}{\pgfqpoint{1.065179in}{0.832439in}}%
\pgfpathcurveto{\pgfqpoint{1.055971in}{0.832439in}}{\pgfqpoint{1.047138in}{0.828780in}}{\pgfqpoint{1.040627in}{0.822269in}}%
\pgfpathcurveto{\pgfqpoint{1.034116in}{0.815758in}}{\pgfqpoint{1.030457in}{0.806925in}}{\pgfqpoint{1.030457in}{0.797717in}}%
\pgfpathcurveto{\pgfqpoint{1.030457in}{0.788508in}}{\pgfqpoint{1.034116in}{0.779676in}}{\pgfqpoint{1.040627in}{0.773164in}}%
\pgfpathcurveto{\pgfqpoint{1.047138in}{0.766653in}}{\pgfqpoint{1.055971in}{0.762994in}}{\pgfqpoint{1.065179in}{0.762994in}}%
\pgfpathlineto{\pgfqpoint{1.065179in}{0.762994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067109in}{1.057155in}}%
\pgfpathcurveto{\pgfqpoint{1.076317in}{1.057155in}}{\pgfqpoint{1.085150in}{1.060814in}}{\pgfqpoint{1.091661in}{1.067325in}}%
\pgfpathcurveto{\pgfqpoint{1.098172in}{1.073836in}}{\pgfqpoint{1.101831in}{1.082669in}}{\pgfqpoint{1.101831in}{1.091877in}}%
\pgfpathcurveto{\pgfqpoint{1.101831in}{1.101086in}}{\pgfqpoint{1.098172in}{1.109918in}}{\pgfqpoint{1.091661in}{1.116430in}}%
\pgfpathcurveto{\pgfqpoint{1.085150in}{1.122941in}}{\pgfqpoint{1.076317in}{1.126599in}}{\pgfqpoint{1.067109in}{1.126599in}}%
\pgfpathcurveto{\pgfqpoint{1.057900in}{1.126599in}}{\pgfqpoint{1.049068in}{1.122941in}}{\pgfqpoint{1.042556in}{1.116430in}}%
\pgfpathcurveto{\pgfqpoint{1.036045in}{1.109918in}}{\pgfqpoint{1.032386in}{1.101086in}}{\pgfqpoint{1.032386in}{1.091877in}}%
\pgfpathcurveto{\pgfqpoint{1.032386in}{1.082669in}}{\pgfqpoint{1.036045in}{1.073836in}}{\pgfqpoint{1.042556in}{1.067325in}}%
\pgfpathcurveto{\pgfqpoint{1.049068in}{1.060814in}}{\pgfqpoint{1.057900in}{1.057155in}}{\pgfqpoint{1.067109in}{1.057155in}}%
\pgfpathlineto{\pgfqpoint{1.067109in}{1.057155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989855in}{1.007217in}}%
\pgfpathcurveto{\pgfqpoint{0.999063in}{1.007217in}}{\pgfqpoint{1.007896in}{1.010876in}}{\pgfqpoint{1.014407in}{1.017387in}}%
\pgfpathcurveto{\pgfqpoint{1.020918in}{1.023898in}}{\pgfqpoint{1.024577in}{1.032731in}}{\pgfqpoint{1.024577in}{1.041939in}}%
\pgfpathcurveto{\pgfqpoint{1.024577in}{1.051148in}}{\pgfqpoint{1.020918in}{1.059980in}}{\pgfqpoint{1.014407in}{1.066492in}}%
\pgfpathcurveto{\pgfqpoint{1.007896in}{1.073003in}}{\pgfqpoint{0.999063in}{1.076662in}}{\pgfqpoint{0.989855in}{1.076662in}}%
\pgfpathcurveto{\pgfqpoint{0.980646in}{1.076662in}}{\pgfqpoint{0.971814in}{1.073003in}}{\pgfqpoint{0.965302in}{1.066492in}}%
\pgfpathcurveto{\pgfqpoint{0.958791in}{1.059980in}}{\pgfqpoint{0.955133in}{1.051148in}}{\pgfqpoint{0.955133in}{1.041939in}}%
\pgfpathcurveto{\pgfqpoint{0.955133in}{1.032731in}}{\pgfqpoint{0.958791in}{1.023898in}}{\pgfqpoint{0.965302in}{1.017387in}}%
\pgfpathcurveto{\pgfqpoint{0.971814in}{1.010876in}}{\pgfqpoint{0.980646in}{1.007217in}}{\pgfqpoint{0.989855in}{1.007217in}}%
\pgfpathlineto{\pgfqpoint{0.989855in}{1.007217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333313in}{1.085272in}}%
\pgfpathcurveto{\pgfqpoint{1.342521in}{1.085272in}}{\pgfqpoint{1.351354in}{1.088931in}}{\pgfqpoint{1.357865in}{1.095442in}}%
\pgfpathcurveto{\pgfqpoint{1.364377in}{1.101954in}}{\pgfqpoint{1.368035in}{1.110786in}}{\pgfqpoint{1.368035in}{1.119995in}}%
\pgfpathcurveto{\pgfqpoint{1.368035in}{1.129203in}}{\pgfqpoint{1.364377in}{1.138036in}}{\pgfqpoint{1.357865in}{1.144547in}}%
\pgfpathcurveto{\pgfqpoint{1.351354in}{1.151058in}}{\pgfqpoint{1.342521in}{1.154717in}}{\pgfqpoint{1.333313in}{1.154717in}}%
\pgfpathcurveto{\pgfqpoint{1.324105in}{1.154717in}}{\pgfqpoint{1.315272in}{1.151058in}}{\pgfqpoint{1.308761in}{1.144547in}}%
\pgfpathcurveto{\pgfqpoint{1.302249in}{1.138036in}}{\pgfqpoint{1.298591in}{1.129203in}}{\pgfqpoint{1.298591in}{1.119995in}}%
\pgfpathcurveto{\pgfqpoint{1.298591in}{1.110786in}}{\pgfqpoint{1.302249in}{1.101954in}}{\pgfqpoint{1.308761in}{1.095442in}}%
\pgfpathcurveto{\pgfqpoint{1.315272in}{1.088931in}}{\pgfqpoint{1.324105in}{1.085272in}}{\pgfqpoint{1.333313in}{1.085272in}}%
\pgfpathlineto{\pgfqpoint{1.333313in}{1.085272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721464in}{0.909472in}}%
\pgfpathcurveto{\pgfqpoint{0.730673in}{0.909472in}}{\pgfqpoint{0.739505in}{0.913131in}}{\pgfqpoint{0.746017in}{0.919642in}}%
\pgfpathcurveto{\pgfqpoint{0.752528in}{0.926153in}}{\pgfqpoint{0.756187in}{0.934986in}}{\pgfqpoint{0.756187in}{0.944194in}}%
\pgfpathcurveto{\pgfqpoint{0.756187in}{0.953403in}}{\pgfqpoint{0.752528in}{0.962235in}}{\pgfqpoint{0.746017in}{0.968747in}}%
\pgfpathcurveto{\pgfqpoint{0.739505in}{0.975258in}}{\pgfqpoint{0.730673in}{0.978917in}}{\pgfqpoint{0.721464in}{0.978917in}}%
\pgfpathcurveto{\pgfqpoint{0.712256in}{0.978917in}}{\pgfqpoint{0.703423in}{0.975258in}}{\pgfqpoint{0.696912in}{0.968747in}}%
\pgfpathcurveto{\pgfqpoint{0.690401in}{0.962235in}}{\pgfqpoint{0.686742in}{0.953403in}}{\pgfqpoint{0.686742in}{0.944194in}}%
\pgfpathcurveto{\pgfqpoint{0.686742in}{0.934986in}}{\pgfqpoint{0.690401in}{0.926153in}}{\pgfqpoint{0.696912in}{0.919642in}}%
\pgfpathcurveto{\pgfqpoint{0.703423in}{0.913131in}}{\pgfqpoint{0.712256in}{0.909472in}}{\pgfqpoint{0.721464in}{0.909472in}}%
\pgfpathlineto{\pgfqpoint{0.721464in}{0.909472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086633in}{1.519760in}}%
\pgfpathcurveto{\pgfqpoint{2.095841in}{1.519760in}}{\pgfqpoint{2.104674in}{1.523419in}}{\pgfqpoint{2.111185in}{1.529930in}}%
\pgfpathcurveto{\pgfqpoint{2.117697in}{1.536442in}}{\pgfqpoint{2.121355in}{1.545274in}}{\pgfqpoint{2.121355in}{1.554483in}}%
\pgfpathcurveto{\pgfqpoint{2.121355in}{1.563691in}}{\pgfqpoint{2.117697in}{1.572524in}}{\pgfqpoint{2.111185in}{1.579035in}}%
\pgfpathcurveto{\pgfqpoint{2.104674in}{1.585546in}}{\pgfqpoint{2.095841in}{1.589205in}}{\pgfqpoint{2.086633in}{1.589205in}}%
\pgfpathcurveto{\pgfqpoint{2.077424in}{1.589205in}}{\pgfqpoint{2.068592in}{1.585546in}}{\pgfqpoint{2.062081in}{1.579035in}}%
\pgfpathcurveto{\pgfqpoint{2.055569in}{1.572524in}}{\pgfqpoint{2.051911in}{1.563691in}}{\pgfqpoint{2.051911in}{1.554483in}}%
\pgfpathcurveto{\pgfqpoint{2.051911in}{1.545274in}}{\pgfqpoint{2.055569in}{1.536442in}}{\pgfqpoint{2.062081in}{1.529930in}}%
\pgfpathcurveto{\pgfqpoint{2.068592in}{1.523419in}}{\pgfqpoint{2.077424in}{1.519760in}}{\pgfqpoint{2.086633in}{1.519760in}}%
\pgfpathlineto{\pgfqpoint{2.086633in}{1.519760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858460in}{1.627830in}}%
\pgfpathcurveto{\pgfqpoint{1.867668in}{1.627830in}}{\pgfqpoint{1.876501in}{1.631488in}}{\pgfqpoint{1.883012in}{1.637999in}}%
\pgfpathcurveto{\pgfqpoint{1.889524in}{1.644511in}}{\pgfqpoint{1.893182in}{1.653343in}}{\pgfqpoint{1.893182in}{1.662552in}}%
\pgfpathcurveto{\pgfqpoint{1.893182in}{1.671760in}}{\pgfqpoint{1.889524in}{1.680593in}}{\pgfqpoint{1.883012in}{1.687104in}}%
\pgfpathcurveto{\pgfqpoint{1.876501in}{1.693615in}}{\pgfqpoint{1.867668in}{1.697274in}}{\pgfqpoint{1.858460in}{1.697274in}}%
\pgfpathcurveto{\pgfqpoint{1.849252in}{1.697274in}}{\pgfqpoint{1.840419in}{1.693615in}}{\pgfqpoint{1.833908in}{1.687104in}}%
\pgfpathcurveto{\pgfqpoint{1.827396in}{1.680593in}}{\pgfqpoint{1.823738in}{1.671760in}}{\pgfqpoint{1.823738in}{1.662552in}}%
\pgfpathcurveto{\pgfqpoint{1.823738in}{1.653343in}}{\pgfqpoint{1.827396in}{1.644511in}}{\pgfqpoint{1.833908in}{1.637999in}}%
\pgfpathcurveto{\pgfqpoint{1.840419in}{1.631488in}}{\pgfqpoint{1.849252in}{1.627830in}}{\pgfqpoint{1.858460in}{1.627830in}}%
\pgfpathlineto{\pgfqpoint{1.858460in}{1.627830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808162in}{1.550435in}}%
\pgfpathcurveto{\pgfqpoint{1.817370in}{1.550435in}}{\pgfqpoint{1.826203in}{1.554093in}}{\pgfqpoint{1.832714in}{1.560605in}}%
\pgfpathcurveto{\pgfqpoint{1.839226in}{1.567116in}}{\pgfqpoint{1.842884in}{1.575949in}}{\pgfqpoint{1.842884in}{1.585157in}}%
\pgfpathcurveto{\pgfqpoint{1.842884in}{1.594366in}}{\pgfqpoint{1.839226in}{1.603198in}}{\pgfqpoint{1.832714in}{1.609709in}}%
\pgfpathcurveto{\pgfqpoint{1.826203in}{1.616221in}}{\pgfqpoint{1.817370in}{1.619879in}}{\pgfqpoint{1.808162in}{1.619879in}}%
\pgfpathcurveto{\pgfqpoint{1.798953in}{1.619879in}}{\pgfqpoint{1.790121in}{1.616221in}}{\pgfqpoint{1.783610in}{1.609709in}}%
\pgfpathcurveto{\pgfqpoint{1.777098in}{1.603198in}}{\pgfqpoint{1.773440in}{1.594366in}}{\pgfqpoint{1.773440in}{1.585157in}}%
\pgfpathcurveto{\pgfqpoint{1.773440in}{1.575949in}}{\pgfqpoint{1.777098in}{1.567116in}}{\pgfqpoint{1.783610in}{1.560605in}}%
\pgfpathcurveto{\pgfqpoint{1.790121in}{1.554093in}}{\pgfqpoint{1.798953in}{1.550435in}}{\pgfqpoint{1.808162in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.808162in}{1.550435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402958in}{1.252622in}}%
\pgfpathcurveto{\pgfqpoint{1.412167in}{1.252622in}}{\pgfqpoint{1.420999in}{1.256280in}}{\pgfqpoint{1.427511in}{1.262792in}}%
\pgfpathcurveto{\pgfqpoint{1.434022in}{1.269303in}}{\pgfqpoint{1.437680in}{1.278135in}}{\pgfqpoint{1.437680in}{1.287344in}}%
\pgfpathcurveto{\pgfqpoint{1.437680in}{1.296552in}}{\pgfqpoint{1.434022in}{1.305385in}}{\pgfqpoint{1.427511in}{1.311896in}}%
\pgfpathcurveto{\pgfqpoint{1.420999in}{1.318408in}}{\pgfqpoint{1.412167in}{1.322066in}}{\pgfqpoint{1.402958in}{1.322066in}}%
\pgfpathcurveto{\pgfqpoint{1.393750in}{1.322066in}}{\pgfqpoint{1.384917in}{1.318408in}}{\pgfqpoint{1.378406in}{1.311896in}}%
\pgfpathcurveto{\pgfqpoint{1.371895in}{1.305385in}}{\pgfqpoint{1.368236in}{1.296552in}}{\pgfqpoint{1.368236in}{1.287344in}}%
\pgfpathcurveto{\pgfqpoint{1.368236in}{1.278135in}}{\pgfqpoint{1.371895in}{1.269303in}}{\pgfqpoint{1.378406in}{1.262792in}}%
\pgfpathcurveto{\pgfqpoint{1.384917in}{1.256280in}}{\pgfqpoint{1.393750in}{1.252622in}}{\pgfqpoint{1.402958in}{1.252622in}}%
\pgfpathlineto{\pgfqpoint{1.402958in}{1.252622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652621in}{1.448164in}}%
\pgfpathcurveto{\pgfqpoint{1.661829in}{1.448164in}}{\pgfqpoint{1.670662in}{1.451822in}}{\pgfqpoint{1.677173in}{1.458334in}}%
\pgfpathcurveto{\pgfqpoint{1.683685in}{1.464845in}}{\pgfqpoint{1.687343in}{1.473678in}}{\pgfqpoint{1.687343in}{1.482886in}}%
\pgfpathcurveto{\pgfqpoint{1.687343in}{1.492095in}}{\pgfqpoint{1.683685in}{1.500927in}}{\pgfqpoint{1.677173in}{1.507438in}}%
\pgfpathcurveto{\pgfqpoint{1.670662in}{1.513950in}}{\pgfqpoint{1.661829in}{1.517608in}}{\pgfqpoint{1.652621in}{1.517608in}}%
\pgfpathcurveto{\pgfqpoint{1.643412in}{1.517608in}}{\pgfqpoint{1.634580in}{1.513950in}}{\pgfqpoint{1.628069in}{1.507438in}}%
\pgfpathcurveto{\pgfqpoint{1.621557in}{1.500927in}}{\pgfqpoint{1.617899in}{1.492095in}}{\pgfqpoint{1.617899in}{1.482886in}}%
\pgfpathcurveto{\pgfqpoint{1.617899in}{1.473678in}}{\pgfqpoint{1.621557in}{1.464845in}}{\pgfqpoint{1.628069in}{1.458334in}}%
\pgfpathcurveto{\pgfqpoint{1.634580in}{1.451822in}}{\pgfqpoint{1.643412in}{1.448164in}}{\pgfqpoint{1.652621in}{1.448164in}}%
\pgfpathlineto{\pgfqpoint{1.652621in}{1.448164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569637in}{1.275337in}}%
\pgfpathcurveto{\pgfqpoint{1.578845in}{1.275337in}}{\pgfqpoint{1.587678in}{1.278996in}}{\pgfqpoint{1.594189in}{1.285507in}}%
\pgfpathcurveto{\pgfqpoint{1.600700in}{1.292019in}}{\pgfqpoint{1.604359in}{1.300851in}}{\pgfqpoint{1.604359in}{1.310060in}}%
\pgfpathcurveto{\pgfqpoint{1.604359in}{1.319268in}}{\pgfqpoint{1.600700in}{1.328101in}}{\pgfqpoint{1.594189in}{1.334612in}}%
\pgfpathcurveto{\pgfqpoint{1.587678in}{1.341123in}}{\pgfqpoint{1.578845in}{1.344782in}}{\pgfqpoint{1.569637in}{1.344782in}}%
\pgfpathcurveto{\pgfqpoint{1.560428in}{1.344782in}}{\pgfqpoint{1.551596in}{1.341123in}}{\pgfqpoint{1.545084in}{1.334612in}}%
\pgfpathcurveto{\pgfqpoint{1.538573in}{1.328101in}}{\pgfqpoint{1.534914in}{1.319268in}}{\pgfqpoint{1.534914in}{1.310060in}}%
\pgfpathcurveto{\pgfqpoint{1.534914in}{1.300851in}}{\pgfqpoint{1.538573in}{1.292019in}}{\pgfqpoint{1.545084in}{1.285507in}}%
\pgfpathcurveto{\pgfqpoint{1.551596in}{1.278996in}}{\pgfqpoint{1.560428in}{1.275337in}}{\pgfqpoint{1.569637in}{1.275337in}}%
\pgfpathlineto{\pgfqpoint{1.569637in}{1.275337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944168in}{1.472427in}}%
\pgfpathcurveto{\pgfqpoint{1.953377in}{1.472427in}}{\pgfqpoint{1.962209in}{1.476086in}}{\pgfqpoint{1.968720in}{1.482597in}}%
\pgfpathcurveto{\pgfqpoint{1.975232in}{1.489109in}}{\pgfqpoint{1.978890in}{1.497941in}}{\pgfqpoint{1.978890in}{1.507150in}}%
\pgfpathcurveto{\pgfqpoint{1.978890in}{1.516358in}}{\pgfqpoint{1.975232in}{1.525191in}}{\pgfqpoint{1.968720in}{1.531702in}}%
\pgfpathcurveto{\pgfqpoint{1.962209in}{1.538213in}}{\pgfqpoint{1.953377in}{1.541872in}}{\pgfqpoint{1.944168in}{1.541872in}}%
\pgfpathcurveto{\pgfqpoint{1.934960in}{1.541872in}}{\pgfqpoint{1.926127in}{1.538213in}}{\pgfqpoint{1.919616in}{1.531702in}}%
\pgfpathcurveto{\pgfqpoint{1.913104in}{1.525191in}}{\pgfqpoint{1.909446in}{1.516358in}}{\pgfqpoint{1.909446in}{1.507150in}}%
\pgfpathcurveto{\pgfqpoint{1.909446in}{1.497941in}}{\pgfqpoint{1.913104in}{1.489109in}}{\pgfqpoint{1.919616in}{1.482597in}}%
\pgfpathcurveto{\pgfqpoint{1.926127in}{1.476086in}}{\pgfqpoint{1.934960in}{1.472427in}}{\pgfqpoint{1.944168in}{1.472427in}}%
\pgfpathlineto{\pgfqpoint{1.944168in}{1.472427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483303in}{1.352486in}}%
\pgfpathcurveto{\pgfqpoint{1.492511in}{1.352486in}}{\pgfqpoint{1.501344in}{1.356144in}}{\pgfqpoint{1.507855in}{1.362656in}}%
\pgfpathcurveto{\pgfqpoint{1.514367in}{1.369167in}}{\pgfqpoint{1.518025in}{1.378000in}}{\pgfqpoint{1.518025in}{1.387208in}}%
\pgfpathcurveto{\pgfqpoint{1.518025in}{1.396416in}}{\pgfqpoint{1.514367in}{1.405249in}}{\pgfqpoint{1.507855in}{1.411760in}}%
\pgfpathcurveto{\pgfqpoint{1.501344in}{1.418272in}}{\pgfqpoint{1.492511in}{1.421930in}}{\pgfqpoint{1.483303in}{1.421930in}}%
\pgfpathcurveto{\pgfqpoint{1.474095in}{1.421930in}}{\pgfqpoint{1.465262in}{1.418272in}}{\pgfqpoint{1.458751in}{1.411760in}}%
\pgfpathcurveto{\pgfqpoint{1.452239in}{1.405249in}}{\pgfqpoint{1.448581in}{1.396416in}}{\pgfqpoint{1.448581in}{1.387208in}}%
\pgfpathcurveto{\pgfqpoint{1.448581in}{1.378000in}}{\pgfqpoint{1.452239in}{1.369167in}}{\pgfqpoint{1.458751in}{1.362656in}}%
\pgfpathcurveto{\pgfqpoint{1.465262in}{1.356144in}}{\pgfqpoint{1.474095in}{1.352486in}}{\pgfqpoint{1.483303in}{1.352486in}}%
\pgfpathlineto{\pgfqpoint{1.483303in}{1.352486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964461in}{1.702658in}}%
\pgfpathcurveto{\pgfqpoint{1.973669in}{1.702658in}}{\pgfqpoint{1.982502in}{1.706316in}}{\pgfqpoint{1.989013in}{1.712828in}}%
\pgfpathcurveto{\pgfqpoint{1.995524in}{1.719339in}}{\pgfqpoint{1.999183in}{1.728172in}}{\pgfqpoint{1.999183in}{1.737380in}}%
\pgfpathcurveto{\pgfqpoint{1.999183in}{1.746588in}}{\pgfqpoint{1.995524in}{1.755421in}}{\pgfqpoint{1.989013in}{1.761932in}}%
\pgfpathcurveto{\pgfqpoint{1.982502in}{1.768444in}}{\pgfqpoint{1.973669in}{1.772102in}}{\pgfqpoint{1.964461in}{1.772102in}}%
\pgfpathcurveto{\pgfqpoint{1.955252in}{1.772102in}}{\pgfqpoint{1.946420in}{1.768444in}}{\pgfqpoint{1.939908in}{1.761932in}}%
\pgfpathcurveto{\pgfqpoint{1.933397in}{1.755421in}}{\pgfqpoint{1.929738in}{1.746588in}}{\pgfqpoint{1.929738in}{1.737380in}}%
\pgfpathcurveto{\pgfqpoint{1.929738in}{1.728172in}}{\pgfqpoint{1.933397in}{1.719339in}}{\pgfqpoint{1.939908in}{1.712828in}}%
\pgfpathcurveto{\pgfqpoint{1.946420in}{1.706316in}}{\pgfqpoint{1.955252in}{1.702658in}}{\pgfqpoint{1.964461in}{1.702658in}}%
\pgfpathlineto{\pgfqpoint{1.964461in}{1.702658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534950in}{1.331558in}}%
\pgfpathcurveto{\pgfqpoint{1.544158in}{1.331558in}}{\pgfqpoint{1.552991in}{1.335217in}}{\pgfqpoint{1.559502in}{1.341728in}}%
\pgfpathcurveto{\pgfqpoint{1.566013in}{1.348240in}}{\pgfqpoint{1.569672in}{1.357072in}}{\pgfqpoint{1.569672in}{1.366281in}}%
\pgfpathcurveto{\pgfqpoint{1.569672in}{1.375489in}}{\pgfqpoint{1.566013in}{1.384322in}}{\pgfqpoint{1.559502in}{1.390833in}}%
\pgfpathcurveto{\pgfqpoint{1.552991in}{1.397344in}}{\pgfqpoint{1.544158in}{1.401003in}}{\pgfqpoint{1.534950in}{1.401003in}}%
\pgfpathcurveto{\pgfqpoint{1.525741in}{1.401003in}}{\pgfqpoint{1.516909in}{1.397344in}}{\pgfqpoint{1.510397in}{1.390833in}}%
\pgfpathcurveto{\pgfqpoint{1.503886in}{1.384322in}}{\pgfqpoint{1.500227in}{1.375489in}}{\pgfqpoint{1.500227in}{1.366281in}}%
\pgfpathcurveto{\pgfqpoint{1.500227in}{1.357072in}}{\pgfqpoint{1.503886in}{1.348240in}}{\pgfqpoint{1.510397in}{1.341728in}}%
\pgfpathcurveto{\pgfqpoint{1.516909in}{1.335217in}}{\pgfqpoint{1.525741in}{1.331558in}}{\pgfqpoint{1.534950in}{1.331558in}}%
\pgfpathlineto{\pgfqpoint{1.534950in}{1.331558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839886in}{1.405314in}}%
\pgfpathcurveto{\pgfqpoint{1.849095in}{1.405314in}}{\pgfqpoint{1.857927in}{1.408972in}}{\pgfqpoint{1.864439in}{1.415484in}}%
\pgfpathcurveto{\pgfqpoint{1.870950in}{1.421995in}}{\pgfqpoint{1.874609in}{1.430828in}}{\pgfqpoint{1.874609in}{1.440036in}}%
\pgfpathcurveto{\pgfqpoint{1.874609in}{1.449245in}}{\pgfqpoint{1.870950in}{1.458077in}}{\pgfqpoint{1.864439in}{1.464588in}}%
\pgfpathcurveto{\pgfqpoint{1.857927in}{1.471100in}}{\pgfqpoint{1.849095in}{1.474758in}}{\pgfqpoint{1.839886in}{1.474758in}}%
\pgfpathcurveto{\pgfqpoint{1.830678in}{1.474758in}}{\pgfqpoint{1.821845in}{1.471100in}}{\pgfqpoint{1.815334in}{1.464588in}}%
\pgfpathcurveto{\pgfqpoint{1.808823in}{1.458077in}}{\pgfqpoint{1.805164in}{1.449245in}}{\pgfqpoint{1.805164in}{1.440036in}}%
\pgfpathcurveto{\pgfqpoint{1.805164in}{1.430828in}}{\pgfqpoint{1.808823in}{1.421995in}}{\pgfqpoint{1.815334in}{1.415484in}}%
\pgfpathcurveto{\pgfqpoint{1.821845in}{1.408972in}}{\pgfqpoint{1.830678in}{1.405314in}}{\pgfqpoint{1.839886in}{1.405314in}}%
\pgfpathlineto{\pgfqpoint{1.839886in}{1.405314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704485in}{1.325769in}}%
\pgfpathcurveto{\pgfqpoint{1.713693in}{1.325769in}}{\pgfqpoint{1.722525in}{1.329428in}}{\pgfqpoint{1.729037in}{1.335939in}}%
\pgfpathcurveto{\pgfqpoint{1.735548in}{1.342450in}}{\pgfqpoint{1.739207in}{1.351283in}}{\pgfqpoint{1.739207in}{1.360491in}}%
\pgfpathcurveto{\pgfqpoint{1.739207in}{1.369700in}}{\pgfqpoint{1.735548in}{1.378532in}}{\pgfqpoint{1.729037in}{1.385044in}}%
\pgfpathcurveto{\pgfqpoint{1.722525in}{1.391555in}}{\pgfqpoint{1.713693in}{1.395214in}}{\pgfqpoint{1.704485in}{1.395214in}}%
\pgfpathcurveto{\pgfqpoint{1.695276in}{1.395214in}}{\pgfqpoint{1.686444in}{1.391555in}}{\pgfqpoint{1.679932in}{1.385044in}}%
\pgfpathcurveto{\pgfqpoint{1.673421in}{1.378532in}}{\pgfqpoint{1.669762in}{1.369700in}}{\pgfqpoint{1.669762in}{1.360491in}}%
\pgfpathcurveto{\pgfqpoint{1.669762in}{1.351283in}}{\pgfqpoint{1.673421in}{1.342450in}}{\pgfqpoint{1.679932in}{1.335939in}}%
\pgfpathcurveto{\pgfqpoint{1.686444in}{1.329428in}}{\pgfqpoint{1.695276in}{1.325769in}}{\pgfqpoint{1.704485in}{1.325769in}}%
\pgfpathlineto{\pgfqpoint{1.704485in}{1.325769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815921in}{0.911735in}}%
\pgfpathcurveto{\pgfqpoint{0.825129in}{0.911735in}}{\pgfqpoint{0.833962in}{0.915393in}}{\pgfqpoint{0.840473in}{0.921905in}}%
\pgfpathcurveto{\pgfqpoint{0.846985in}{0.928416in}}{\pgfqpoint{0.850643in}{0.937249in}}{\pgfqpoint{0.850643in}{0.946457in}}%
\pgfpathcurveto{\pgfqpoint{0.850643in}{0.955666in}}{\pgfqpoint{0.846985in}{0.964498in}}{\pgfqpoint{0.840473in}{0.971009in}}%
\pgfpathcurveto{\pgfqpoint{0.833962in}{0.977521in}}{\pgfqpoint{0.825129in}{0.981179in}}{\pgfqpoint{0.815921in}{0.981179in}}%
\pgfpathcurveto{\pgfqpoint{0.806713in}{0.981179in}}{\pgfqpoint{0.797880in}{0.977521in}}{\pgfqpoint{0.791369in}{0.971009in}}%
\pgfpathcurveto{\pgfqpoint{0.784857in}{0.964498in}}{\pgfqpoint{0.781199in}{0.955666in}}{\pgfqpoint{0.781199in}{0.946457in}}%
\pgfpathcurveto{\pgfqpoint{0.781199in}{0.937249in}}{\pgfqpoint{0.784857in}{0.928416in}}{\pgfqpoint{0.791369in}{0.921905in}}%
\pgfpathcurveto{\pgfqpoint{0.797880in}{0.915393in}}{\pgfqpoint{0.806713in}{0.911735in}}{\pgfqpoint{0.815921in}{0.911735in}}%
\pgfpathlineto{\pgfqpoint{0.815921in}{0.911735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114492in}{1.009326in}}%
\pgfpathcurveto{\pgfqpoint{1.123701in}{1.009326in}}{\pgfqpoint{1.132533in}{1.012985in}}{\pgfqpoint{1.139044in}{1.019496in}}%
\pgfpathcurveto{\pgfqpoint{1.145556in}{1.026008in}}{\pgfqpoint{1.149214in}{1.034840in}}{\pgfqpoint{1.149214in}{1.044048in}}%
\pgfpathcurveto{\pgfqpoint{1.149214in}{1.053257in}}{\pgfqpoint{1.145556in}{1.062089in}}{\pgfqpoint{1.139044in}{1.068601in}}%
\pgfpathcurveto{\pgfqpoint{1.132533in}{1.075112in}}{\pgfqpoint{1.123701in}{1.078771in}}{\pgfqpoint{1.114492in}{1.078771in}}%
\pgfpathcurveto{\pgfqpoint{1.105284in}{1.078771in}}{\pgfqpoint{1.096451in}{1.075112in}}{\pgfqpoint{1.089940in}{1.068601in}}%
\pgfpathcurveto{\pgfqpoint{1.083428in}{1.062089in}}{\pgfqpoint{1.079770in}{1.053257in}}{\pgfqpoint{1.079770in}{1.044048in}}%
\pgfpathcurveto{\pgfqpoint{1.079770in}{1.034840in}}{\pgfqpoint{1.083428in}{1.026008in}}{\pgfqpoint{1.089940in}{1.019496in}}%
\pgfpathcurveto{\pgfqpoint{1.096451in}{1.012985in}}{\pgfqpoint{1.105284in}{1.009326in}}{\pgfqpoint{1.114492in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{1.114492in}{1.009326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829690in}{1.577047in}}%
\pgfpathcurveto{\pgfqpoint{1.838899in}{1.577047in}}{\pgfqpoint{1.847731in}{1.580705in}}{\pgfqpoint{1.854243in}{1.587217in}}%
\pgfpathcurveto{\pgfqpoint{1.860754in}{1.593728in}}{\pgfqpoint{1.864412in}{1.602561in}}{\pgfqpoint{1.864412in}{1.611769in}}%
\pgfpathcurveto{\pgfqpoint{1.864412in}{1.620977in}}{\pgfqpoint{1.860754in}{1.629810in}}{\pgfqpoint{1.854243in}{1.636321in}}%
\pgfpathcurveto{\pgfqpoint{1.847731in}{1.642833in}}{\pgfqpoint{1.838899in}{1.646491in}}{\pgfqpoint{1.829690in}{1.646491in}}%
\pgfpathcurveto{\pgfqpoint{1.820482in}{1.646491in}}{\pgfqpoint{1.811649in}{1.642833in}}{\pgfqpoint{1.805138in}{1.636321in}}%
\pgfpathcurveto{\pgfqpoint{1.798627in}{1.629810in}}{\pgfqpoint{1.794968in}{1.620977in}}{\pgfqpoint{1.794968in}{1.611769in}}%
\pgfpathcurveto{\pgfqpoint{1.794968in}{1.602561in}}{\pgfqpoint{1.798627in}{1.593728in}}{\pgfqpoint{1.805138in}{1.587217in}}%
\pgfpathcurveto{\pgfqpoint{1.811649in}{1.580705in}}{\pgfqpoint{1.820482in}{1.577047in}}{\pgfqpoint{1.829690in}{1.577047in}}%
\pgfpathlineto{\pgfqpoint{1.829690in}{1.577047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088016in}{0.986247in}}%
\pgfpathcurveto{\pgfqpoint{1.097225in}{0.986247in}}{\pgfqpoint{1.106057in}{0.989906in}}{\pgfqpoint{1.112569in}{0.996417in}}%
\pgfpathcurveto{\pgfqpoint{1.119080in}{1.002928in}}{\pgfqpoint{1.122738in}{1.011761in}}{\pgfqpoint{1.122738in}{1.020969in}}%
\pgfpathcurveto{\pgfqpoint{1.122738in}{1.030178in}}{\pgfqpoint{1.119080in}{1.039010in}}{\pgfqpoint{1.112569in}{1.045522in}}%
\pgfpathcurveto{\pgfqpoint{1.106057in}{1.052033in}}{\pgfqpoint{1.097225in}{1.055692in}}{\pgfqpoint{1.088016in}{1.055692in}}%
\pgfpathcurveto{\pgfqpoint{1.078808in}{1.055692in}}{\pgfqpoint{1.069975in}{1.052033in}}{\pgfqpoint{1.063464in}{1.045522in}}%
\pgfpathcurveto{\pgfqpoint{1.056953in}{1.039010in}}{\pgfqpoint{1.053294in}{1.030178in}}{\pgfqpoint{1.053294in}{1.020969in}}%
\pgfpathcurveto{\pgfqpoint{1.053294in}{1.011761in}}{\pgfqpoint{1.056953in}{1.002928in}}{\pgfqpoint{1.063464in}{0.996417in}}%
\pgfpathcurveto{\pgfqpoint{1.069975in}{0.989906in}}{\pgfqpoint{1.078808in}{0.986247in}}{\pgfqpoint{1.088016in}{0.986247in}}%
\pgfpathlineto{\pgfqpoint{1.088016in}{0.986247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668980in}{1.363148in}}%
\pgfpathcurveto{\pgfqpoint{1.678189in}{1.363148in}}{\pgfqpoint{1.687021in}{1.366806in}}{\pgfqpoint{1.693532in}{1.373318in}}%
\pgfpathcurveto{\pgfqpoint{1.700044in}{1.379829in}}{\pgfqpoint{1.703702in}{1.388662in}}{\pgfqpoint{1.703702in}{1.397870in}}%
\pgfpathcurveto{\pgfqpoint{1.703702in}{1.407078in}}{\pgfqpoint{1.700044in}{1.415911in}}{\pgfqpoint{1.693532in}{1.422422in}}%
\pgfpathcurveto{\pgfqpoint{1.687021in}{1.428934in}}{\pgfqpoint{1.678189in}{1.432592in}}{\pgfqpoint{1.668980in}{1.432592in}}%
\pgfpathcurveto{\pgfqpoint{1.659772in}{1.432592in}}{\pgfqpoint{1.650939in}{1.428934in}}{\pgfqpoint{1.644428in}{1.422422in}}%
\pgfpathcurveto{\pgfqpoint{1.637916in}{1.415911in}}{\pgfqpoint{1.634258in}{1.407078in}}{\pgfqpoint{1.634258in}{1.397870in}}%
\pgfpathcurveto{\pgfqpoint{1.634258in}{1.388662in}}{\pgfqpoint{1.637916in}{1.379829in}}{\pgfqpoint{1.644428in}{1.373318in}}%
\pgfpathcurveto{\pgfqpoint{1.650939in}{1.366806in}}{\pgfqpoint{1.659772in}{1.363148in}}{\pgfqpoint{1.668980in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.668980in}{1.363148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465823in}{1.154040in}}%
\pgfpathcurveto{\pgfqpoint{1.475032in}{1.154040in}}{\pgfqpoint{1.483864in}{1.157699in}}{\pgfqpoint{1.490376in}{1.164210in}}%
\pgfpathcurveto{\pgfqpoint{1.496887in}{1.170722in}}{\pgfqpoint{1.500546in}{1.179554in}}{\pgfqpoint{1.500546in}{1.188763in}}%
\pgfpathcurveto{\pgfqpoint{1.500546in}{1.197971in}}{\pgfqpoint{1.496887in}{1.206803in}}{\pgfqpoint{1.490376in}{1.213315in}}%
\pgfpathcurveto{\pgfqpoint{1.483864in}{1.219826in}}{\pgfqpoint{1.475032in}{1.223485in}}{\pgfqpoint{1.465823in}{1.223485in}}%
\pgfpathcurveto{\pgfqpoint{1.456615in}{1.223485in}}{\pgfqpoint{1.447782in}{1.219826in}}{\pgfqpoint{1.441271in}{1.213315in}}%
\pgfpathcurveto{\pgfqpoint{1.434760in}{1.206803in}}{\pgfqpoint{1.431101in}{1.197971in}}{\pgfqpoint{1.431101in}{1.188763in}}%
\pgfpathcurveto{\pgfqpoint{1.431101in}{1.179554in}}{\pgfqpoint{1.434760in}{1.170722in}}{\pgfqpoint{1.441271in}{1.164210in}}%
\pgfpathcurveto{\pgfqpoint{1.447782in}{1.157699in}}{\pgfqpoint{1.456615in}{1.154040in}}{\pgfqpoint{1.465823in}{1.154040in}}%
\pgfpathlineto{\pgfqpoint{1.465823in}{1.154040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676126in}{1.303684in}}%
\pgfpathcurveto{\pgfqpoint{1.685334in}{1.303684in}}{\pgfqpoint{1.694167in}{1.307343in}}{\pgfqpoint{1.700678in}{1.313854in}}%
\pgfpathcurveto{\pgfqpoint{1.707189in}{1.320365in}}{\pgfqpoint{1.710848in}{1.329198in}}{\pgfqpoint{1.710848in}{1.338406in}}%
\pgfpathcurveto{\pgfqpoint{1.710848in}{1.347615in}}{\pgfqpoint{1.707189in}{1.356447in}}{\pgfqpoint{1.700678in}{1.362959in}}%
\pgfpathcurveto{\pgfqpoint{1.694167in}{1.369470in}}{\pgfqpoint{1.685334in}{1.373129in}}{\pgfqpoint{1.676126in}{1.373129in}}%
\pgfpathcurveto{\pgfqpoint{1.666917in}{1.373129in}}{\pgfqpoint{1.658085in}{1.369470in}}{\pgfqpoint{1.651573in}{1.362959in}}%
\pgfpathcurveto{\pgfqpoint{1.645062in}{1.356447in}}{\pgfqpoint{1.641403in}{1.347615in}}{\pgfqpoint{1.641403in}{1.338406in}}%
\pgfpathcurveto{\pgfqpoint{1.641403in}{1.329198in}}{\pgfqpoint{1.645062in}{1.320365in}}{\pgfqpoint{1.651573in}{1.313854in}}%
\pgfpathcurveto{\pgfqpoint{1.658085in}{1.307343in}}{\pgfqpoint{1.666917in}{1.303684in}}{\pgfqpoint{1.676126in}{1.303684in}}%
\pgfpathlineto{\pgfqpoint{1.676126in}{1.303684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185693in}{0.914659in}}%
\pgfpathcurveto{\pgfqpoint{1.194901in}{0.914659in}}{\pgfqpoint{1.203734in}{0.918317in}}{\pgfqpoint{1.210245in}{0.924829in}}%
\pgfpathcurveto{\pgfqpoint{1.216757in}{0.931340in}}{\pgfqpoint{1.220415in}{0.940172in}}{\pgfqpoint{1.220415in}{0.949381in}}%
\pgfpathcurveto{\pgfqpoint{1.220415in}{0.958589in}}{\pgfqpoint{1.216757in}{0.967422in}}{\pgfqpoint{1.210245in}{0.973933in}}%
\pgfpathcurveto{\pgfqpoint{1.203734in}{0.980445in}}{\pgfqpoint{1.194901in}{0.984103in}}{\pgfqpoint{1.185693in}{0.984103in}}%
\pgfpathcurveto{\pgfqpoint{1.176484in}{0.984103in}}{\pgfqpoint{1.167652in}{0.980445in}}{\pgfqpoint{1.161141in}{0.973933in}}%
\pgfpathcurveto{\pgfqpoint{1.154629in}{0.967422in}}{\pgfqpoint{1.150971in}{0.958589in}}{\pgfqpoint{1.150971in}{0.949381in}}%
\pgfpathcurveto{\pgfqpoint{1.150971in}{0.940172in}}{\pgfqpoint{1.154629in}{0.931340in}}{\pgfqpoint{1.161141in}{0.924829in}}%
\pgfpathcurveto{\pgfqpoint{1.167652in}{0.918317in}}{\pgfqpoint{1.176484in}{0.914659in}}{\pgfqpoint{1.185693in}{0.914659in}}%
\pgfpathlineto{\pgfqpoint{1.185693in}{0.914659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240021in}{1.151308in}}%
\pgfpathcurveto{\pgfqpoint{1.249230in}{1.151308in}}{\pgfqpoint{1.258062in}{1.154966in}}{\pgfqpoint{1.264574in}{1.161478in}}%
\pgfpathcurveto{\pgfqpoint{1.271085in}{1.167989in}}{\pgfqpoint{1.274743in}{1.176822in}}{\pgfqpoint{1.274743in}{1.186030in}}%
\pgfpathcurveto{\pgfqpoint{1.274743in}{1.195239in}}{\pgfqpoint{1.271085in}{1.204071in}}{\pgfqpoint{1.264574in}{1.210582in}}%
\pgfpathcurveto{\pgfqpoint{1.258062in}{1.217094in}}{\pgfqpoint{1.249230in}{1.220752in}}{\pgfqpoint{1.240021in}{1.220752in}}%
\pgfpathcurveto{\pgfqpoint{1.230813in}{1.220752in}}{\pgfqpoint{1.221980in}{1.217094in}}{\pgfqpoint{1.215469in}{1.210582in}}%
\pgfpathcurveto{\pgfqpoint{1.208958in}{1.204071in}}{\pgfqpoint{1.205299in}{1.195239in}}{\pgfqpoint{1.205299in}{1.186030in}}%
\pgfpathcurveto{\pgfqpoint{1.205299in}{1.176822in}}{\pgfqpoint{1.208958in}{1.167989in}}{\pgfqpoint{1.215469in}{1.161478in}}%
\pgfpathcurveto{\pgfqpoint{1.221980in}{1.154966in}}{\pgfqpoint{1.230813in}{1.151308in}}{\pgfqpoint{1.240021in}{1.151308in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.151308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986477in}{1.012577in}}%
\pgfpathcurveto{\pgfqpoint{0.995685in}{1.012577in}}{\pgfqpoint{1.004518in}{1.016235in}}{\pgfqpoint{1.011029in}{1.022746in}}%
\pgfpathcurveto{\pgfqpoint{1.017541in}{1.029258in}}{\pgfqpoint{1.021199in}{1.038090in}}{\pgfqpoint{1.021199in}{1.047299in}}%
\pgfpathcurveto{\pgfqpoint{1.021199in}{1.056507in}}{\pgfqpoint{1.017541in}{1.065340in}}{\pgfqpoint{1.011029in}{1.071851in}}%
\pgfpathcurveto{\pgfqpoint{1.004518in}{1.078362in}}{\pgfqpoint{0.995685in}{1.082021in}}{\pgfqpoint{0.986477in}{1.082021in}}%
\pgfpathcurveto{\pgfqpoint{0.977269in}{1.082021in}}{\pgfqpoint{0.968436in}{1.078362in}}{\pgfqpoint{0.961925in}{1.071851in}}%
\pgfpathcurveto{\pgfqpoint{0.955413in}{1.065340in}}{\pgfqpoint{0.951755in}{1.056507in}}{\pgfqpoint{0.951755in}{1.047299in}}%
\pgfpathcurveto{\pgfqpoint{0.951755in}{1.038090in}}{\pgfqpoint{0.955413in}{1.029258in}}{\pgfqpoint{0.961925in}{1.022746in}}%
\pgfpathcurveto{\pgfqpoint{0.968436in}{1.016235in}}{\pgfqpoint{0.977269in}{1.012577in}}{\pgfqpoint{0.986477in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{0.986477in}{1.012577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207150in}{1.788612in}}%
\pgfpathcurveto{\pgfqpoint{2.216359in}{1.788612in}}{\pgfqpoint{2.225191in}{1.792270in}}{\pgfqpoint{2.231703in}{1.798782in}}%
\pgfpathcurveto{\pgfqpoint{2.238214in}{1.805293in}}{\pgfqpoint{2.241873in}{1.814126in}}{\pgfqpoint{2.241873in}{1.823334in}}%
\pgfpathcurveto{\pgfqpoint{2.241873in}{1.832542in}}{\pgfqpoint{2.238214in}{1.841375in}}{\pgfqpoint{2.231703in}{1.847886in}}%
\pgfpathcurveto{\pgfqpoint{2.225191in}{1.854398in}}{\pgfqpoint{2.216359in}{1.858056in}}{\pgfqpoint{2.207150in}{1.858056in}}%
\pgfpathcurveto{\pgfqpoint{2.197942in}{1.858056in}}{\pgfqpoint{2.189109in}{1.854398in}}{\pgfqpoint{2.182598in}{1.847886in}}%
\pgfpathcurveto{\pgfqpoint{2.176087in}{1.841375in}}{\pgfqpoint{2.172428in}{1.832542in}}{\pgfqpoint{2.172428in}{1.823334in}}%
\pgfpathcurveto{\pgfqpoint{2.172428in}{1.814126in}}{\pgfqpoint{2.176087in}{1.805293in}}{\pgfqpoint{2.182598in}{1.798782in}}%
\pgfpathcurveto{\pgfqpoint{2.189109in}{1.792270in}}{\pgfqpoint{2.197942in}{1.788612in}}{\pgfqpoint{2.207150in}{1.788612in}}%
\pgfpathlineto{\pgfqpoint{2.207150in}{1.788612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760321in}{1.429061in}}%
\pgfpathcurveto{\pgfqpoint{1.769530in}{1.429061in}}{\pgfqpoint{1.778362in}{1.432719in}}{\pgfqpoint{1.784873in}{1.439230in}}%
\pgfpathcurveto{\pgfqpoint{1.791385in}{1.445742in}}{\pgfqpoint{1.795043in}{1.454574in}}{\pgfqpoint{1.795043in}{1.463783in}}%
\pgfpathcurveto{\pgfqpoint{1.795043in}{1.472991in}}{\pgfqpoint{1.791385in}{1.481824in}}{\pgfqpoint{1.784873in}{1.488335in}}%
\pgfpathcurveto{\pgfqpoint{1.778362in}{1.494846in}}{\pgfqpoint{1.769530in}{1.498505in}}{\pgfqpoint{1.760321in}{1.498505in}}%
\pgfpathcurveto{\pgfqpoint{1.751113in}{1.498505in}}{\pgfqpoint{1.742280in}{1.494846in}}{\pgfqpoint{1.735769in}{1.488335in}}%
\pgfpathcurveto{\pgfqpoint{1.729257in}{1.481824in}}{\pgfqpoint{1.725599in}{1.472991in}}{\pgfqpoint{1.725599in}{1.463783in}}%
\pgfpathcurveto{\pgfqpoint{1.725599in}{1.454574in}}{\pgfqpoint{1.729257in}{1.445742in}}{\pgfqpoint{1.735769in}{1.439230in}}%
\pgfpathcurveto{\pgfqpoint{1.742280in}{1.432719in}}{\pgfqpoint{1.751113in}{1.429061in}}{\pgfqpoint{1.760321in}{1.429061in}}%
\pgfpathlineto{\pgfqpoint{1.760321in}{1.429061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237302in}{1.183341in}}%
\pgfpathcurveto{\pgfqpoint{1.246510in}{1.183341in}}{\pgfqpoint{1.255343in}{1.187000in}}{\pgfqpoint{1.261854in}{1.193511in}}%
\pgfpathcurveto{\pgfqpoint{1.268366in}{1.200022in}}{\pgfqpoint{1.272024in}{1.208855in}}{\pgfqpoint{1.272024in}{1.218063in}}%
\pgfpathcurveto{\pgfqpoint{1.272024in}{1.227272in}}{\pgfqpoint{1.268366in}{1.236104in}}{\pgfqpoint{1.261854in}{1.242616in}}%
\pgfpathcurveto{\pgfqpoint{1.255343in}{1.249127in}}{\pgfqpoint{1.246510in}{1.252786in}}{\pgfqpoint{1.237302in}{1.252786in}}%
\pgfpathcurveto{\pgfqpoint{1.228094in}{1.252786in}}{\pgfqpoint{1.219261in}{1.249127in}}{\pgfqpoint{1.212750in}{1.242616in}}%
\pgfpathcurveto{\pgfqpoint{1.206238in}{1.236104in}}{\pgfqpoint{1.202580in}{1.227272in}}{\pgfqpoint{1.202580in}{1.218063in}}%
\pgfpathcurveto{\pgfqpoint{1.202580in}{1.208855in}}{\pgfqpoint{1.206238in}{1.200022in}}{\pgfqpoint{1.212750in}{1.193511in}}%
\pgfpathcurveto{\pgfqpoint{1.219261in}{1.187000in}}{\pgfqpoint{1.228094in}{1.183341in}}{\pgfqpoint{1.237302in}{1.183341in}}%
\pgfpathlineto{\pgfqpoint{1.237302in}{1.183341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436022in}{1.226578in}}%
\pgfpathcurveto{\pgfqpoint{1.445231in}{1.226578in}}{\pgfqpoint{1.454063in}{1.230237in}}{\pgfqpoint{1.460575in}{1.236748in}}%
\pgfpathcurveto{\pgfqpoint{1.467086in}{1.243259in}}{\pgfqpoint{1.470745in}{1.252092in}}{\pgfqpoint{1.470745in}{1.261300in}}%
\pgfpathcurveto{\pgfqpoint{1.470745in}{1.270509in}}{\pgfqpoint{1.467086in}{1.279341in}}{\pgfqpoint{1.460575in}{1.285853in}}%
\pgfpathcurveto{\pgfqpoint{1.454063in}{1.292364in}}{\pgfqpoint{1.445231in}{1.296023in}}{\pgfqpoint{1.436022in}{1.296023in}}%
\pgfpathcurveto{\pgfqpoint{1.426814in}{1.296023in}}{\pgfqpoint{1.417981in}{1.292364in}}{\pgfqpoint{1.411470in}{1.285853in}}%
\pgfpathcurveto{\pgfqpoint{1.404959in}{1.279341in}}{\pgfqpoint{1.401300in}{1.270509in}}{\pgfqpoint{1.401300in}{1.261300in}}%
\pgfpathcurveto{\pgfqpoint{1.401300in}{1.252092in}}{\pgfqpoint{1.404959in}{1.243259in}}{\pgfqpoint{1.411470in}{1.236748in}}%
\pgfpathcurveto{\pgfqpoint{1.417981in}{1.230237in}}{\pgfqpoint{1.426814in}{1.226578in}}{\pgfqpoint{1.436022in}{1.226578in}}%
\pgfpathlineto{\pgfqpoint{1.436022in}{1.226578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734254in}{1.348331in}}%
\pgfpathcurveto{\pgfqpoint{1.743463in}{1.348331in}}{\pgfqpoint{1.752295in}{1.351990in}}{\pgfqpoint{1.758807in}{1.358501in}}%
\pgfpathcurveto{\pgfqpoint{1.765318in}{1.365013in}}{\pgfqpoint{1.768976in}{1.373845in}}{\pgfqpoint{1.768976in}{1.383054in}}%
\pgfpathcurveto{\pgfqpoint{1.768976in}{1.392262in}}{\pgfqpoint{1.765318in}{1.401095in}}{\pgfqpoint{1.758807in}{1.407606in}}%
\pgfpathcurveto{\pgfqpoint{1.752295in}{1.414117in}}{\pgfqpoint{1.743463in}{1.417776in}}{\pgfqpoint{1.734254in}{1.417776in}}%
\pgfpathcurveto{\pgfqpoint{1.725046in}{1.417776in}}{\pgfqpoint{1.716213in}{1.414117in}}{\pgfqpoint{1.709702in}{1.407606in}}%
\pgfpathcurveto{\pgfqpoint{1.703191in}{1.401095in}}{\pgfqpoint{1.699532in}{1.392262in}}{\pgfqpoint{1.699532in}{1.383054in}}%
\pgfpathcurveto{\pgfqpoint{1.699532in}{1.373845in}}{\pgfqpoint{1.703191in}{1.365013in}}{\pgfqpoint{1.709702in}{1.358501in}}%
\pgfpathcurveto{\pgfqpoint{1.716213in}{1.351990in}}{\pgfqpoint{1.725046in}{1.348331in}}{\pgfqpoint{1.734254in}{1.348331in}}%
\pgfpathlineto{\pgfqpoint{1.734254in}{1.348331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722779in}{1.372388in}}%
\pgfpathcurveto{\pgfqpoint{1.731987in}{1.372388in}}{\pgfqpoint{1.740820in}{1.376046in}}{\pgfqpoint{1.747331in}{1.382558in}}%
\pgfpathcurveto{\pgfqpoint{1.753842in}{1.389069in}}{\pgfqpoint{1.757501in}{1.397902in}}{\pgfqpoint{1.757501in}{1.407110in}}%
\pgfpathcurveto{\pgfqpoint{1.757501in}{1.416319in}}{\pgfqpoint{1.753842in}{1.425151in}}{\pgfqpoint{1.747331in}{1.431662in}}%
\pgfpathcurveto{\pgfqpoint{1.740820in}{1.438174in}}{\pgfqpoint{1.731987in}{1.441832in}}{\pgfqpoint{1.722779in}{1.441832in}}%
\pgfpathcurveto{\pgfqpoint{1.713570in}{1.441832in}}{\pgfqpoint{1.704738in}{1.438174in}}{\pgfqpoint{1.698226in}{1.431662in}}%
\pgfpathcurveto{\pgfqpoint{1.691715in}{1.425151in}}{\pgfqpoint{1.688056in}{1.416319in}}{\pgfqpoint{1.688056in}{1.407110in}}%
\pgfpathcurveto{\pgfqpoint{1.688056in}{1.397902in}}{\pgfqpoint{1.691715in}{1.389069in}}{\pgfqpoint{1.698226in}{1.382558in}}%
\pgfpathcurveto{\pgfqpoint{1.704738in}{1.376046in}}{\pgfqpoint{1.713570in}{1.372388in}}{\pgfqpoint{1.722779in}{1.372388in}}%
\pgfpathlineto{\pgfqpoint{1.722779in}{1.372388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592093in}{1.427774in}}%
\pgfpathcurveto{\pgfqpoint{1.601302in}{1.427774in}}{\pgfqpoint{1.610134in}{1.431433in}}{\pgfqpoint{1.616646in}{1.437944in}}%
\pgfpathcurveto{\pgfqpoint{1.623157in}{1.444456in}}{\pgfqpoint{1.626815in}{1.453288in}}{\pgfqpoint{1.626815in}{1.462497in}}%
\pgfpathcurveto{\pgfqpoint{1.626815in}{1.471705in}}{\pgfqpoint{1.623157in}{1.480537in}}{\pgfqpoint{1.616646in}{1.487049in}}%
\pgfpathcurveto{\pgfqpoint{1.610134in}{1.493560in}}{\pgfqpoint{1.601302in}{1.497219in}}{\pgfqpoint{1.592093in}{1.497219in}}%
\pgfpathcurveto{\pgfqpoint{1.582885in}{1.497219in}}{\pgfqpoint{1.574052in}{1.493560in}}{\pgfqpoint{1.567541in}{1.487049in}}%
\pgfpathcurveto{\pgfqpoint{1.561030in}{1.480537in}}{\pgfqpoint{1.557371in}{1.471705in}}{\pgfqpoint{1.557371in}{1.462497in}}%
\pgfpathcurveto{\pgfqpoint{1.557371in}{1.453288in}}{\pgfqpoint{1.561030in}{1.444456in}}{\pgfqpoint{1.567541in}{1.437944in}}%
\pgfpathcurveto{\pgfqpoint{1.574052in}{1.431433in}}{\pgfqpoint{1.582885in}{1.427774in}}{\pgfqpoint{1.592093in}{1.427774in}}%
\pgfpathlineto{\pgfqpoint{1.592093in}{1.427774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688817in}{1.277180in}}%
\pgfpathcurveto{\pgfqpoint{1.698025in}{1.277180in}}{\pgfqpoint{1.706858in}{1.280839in}}{\pgfqpoint{1.713369in}{1.287350in}}%
\pgfpathcurveto{\pgfqpoint{1.719880in}{1.293861in}}{\pgfqpoint{1.723539in}{1.302694in}}{\pgfqpoint{1.723539in}{1.311902in}}%
\pgfpathcurveto{\pgfqpoint{1.723539in}{1.321111in}}{\pgfqpoint{1.719880in}{1.329943in}}{\pgfqpoint{1.713369in}{1.336455in}}%
\pgfpathcurveto{\pgfqpoint{1.706858in}{1.342966in}}{\pgfqpoint{1.698025in}{1.346625in}}{\pgfqpoint{1.688817in}{1.346625in}}%
\pgfpathcurveto{\pgfqpoint{1.679608in}{1.346625in}}{\pgfqpoint{1.670776in}{1.342966in}}{\pgfqpoint{1.664264in}{1.336455in}}%
\pgfpathcurveto{\pgfqpoint{1.657753in}{1.329943in}}{\pgfqpoint{1.654094in}{1.321111in}}{\pgfqpoint{1.654094in}{1.311902in}}%
\pgfpathcurveto{\pgfqpoint{1.654094in}{1.302694in}}{\pgfqpoint{1.657753in}{1.293861in}}{\pgfqpoint{1.664264in}{1.287350in}}%
\pgfpathcurveto{\pgfqpoint{1.670776in}{1.280839in}}{\pgfqpoint{1.679608in}{1.277180in}}{\pgfqpoint{1.688817in}{1.277180in}}%
\pgfpathlineto{\pgfqpoint{1.688817in}{1.277180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764723in}{1.498807in}}%
\pgfpathcurveto{\pgfqpoint{1.773932in}{1.498807in}}{\pgfqpoint{1.782764in}{1.502465in}}{\pgfqpoint{1.789276in}{1.508977in}}%
\pgfpathcurveto{\pgfqpoint{1.795787in}{1.515488in}}{\pgfqpoint{1.799445in}{1.524321in}}{\pgfqpoint{1.799445in}{1.533529in}}%
\pgfpathcurveto{\pgfqpoint{1.799445in}{1.542738in}}{\pgfqpoint{1.795787in}{1.551570in}}{\pgfqpoint{1.789276in}{1.558081in}}%
\pgfpathcurveto{\pgfqpoint{1.782764in}{1.564593in}}{\pgfqpoint{1.773932in}{1.568251in}}{\pgfqpoint{1.764723in}{1.568251in}}%
\pgfpathcurveto{\pgfqpoint{1.755515in}{1.568251in}}{\pgfqpoint{1.746682in}{1.564593in}}{\pgfqpoint{1.740171in}{1.558081in}}%
\pgfpathcurveto{\pgfqpoint{1.733660in}{1.551570in}}{\pgfqpoint{1.730001in}{1.542738in}}{\pgfqpoint{1.730001in}{1.533529in}}%
\pgfpathcurveto{\pgfqpoint{1.730001in}{1.524321in}}{\pgfqpoint{1.733660in}{1.515488in}}{\pgfqpoint{1.740171in}{1.508977in}}%
\pgfpathcurveto{\pgfqpoint{1.746682in}{1.502465in}}{\pgfqpoint{1.755515in}{1.498807in}}{\pgfqpoint{1.764723in}{1.498807in}}%
\pgfpathlineto{\pgfqpoint{1.764723in}{1.498807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605109in}{1.425525in}}%
\pgfpathcurveto{\pgfqpoint{1.614318in}{1.425525in}}{\pgfqpoint{1.623150in}{1.429184in}}{\pgfqpoint{1.629662in}{1.435695in}}%
\pgfpathcurveto{\pgfqpoint{1.636173in}{1.442206in}}{\pgfqpoint{1.639832in}{1.451039in}}{\pgfqpoint{1.639832in}{1.460247in}}%
\pgfpathcurveto{\pgfqpoint{1.639832in}{1.469456in}}{\pgfqpoint{1.636173in}{1.478288in}}{\pgfqpoint{1.629662in}{1.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.623150in}{1.491311in}}{\pgfqpoint{1.614318in}{1.494969in}}{\pgfqpoint{1.605109in}{1.494969in}}%
\pgfpathcurveto{\pgfqpoint{1.595901in}{1.494969in}}{\pgfqpoint{1.587069in}{1.491311in}}{\pgfqpoint{1.580557in}{1.484800in}}%
\pgfpathcurveto{\pgfqpoint{1.574046in}{1.478288in}}{\pgfqpoint{1.570387in}{1.469456in}}{\pgfqpoint{1.570387in}{1.460247in}}%
\pgfpathcurveto{\pgfqpoint{1.570387in}{1.451039in}}{\pgfqpoint{1.574046in}{1.442206in}}{\pgfqpoint{1.580557in}{1.435695in}}%
\pgfpathcurveto{\pgfqpoint{1.587069in}{1.429184in}}{\pgfqpoint{1.595901in}{1.425525in}}{\pgfqpoint{1.605109in}{1.425525in}}%
\pgfpathlineto{\pgfqpoint{1.605109in}{1.425525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001039in}{1.548676in}}%
\pgfpathcurveto{\pgfqpoint{2.010247in}{1.548676in}}{\pgfqpoint{2.019080in}{1.552334in}}{\pgfqpoint{2.025591in}{1.558846in}}%
\pgfpathcurveto{\pgfqpoint{2.032103in}{1.565357in}}{\pgfqpoint{2.035761in}{1.574190in}}{\pgfqpoint{2.035761in}{1.583398in}}%
\pgfpathcurveto{\pgfqpoint{2.035761in}{1.592606in}}{\pgfqpoint{2.032103in}{1.601439in}}{\pgfqpoint{2.025591in}{1.607950in}}%
\pgfpathcurveto{\pgfqpoint{2.019080in}{1.614462in}}{\pgfqpoint{2.010247in}{1.618120in}}{\pgfqpoint{2.001039in}{1.618120in}}%
\pgfpathcurveto{\pgfqpoint{1.991831in}{1.618120in}}{\pgfqpoint{1.982998in}{1.614462in}}{\pgfqpoint{1.976487in}{1.607950in}}%
\pgfpathcurveto{\pgfqpoint{1.969975in}{1.601439in}}{\pgfqpoint{1.966317in}{1.592606in}}{\pgfqpoint{1.966317in}{1.583398in}}%
\pgfpathcurveto{\pgfqpoint{1.966317in}{1.574190in}}{\pgfqpoint{1.969975in}{1.565357in}}{\pgfqpoint{1.976487in}{1.558846in}}%
\pgfpathcurveto{\pgfqpoint{1.982998in}{1.552334in}}{\pgfqpoint{1.991831in}{1.548676in}}{\pgfqpoint{2.001039in}{1.548676in}}%
\pgfpathlineto{\pgfqpoint{2.001039in}{1.548676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261835in}{1.052985in}}%
\pgfpathcurveto{\pgfqpoint{1.271043in}{1.052985in}}{\pgfqpoint{1.279876in}{1.056643in}}{\pgfqpoint{1.286387in}{1.063155in}}%
\pgfpathcurveto{\pgfqpoint{1.292898in}{1.069666in}}{\pgfqpoint{1.296557in}{1.078498in}}{\pgfqpoint{1.296557in}{1.087707in}}%
\pgfpathcurveto{\pgfqpoint{1.296557in}{1.096915in}}{\pgfqpoint{1.292898in}{1.105748in}}{\pgfqpoint{1.286387in}{1.112259in}}%
\pgfpathcurveto{\pgfqpoint{1.279876in}{1.118771in}}{\pgfqpoint{1.271043in}{1.122429in}}{\pgfqpoint{1.261835in}{1.122429in}}%
\pgfpathcurveto{\pgfqpoint{1.252626in}{1.122429in}}{\pgfqpoint{1.243794in}{1.118771in}}{\pgfqpoint{1.237282in}{1.112259in}}%
\pgfpathcurveto{\pgfqpoint{1.230771in}{1.105748in}}{\pgfqpoint{1.227112in}{1.096915in}}{\pgfqpoint{1.227112in}{1.087707in}}%
\pgfpathcurveto{\pgfqpoint{1.227112in}{1.078498in}}{\pgfqpoint{1.230771in}{1.069666in}}{\pgfqpoint{1.237282in}{1.063155in}}%
\pgfpathcurveto{\pgfqpoint{1.243794in}{1.056643in}}{\pgfqpoint{1.252626in}{1.052985in}}{\pgfqpoint{1.261835in}{1.052985in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{1.052985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041903in}{1.745217in}}%
\pgfpathcurveto{\pgfqpoint{2.051112in}{1.745217in}}{\pgfqpoint{2.059944in}{1.748876in}}{\pgfqpoint{2.066456in}{1.755387in}}%
\pgfpathcurveto{\pgfqpoint{2.072967in}{1.761899in}}{\pgfqpoint{2.076626in}{1.770731in}}{\pgfqpoint{2.076626in}{1.779939in}}%
\pgfpathcurveto{\pgfqpoint{2.076626in}{1.789148in}}{\pgfqpoint{2.072967in}{1.797980in}}{\pgfqpoint{2.066456in}{1.804492in}}%
\pgfpathcurveto{\pgfqpoint{2.059944in}{1.811003in}}{\pgfqpoint{2.051112in}{1.814662in}}{\pgfqpoint{2.041903in}{1.814662in}}%
\pgfpathcurveto{\pgfqpoint{2.032695in}{1.814662in}}{\pgfqpoint{2.023862in}{1.811003in}}{\pgfqpoint{2.017351in}{1.804492in}}%
\pgfpathcurveto{\pgfqpoint{2.010840in}{1.797980in}}{\pgfqpoint{2.007181in}{1.789148in}}{\pgfqpoint{2.007181in}{1.779939in}}%
\pgfpathcurveto{\pgfqpoint{2.007181in}{1.770731in}}{\pgfqpoint{2.010840in}{1.761899in}}{\pgfqpoint{2.017351in}{1.755387in}}%
\pgfpathcurveto{\pgfqpoint{2.023862in}{1.748876in}}{\pgfqpoint{2.032695in}{1.745217in}}{\pgfqpoint{2.041903in}{1.745217in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.745217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897558in}{1.480256in}}%
\pgfpathcurveto{\pgfqpoint{1.906766in}{1.480256in}}{\pgfqpoint{1.915599in}{1.483915in}}{\pgfqpoint{1.922110in}{1.490426in}}%
\pgfpathcurveto{\pgfqpoint{1.928621in}{1.496938in}}{\pgfqpoint{1.932280in}{1.505770in}}{\pgfqpoint{1.932280in}{1.514979in}}%
\pgfpathcurveto{\pgfqpoint{1.932280in}{1.524187in}}{\pgfqpoint{1.928621in}{1.533019in}}{\pgfqpoint{1.922110in}{1.539531in}}%
\pgfpathcurveto{\pgfqpoint{1.915599in}{1.546042in}}{\pgfqpoint{1.906766in}{1.549701in}}{\pgfqpoint{1.897558in}{1.549701in}}%
\pgfpathcurveto{\pgfqpoint{1.888349in}{1.549701in}}{\pgfqpoint{1.879517in}{1.546042in}}{\pgfqpoint{1.873005in}{1.539531in}}%
\pgfpathcurveto{\pgfqpoint{1.866494in}{1.533019in}}{\pgfqpoint{1.862835in}{1.524187in}}{\pgfqpoint{1.862835in}{1.514979in}}%
\pgfpathcurveto{\pgfqpoint{1.862835in}{1.505770in}}{\pgfqpoint{1.866494in}{1.496938in}}{\pgfqpoint{1.873005in}{1.490426in}}%
\pgfpathcurveto{\pgfqpoint{1.879517in}{1.483915in}}{\pgfqpoint{1.888349in}{1.480256in}}{\pgfqpoint{1.897558in}{1.480256in}}%
\pgfpathlineto{\pgfqpoint{1.897558in}{1.480256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201361in}{1.815295in}}%
\pgfpathcurveto{\pgfqpoint{2.210569in}{1.815295in}}{\pgfqpoint{2.219402in}{1.818953in}}{\pgfqpoint{2.225913in}{1.825465in}}%
\pgfpathcurveto{\pgfqpoint{2.232425in}{1.831976in}}{\pgfqpoint{2.236083in}{1.840808in}}{\pgfqpoint{2.236083in}{1.850017in}}%
\pgfpathcurveto{\pgfqpoint{2.236083in}{1.859225in}}{\pgfqpoint{2.232425in}{1.868058in}}{\pgfqpoint{2.225913in}{1.874569in}}%
\pgfpathcurveto{\pgfqpoint{2.219402in}{1.881081in}}{\pgfqpoint{2.210569in}{1.884739in}}{\pgfqpoint{2.201361in}{1.884739in}}%
\pgfpathcurveto{\pgfqpoint{2.192152in}{1.884739in}}{\pgfqpoint{2.183320in}{1.881081in}}{\pgfqpoint{2.176809in}{1.874569in}}%
\pgfpathcurveto{\pgfqpoint{2.170297in}{1.868058in}}{\pgfqpoint{2.166639in}{1.859225in}}{\pgfqpoint{2.166639in}{1.850017in}}%
\pgfpathcurveto{\pgfqpoint{2.166639in}{1.840808in}}{\pgfqpoint{2.170297in}{1.831976in}}{\pgfqpoint{2.176809in}{1.825465in}}%
\pgfpathcurveto{\pgfqpoint{2.183320in}{1.818953in}}{\pgfqpoint{2.192152in}{1.815295in}}{\pgfqpoint{2.201361in}{1.815295in}}%
\pgfpathlineto{\pgfqpoint{2.201361in}{1.815295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202941in}{1.057951in}}%
\pgfpathcurveto{\pgfqpoint{1.212149in}{1.057951in}}{\pgfqpoint{1.220982in}{1.061609in}}{\pgfqpoint{1.227493in}{1.068121in}}%
\pgfpathcurveto{\pgfqpoint{1.234005in}{1.074632in}}{\pgfqpoint{1.237663in}{1.083464in}}{\pgfqpoint{1.237663in}{1.092673in}}%
\pgfpathcurveto{\pgfqpoint{1.237663in}{1.101881in}}{\pgfqpoint{1.234005in}{1.110714in}}{\pgfqpoint{1.227493in}{1.117225in}}%
\pgfpathcurveto{\pgfqpoint{1.220982in}{1.123737in}}{\pgfqpoint{1.212149in}{1.127395in}}{\pgfqpoint{1.202941in}{1.127395in}}%
\pgfpathcurveto{\pgfqpoint{1.193732in}{1.127395in}}{\pgfqpoint{1.184900in}{1.123737in}}{\pgfqpoint{1.178389in}{1.117225in}}%
\pgfpathcurveto{\pgfqpoint{1.171877in}{1.110714in}}{\pgfqpoint{1.168219in}{1.101881in}}{\pgfqpoint{1.168219in}{1.092673in}}%
\pgfpathcurveto{\pgfqpoint{1.168219in}{1.083464in}}{\pgfqpoint{1.171877in}{1.074632in}}{\pgfqpoint{1.178389in}{1.068121in}}%
\pgfpathcurveto{\pgfqpoint{1.184900in}{1.061609in}}{\pgfqpoint{1.193732in}{1.057951in}}{\pgfqpoint{1.202941in}{1.057951in}}%
\pgfpathlineto{\pgfqpoint{1.202941in}{1.057951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778058in}{0.738726in}}%
\pgfpathcurveto{\pgfqpoint{0.787267in}{0.738726in}}{\pgfqpoint{0.796099in}{0.742385in}}{\pgfqpoint{0.802610in}{0.748896in}}%
\pgfpathcurveto{\pgfqpoint{0.809122in}{0.755407in}}{\pgfqpoint{0.812780in}{0.764240in}}{\pgfqpoint{0.812780in}{0.773448in}}%
\pgfpathcurveto{\pgfqpoint{0.812780in}{0.782657in}}{\pgfqpoint{0.809122in}{0.791489in}}{\pgfqpoint{0.802610in}{0.798001in}}%
\pgfpathcurveto{\pgfqpoint{0.796099in}{0.804512in}}{\pgfqpoint{0.787267in}{0.808171in}}{\pgfqpoint{0.778058in}{0.808171in}}%
\pgfpathcurveto{\pgfqpoint{0.768850in}{0.808171in}}{\pgfqpoint{0.760017in}{0.804512in}}{\pgfqpoint{0.753506in}{0.798001in}}%
\pgfpathcurveto{\pgfqpoint{0.746994in}{0.791489in}}{\pgfqpoint{0.743336in}{0.782657in}}{\pgfqpoint{0.743336in}{0.773448in}}%
\pgfpathcurveto{\pgfqpoint{0.743336in}{0.764240in}}{\pgfqpoint{0.746994in}{0.755407in}}{\pgfqpoint{0.753506in}{0.748896in}}%
\pgfpathcurveto{\pgfqpoint{0.760017in}{0.742385in}}{\pgfqpoint{0.768850in}{0.738726in}}{\pgfqpoint{0.778058in}{0.738726in}}%
\pgfpathlineto{\pgfqpoint{0.778058in}{0.738726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980123in}{1.645198in}}%
\pgfpathcurveto{\pgfqpoint{1.989332in}{1.645198in}}{\pgfqpoint{1.998164in}{1.648856in}}{\pgfqpoint{2.004676in}{1.655368in}}%
\pgfpathcurveto{\pgfqpoint{2.011187in}{1.661879in}}{\pgfqpoint{2.014845in}{1.670711in}}{\pgfqpoint{2.014845in}{1.679920in}}%
\pgfpathcurveto{\pgfqpoint{2.014845in}{1.689128in}}{\pgfqpoint{2.011187in}{1.697961in}}{\pgfqpoint{2.004676in}{1.704472in}}%
\pgfpathcurveto{\pgfqpoint{1.998164in}{1.710984in}}{\pgfqpoint{1.989332in}{1.714642in}}{\pgfqpoint{1.980123in}{1.714642in}}%
\pgfpathcurveto{\pgfqpoint{1.970915in}{1.714642in}}{\pgfqpoint{1.962082in}{1.710984in}}{\pgfqpoint{1.955571in}{1.704472in}}%
\pgfpathcurveto{\pgfqpoint{1.949060in}{1.697961in}}{\pgfqpoint{1.945401in}{1.689128in}}{\pgfqpoint{1.945401in}{1.679920in}}%
\pgfpathcurveto{\pgfqpoint{1.945401in}{1.670711in}}{\pgfqpoint{1.949060in}{1.661879in}}{\pgfqpoint{1.955571in}{1.655368in}}%
\pgfpathcurveto{\pgfqpoint{1.962082in}{1.648856in}}{\pgfqpoint{1.970915in}{1.645198in}}{\pgfqpoint{1.980123in}{1.645198in}}%
\pgfpathlineto{\pgfqpoint{1.980123in}{1.645198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126089in}{1.133089in}}%
\pgfpathcurveto{\pgfqpoint{1.135298in}{1.133089in}}{\pgfqpoint{1.144130in}{1.136747in}}{\pgfqpoint{1.150642in}{1.143259in}}%
\pgfpathcurveto{\pgfqpoint{1.157153in}{1.149770in}}{\pgfqpoint{1.160812in}{1.158603in}}{\pgfqpoint{1.160812in}{1.167811in}}%
\pgfpathcurveto{\pgfqpoint{1.160812in}{1.177020in}}{\pgfqpoint{1.157153in}{1.185852in}}{\pgfqpoint{1.150642in}{1.192363in}}%
\pgfpathcurveto{\pgfqpoint{1.144130in}{1.198875in}}{\pgfqpoint{1.135298in}{1.202533in}}{\pgfqpoint{1.126089in}{1.202533in}}%
\pgfpathcurveto{\pgfqpoint{1.116881in}{1.202533in}}{\pgfqpoint{1.108048in}{1.198875in}}{\pgfqpoint{1.101537in}{1.192363in}}%
\pgfpathcurveto{\pgfqpoint{1.095026in}{1.185852in}}{\pgfqpoint{1.091367in}{1.177020in}}{\pgfqpoint{1.091367in}{1.167811in}}%
\pgfpathcurveto{\pgfqpoint{1.091367in}{1.158603in}}{\pgfqpoint{1.095026in}{1.149770in}}{\pgfqpoint{1.101537in}{1.143259in}}%
\pgfpathcurveto{\pgfqpoint{1.108048in}{1.136747in}}{\pgfqpoint{1.116881in}{1.133089in}}{\pgfqpoint{1.126089in}{1.133089in}}%
\pgfpathlineto{\pgfqpoint{1.126089in}{1.133089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343255in}{1.721802in}}%
\pgfpathcurveto{\pgfqpoint{2.352464in}{1.721802in}}{\pgfqpoint{2.361296in}{1.725460in}}{\pgfqpoint{2.367808in}{1.731972in}}%
\pgfpathcurveto{\pgfqpoint{2.374319in}{1.738483in}}{\pgfqpoint{2.377978in}{1.747316in}}{\pgfqpoint{2.377978in}{1.756524in}}%
\pgfpathcurveto{\pgfqpoint{2.377978in}{1.765733in}}{\pgfqpoint{2.374319in}{1.774565in}}{\pgfqpoint{2.367808in}{1.781076in}}%
\pgfpathcurveto{\pgfqpoint{2.361296in}{1.787588in}}{\pgfqpoint{2.352464in}{1.791246in}}{\pgfqpoint{2.343255in}{1.791246in}}%
\pgfpathcurveto{\pgfqpoint{2.334047in}{1.791246in}}{\pgfqpoint{2.325215in}{1.787588in}}{\pgfqpoint{2.318703in}{1.781076in}}%
\pgfpathcurveto{\pgfqpoint{2.312192in}{1.774565in}}{\pgfqpoint{2.308533in}{1.765733in}}{\pgfqpoint{2.308533in}{1.756524in}}%
\pgfpathcurveto{\pgfqpoint{2.308533in}{1.747316in}}{\pgfqpoint{2.312192in}{1.738483in}}{\pgfqpoint{2.318703in}{1.731972in}}%
\pgfpathcurveto{\pgfqpoint{2.325215in}{1.725460in}}{\pgfqpoint{2.334047in}{1.721802in}}{\pgfqpoint{2.343255in}{1.721802in}}%
\pgfpathlineto{\pgfqpoint{2.343255in}{1.721802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953433in}{1.793462in}}%
\pgfpathcurveto{\pgfqpoint{1.962641in}{1.793462in}}{\pgfqpoint{1.971474in}{1.797121in}}{\pgfqpoint{1.977985in}{1.803632in}}%
\pgfpathcurveto{\pgfqpoint{1.984496in}{1.810143in}}{\pgfqpoint{1.988155in}{1.818976in}}{\pgfqpoint{1.988155in}{1.828184in}}%
\pgfpathcurveto{\pgfqpoint{1.988155in}{1.837393in}}{\pgfqpoint{1.984496in}{1.846225in}}{\pgfqpoint{1.977985in}{1.852737in}}%
\pgfpathcurveto{\pgfqpoint{1.971474in}{1.859248in}}{\pgfqpoint{1.962641in}{1.862907in}}{\pgfqpoint{1.953433in}{1.862907in}}%
\pgfpathcurveto{\pgfqpoint{1.944224in}{1.862907in}}{\pgfqpoint{1.935392in}{1.859248in}}{\pgfqpoint{1.928880in}{1.852737in}}%
\pgfpathcurveto{\pgfqpoint{1.922369in}{1.846225in}}{\pgfqpoint{1.918710in}{1.837393in}}{\pgfqpoint{1.918710in}{1.828184in}}%
\pgfpathcurveto{\pgfqpoint{1.918710in}{1.818976in}}{\pgfqpoint{1.922369in}{1.810143in}}{\pgfqpoint{1.928880in}{1.803632in}}%
\pgfpathcurveto{\pgfqpoint{1.935392in}{1.797121in}}{\pgfqpoint{1.944224in}{1.793462in}}{\pgfqpoint{1.953433in}{1.793462in}}%
\pgfpathlineto{\pgfqpoint{1.953433in}{1.793462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173078in}{0.909933in}}%
\pgfpathcurveto{\pgfqpoint{1.182286in}{0.909933in}}{\pgfqpoint{1.191119in}{0.913592in}}{\pgfqpoint{1.197630in}{0.920103in}}%
\pgfpathcurveto{\pgfqpoint{1.204141in}{0.926614in}}{\pgfqpoint{1.207800in}{0.935447in}}{\pgfqpoint{1.207800in}{0.944655in}}%
\pgfpathcurveto{\pgfqpoint{1.207800in}{0.953864in}}{\pgfqpoint{1.204141in}{0.962696in}}{\pgfqpoint{1.197630in}{0.969208in}}%
\pgfpathcurveto{\pgfqpoint{1.191119in}{0.975719in}}{\pgfqpoint{1.182286in}{0.979378in}}{\pgfqpoint{1.173078in}{0.979378in}}%
\pgfpathcurveto{\pgfqpoint{1.163869in}{0.979378in}}{\pgfqpoint{1.155037in}{0.975719in}}{\pgfqpoint{1.148525in}{0.969208in}}%
\pgfpathcurveto{\pgfqpoint{1.142014in}{0.962696in}}{\pgfqpoint{1.138355in}{0.953864in}}{\pgfqpoint{1.138355in}{0.944655in}}%
\pgfpathcurveto{\pgfqpoint{1.138355in}{0.935447in}}{\pgfqpoint{1.142014in}{0.926614in}}{\pgfqpoint{1.148525in}{0.920103in}}%
\pgfpathcurveto{\pgfqpoint{1.155037in}{0.913592in}}{\pgfqpoint{1.163869in}{0.909933in}}{\pgfqpoint{1.173078in}{0.909933in}}%
\pgfpathlineto{\pgfqpoint{1.173078in}{0.909933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808523in}{0.987143in}}%
\pgfpathcurveto{\pgfqpoint{0.817732in}{0.987143in}}{\pgfqpoint{0.826564in}{0.990802in}}{\pgfqpoint{0.833075in}{0.997313in}}%
\pgfpathcurveto{\pgfqpoint{0.839587in}{1.003825in}}{\pgfqpoint{0.843245in}{1.012657in}}{\pgfqpoint{0.843245in}{1.021866in}}%
\pgfpathcurveto{\pgfqpoint{0.843245in}{1.031074in}}{\pgfqpoint{0.839587in}{1.039907in}}{\pgfqpoint{0.833075in}{1.046418in}}%
\pgfpathcurveto{\pgfqpoint{0.826564in}{1.052929in}}{\pgfqpoint{0.817732in}{1.056588in}}{\pgfqpoint{0.808523in}{1.056588in}}%
\pgfpathcurveto{\pgfqpoint{0.799315in}{1.056588in}}{\pgfqpoint{0.790482in}{1.052929in}}{\pgfqpoint{0.783971in}{1.046418in}}%
\pgfpathcurveto{\pgfqpoint{0.777459in}{1.039907in}}{\pgfqpoint{0.773801in}{1.031074in}}{\pgfqpoint{0.773801in}{1.021866in}}%
\pgfpathcurveto{\pgfqpoint{0.773801in}{1.012657in}}{\pgfqpoint{0.777459in}{1.003825in}}{\pgfqpoint{0.783971in}{0.997313in}}%
\pgfpathcurveto{\pgfqpoint{0.790482in}{0.990802in}}{\pgfqpoint{0.799315in}{0.987143in}}{\pgfqpoint{0.808523in}{0.987143in}}%
\pgfpathlineto{\pgfqpoint{0.808523in}{0.987143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544610in}{1.325247in}}%
\pgfpathcurveto{\pgfqpoint{1.553818in}{1.325247in}}{\pgfqpoint{1.562651in}{1.328905in}}{\pgfqpoint{1.569162in}{1.335416in}}%
\pgfpathcurveto{\pgfqpoint{1.575673in}{1.341928in}}{\pgfqpoint{1.579332in}{1.350760in}}{\pgfqpoint{1.579332in}{1.359969in}}%
\pgfpathcurveto{\pgfqpoint{1.579332in}{1.369177in}}{\pgfqpoint{1.575673in}{1.378010in}}{\pgfqpoint{1.569162in}{1.384521in}}%
\pgfpathcurveto{\pgfqpoint{1.562651in}{1.391032in}}{\pgfqpoint{1.553818in}{1.394691in}}{\pgfqpoint{1.544610in}{1.394691in}}%
\pgfpathcurveto{\pgfqpoint{1.535401in}{1.394691in}}{\pgfqpoint{1.526569in}{1.391032in}}{\pgfqpoint{1.520057in}{1.384521in}}%
\pgfpathcurveto{\pgfqpoint{1.513546in}{1.378010in}}{\pgfqpoint{1.509887in}{1.369177in}}{\pgfqpoint{1.509887in}{1.359969in}}%
\pgfpathcurveto{\pgfqpoint{1.509887in}{1.350760in}}{\pgfqpoint{1.513546in}{1.341928in}}{\pgfqpoint{1.520057in}{1.335416in}}%
\pgfpathcurveto{\pgfqpoint{1.526569in}{1.328905in}}{\pgfqpoint{1.535401in}{1.325247in}}{\pgfqpoint{1.544610in}{1.325247in}}%
\pgfpathlineto{\pgfqpoint{1.544610in}{1.325247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150706in}{1.198904in}}%
\pgfpathcurveto{\pgfqpoint{1.159914in}{1.198904in}}{\pgfqpoint{1.168747in}{1.202562in}}{\pgfqpoint{1.175258in}{1.209074in}}%
\pgfpathcurveto{\pgfqpoint{1.181769in}{1.215585in}}{\pgfqpoint{1.185428in}{1.224417in}}{\pgfqpoint{1.185428in}{1.233626in}}%
\pgfpathcurveto{\pgfqpoint{1.185428in}{1.242834in}}{\pgfqpoint{1.181769in}{1.251667in}}{\pgfqpoint{1.175258in}{1.258178in}}%
\pgfpathcurveto{\pgfqpoint{1.168747in}{1.264690in}}{\pgfqpoint{1.159914in}{1.268348in}}{\pgfqpoint{1.150706in}{1.268348in}}%
\pgfpathcurveto{\pgfqpoint{1.141497in}{1.268348in}}{\pgfqpoint{1.132665in}{1.264690in}}{\pgfqpoint{1.126153in}{1.258178in}}%
\pgfpathcurveto{\pgfqpoint{1.119642in}{1.251667in}}{\pgfqpoint{1.115983in}{1.242834in}}{\pgfqpoint{1.115983in}{1.233626in}}%
\pgfpathcurveto{\pgfqpoint{1.115983in}{1.224417in}}{\pgfqpoint{1.119642in}{1.215585in}}{\pgfqpoint{1.126153in}{1.209074in}}%
\pgfpathcurveto{\pgfqpoint{1.132665in}{1.202562in}}{\pgfqpoint{1.141497in}{1.198904in}}{\pgfqpoint{1.150706in}{1.198904in}}%
\pgfpathlineto{\pgfqpoint{1.150706in}{1.198904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108836in}{1.643116in}}%
\pgfpathcurveto{\pgfqpoint{2.118044in}{1.643116in}}{\pgfqpoint{2.126877in}{1.646774in}}{\pgfqpoint{2.133388in}{1.653286in}}%
\pgfpathcurveto{\pgfqpoint{2.139899in}{1.659797in}}{\pgfqpoint{2.143558in}{1.668629in}}{\pgfqpoint{2.143558in}{1.677838in}}%
\pgfpathcurveto{\pgfqpoint{2.143558in}{1.687046in}}{\pgfqpoint{2.139899in}{1.695879in}}{\pgfqpoint{2.133388in}{1.702390in}}%
\pgfpathcurveto{\pgfqpoint{2.126877in}{1.708902in}}{\pgfqpoint{2.118044in}{1.712560in}}{\pgfqpoint{2.108836in}{1.712560in}}%
\pgfpathcurveto{\pgfqpoint{2.099627in}{1.712560in}}{\pgfqpoint{2.090795in}{1.708902in}}{\pgfqpoint{2.084283in}{1.702390in}}%
\pgfpathcurveto{\pgfqpoint{2.077772in}{1.695879in}}{\pgfqpoint{2.074113in}{1.687046in}}{\pgfqpoint{2.074113in}{1.677838in}}%
\pgfpathcurveto{\pgfqpoint{2.074113in}{1.668629in}}{\pgfqpoint{2.077772in}{1.659797in}}{\pgfqpoint{2.084283in}{1.653286in}}%
\pgfpathcurveto{\pgfqpoint{2.090795in}{1.646774in}}{\pgfqpoint{2.099627in}{1.643116in}}{\pgfqpoint{2.108836in}{1.643116in}}%
\pgfpathlineto{\pgfqpoint{2.108836in}{1.643116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018900in}{1.498319in}}%
\pgfpathcurveto{\pgfqpoint{2.028109in}{1.498319in}}{\pgfqpoint{2.036941in}{1.501977in}}{\pgfqpoint{2.043453in}{1.508489in}}%
\pgfpathcurveto{\pgfqpoint{2.049964in}{1.515000in}}{\pgfqpoint{2.053623in}{1.523833in}}{\pgfqpoint{2.053623in}{1.533041in}}%
\pgfpathcurveto{\pgfqpoint{2.053623in}{1.542249in}}{\pgfqpoint{2.049964in}{1.551082in}}{\pgfqpoint{2.043453in}{1.557593in}}%
\pgfpathcurveto{\pgfqpoint{2.036941in}{1.564105in}}{\pgfqpoint{2.028109in}{1.567763in}}{\pgfqpoint{2.018900in}{1.567763in}}%
\pgfpathcurveto{\pgfqpoint{2.009692in}{1.567763in}}{\pgfqpoint{2.000859in}{1.564105in}}{\pgfqpoint{1.994348in}{1.557593in}}%
\pgfpathcurveto{\pgfqpoint{1.987837in}{1.551082in}}{\pgfqpoint{1.984178in}{1.542249in}}{\pgfqpoint{1.984178in}{1.533041in}}%
\pgfpathcurveto{\pgfqpoint{1.984178in}{1.523833in}}{\pgfqpoint{1.987837in}{1.515000in}}{\pgfqpoint{1.994348in}{1.508489in}}%
\pgfpathcurveto{\pgfqpoint{2.000859in}{1.501977in}}{\pgfqpoint{2.009692in}{1.498319in}}{\pgfqpoint{2.018900in}{1.498319in}}%
\pgfpathlineto{\pgfqpoint{2.018900in}{1.498319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368427in}{1.199830in}}%
\pgfpathcurveto{\pgfqpoint{1.377635in}{1.199830in}}{\pgfqpoint{1.386468in}{1.203489in}}{\pgfqpoint{1.392979in}{1.210000in}}%
\pgfpathcurveto{\pgfqpoint{1.399490in}{1.216512in}}{\pgfqpoint{1.403149in}{1.225344in}}{\pgfqpoint{1.403149in}{1.234553in}}%
\pgfpathcurveto{\pgfqpoint{1.403149in}{1.243761in}}{\pgfqpoint{1.399490in}{1.252594in}}{\pgfqpoint{1.392979in}{1.259105in}}%
\pgfpathcurveto{\pgfqpoint{1.386468in}{1.265616in}}{\pgfqpoint{1.377635in}{1.269275in}}{\pgfqpoint{1.368427in}{1.269275in}}%
\pgfpathcurveto{\pgfqpoint{1.359218in}{1.269275in}}{\pgfqpoint{1.350386in}{1.265616in}}{\pgfqpoint{1.343874in}{1.259105in}}%
\pgfpathcurveto{\pgfqpoint{1.337363in}{1.252594in}}{\pgfqpoint{1.333705in}{1.243761in}}{\pgfqpoint{1.333705in}{1.234553in}}%
\pgfpathcurveto{\pgfqpoint{1.333705in}{1.225344in}}{\pgfqpoint{1.337363in}{1.216512in}}{\pgfqpoint{1.343874in}{1.210000in}}%
\pgfpathcurveto{\pgfqpoint{1.350386in}{1.203489in}}{\pgfqpoint{1.359218in}{1.199830in}}{\pgfqpoint{1.368427in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.368427in}{1.199830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925128in}{1.603813in}}%
\pgfpathcurveto{\pgfqpoint{1.934336in}{1.603813in}}{\pgfqpoint{1.943169in}{1.607471in}}{\pgfqpoint{1.949680in}{1.613983in}}%
\pgfpathcurveto{\pgfqpoint{1.956191in}{1.620494in}}{\pgfqpoint{1.959850in}{1.629326in}}{\pgfqpoint{1.959850in}{1.638535in}}%
\pgfpathcurveto{\pgfqpoint{1.959850in}{1.647743in}}{\pgfqpoint{1.956191in}{1.656576in}}{\pgfqpoint{1.949680in}{1.663087in}}%
\pgfpathcurveto{\pgfqpoint{1.943169in}{1.669599in}}{\pgfqpoint{1.934336in}{1.673257in}}{\pgfqpoint{1.925128in}{1.673257in}}%
\pgfpathcurveto{\pgfqpoint{1.915919in}{1.673257in}}{\pgfqpoint{1.907087in}{1.669599in}}{\pgfqpoint{1.900575in}{1.663087in}}%
\pgfpathcurveto{\pgfqpoint{1.894064in}{1.656576in}}{\pgfqpoint{1.890405in}{1.647743in}}{\pgfqpoint{1.890405in}{1.638535in}}%
\pgfpathcurveto{\pgfqpoint{1.890405in}{1.629326in}}{\pgfqpoint{1.894064in}{1.620494in}}{\pgfqpoint{1.900575in}{1.613983in}}%
\pgfpathcurveto{\pgfqpoint{1.907087in}{1.607471in}}{\pgfqpoint{1.915919in}{1.603813in}}{\pgfqpoint{1.925128in}{1.603813in}}%
\pgfpathlineto{\pgfqpoint{1.925128in}{1.603813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722328in}{1.528313in}}%
\pgfpathcurveto{\pgfqpoint{1.731537in}{1.528313in}}{\pgfqpoint{1.740369in}{1.531972in}}{\pgfqpoint{1.746881in}{1.538483in}}%
\pgfpathcurveto{\pgfqpoint{1.753392in}{1.544994in}}{\pgfqpoint{1.757050in}{1.553827in}}{\pgfqpoint{1.757050in}{1.563035in}}%
\pgfpathcurveto{\pgfqpoint{1.757050in}{1.572244in}}{\pgfqpoint{1.753392in}{1.581076in}}{\pgfqpoint{1.746881in}{1.587588in}}%
\pgfpathcurveto{\pgfqpoint{1.740369in}{1.594099in}}{\pgfqpoint{1.731537in}{1.597757in}}{\pgfqpoint{1.722328in}{1.597757in}}%
\pgfpathcurveto{\pgfqpoint{1.713120in}{1.597757in}}{\pgfqpoint{1.704287in}{1.594099in}}{\pgfqpoint{1.697776in}{1.587588in}}%
\pgfpathcurveto{\pgfqpoint{1.691265in}{1.581076in}}{\pgfqpoint{1.687606in}{1.572244in}}{\pgfqpoint{1.687606in}{1.563035in}}%
\pgfpathcurveto{\pgfqpoint{1.687606in}{1.553827in}}{\pgfqpoint{1.691265in}{1.544994in}}{\pgfqpoint{1.697776in}{1.538483in}}%
\pgfpathcurveto{\pgfqpoint{1.704287in}{1.531972in}}{\pgfqpoint{1.713120in}{1.528313in}}{\pgfqpoint{1.722328in}{1.528313in}}%
\pgfpathlineto{\pgfqpoint{1.722328in}{1.528313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819247in}{1.432146in}}%
\pgfpathcurveto{\pgfqpoint{1.828456in}{1.432146in}}{\pgfqpoint{1.837288in}{1.435804in}}{\pgfqpoint{1.843800in}{1.442316in}}%
\pgfpathcurveto{\pgfqpoint{1.850311in}{1.448827in}}{\pgfqpoint{1.853970in}{1.457660in}}{\pgfqpoint{1.853970in}{1.466868in}}%
\pgfpathcurveto{\pgfqpoint{1.853970in}{1.476077in}}{\pgfqpoint{1.850311in}{1.484909in}}{\pgfqpoint{1.843800in}{1.491420in}}%
\pgfpathcurveto{\pgfqpoint{1.837288in}{1.497932in}}{\pgfqpoint{1.828456in}{1.501590in}}{\pgfqpoint{1.819247in}{1.501590in}}%
\pgfpathcurveto{\pgfqpoint{1.810039in}{1.501590in}}{\pgfqpoint{1.801206in}{1.497932in}}{\pgfqpoint{1.794695in}{1.491420in}}%
\pgfpathcurveto{\pgfqpoint{1.788184in}{1.484909in}}{\pgfqpoint{1.784525in}{1.476077in}}{\pgfqpoint{1.784525in}{1.466868in}}%
\pgfpathcurveto{\pgfqpoint{1.784525in}{1.457660in}}{\pgfqpoint{1.788184in}{1.448827in}}{\pgfqpoint{1.794695in}{1.442316in}}%
\pgfpathcurveto{\pgfqpoint{1.801206in}{1.435804in}}{\pgfqpoint{1.810039in}{1.432146in}}{\pgfqpoint{1.819247in}{1.432146in}}%
\pgfpathlineto{\pgfqpoint{1.819247in}{1.432146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646164in}{1.324497in}}%
\pgfpathcurveto{\pgfqpoint{1.655372in}{1.324497in}}{\pgfqpoint{1.664205in}{1.328155in}}{\pgfqpoint{1.670716in}{1.334666in}}%
\pgfpathcurveto{\pgfqpoint{1.677228in}{1.341178in}}{\pgfqpoint{1.680886in}{1.350010in}}{\pgfqpoint{1.680886in}{1.359219in}}%
\pgfpathcurveto{\pgfqpoint{1.680886in}{1.368427in}}{\pgfqpoint{1.677228in}{1.377260in}}{\pgfqpoint{1.670716in}{1.383771in}}%
\pgfpathcurveto{\pgfqpoint{1.664205in}{1.390282in}}{\pgfqpoint{1.655372in}{1.393941in}}{\pgfqpoint{1.646164in}{1.393941in}}%
\pgfpathcurveto{\pgfqpoint{1.636956in}{1.393941in}}{\pgfqpoint{1.628123in}{1.390282in}}{\pgfqpoint{1.621612in}{1.383771in}}%
\pgfpathcurveto{\pgfqpoint{1.615100in}{1.377260in}}{\pgfqpoint{1.611442in}{1.368427in}}{\pgfqpoint{1.611442in}{1.359219in}}%
\pgfpathcurveto{\pgfqpoint{1.611442in}{1.350010in}}{\pgfqpoint{1.615100in}{1.341178in}}{\pgfqpoint{1.621612in}{1.334666in}}%
\pgfpathcurveto{\pgfqpoint{1.628123in}{1.328155in}}{\pgfqpoint{1.636956in}{1.324497in}}{\pgfqpoint{1.646164in}{1.324497in}}%
\pgfpathlineto{\pgfqpoint{1.646164in}{1.324497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736583in}{1.253219in}}%
\pgfpathcurveto{\pgfqpoint{1.745792in}{1.253219in}}{\pgfqpoint{1.754624in}{1.256877in}}{\pgfqpoint{1.761135in}{1.263389in}}%
\pgfpathcurveto{\pgfqpoint{1.767647in}{1.269900in}}{\pgfqpoint{1.771305in}{1.278733in}}{\pgfqpoint{1.771305in}{1.287941in}}%
\pgfpathcurveto{\pgfqpoint{1.771305in}{1.297149in}}{\pgfqpoint{1.767647in}{1.305982in}}{\pgfqpoint{1.761135in}{1.312493in}}%
\pgfpathcurveto{\pgfqpoint{1.754624in}{1.319005in}}{\pgfqpoint{1.745792in}{1.322663in}}{\pgfqpoint{1.736583in}{1.322663in}}%
\pgfpathcurveto{\pgfqpoint{1.727375in}{1.322663in}}{\pgfqpoint{1.718542in}{1.319005in}}{\pgfqpoint{1.712031in}{1.312493in}}%
\pgfpathcurveto{\pgfqpoint{1.705519in}{1.305982in}}{\pgfqpoint{1.701861in}{1.297149in}}{\pgfqpoint{1.701861in}{1.287941in}}%
\pgfpathcurveto{\pgfqpoint{1.701861in}{1.278733in}}{\pgfqpoint{1.705519in}{1.269900in}}{\pgfqpoint{1.712031in}{1.263389in}}%
\pgfpathcurveto{\pgfqpoint{1.718542in}{1.256877in}}{\pgfqpoint{1.727375in}{1.253219in}}{\pgfqpoint{1.736583in}{1.253219in}}%
\pgfpathlineto{\pgfqpoint{1.736583in}{1.253219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717593in}{1.277558in}}%
\pgfpathcurveto{\pgfqpoint{1.726802in}{1.277558in}}{\pgfqpoint{1.735634in}{1.281217in}}{\pgfqpoint{1.742145in}{1.287728in}}%
\pgfpathcurveto{\pgfqpoint{1.748657in}{1.294240in}}{\pgfqpoint{1.752315in}{1.303072in}}{\pgfqpoint{1.752315in}{1.312281in}}%
\pgfpathcurveto{\pgfqpoint{1.752315in}{1.321489in}}{\pgfqpoint{1.748657in}{1.330322in}}{\pgfqpoint{1.742145in}{1.336833in}}%
\pgfpathcurveto{\pgfqpoint{1.735634in}{1.343344in}}{\pgfqpoint{1.726802in}{1.347003in}}{\pgfqpoint{1.717593in}{1.347003in}}%
\pgfpathcurveto{\pgfqpoint{1.708385in}{1.347003in}}{\pgfqpoint{1.699552in}{1.343344in}}{\pgfqpoint{1.693041in}{1.336833in}}%
\pgfpathcurveto{\pgfqpoint{1.686529in}{1.330322in}}{\pgfqpoint{1.682871in}{1.321489in}}{\pgfqpoint{1.682871in}{1.312281in}}%
\pgfpathcurveto{\pgfqpoint{1.682871in}{1.303072in}}{\pgfqpoint{1.686529in}{1.294240in}}{\pgfqpoint{1.693041in}{1.287728in}}%
\pgfpathcurveto{\pgfqpoint{1.699552in}{1.281217in}}{\pgfqpoint{1.708385in}{1.277558in}}{\pgfqpoint{1.717593in}{1.277558in}}%
\pgfpathlineto{\pgfqpoint{1.717593in}{1.277558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651916in}{1.447762in}}%
\pgfpathcurveto{\pgfqpoint{1.661124in}{1.447762in}}{\pgfqpoint{1.669956in}{1.451421in}}{\pgfqpoint{1.676468in}{1.457932in}}%
\pgfpathcurveto{\pgfqpoint{1.682979in}{1.464443in}}{\pgfqpoint{1.686638in}{1.473276in}}{\pgfqpoint{1.686638in}{1.482484in}}%
\pgfpathcurveto{\pgfqpoint{1.686638in}{1.491693in}}{\pgfqpoint{1.682979in}{1.500525in}}{\pgfqpoint{1.676468in}{1.507037in}}%
\pgfpathcurveto{\pgfqpoint{1.669956in}{1.513548in}}{\pgfqpoint{1.661124in}{1.517207in}}{\pgfqpoint{1.651916in}{1.517207in}}%
\pgfpathcurveto{\pgfqpoint{1.642707in}{1.517207in}}{\pgfqpoint{1.633875in}{1.513548in}}{\pgfqpoint{1.627363in}{1.507037in}}%
\pgfpathcurveto{\pgfqpoint{1.620852in}{1.500525in}}{\pgfqpoint{1.617193in}{1.491693in}}{\pgfqpoint{1.617193in}{1.482484in}}%
\pgfpathcurveto{\pgfqpoint{1.617193in}{1.473276in}}{\pgfqpoint{1.620852in}{1.464443in}}{\pgfqpoint{1.627363in}{1.457932in}}%
\pgfpathcurveto{\pgfqpoint{1.633875in}{1.451421in}}{\pgfqpoint{1.642707in}{1.447762in}}{\pgfqpoint{1.651916in}{1.447762in}}%
\pgfpathlineto{\pgfqpoint{1.651916in}{1.447762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125068in}{1.452625in}}%
\pgfpathcurveto{\pgfqpoint{2.134277in}{1.452625in}}{\pgfqpoint{2.143109in}{1.456284in}}{\pgfqpoint{2.149621in}{1.462795in}}%
\pgfpathcurveto{\pgfqpoint{2.156132in}{1.469306in}}{\pgfqpoint{2.159791in}{1.478139in}}{\pgfqpoint{2.159791in}{1.487347in}}%
\pgfpathcurveto{\pgfqpoint{2.159791in}{1.496556in}}{\pgfqpoint{2.156132in}{1.505388in}}{\pgfqpoint{2.149621in}{1.511900in}}%
\pgfpathcurveto{\pgfqpoint{2.143109in}{1.518411in}}{\pgfqpoint{2.134277in}{1.522070in}}{\pgfqpoint{2.125068in}{1.522070in}}%
\pgfpathcurveto{\pgfqpoint{2.115860in}{1.522070in}}{\pgfqpoint{2.107027in}{1.518411in}}{\pgfqpoint{2.100516in}{1.511900in}}%
\pgfpathcurveto{\pgfqpoint{2.094005in}{1.505388in}}{\pgfqpoint{2.090346in}{1.496556in}}{\pgfqpoint{2.090346in}{1.487347in}}%
\pgfpathcurveto{\pgfqpoint{2.090346in}{1.478139in}}{\pgfqpoint{2.094005in}{1.469306in}}{\pgfqpoint{2.100516in}{1.462795in}}%
\pgfpathcurveto{\pgfqpoint{2.107027in}{1.456284in}}{\pgfqpoint{2.115860in}{1.452625in}}{\pgfqpoint{2.125068in}{1.452625in}}%
\pgfpathlineto{\pgfqpoint{2.125068in}{1.452625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461319in}{1.176845in}}%
\pgfpathcurveto{\pgfqpoint{1.470527in}{1.176845in}}{\pgfqpoint{1.479360in}{1.180504in}}{\pgfqpoint{1.485871in}{1.187015in}}%
\pgfpathcurveto{\pgfqpoint{1.492382in}{1.193527in}}{\pgfqpoint{1.496041in}{1.202359in}}{\pgfqpoint{1.496041in}{1.211568in}}%
\pgfpathcurveto{\pgfqpoint{1.496041in}{1.220776in}}{\pgfqpoint{1.492382in}{1.229608in}}{\pgfqpoint{1.485871in}{1.236120in}}%
\pgfpathcurveto{\pgfqpoint{1.479360in}{1.242631in}}{\pgfqpoint{1.470527in}{1.246290in}}{\pgfqpoint{1.461319in}{1.246290in}}%
\pgfpathcurveto{\pgfqpoint{1.452110in}{1.246290in}}{\pgfqpoint{1.443278in}{1.242631in}}{\pgfqpoint{1.436766in}{1.236120in}}%
\pgfpathcurveto{\pgfqpoint{1.430255in}{1.229608in}}{\pgfqpoint{1.426596in}{1.220776in}}{\pgfqpoint{1.426596in}{1.211568in}}%
\pgfpathcurveto{\pgfqpoint{1.426596in}{1.202359in}}{\pgfqpoint{1.430255in}{1.193527in}}{\pgfqpoint{1.436766in}{1.187015in}}%
\pgfpathcurveto{\pgfqpoint{1.443278in}{1.180504in}}{\pgfqpoint{1.452110in}{1.176845in}}{\pgfqpoint{1.461319in}{1.176845in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{1.176845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626071in}{1.508278in}}%
\pgfpathcurveto{\pgfqpoint{1.635280in}{1.508278in}}{\pgfqpoint{1.644112in}{1.511936in}}{\pgfqpoint{1.650624in}{1.518447in}}%
\pgfpathcurveto{\pgfqpoint{1.657135in}{1.524959in}}{\pgfqpoint{1.660793in}{1.533791in}}{\pgfqpoint{1.660793in}{1.543000in}}%
\pgfpathcurveto{\pgfqpoint{1.660793in}{1.552208in}}{\pgfqpoint{1.657135in}{1.561041in}}{\pgfqpoint{1.650624in}{1.567552in}}%
\pgfpathcurveto{\pgfqpoint{1.644112in}{1.574063in}}{\pgfqpoint{1.635280in}{1.577722in}}{\pgfqpoint{1.626071in}{1.577722in}}%
\pgfpathcurveto{\pgfqpoint{1.616863in}{1.577722in}}{\pgfqpoint{1.608030in}{1.574063in}}{\pgfqpoint{1.601519in}{1.567552in}}%
\pgfpathcurveto{\pgfqpoint{1.595008in}{1.561041in}}{\pgfqpoint{1.591349in}{1.552208in}}{\pgfqpoint{1.591349in}{1.543000in}}%
\pgfpathcurveto{\pgfqpoint{1.591349in}{1.533791in}}{\pgfqpoint{1.595008in}{1.524959in}}{\pgfqpoint{1.601519in}{1.518447in}}%
\pgfpathcurveto{\pgfqpoint{1.608030in}{1.511936in}}{\pgfqpoint{1.616863in}{1.508278in}}{\pgfqpoint{1.626071in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.626071in}{1.508278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123204in}{0.853786in}}%
\pgfpathcurveto{\pgfqpoint{1.132413in}{0.853786in}}{\pgfqpoint{1.141245in}{0.857445in}}{\pgfqpoint{1.147756in}{0.863956in}}%
\pgfpathcurveto{\pgfqpoint{1.154268in}{0.870467in}}{\pgfqpoint{1.157926in}{0.879300in}}{\pgfqpoint{1.157926in}{0.888508in}}%
\pgfpathcurveto{\pgfqpoint{1.157926in}{0.897717in}}{\pgfqpoint{1.154268in}{0.906549in}}{\pgfqpoint{1.147756in}{0.913061in}}%
\pgfpathcurveto{\pgfqpoint{1.141245in}{0.919572in}}{\pgfqpoint{1.132413in}{0.923231in}}{\pgfqpoint{1.123204in}{0.923231in}}%
\pgfpathcurveto{\pgfqpoint{1.113996in}{0.923231in}}{\pgfqpoint{1.105163in}{0.919572in}}{\pgfqpoint{1.098652in}{0.913061in}}%
\pgfpathcurveto{\pgfqpoint{1.092140in}{0.906549in}}{\pgfqpoint{1.088482in}{0.897717in}}{\pgfqpoint{1.088482in}{0.888508in}}%
\pgfpathcurveto{\pgfqpoint{1.088482in}{0.879300in}}{\pgfqpoint{1.092140in}{0.870467in}}{\pgfqpoint{1.098652in}{0.863956in}}%
\pgfpathcurveto{\pgfqpoint{1.105163in}{0.857445in}}{\pgfqpoint{1.113996in}{0.853786in}}{\pgfqpoint{1.123204in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{1.123204in}{0.853786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736404in}{1.569350in}}%
\pgfpathcurveto{\pgfqpoint{1.745613in}{1.569350in}}{\pgfqpoint{1.754445in}{1.573009in}}{\pgfqpoint{1.760956in}{1.579520in}}%
\pgfpathcurveto{\pgfqpoint{1.767468in}{1.586032in}}{\pgfqpoint{1.771126in}{1.594864in}}{\pgfqpoint{1.771126in}{1.604073in}}%
\pgfpathcurveto{\pgfqpoint{1.771126in}{1.613281in}}{\pgfqpoint{1.767468in}{1.622114in}}{\pgfqpoint{1.760956in}{1.628625in}}%
\pgfpathcurveto{\pgfqpoint{1.754445in}{1.635136in}}{\pgfqpoint{1.745613in}{1.638795in}}{\pgfqpoint{1.736404in}{1.638795in}}%
\pgfpathcurveto{\pgfqpoint{1.727196in}{1.638795in}}{\pgfqpoint{1.718363in}{1.635136in}}{\pgfqpoint{1.711852in}{1.628625in}}%
\pgfpathcurveto{\pgfqpoint{1.705340in}{1.622114in}}{\pgfqpoint{1.701682in}{1.613281in}}{\pgfqpoint{1.701682in}{1.604073in}}%
\pgfpathcurveto{\pgfqpoint{1.701682in}{1.594864in}}{\pgfqpoint{1.705340in}{1.586032in}}{\pgfqpoint{1.711852in}{1.579520in}}%
\pgfpathcurveto{\pgfqpoint{1.718363in}{1.573009in}}{\pgfqpoint{1.727196in}{1.569350in}}{\pgfqpoint{1.736404in}{1.569350in}}%
\pgfpathlineto{\pgfqpoint{1.736404in}{1.569350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043046in}{1.602233in}}%
\pgfpathcurveto{\pgfqpoint{2.052254in}{1.602233in}}{\pgfqpoint{2.061087in}{1.605892in}}{\pgfqpoint{2.067598in}{1.612403in}}%
\pgfpathcurveto{\pgfqpoint{2.074109in}{1.618914in}}{\pgfqpoint{2.077768in}{1.627747in}}{\pgfqpoint{2.077768in}{1.636955in}}%
\pgfpathcurveto{\pgfqpoint{2.077768in}{1.646164in}}{\pgfqpoint{2.074109in}{1.654996in}}{\pgfqpoint{2.067598in}{1.661508in}}%
\pgfpathcurveto{\pgfqpoint{2.061087in}{1.668019in}}{\pgfqpoint{2.052254in}{1.671678in}}{\pgfqpoint{2.043046in}{1.671678in}}%
\pgfpathcurveto{\pgfqpoint{2.033837in}{1.671678in}}{\pgfqpoint{2.025005in}{1.668019in}}{\pgfqpoint{2.018493in}{1.661508in}}%
\pgfpathcurveto{\pgfqpoint{2.011982in}{1.654996in}}{\pgfqpoint{2.008323in}{1.646164in}}{\pgfqpoint{2.008323in}{1.636955in}}%
\pgfpathcurveto{\pgfqpoint{2.008323in}{1.627747in}}{\pgfqpoint{2.011982in}{1.618914in}}{\pgfqpoint{2.018493in}{1.612403in}}%
\pgfpathcurveto{\pgfqpoint{2.025005in}{1.605892in}}{\pgfqpoint{2.033837in}{1.602233in}}{\pgfqpoint{2.043046in}{1.602233in}}%
\pgfpathlineto{\pgfqpoint{2.043046in}{1.602233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314363in}{1.353176in}}%
\pgfpathcurveto{\pgfqpoint{1.323571in}{1.353176in}}{\pgfqpoint{1.332404in}{1.356834in}}{\pgfqpoint{1.338915in}{1.363346in}}%
\pgfpathcurveto{\pgfqpoint{1.345426in}{1.369857in}}{\pgfqpoint{1.349085in}{1.378690in}}{\pgfqpoint{1.349085in}{1.387898in}}%
\pgfpathcurveto{\pgfqpoint{1.349085in}{1.397107in}}{\pgfqpoint{1.345426in}{1.405939in}}{\pgfqpoint{1.338915in}{1.412450in}}%
\pgfpathcurveto{\pgfqpoint{1.332404in}{1.418962in}}{\pgfqpoint{1.323571in}{1.422620in}}{\pgfqpoint{1.314363in}{1.422620in}}%
\pgfpathcurveto{\pgfqpoint{1.305154in}{1.422620in}}{\pgfqpoint{1.296322in}{1.418962in}}{\pgfqpoint{1.289810in}{1.412450in}}%
\pgfpathcurveto{\pgfqpoint{1.283299in}{1.405939in}}{\pgfqpoint{1.279640in}{1.397107in}}{\pgfqpoint{1.279640in}{1.387898in}}%
\pgfpathcurveto{\pgfqpoint{1.279640in}{1.378690in}}{\pgfqpoint{1.283299in}{1.369857in}}{\pgfqpoint{1.289810in}{1.363346in}}%
\pgfpathcurveto{\pgfqpoint{1.296322in}{1.356834in}}{\pgfqpoint{1.305154in}{1.353176in}}{\pgfqpoint{1.314363in}{1.353176in}}%
\pgfpathlineto{\pgfqpoint{1.314363in}{1.353176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053183in}{0.940012in}}%
\pgfpathcurveto{\pgfqpoint{1.062391in}{0.940012in}}{\pgfqpoint{1.071224in}{0.943671in}}{\pgfqpoint{1.077735in}{0.950182in}}%
\pgfpathcurveto{\pgfqpoint{1.084247in}{0.956694in}}{\pgfqpoint{1.087905in}{0.965526in}}{\pgfqpoint{1.087905in}{0.974735in}}%
\pgfpathcurveto{\pgfqpoint{1.087905in}{0.983943in}}{\pgfqpoint{1.084247in}{0.992776in}}{\pgfqpoint{1.077735in}{0.999287in}}%
\pgfpathcurveto{\pgfqpoint{1.071224in}{1.005798in}}{\pgfqpoint{1.062391in}{1.009457in}}{\pgfqpoint{1.053183in}{1.009457in}}%
\pgfpathcurveto{\pgfqpoint{1.043974in}{1.009457in}}{\pgfqpoint{1.035142in}{1.005798in}}{\pgfqpoint{1.028631in}{0.999287in}}%
\pgfpathcurveto{\pgfqpoint{1.022119in}{0.992776in}}{\pgfqpoint{1.018461in}{0.983943in}}{\pgfqpoint{1.018461in}{0.974735in}}%
\pgfpathcurveto{\pgfqpoint{1.018461in}{0.965526in}}{\pgfqpoint{1.022119in}{0.956694in}}{\pgfqpoint{1.028631in}{0.950182in}}%
\pgfpathcurveto{\pgfqpoint{1.035142in}{0.943671in}}{\pgfqpoint{1.043974in}{0.940012in}}{\pgfqpoint{1.053183in}{0.940012in}}%
\pgfpathlineto{\pgfqpoint{1.053183in}{0.940012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883472in}{1.625025in}}%
\pgfpathcurveto{\pgfqpoint{1.892680in}{1.625025in}}{\pgfqpoint{1.901513in}{1.628684in}}{\pgfqpoint{1.908024in}{1.635195in}}%
\pgfpathcurveto{\pgfqpoint{1.914536in}{1.641706in}}{\pgfqpoint{1.918194in}{1.650539in}}{\pgfqpoint{1.918194in}{1.659747in}}%
\pgfpathcurveto{\pgfqpoint{1.918194in}{1.668956in}}{\pgfqpoint{1.914536in}{1.677788in}}{\pgfqpoint{1.908024in}{1.684300in}}%
\pgfpathcurveto{\pgfqpoint{1.901513in}{1.690811in}}{\pgfqpoint{1.892680in}{1.694470in}}{\pgfqpoint{1.883472in}{1.694470in}}%
\pgfpathcurveto{\pgfqpoint{1.874263in}{1.694470in}}{\pgfqpoint{1.865431in}{1.690811in}}{\pgfqpoint{1.858920in}{1.684300in}}%
\pgfpathcurveto{\pgfqpoint{1.852408in}{1.677788in}}{\pgfqpoint{1.848750in}{1.668956in}}{\pgfqpoint{1.848750in}{1.659747in}}%
\pgfpathcurveto{\pgfqpoint{1.848750in}{1.650539in}}{\pgfqpoint{1.852408in}{1.641706in}}{\pgfqpoint{1.858920in}{1.635195in}}%
\pgfpathcurveto{\pgfqpoint{1.865431in}{1.628684in}}{\pgfqpoint{1.874263in}{1.625025in}}{\pgfqpoint{1.883472in}{1.625025in}}%
\pgfpathlineto{\pgfqpoint{1.883472in}{1.625025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180211in}{1.130996in}}%
\pgfpathcurveto{\pgfqpoint{1.189419in}{1.130996in}}{\pgfqpoint{1.198252in}{1.134655in}}{\pgfqpoint{1.204763in}{1.141166in}}%
\pgfpathcurveto{\pgfqpoint{1.211275in}{1.147678in}}{\pgfqpoint{1.214933in}{1.156510in}}{\pgfqpoint{1.214933in}{1.165719in}}%
\pgfpathcurveto{\pgfqpoint{1.214933in}{1.174927in}}{\pgfqpoint{1.211275in}{1.183760in}}{\pgfqpoint{1.204763in}{1.190271in}}%
\pgfpathcurveto{\pgfqpoint{1.198252in}{1.196782in}}{\pgfqpoint{1.189419in}{1.200441in}}{\pgfqpoint{1.180211in}{1.200441in}}%
\pgfpathcurveto{\pgfqpoint{1.171003in}{1.200441in}}{\pgfqpoint{1.162170in}{1.196782in}}{\pgfqpoint{1.155659in}{1.190271in}}%
\pgfpathcurveto{\pgfqpoint{1.149147in}{1.183760in}}{\pgfqpoint{1.145489in}{1.174927in}}{\pgfqpoint{1.145489in}{1.165719in}}%
\pgfpathcurveto{\pgfqpoint{1.145489in}{1.156510in}}{\pgfqpoint{1.149147in}{1.147678in}}{\pgfqpoint{1.155659in}{1.141166in}}%
\pgfpathcurveto{\pgfqpoint{1.162170in}{1.134655in}}{\pgfqpoint{1.171003in}{1.130996in}}{\pgfqpoint{1.180211in}{1.130996in}}%
\pgfpathlineto{\pgfqpoint{1.180211in}{1.130996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226903in}{1.051987in}}%
\pgfpathcurveto{\pgfqpoint{1.236112in}{1.051987in}}{\pgfqpoint{1.244944in}{1.055646in}}{\pgfqpoint{1.251456in}{1.062157in}}%
\pgfpathcurveto{\pgfqpoint{1.257967in}{1.068668in}}{\pgfqpoint{1.261626in}{1.077501in}}{\pgfqpoint{1.261626in}{1.086709in}}%
\pgfpathcurveto{\pgfqpoint{1.261626in}{1.095918in}}{\pgfqpoint{1.257967in}{1.104750in}}{\pgfqpoint{1.251456in}{1.111262in}}%
\pgfpathcurveto{\pgfqpoint{1.244944in}{1.117773in}}{\pgfqpoint{1.236112in}{1.121432in}}{\pgfqpoint{1.226903in}{1.121432in}}%
\pgfpathcurveto{\pgfqpoint{1.217695in}{1.121432in}}{\pgfqpoint{1.208862in}{1.117773in}}{\pgfqpoint{1.202351in}{1.111262in}}%
\pgfpathcurveto{\pgfqpoint{1.195840in}{1.104750in}}{\pgfqpoint{1.192181in}{1.095918in}}{\pgfqpoint{1.192181in}{1.086709in}}%
\pgfpathcurveto{\pgfqpoint{1.192181in}{1.077501in}}{\pgfqpoint{1.195840in}{1.068668in}}{\pgfqpoint{1.202351in}{1.062157in}}%
\pgfpathcurveto{\pgfqpoint{1.208862in}{1.055646in}}{\pgfqpoint{1.217695in}{1.051987in}}{\pgfqpoint{1.226903in}{1.051987in}}%
\pgfpathlineto{\pgfqpoint{1.226903in}{1.051987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717343in}{1.699948in}}%
\pgfpathcurveto{\pgfqpoint{1.726551in}{1.699948in}}{\pgfqpoint{1.735384in}{1.703606in}}{\pgfqpoint{1.741895in}{1.710118in}}%
\pgfpathcurveto{\pgfqpoint{1.748407in}{1.716629in}}{\pgfqpoint{1.752065in}{1.725461in}}{\pgfqpoint{1.752065in}{1.734670in}}%
\pgfpathcurveto{\pgfqpoint{1.752065in}{1.743878in}}{\pgfqpoint{1.748407in}{1.752711in}}{\pgfqpoint{1.741895in}{1.759222in}}%
\pgfpathcurveto{\pgfqpoint{1.735384in}{1.765734in}}{\pgfqpoint{1.726551in}{1.769392in}}{\pgfqpoint{1.717343in}{1.769392in}}%
\pgfpathcurveto{\pgfqpoint{1.708134in}{1.769392in}}{\pgfqpoint{1.699302in}{1.765734in}}{\pgfqpoint{1.692791in}{1.759222in}}%
\pgfpathcurveto{\pgfqpoint{1.686279in}{1.752711in}}{\pgfqpoint{1.682621in}{1.743878in}}{\pgfqpoint{1.682621in}{1.734670in}}%
\pgfpathcurveto{\pgfqpoint{1.682621in}{1.725461in}}{\pgfqpoint{1.686279in}{1.716629in}}{\pgfqpoint{1.692791in}{1.710118in}}%
\pgfpathcurveto{\pgfqpoint{1.699302in}{1.703606in}}{\pgfqpoint{1.708134in}{1.699948in}}{\pgfqpoint{1.717343in}{1.699948in}}%
\pgfpathlineto{\pgfqpoint{1.717343in}{1.699948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148862in}{1.777160in}}%
\pgfpathcurveto{\pgfqpoint{2.158070in}{1.777160in}}{\pgfqpoint{2.166903in}{1.780819in}}{\pgfqpoint{2.173414in}{1.787330in}}%
\pgfpathcurveto{\pgfqpoint{2.179925in}{1.793842in}}{\pgfqpoint{2.183584in}{1.802674in}}{\pgfqpoint{2.183584in}{1.811883in}}%
\pgfpathcurveto{\pgfqpoint{2.183584in}{1.821091in}}{\pgfqpoint{2.179925in}{1.829924in}}{\pgfqpoint{2.173414in}{1.836435in}}%
\pgfpathcurveto{\pgfqpoint{2.166903in}{1.842946in}}{\pgfqpoint{2.158070in}{1.846605in}}{\pgfqpoint{2.148862in}{1.846605in}}%
\pgfpathcurveto{\pgfqpoint{2.139653in}{1.846605in}}{\pgfqpoint{2.130821in}{1.842946in}}{\pgfqpoint{2.124309in}{1.836435in}}%
\pgfpathcurveto{\pgfqpoint{2.117798in}{1.829924in}}{\pgfqpoint{2.114139in}{1.821091in}}{\pgfqpoint{2.114139in}{1.811883in}}%
\pgfpathcurveto{\pgfqpoint{2.114139in}{1.802674in}}{\pgfqpoint{2.117798in}{1.793842in}}{\pgfqpoint{2.124309in}{1.787330in}}%
\pgfpathcurveto{\pgfqpoint{2.130821in}{1.780819in}}{\pgfqpoint{2.139653in}{1.777160in}}{\pgfqpoint{2.148862in}{1.777160in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{1.777160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574093in}{1.326473in}}%
\pgfpathcurveto{\pgfqpoint{1.583302in}{1.326473in}}{\pgfqpoint{1.592134in}{1.330132in}}{\pgfqpoint{1.598645in}{1.336643in}}%
\pgfpathcurveto{\pgfqpoint{1.605157in}{1.343155in}}{\pgfqpoint{1.608815in}{1.351987in}}{\pgfqpoint{1.608815in}{1.361196in}}%
\pgfpathcurveto{\pgfqpoint{1.608815in}{1.370404in}}{\pgfqpoint{1.605157in}{1.379237in}}{\pgfqpoint{1.598645in}{1.385748in}}%
\pgfpathcurveto{\pgfqpoint{1.592134in}{1.392259in}}{\pgfqpoint{1.583302in}{1.395918in}}{\pgfqpoint{1.574093in}{1.395918in}}%
\pgfpathcurveto{\pgfqpoint{1.564885in}{1.395918in}}{\pgfqpoint{1.556052in}{1.392259in}}{\pgfqpoint{1.549541in}{1.385748in}}%
\pgfpathcurveto{\pgfqpoint{1.543029in}{1.379237in}}{\pgfqpoint{1.539371in}{1.370404in}}{\pgfqpoint{1.539371in}{1.361196in}}%
\pgfpathcurveto{\pgfqpoint{1.539371in}{1.351987in}}{\pgfqpoint{1.543029in}{1.343155in}}{\pgfqpoint{1.549541in}{1.336643in}}%
\pgfpathcurveto{\pgfqpoint{1.556052in}{1.330132in}}{\pgfqpoint{1.564885in}{1.326473in}}{\pgfqpoint{1.574093in}{1.326473in}}%
\pgfpathlineto{\pgfqpoint{1.574093in}{1.326473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995158in}{1.670350in}}%
\pgfpathcurveto{\pgfqpoint{2.004367in}{1.670350in}}{\pgfqpoint{2.013199in}{1.674009in}}{\pgfqpoint{2.019711in}{1.680520in}}%
\pgfpathcurveto{\pgfqpoint{2.026222in}{1.687032in}}{\pgfqpoint{2.029881in}{1.695864in}}{\pgfqpoint{2.029881in}{1.705073in}}%
\pgfpathcurveto{\pgfqpoint{2.029881in}{1.714281in}}{\pgfqpoint{2.026222in}{1.723114in}}{\pgfqpoint{2.019711in}{1.729625in}}%
\pgfpathcurveto{\pgfqpoint{2.013199in}{1.736136in}}{\pgfqpoint{2.004367in}{1.739795in}}{\pgfqpoint{1.995158in}{1.739795in}}%
\pgfpathcurveto{\pgfqpoint{1.985950in}{1.739795in}}{\pgfqpoint{1.977117in}{1.736136in}}{\pgfqpoint{1.970606in}{1.729625in}}%
\pgfpathcurveto{\pgfqpoint{1.964095in}{1.723114in}}{\pgfqpoint{1.960436in}{1.714281in}}{\pgfqpoint{1.960436in}{1.705073in}}%
\pgfpathcurveto{\pgfqpoint{1.960436in}{1.695864in}}{\pgfqpoint{1.964095in}{1.687032in}}{\pgfqpoint{1.970606in}{1.680520in}}%
\pgfpathcurveto{\pgfqpoint{1.977117in}{1.674009in}}{\pgfqpoint{1.985950in}{1.670350in}}{\pgfqpoint{1.995158in}{1.670350in}}%
\pgfpathlineto{\pgfqpoint{1.995158in}{1.670350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871517in}{1.331071in}}%
\pgfpathcurveto{\pgfqpoint{1.880726in}{1.331071in}}{\pgfqpoint{1.889558in}{1.334729in}}{\pgfqpoint{1.896070in}{1.341241in}}%
\pgfpathcurveto{\pgfqpoint{1.902581in}{1.347752in}}{\pgfqpoint{1.906240in}{1.356584in}}{\pgfqpoint{1.906240in}{1.365793in}}%
\pgfpathcurveto{\pgfqpoint{1.906240in}{1.375001in}}{\pgfqpoint{1.902581in}{1.383834in}}{\pgfqpoint{1.896070in}{1.390345in}}%
\pgfpathcurveto{\pgfqpoint{1.889558in}{1.396857in}}{\pgfqpoint{1.880726in}{1.400515in}}{\pgfqpoint{1.871517in}{1.400515in}}%
\pgfpathcurveto{\pgfqpoint{1.862309in}{1.400515in}}{\pgfqpoint{1.853476in}{1.396857in}}{\pgfqpoint{1.846965in}{1.390345in}}%
\pgfpathcurveto{\pgfqpoint{1.840454in}{1.383834in}}{\pgfqpoint{1.836795in}{1.375001in}}{\pgfqpoint{1.836795in}{1.365793in}}%
\pgfpathcurveto{\pgfqpoint{1.836795in}{1.356584in}}{\pgfqpoint{1.840454in}{1.347752in}}{\pgfqpoint{1.846965in}{1.341241in}}%
\pgfpathcurveto{\pgfqpoint{1.853476in}{1.334729in}}{\pgfqpoint{1.862309in}{1.331071in}}{\pgfqpoint{1.871517in}{1.331071in}}%
\pgfpathlineto{\pgfqpoint{1.871517in}{1.331071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077137in}{0.905900in}}%
\pgfpathcurveto{\pgfqpoint{1.086345in}{0.905900in}}{\pgfqpoint{1.095178in}{0.909559in}}{\pgfqpoint{1.101689in}{0.916070in}}%
\pgfpathcurveto{\pgfqpoint{1.108201in}{0.922581in}}{\pgfqpoint{1.111859in}{0.931414in}}{\pgfqpoint{1.111859in}{0.940622in}}%
\pgfpathcurveto{\pgfqpoint{1.111859in}{0.949831in}}{\pgfqpoint{1.108201in}{0.958663in}}{\pgfqpoint{1.101689in}{0.965175in}}%
\pgfpathcurveto{\pgfqpoint{1.095178in}{0.971686in}}{\pgfqpoint{1.086345in}{0.975345in}}{\pgfqpoint{1.077137in}{0.975345in}}%
\pgfpathcurveto{\pgfqpoint{1.067929in}{0.975345in}}{\pgfqpoint{1.059096in}{0.971686in}}{\pgfqpoint{1.052585in}{0.965175in}}%
\pgfpathcurveto{\pgfqpoint{1.046073in}{0.958663in}}{\pgfqpoint{1.042415in}{0.949831in}}{\pgfqpoint{1.042415in}{0.940622in}}%
\pgfpathcurveto{\pgfqpoint{1.042415in}{0.931414in}}{\pgfqpoint{1.046073in}{0.922581in}}{\pgfqpoint{1.052585in}{0.916070in}}%
\pgfpathcurveto{\pgfqpoint{1.059096in}{0.909559in}}{\pgfqpoint{1.067929in}{0.905900in}}{\pgfqpoint{1.077137in}{0.905900in}}%
\pgfpathlineto{\pgfqpoint{1.077137in}{0.905900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914378in}{0.956723in}}%
\pgfpathcurveto{\pgfqpoint{0.923587in}{0.956723in}}{\pgfqpoint{0.932419in}{0.960381in}}{\pgfqpoint{0.938931in}{0.966893in}}%
\pgfpathcurveto{\pgfqpoint{0.945442in}{0.973404in}}{\pgfqpoint{0.949101in}{0.982236in}}{\pgfqpoint{0.949101in}{0.991445in}}%
\pgfpathcurveto{\pgfqpoint{0.949101in}{1.000653in}}{\pgfqpoint{0.945442in}{1.009486in}}{\pgfqpoint{0.938931in}{1.015997in}}%
\pgfpathcurveto{\pgfqpoint{0.932419in}{1.022509in}}{\pgfqpoint{0.923587in}{1.026167in}}{\pgfqpoint{0.914378in}{1.026167in}}%
\pgfpathcurveto{\pgfqpoint{0.905170in}{1.026167in}}{\pgfqpoint{0.896337in}{1.022509in}}{\pgfqpoint{0.889826in}{1.015997in}}%
\pgfpathcurveto{\pgfqpoint{0.883315in}{1.009486in}}{\pgfqpoint{0.879656in}{1.000653in}}{\pgfqpoint{0.879656in}{0.991445in}}%
\pgfpathcurveto{\pgfqpoint{0.879656in}{0.982236in}}{\pgfqpoint{0.883315in}{0.973404in}}{\pgfqpoint{0.889826in}{0.966893in}}%
\pgfpathcurveto{\pgfqpoint{0.896337in}{0.960381in}}{\pgfqpoint{0.905170in}{0.956723in}}{\pgfqpoint{0.914378in}{0.956723in}}%
\pgfpathlineto{\pgfqpoint{0.914378in}{0.956723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589276in}{1.306935in}}%
\pgfpathcurveto{\pgfqpoint{1.598484in}{1.306935in}}{\pgfqpoint{1.607317in}{1.310594in}}{\pgfqpoint{1.613828in}{1.317105in}}%
\pgfpathcurveto{\pgfqpoint{1.620339in}{1.323617in}}{\pgfqpoint{1.623998in}{1.332449in}}{\pgfqpoint{1.623998in}{1.341657in}}%
\pgfpathcurveto{\pgfqpoint{1.623998in}{1.350866in}}{\pgfqpoint{1.620339in}{1.359698in}}{\pgfqpoint{1.613828in}{1.366210in}}%
\pgfpathcurveto{\pgfqpoint{1.607317in}{1.372721in}}{\pgfqpoint{1.598484in}{1.376380in}}{\pgfqpoint{1.589276in}{1.376380in}}%
\pgfpathcurveto{\pgfqpoint{1.580067in}{1.376380in}}{\pgfqpoint{1.571235in}{1.372721in}}{\pgfqpoint{1.564723in}{1.366210in}}%
\pgfpathcurveto{\pgfqpoint{1.558212in}{1.359698in}}{\pgfqpoint{1.554553in}{1.350866in}}{\pgfqpoint{1.554553in}{1.341657in}}%
\pgfpathcurveto{\pgfqpoint{1.554553in}{1.332449in}}{\pgfqpoint{1.558212in}{1.323617in}}{\pgfqpoint{1.564723in}{1.317105in}}%
\pgfpathcurveto{\pgfqpoint{1.571235in}{1.310594in}}{\pgfqpoint{1.580067in}{1.306935in}}{\pgfqpoint{1.589276in}{1.306935in}}%
\pgfpathlineto{\pgfqpoint{1.589276in}{1.306935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210743in}{1.106396in}}%
\pgfpathcurveto{\pgfqpoint{1.219952in}{1.106396in}}{\pgfqpoint{1.228784in}{1.110055in}}{\pgfqpoint{1.235295in}{1.116566in}}%
\pgfpathcurveto{\pgfqpoint{1.241807in}{1.123078in}}{\pgfqpoint{1.245465in}{1.131910in}}{\pgfqpoint{1.245465in}{1.141119in}}%
\pgfpathcurveto{\pgfqpoint{1.245465in}{1.150327in}}{\pgfqpoint{1.241807in}{1.159160in}}{\pgfqpoint{1.235295in}{1.165671in}}%
\pgfpathcurveto{\pgfqpoint{1.228784in}{1.172182in}}{\pgfqpoint{1.219952in}{1.175841in}}{\pgfqpoint{1.210743in}{1.175841in}}%
\pgfpathcurveto{\pgfqpoint{1.201535in}{1.175841in}}{\pgfqpoint{1.192702in}{1.172182in}}{\pgfqpoint{1.186191in}{1.165671in}}%
\pgfpathcurveto{\pgfqpoint{1.179679in}{1.159160in}}{\pgfqpoint{1.176021in}{1.150327in}}{\pgfqpoint{1.176021in}{1.141119in}}%
\pgfpathcurveto{\pgfqpoint{1.176021in}{1.131910in}}{\pgfqpoint{1.179679in}{1.123078in}}{\pgfqpoint{1.186191in}{1.116566in}}%
\pgfpathcurveto{\pgfqpoint{1.192702in}{1.110055in}}{\pgfqpoint{1.201535in}{1.106396in}}{\pgfqpoint{1.210743in}{1.106396in}}%
\pgfpathlineto{\pgfqpoint{1.210743in}{1.106396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527362in}{1.223232in}}%
\pgfpathcurveto{\pgfqpoint{1.536571in}{1.223232in}}{\pgfqpoint{1.545403in}{1.226891in}}{\pgfqpoint{1.551915in}{1.233402in}}%
\pgfpathcurveto{\pgfqpoint{1.558426in}{1.239914in}}{\pgfqpoint{1.562084in}{1.248746in}}{\pgfqpoint{1.562084in}{1.257955in}}%
\pgfpathcurveto{\pgfqpoint{1.562084in}{1.267163in}}{\pgfqpoint{1.558426in}{1.275996in}}{\pgfqpoint{1.551915in}{1.282507in}}%
\pgfpathcurveto{\pgfqpoint{1.545403in}{1.289018in}}{\pgfqpoint{1.536571in}{1.292677in}}{\pgfqpoint{1.527362in}{1.292677in}}%
\pgfpathcurveto{\pgfqpoint{1.518154in}{1.292677in}}{\pgfqpoint{1.509321in}{1.289018in}}{\pgfqpoint{1.502810in}{1.282507in}}%
\pgfpathcurveto{\pgfqpoint{1.496299in}{1.275996in}}{\pgfqpoint{1.492640in}{1.267163in}}{\pgfqpoint{1.492640in}{1.257955in}}%
\pgfpathcurveto{\pgfqpoint{1.492640in}{1.248746in}}{\pgfqpoint{1.496299in}{1.239914in}}{\pgfqpoint{1.502810in}{1.233402in}}%
\pgfpathcurveto{\pgfqpoint{1.509321in}{1.226891in}}{\pgfqpoint{1.518154in}{1.223232in}}{\pgfqpoint{1.527362in}{1.223232in}}%
\pgfpathlineto{\pgfqpoint{1.527362in}{1.223232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017260in}{1.593200in}}%
\pgfpathcurveto{\pgfqpoint{2.026469in}{1.593200in}}{\pgfqpoint{2.035301in}{1.596858in}}{\pgfqpoint{2.041813in}{1.603370in}}%
\pgfpathcurveto{\pgfqpoint{2.048324in}{1.609881in}}{\pgfqpoint{2.051982in}{1.618714in}}{\pgfqpoint{2.051982in}{1.627922in}}%
\pgfpathcurveto{\pgfqpoint{2.051982in}{1.637130in}}{\pgfqpoint{2.048324in}{1.645963in}}{\pgfqpoint{2.041813in}{1.652474in}}%
\pgfpathcurveto{\pgfqpoint{2.035301in}{1.658986in}}{\pgfqpoint{2.026469in}{1.662644in}}{\pgfqpoint{2.017260in}{1.662644in}}%
\pgfpathcurveto{\pgfqpoint{2.008052in}{1.662644in}}{\pgfqpoint{1.999219in}{1.658986in}}{\pgfqpoint{1.992708in}{1.652474in}}%
\pgfpathcurveto{\pgfqpoint{1.986197in}{1.645963in}}{\pgfqpoint{1.982538in}{1.637130in}}{\pgfqpoint{1.982538in}{1.627922in}}%
\pgfpathcurveto{\pgfqpoint{1.982538in}{1.618714in}}{\pgfqpoint{1.986197in}{1.609881in}}{\pgfqpoint{1.992708in}{1.603370in}}%
\pgfpathcurveto{\pgfqpoint{1.999219in}{1.596858in}}{\pgfqpoint{2.008052in}{1.593200in}}{\pgfqpoint{2.017260in}{1.593200in}}%
\pgfpathlineto{\pgfqpoint{2.017260in}{1.593200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842615in}{1.452112in}}%
\pgfpathcurveto{\pgfqpoint{1.851823in}{1.452112in}}{\pgfqpoint{1.860656in}{1.455771in}}{\pgfqpoint{1.867167in}{1.462282in}}%
\pgfpathcurveto{\pgfqpoint{1.873679in}{1.468794in}}{\pgfqpoint{1.877337in}{1.477626in}}{\pgfqpoint{1.877337in}{1.486835in}}%
\pgfpathcurveto{\pgfqpoint{1.877337in}{1.496043in}}{\pgfqpoint{1.873679in}{1.504876in}}{\pgfqpoint{1.867167in}{1.511387in}}%
\pgfpathcurveto{\pgfqpoint{1.860656in}{1.517898in}}{\pgfqpoint{1.851823in}{1.521557in}}{\pgfqpoint{1.842615in}{1.521557in}}%
\pgfpathcurveto{\pgfqpoint{1.833407in}{1.521557in}}{\pgfqpoint{1.824574in}{1.517898in}}{\pgfqpoint{1.818063in}{1.511387in}}%
\pgfpathcurveto{\pgfqpoint{1.811551in}{1.504876in}}{\pgfqpoint{1.807893in}{1.496043in}}{\pgfqpoint{1.807893in}{1.486835in}}%
\pgfpathcurveto{\pgfqpoint{1.807893in}{1.477626in}}{\pgfqpoint{1.811551in}{1.468794in}}{\pgfqpoint{1.818063in}{1.462282in}}%
\pgfpathcurveto{\pgfqpoint{1.824574in}{1.455771in}}{\pgfqpoint{1.833407in}{1.452112in}}{\pgfqpoint{1.842615in}{1.452112in}}%
\pgfpathlineto{\pgfqpoint{1.842615in}{1.452112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133970in}{1.522806in}}%
\pgfpathcurveto{\pgfqpoint{2.143178in}{1.522806in}}{\pgfqpoint{2.152010in}{1.526464in}}{\pgfqpoint{2.158522in}{1.532976in}}%
\pgfpathcurveto{\pgfqpoint{2.165033in}{1.539487in}}{\pgfqpoint{2.168692in}{1.548320in}}{\pgfqpoint{2.168692in}{1.557528in}}%
\pgfpathcurveto{\pgfqpoint{2.168692in}{1.566737in}}{\pgfqpoint{2.165033in}{1.575569in}}{\pgfqpoint{2.158522in}{1.582080in}}%
\pgfpathcurveto{\pgfqpoint{2.152010in}{1.588592in}}{\pgfqpoint{2.143178in}{1.592250in}}{\pgfqpoint{2.133970in}{1.592250in}}%
\pgfpathcurveto{\pgfqpoint{2.124761in}{1.592250in}}{\pgfqpoint{2.115929in}{1.588592in}}{\pgfqpoint{2.109417in}{1.582080in}}%
\pgfpathcurveto{\pgfqpoint{2.102906in}{1.575569in}}{\pgfqpoint{2.099247in}{1.566737in}}{\pgfqpoint{2.099247in}{1.557528in}}%
\pgfpathcurveto{\pgfqpoint{2.099247in}{1.548320in}}{\pgfqpoint{2.102906in}{1.539487in}}{\pgfqpoint{2.109417in}{1.532976in}}%
\pgfpathcurveto{\pgfqpoint{2.115929in}{1.526464in}}{\pgfqpoint{2.124761in}{1.522806in}}{\pgfqpoint{2.133970in}{1.522806in}}%
\pgfpathlineto{\pgfqpoint{2.133970in}{1.522806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029827in}{0.904155in}}%
\pgfpathcurveto{\pgfqpoint{1.039036in}{0.904155in}}{\pgfqpoint{1.047868in}{0.907814in}}{\pgfqpoint{1.054380in}{0.914325in}}%
\pgfpathcurveto{\pgfqpoint{1.060891in}{0.920836in}}{\pgfqpoint{1.064549in}{0.929669in}}{\pgfqpoint{1.064549in}{0.938877in}}%
\pgfpathcurveto{\pgfqpoint{1.064549in}{0.948086in}}{\pgfqpoint{1.060891in}{0.956918in}}{\pgfqpoint{1.054380in}{0.963430in}}%
\pgfpathcurveto{\pgfqpoint{1.047868in}{0.969941in}}{\pgfqpoint{1.039036in}{0.973599in}}{\pgfqpoint{1.029827in}{0.973599in}}%
\pgfpathcurveto{\pgfqpoint{1.020619in}{0.973599in}}{\pgfqpoint{1.011786in}{0.969941in}}{\pgfqpoint{1.005275in}{0.963430in}}%
\pgfpathcurveto{\pgfqpoint{0.998764in}{0.956918in}}{\pgfqpoint{0.995105in}{0.948086in}}{\pgfqpoint{0.995105in}{0.938877in}}%
\pgfpathcurveto{\pgfqpoint{0.995105in}{0.929669in}}{\pgfqpoint{0.998764in}{0.920836in}}{\pgfqpoint{1.005275in}{0.914325in}}%
\pgfpathcurveto{\pgfqpoint{1.011786in}{0.907814in}}{\pgfqpoint{1.020619in}{0.904155in}}{\pgfqpoint{1.029827in}{0.904155in}}%
\pgfpathlineto{\pgfqpoint{1.029827in}{0.904155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308221in}{1.206546in}}%
\pgfpathcurveto{\pgfqpoint{1.317429in}{1.206546in}}{\pgfqpoint{1.326262in}{1.210205in}}{\pgfqpoint{1.332773in}{1.216716in}}%
\pgfpathcurveto{\pgfqpoint{1.339285in}{1.223227in}}{\pgfqpoint{1.342943in}{1.232060in}}{\pgfqpoint{1.342943in}{1.241268in}}%
\pgfpathcurveto{\pgfqpoint{1.342943in}{1.250477in}}{\pgfqpoint{1.339285in}{1.259309in}}{\pgfqpoint{1.332773in}{1.265821in}}%
\pgfpathcurveto{\pgfqpoint{1.326262in}{1.272332in}}{\pgfqpoint{1.317429in}{1.275991in}}{\pgfqpoint{1.308221in}{1.275991in}}%
\pgfpathcurveto{\pgfqpoint{1.299013in}{1.275991in}}{\pgfqpoint{1.290180in}{1.272332in}}{\pgfqpoint{1.283669in}{1.265821in}}%
\pgfpathcurveto{\pgfqpoint{1.277157in}{1.259309in}}{\pgfqpoint{1.273499in}{1.250477in}}{\pgfqpoint{1.273499in}{1.241268in}}%
\pgfpathcurveto{\pgfqpoint{1.273499in}{1.232060in}}{\pgfqpoint{1.277157in}{1.223227in}}{\pgfqpoint{1.283669in}{1.216716in}}%
\pgfpathcurveto{\pgfqpoint{1.290180in}{1.210205in}}{\pgfqpoint{1.299013in}{1.206546in}}{\pgfqpoint{1.308221in}{1.206546in}}%
\pgfpathlineto{\pgfqpoint{1.308221in}{1.206546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203349in}{0.842455in}}%
\pgfpathcurveto{\pgfqpoint{1.212558in}{0.842455in}}{\pgfqpoint{1.221390in}{0.846114in}}{\pgfqpoint{1.227901in}{0.852625in}}%
\pgfpathcurveto{\pgfqpoint{1.234413in}{0.859136in}}{\pgfqpoint{1.238071in}{0.867969in}}{\pgfqpoint{1.238071in}{0.877177in}}%
\pgfpathcurveto{\pgfqpoint{1.238071in}{0.886386in}}{\pgfqpoint{1.234413in}{0.895218in}}{\pgfqpoint{1.227901in}{0.901730in}}%
\pgfpathcurveto{\pgfqpoint{1.221390in}{0.908241in}}{\pgfqpoint{1.212558in}{0.911900in}}{\pgfqpoint{1.203349in}{0.911900in}}%
\pgfpathcurveto{\pgfqpoint{1.194141in}{0.911900in}}{\pgfqpoint{1.185308in}{0.908241in}}{\pgfqpoint{1.178797in}{0.901730in}}%
\pgfpathcurveto{\pgfqpoint{1.172285in}{0.895218in}}{\pgfqpoint{1.168627in}{0.886386in}}{\pgfqpoint{1.168627in}{0.877177in}}%
\pgfpathcurveto{\pgfqpoint{1.168627in}{0.867969in}}{\pgfqpoint{1.172285in}{0.859136in}}{\pgfqpoint{1.178797in}{0.852625in}}%
\pgfpathcurveto{\pgfqpoint{1.185308in}{0.846114in}}{\pgfqpoint{1.194141in}{0.842455in}}{\pgfqpoint{1.203349in}{0.842455in}}%
\pgfpathlineto{\pgfqpoint{1.203349in}{0.842455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023635in}{0.816672in}}%
\pgfpathcurveto{\pgfqpoint{1.032844in}{0.816672in}}{\pgfqpoint{1.041676in}{0.820331in}}{\pgfqpoint{1.048187in}{0.826842in}}%
\pgfpathcurveto{\pgfqpoint{1.054699in}{0.833354in}}{\pgfqpoint{1.058357in}{0.842186in}}{\pgfqpoint{1.058357in}{0.851395in}}%
\pgfpathcurveto{\pgfqpoint{1.058357in}{0.860603in}}{\pgfqpoint{1.054699in}{0.869436in}}{\pgfqpoint{1.048187in}{0.875947in}}%
\pgfpathcurveto{\pgfqpoint{1.041676in}{0.882458in}}{\pgfqpoint{1.032844in}{0.886117in}}{\pgfqpoint{1.023635in}{0.886117in}}%
\pgfpathcurveto{\pgfqpoint{1.014427in}{0.886117in}}{\pgfqpoint{1.005594in}{0.882458in}}{\pgfqpoint{0.999083in}{0.875947in}}%
\pgfpathcurveto{\pgfqpoint{0.992571in}{0.869436in}}{\pgfqpoint{0.988913in}{0.860603in}}{\pgfqpoint{0.988913in}{0.851395in}}%
\pgfpathcurveto{\pgfqpoint{0.988913in}{0.842186in}}{\pgfqpoint{0.992571in}{0.833354in}}{\pgfqpoint{0.999083in}{0.826842in}}%
\pgfpathcurveto{\pgfqpoint{1.005594in}{0.820331in}}{\pgfqpoint{1.014427in}{0.816672in}}{\pgfqpoint{1.023635in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{1.023635in}{0.816672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277810in}{1.749614in}}%
\pgfpathcurveto{\pgfqpoint{2.287019in}{1.749614in}}{\pgfqpoint{2.295851in}{1.753272in}}{\pgfqpoint{2.302362in}{1.759783in}}%
\pgfpathcurveto{\pgfqpoint{2.308874in}{1.766295in}}{\pgfqpoint{2.312532in}{1.775127in}}{\pgfqpoint{2.312532in}{1.784336in}}%
\pgfpathcurveto{\pgfqpoint{2.312532in}{1.793544in}}{\pgfqpoint{2.308874in}{1.802377in}}{\pgfqpoint{2.302362in}{1.808888in}}%
\pgfpathcurveto{\pgfqpoint{2.295851in}{1.815399in}}{\pgfqpoint{2.287019in}{1.819058in}}{\pgfqpoint{2.277810in}{1.819058in}}%
\pgfpathcurveto{\pgfqpoint{2.268602in}{1.819058in}}{\pgfqpoint{2.259769in}{1.815399in}}{\pgfqpoint{2.253258in}{1.808888in}}%
\pgfpathcurveto{\pgfqpoint{2.246746in}{1.802377in}}{\pgfqpoint{2.243088in}{1.793544in}}{\pgfqpoint{2.243088in}{1.784336in}}%
\pgfpathcurveto{\pgfqpoint{2.243088in}{1.775127in}}{\pgfqpoint{2.246746in}{1.766295in}}{\pgfqpoint{2.253258in}{1.759783in}}%
\pgfpathcurveto{\pgfqpoint{2.259769in}{1.753272in}}{\pgfqpoint{2.268602in}{1.749614in}}{\pgfqpoint{2.277810in}{1.749614in}}%
\pgfpathlineto{\pgfqpoint{2.277810in}{1.749614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504643in}{1.257568in}}%
\pgfpathcurveto{\pgfqpoint{1.513851in}{1.257568in}}{\pgfqpoint{1.522684in}{1.261227in}}{\pgfqpoint{1.529195in}{1.267738in}}%
\pgfpathcurveto{\pgfqpoint{1.535707in}{1.274249in}}{\pgfqpoint{1.539365in}{1.283082in}}{\pgfqpoint{1.539365in}{1.292290in}}%
\pgfpathcurveto{\pgfqpoint{1.539365in}{1.301499in}}{\pgfqpoint{1.535707in}{1.310331in}}{\pgfqpoint{1.529195in}{1.316843in}}%
\pgfpathcurveto{\pgfqpoint{1.522684in}{1.323354in}}{\pgfqpoint{1.513851in}{1.327013in}}{\pgfqpoint{1.504643in}{1.327013in}}%
\pgfpathcurveto{\pgfqpoint{1.495435in}{1.327013in}}{\pgfqpoint{1.486602in}{1.323354in}}{\pgfqpoint{1.480091in}{1.316843in}}%
\pgfpathcurveto{\pgfqpoint{1.473579in}{1.310331in}}{\pgfqpoint{1.469921in}{1.301499in}}{\pgfqpoint{1.469921in}{1.292290in}}%
\pgfpathcurveto{\pgfqpoint{1.469921in}{1.283082in}}{\pgfqpoint{1.473579in}{1.274249in}}{\pgfqpoint{1.480091in}{1.267738in}}%
\pgfpathcurveto{\pgfqpoint{1.486602in}{1.261227in}}{\pgfqpoint{1.495435in}{1.257568in}}{\pgfqpoint{1.504643in}{1.257568in}}%
\pgfpathlineto{\pgfqpoint{1.504643in}{1.257568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937876in}{1.574481in}}%
\pgfpathcurveto{\pgfqpoint{1.947084in}{1.574481in}}{\pgfqpoint{1.955917in}{1.578139in}}{\pgfqpoint{1.962428in}{1.584651in}}%
\pgfpathcurveto{\pgfqpoint{1.968939in}{1.591162in}}{\pgfqpoint{1.972598in}{1.599995in}}{\pgfqpoint{1.972598in}{1.609203in}}%
\pgfpathcurveto{\pgfqpoint{1.972598in}{1.618412in}}{\pgfqpoint{1.968939in}{1.627244in}}{\pgfqpoint{1.962428in}{1.633755in}}%
\pgfpathcurveto{\pgfqpoint{1.955917in}{1.640267in}}{\pgfqpoint{1.947084in}{1.643925in}}{\pgfqpoint{1.937876in}{1.643925in}}%
\pgfpathcurveto{\pgfqpoint{1.928667in}{1.643925in}}{\pgfqpoint{1.919835in}{1.640267in}}{\pgfqpoint{1.913323in}{1.633755in}}%
\pgfpathcurveto{\pgfqpoint{1.906812in}{1.627244in}}{\pgfqpoint{1.903153in}{1.618412in}}{\pgfqpoint{1.903153in}{1.609203in}}%
\pgfpathcurveto{\pgfqpoint{1.903153in}{1.599995in}}{\pgfqpoint{1.906812in}{1.591162in}}{\pgfqpoint{1.913323in}{1.584651in}}%
\pgfpathcurveto{\pgfqpoint{1.919835in}{1.578139in}}{\pgfqpoint{1.928667in}{1.574481in}}{\pgfqpoint{1.937876in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{1.937876in}{1.574481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340703in}{1.212303in}}%
\pgfpathcurveto{\pgfqpoint{1.349912in}{1.212303in}}{\pgfqpoint{1.358744in}{1.215961in}}{\pgfqpoint{1.365256in}{1.222473in}}%
\pgfpathcurveto{\pgfqpoint{1.371767in}{1.228984in}}{\pgfqpoint{1.375426in}{1.237816in}}{\pgfqpoint{1.375426in}{1.247025in}}%
\pgfpathcurveto{\pgfqpoint{1.375426in}{1.256233in}}{\pgfqpoint{1.371767in}{1.265066in}}{\pgfqpoint{1.365256in}{1.271577in}}%
\pgfpathcurveto{\pgfqpoint{1.358744in}{1.278089in}}{\pgfqpoint{1.349912in}{1.281747in}}{\pgfqpoint{1.340703in}{1.281747in}}%
\pgfpathcurveto{\pgfqpoint{1.331495in}{1.281747in}}{\pgfqpoint{1.322662in}{1.278089in}}{\pgfqpoint{1.316151in}{1.271577in}}%
\pgfpathcurveto{\pgfqpoint{1.309640in}{1.265066in}}{\pgfqpoint{1.305981in}{1.256233in}}{\pgfqpoint{1.305981in}{1.247025in}}%
\pgfpathcurveto{\pgfqpoint{1.305981in}{1.237816in}}{\pgfqpoint{1.309640in}{1.228984in}}{\pgfqpoint{1.316151in}{1.222473in}}%
\pgfpathcurveto{\pgfqpoint{1.322662in}{1.215961in}}{\pgfqpoint{1.331495in}{1.212303in}}{\pgfqpoint{1.340703in}{1.212303in}}%
\pgfpathlineto{\pgfqpoint{1.340703in}{1.212303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641965in}{1.310030in}}%
\pgfpathcurveto{\pgfqpoint{1.651173in}{1.310030in}}{\pgfqpoint{1.660006in}{1.313689in}}{\pgfqpoint{1.666517in}{1.320200in}}%
\pgfpathcurveto{\pgfqpoint{1.673028in}{1.326711in}}{\pgfqpoint{1.676687in}{1.335544in}}{\pgfqpoint{1.676687in}{1.344752in}}%
\pgfpathcurveto{\pgfqpoint{1.676687in}{1.353961in}}{\pgfqpoint{1.673028in}{1.362793in}}{\pgfqpoint{1.666517in}{1.369305in}}%
\pgfpathcurveto{\pgfqpoint{1.660006in}{1.375816in}}{\pgfqpoint{1.651173in}{1.379474in}}{\pgfqpoint{1.641965in}{1.379474in}}%
\pgfpathcurveto{\pgfqpoint{1.632756in}{1.379474in}}{\pgfqpoint{1.623924in}{1.375816in}}{\pgfqpoint{1.617412in}{1.369305in}}%
\pgfpathcurveto{\pgfqpoint{1.610901in}{1.362793in}}{\pgfqpoint{1.607242in}{1.353961in}}{\pgfqpoint{1.607242in}{1.344752in}}%
\pgfpathcurveto{\pgfqpoint{1.607242in}{1.335544in}}{\pgfqpoint{1.610901in}{1.326711in}}{\pgfqpoint{1.617412in}{1.320200in}}%
\pgfpathcurveto{\pgfqpoint{1.623924in}{1.313689in}}{\pgfqpoint{1.632756in}{1.310030in}}{\pgfqpoint{1.641965in}{1.310030in}}%
\pgfpathlineto{\pgfqpoint{1.641965in}{1.310030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199978in}{1.156600in}}%
\pgfpathcurveto{\pgfqpoint{1.209186in}{1.156600in}}{\pgfqpoint{1.218019in}{1.160258in}}{\pgfqpoint{1.224530in}{1.166770in}}%
\pgfpathcurveto{\pgfqpoint{1.231042in}{1.173281in}}{\pgfqpoint{1.234700in}{1.182114in}}{\pgfqpoint{1.234700in}{1.191322in}}%
\pgfpathcurveto{\pgfqpoint{1.234700in}{1.200530in}}{\pgfqpoint{1.231042in}{1.209363in}}{\pgfqpoint{1.224530in}{1.215874in}}%
\pgfpathcurveto{\pgfqpoint{1.218019in}{1.222386in}}{\pgfqpoint{1.209186in}{1.226044in}}{\pgfqpoint{1.199978in}{1.226044in}}%
\pgfpathcurveto{\pgfqpoint{1.190769in}{1.226044in}}{\pgfqpoint{1.181937in}{1.222386in}}{\pgfqpoint{1.175426in}{1.215874in}}%
\pgfpathcurveto{\pgfqpoint{1.168914in}{1.209363in}}{\pgfqpoint{1.165256in}{1.200530in}}{\pgfqpoint{1.165256in}{1.191322in}}%
\pgfpathcurveto{\pgfqpoint{1.165256in}{1.182114in}}{\pgfqpoint{1.168914in}{1.173281in}}{\pgfqpoint{1.175426in}{1.166770in}}%
\pgfpathcurveto{\pgfqpoint{1.181937in}{1.160258in}}{\pgfqpoint{1.190769in}{1.156600in}}{\pgfqpoint{1.199978in}{1.156600in}}%
\pgfpathlineto{\pgfqpoint{1.199978in}{1.156600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787039in}{1.550756in}}%
\pgfpathcurveto{\pgfqpoint{1.796248in}{1.550756in}}{\pgfqpoint{1.805080in}{1.554415in}}{\pgfqpoint{1.811592in}{1.560926in}}%
\pgfpathcurveto{\pgfqpoint{1.818103in}{1.567438in}}{\pgfqpoint{1.821762in}{1.576270in}}{\pgfqpoint{1.821762in}{1.585479in}}%
\pgfpathcurveto{\pgfqpoint{1.821762in}{1.594687in}}{\pgfqpoint{1.818103in}{1.603520in}}{\pgfqpoint{1.811592in}{1.610031in}}%
\pgfpathcurveto{\pgfqpoint{1.805080in}{1.616542in}}{\pgfqpoint{1.796248in}{1.620201in}}{\pgfqpoint{1.787039in}{1.620201in}}%
\pgfpathcurveto{\pgfqpoint{1.777831in}{1.620201in}}{\pgfqpoint{1.768998in}{1.616542in}}{\pgfqpoint{1.762487in}{1.610031in}}%
\pgfpathcurveto{\pgfqpoint{1.755976in}{1.603520in}}{\pgfqpoint{1.752317in}{1.594687in}}{\pgfqpoint{1.752317in}{1.585479in}}%
\pgfpathcurveto{\pgfqpoint{1.752317in}{1.576270in}}{\pgfqpoint{1.755976in}{1.567438in}}{\pgfqpoint{1.762487in}{1.560926in}}%
\pgfpathcurveto{\pgfqpoint{1.768998in}{1.554415in}}{\pgfqpoint{1.777831in}{1.550756in}}{\pgfqpoint{1.787039in}{1.550756in}}%
\pgfpathlineto{\pgfqpoint{1.787039in}{1.550756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059215in}{1.593495in}}%
\pgfpathcurveto{\pgfqpoint{2.068423in}{1.593495in}}{\pgfqpoint{2.077256in}{1.597154in}}{\pgfqpoint{2.083767in}{1.603665in}}%
\pgfpathcurveto{\pgfqpoint{2.090278in}{1.610176in}}{\pgfqpoint{2.093937in}{1.619009in}}{\pgfqpoint{2.093937in}{1.628217in}}%
\pgfpathcurveto{\pgfqpoint{2.093937in}{1.637426in}}{\pgfqpoint{2.090278in}{1.646258in}}{\pgfqpoint{2.083767in}{1.652770in}}%
\pgfpathcurveto{\pgfqpoint{2.077256in}{1.659281in}}{\pgfqpoint{2.068423in}{1.662939in}}{\pgfqpoint{2.059215in}{1.662939in}}%
\pgfpathcurveto{\pgfqpoint{2.050006in}{1.662939in}}{\pgfqpoint{2.041174in}{1.659281in}}{\pgfqpoint{2.034662in}{1.652770in}}%
\pgfpathcurveto{\pgfqpoint{2.028151in}{1.646258in}}{\pgfqpoint{2.024492in}{1.637426in}}{\pgfqpoint{2.024492in}{1.628217in}}%
\pgfpathcurveto{\pgfqpoint{2.024492in}{1.619009in}}{\pgfqpoint{2.028151in}{1.610176in}}{\pgfqpoint{2.034662in}{1.603665in}}%
\pgfpathcurveto{\pgfqpoint{2.041174in}{1.597154in}}{\pgfqpoint{2.050006in}{1.593495in}}{\pgfqpoint{2.059215in}{1.593495in}}%
\pgfpathlineto{\pgfqpoint{2.059215in}{1.593495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053354in}{1.625351in}}%
\pgfpathcurveto{\pgfqpoint{2.062563in}{1.625351in}}{\pgfqpoint{2.071395in}{1.629010in}}{\pgfqpoint{2.077907in}{1.635521in}}%
\pgfpathcurveto{\pgfqpoint{2.084418in}{1.642033in}}{\pgfqpoint{2.088077in}{1.650865in}}{\pgfqpoint{2.088077in}{1.660074in}}%
\pgfpathcurveto{\pgfqpoint{2.088077in}{1.669282in}}{\pgfqpoint{2.084418in}{1.678115in}}{\pgfqpoint{2.077907in}{1.684626in}}%
\pgfpathcurveto{\pgfqpoint{2.071395in}{1.691137in}}{\pgfqpoint{2.062563in}{1.694796in}}{\pgfqpoint{2.053354in}{1.694796in}}%
\pgfpathcurveto{\pgfqpoint{2.044146in}{1.694796in}}{\pgfqpoint{2.035314in}{1.691137in}}{\pgfqpoint{2.028802in}{1.684626in}}%
\pgfpathcurveto{\pgfqpoint{2.022291in}{1.678115in}}{\pgfqpoint{2.018632in}{1.669282in}}{\pgfqpoint{2.018632in}{1.660074in}}%
\pgfpathcurveto{\pgfqpoint{2.018632in}{1.650865in}}{\pgfqpoint{2.022291in}{1.642033in}}{\pgfqpoint{2.028802in}{1.635521in}}%
\pgfpathcurveto{\pgfqpoint{2.035314in}{1.629010in}}{\pgfqpoint{2.044146in}{1.625351in}}{\pgfqpoint{2.053354in}{1.625351in}}%
\pgfpathlineto{\pgfqpoint{2.053354in}{1.625351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694565in}{1.250692in}}%
\pgfpathcurveto{\pgfqpoint{1.703773in}{1.250692in}}{\pgfqpoint{1.712606in}{1.254350in}}{\pgfqpoint{1.719117in}{1.260862in}}%
\pgfpathcurveto{\pgfqpoint{1.725629in}{1.267373in}}{\pgfqpoint{1.729287in}{1.276206in}}{\pgfqpoint{1.729287in}{1.285414in}}%
\pgfpathcurveto{\pgfqpoint{1.729287in}{1.294622in}}{\pgfqpoint{1.725629in}{1.303455in}}{\pgfqpoint{1.719117in}{1.309966in}}%
\pgfpathcurveto{\pgfqpoint{1.712606in}{1.316478in}}{\pgfqpoint{1.703773in}{1.320136in}}{\pgfqpoint{1.694565in}{1.320136in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{1.320136in}}{\pgfqpoint{1.676524in}{1.316478in}}{\pgfqpoint{1.670013in}{1.309966in}}%
\pgfpathcurveto{\pgfqpoint{1.663501in}{1.303455in}}{\pgfqpoint{1.659843in}{1.294622in}}{\pgfqpoint{1.659843in}{1.285414in}}%
\pgfpathcurveto{\pgfqpoint{1.659843in}{1.276206in}}{\pgfqpoint{1.663501in}{1.267373in}}{\pgfqpoint{1.670013in}{1.260862in}}%
\pgfpathcurveto{\pgfqpoint{1.676524in}{1.254350in}}{\pgfqpoint{1.685356in}{1.250692in}}{\pgfqpoint{1.694565in}{1.250692in}}%
\pgfpathlineto{\pgfqpoint{1.694565in}{1.250692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224637in}{1.828920in}}%
\pgfpathcurveto{\pgfqpoint{2.233845in}{1.828920in}}{\pgfqpoint{2.242678in}{1.832579in}}{\pgfqpoint{2.249189in}{1.839090in}}%
\pgfpathcurveto{\pgfqpoint{2.255701in}{1.845602in}}{\pgfqpoint{2.259359in}{1.854434in}}{\pgfqpoint{2.259359in}{1.863643in}}%
\pgfpathcurveto{\pgfqpoint{2.259359in}{1.872851in}}{\pgfqpoint{2.255701in}{1.881684in}}{\pgfqpoint{2.249189in}{1.888195in}}%
\pgfpathcurveto{\pgfqpoint{2.242678in}{1.894706in}}{\pgfqpoint{2.233845in}{1.898365in}}{\pgfqpoint{2.224637in}{1.898365in}}%
\pgfpathcurveto{\pgfqpoint{2.215428in}{1.898365in}}{\pgfqpoint{2.206596in}{1.894706in}}{\pgfqpoint{2.200085in}{1.888195in}}%
\pgfpathcurveto{\pgfqpoint{2.193573in}{1.881684in}}{\pgfqpoint{2.189915in}{1.872851in}}{\pgfqpoint{2.189915in}{1.863643in}}%
\pgfpathcurveto{\pgfqpoint{2.189915in}{1.854434in}}{\pgfqpoint{2.193573in}{1.845602in}}{\pgfqpoint{2.200085in}{1.839090in}}%
\pgfpathcurveto{\pgfqpoint{2.206596in}{1.832579in}}{\pgfqpoint{2.215428in}{1.828920in}}{\pgfqpoint{2.224637in}{1.828920in}}%
\pgfpathlineto{\pgfqpoint{2.224637in}{1.828920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655924in}{1.471860in}}%
\pgfpathcurveto{\pgfqpoint{1.665133in}{1.471860in}}{\pgfqpoint{1.673965in}{1.475519in}}{\pgfqpoint{1.680477in}{1.482030in}}%
\pgfpathcurveto{\pgfqpoint{1.686988in}{1.488541in}}{\pgfqpoint{1.690646in}{1.497374in}}{\pgfqpoint{1.690646in}{1.506582in}}%
\pgfpathcurveto{\pgfqpoint{1.690646in}{1.515791in}}{\pgfqpoint{1.686988in}{1.524623in}}{\pgfqpoint{1.680477in}{1.531135in}}%
\pgfpathcurveto{\pgfqpoint{1.673965in}{1.537646in}}{\pgfqpoint{1.665133in}{1.541304in}}{\pgfqpoint{1.655924in}{1.541304in}}%
\pgfpathcurveto{\pgfqpoint{1.646716in}{1.541304in}}{\pgfqpoint{1.637883in}{1.537646in}}{\pgfqpoint{1.631372in}{1.531135in}}%
\pgfpathcurveto{\pgfqpoint{1.624861in}{1.524623in}}{\pgfqpoint{1.621202in}{1.515791in}}{\pgfqpoint{1.621202in}{1.506582in}}%
\pgfpathcurveto{\pgfqpoint{1.621202in}{1.497374in}}{\pgfqpoint{1.624861in}{1.488541in}}{\pgfqpoint{1.631372in}{1.482030in}}%
\pgfpathcurveto{\pgfqpoint{1.637883in}{1.475519in}}{\pgfqpoint{1.646716in}{1.471860in}}{\pgfqpoint{1.655924in}{1.471860in}}%
\pgfpathlineto{\pgfqpoint{1.655924in}{1.471860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410328in}{1.305136in}}%
\pgfpathcurveto{\pgfqpoint{1.419536in}{1.305136in}}{\pgfqpoint{1.428368in}{1.308794in}}{\pgfqpoint{1.434880in}{1.315306in}}%
\pgfpathcurveto{\pgfqpoint{1.441391in}{1.321817in}}{\pgfqpoint{1.445050in}{1.330650in}}{\pgfqpoint{1.445050in}{1.339858in}}%
\pgfpathcurveto{\pgfqpoint{1.445050in}{1.349067in}}{\pgfqpoint{1.441391in}{1.357899in}}{\pgfqpoint{1.434880in}{1.364410in}}%
\pgfpathcurveto{\pgfqpoint{1.428368in}{1.370922in}}{\pgfqpoint{1.419536in}{1.374580in}}{\pgfqpoint{1.410328in}{1.374580in}}%
\pgfpathcurveto{\pgfqpoint{1.401119in}{1.374580in}}{\pgfqpoint{1.392287in}{1.370922in}}{\pgfqpoint{1.385775in}{1.364410in}}%
\pgfpathcurveto{\pgfqpoint{1.379264in}{1.357899in}}{\pgfqpoint{1.375605in}{1.349067in}}{\pgfqpoint{1.375605in}{1.339858in}}%
\pgfpathcurveto{\pgfqpoint{1.375605in}{1.330650in}}{\pgfqpoint{1.379264in}{1.321817in}}{\pgfqpoint{1.385775in}{1.315306in}}%
\pgfpathcurveto{\pgfqpoint{1.392287in}{1.308794in}}{\pgfqpoint{1.401119in}{1.305136in}}{\pgfqpoint{1.410328in}{1.305136in}}%
\pgfpathlineto{\pgfqpoint{1.410328in}{1.305136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343106in}{0.959826in}}%
\pgfpathcurveto{\pgfqpoint{1.352314in}{0.959826in}}{\pgfqpoint{1.361147in}{0.963484in}}{\pgfqpoint{1.367658in}{0.969996in}}%
\pgfpathcurveto{\pgfqpoint{1.374170in}{0.976507in}}{\pgfqpoint{1.377828in}{0.985339in}}{\pgfqpoint{1.377828in}{0.994548in}}%
\pgfpathcurveto{\pgfqpoint{1.377828in}{1.003756in}}{\pgfqpoint{1.374170in}{1.012589in}}{\pgfqpoint{1.367658in}{1.019100in}}%
\pgfpathcurveto{\pgfqpoint{1.361147in}{1.025612in}}{\pgfqpoint{1.352314in}{1.029270in}}{\pgfqpoint{1.343106in}{1.029270in}}%
\pgfpathcurveto{\pgfqpoint{1.333897in}{1.029270in}}{\pgfqpoint{1.325065in}{1.025612in}}{\pgfqpoint{1.318554in}{1.019100in}}%
\pgfpathcurveto{\pgfqpoint{1.312042in}{1.012589in}}{\pgfqpoint{1.308384in}{1.003756in}}{\pgfqpoint{1.308384in}{0.994548in}}%
\pgfpathcurveto{\pgfqpoint{1.308384in}{0.985339in}}{\pgfqpoint{1.312042in}{0.976507in}}{\pgfqpoint{1.318554in}{0.969996in}}%
\pgfpathcurveto{\pgfqpoint{1.325065in}{0.963484in}}{\pgfqpoint{1.333897in}{0.959826in}}{\pgfqpoint{1.343106in}{0.959826in}}%
\pgfpathlineto{\pgfqpoint{1.343106in}{0.959826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752091in}{1.448635in}}%
\pgfpathcurveto{\pgfqpoint{1.761300in}{1.448635in}}{\pgfqpoint{1.770132in}{1.452294in}}{\pgfqpoint{1.776644in}{1.458805in}}%
\pgfpathcurveto{\pgfqpoint{1.783155in}{1.465316in}}{\pgfqpoint{1.786813in}{1.474149in}}{\pgfqpoint{1.786813in}{1.483357in}}%
\pgfpathcurveto{\pgfqpoint{1.786813in}{1.492566in}}{\pgfqpoint{1.783155in}{1.501398in}}{\pgfqpoint{1.776644in}{1.507910in}}%
\pgfpathcurveto{\pgfqpoint{1.770132in}{1.514421in}}{\pgfqpoint{1.761300in}{1.518080in}}{\pgfqpoint{1.752091in}{1.518080in}}%
\pgfpathcurveto{\pgfqpoint{1.742883in}{1.518080in}}{\pgfqpoint{1.734050in}{1.514421in}}{\pgfqpoint{1.727539in}{1.507910in}}%
\pgfpathcurveto{\pgfqpoint{1.721028in}{1.501398in}}{\pgfqpoint{1.717369in}{1.492566in}}{\pgfqpoint{1.717369in}{1.483357in}}%
\pgfpathcurveto{\pgfqpoint{1.717369in}{1.474149in}}{\pgfqpoint{1.721028in}{1.465316in}}{\pgfqpoint{1.727539in}{1.458805in}}%
\pgfpathcurveto{\pgfqpoint{1.734050in}{1.452294in}}{\pgfqpoint{1.742883in}{1.448635in}}{\pgfqpoint{1.752091in}{1.448635in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{1.448635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221489in}{1.028292in}}%
\pgfpathcurveto{\pgfqpoint{1.230697in}{1.028292in}}{\pgfqpoint{1.239530in}{1.031950in}}{\pgfqpoint{1.246041in}{1.038462in}}%
\pgfpathcurveto{\pgfqpoint{1.252552in}{1.044973in}}{\pgfqpoint{1.256211in}{1.053805in}}{\pgfqpoint{1.256211in}{1.063014in}}%
\pgfpathcurveto{\pgfqpoint{1.256211in}{1.072222in}}{\pgfqpoint{1.252552in}{1.081055in}}{\pgfqpoint{1.246041in}{1.087566in}}%
\pgfpathcurveto{\pgfqpoint{1.239530in}{1.094078in}}{\pgfqpoint{1.230697in}{1.097736in}}{\pgfqpoint{1.221489in}{1.097736in}}%
\pgfpathcurveto{\pgfqpoint{1.212280in}{1.097736in}}{\pgfqpoint{1.203448in}{1.094078in}}{\pgfqpoint{1.196936in}{1.087566in}}%
\pgfpathcurveto{\pgfqpoint{1.190425in}{1.081055in}}{\pgfqpoint{1.186766in}{1.072222in}}{\pgfqpoint{1.186766in}{1.063014in}}%
\pgfpathcurveto{\pgfqpoint{1.186766in}{1.053805in}}{\pgfqpoint{1.190425in}{1.044973in}}{\pgfqpoint{1.196936in}{1.038462in}}%
\pgfpathcurveto{\pgfqpoint{1.203448in}{1.031950in}}{\pgfqpoint{1.212280in}{1.028292in}}{\pgfqpoint{1.221489in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{1.221489in}{1.028292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456962in}{1.297546in}}%
\pgfpathcurveto{\pgfqpoint{1.466170in}{1.297546in}}{\pgfqpoint{1.475003in}{1.301205in}}{\pgfqpoint{1.481514in}{1.307716in}}%
\pgfpathcurveto{\pgfqpoint{1.488025in}{1.314227in}}{\pgfqpoint{1.491684in}{1.323060in}}{\pgfqpoint{1.491684in}{1.332268in}}%
\pgfpathcurveto{\pgfqpoint{1.491684in}{1.341477in}}{\pgfqpoint{1.488025in}{1.350309in}}{\pgfqpoint{1.481514in}{1.356821in}}%
\pgfpathcurveto{\pgfqpoint{1.475003in}{1.363332in}}{\pgfqpoint{1.466170in}{1.366991in}}{\pgfqpoint{1.456962in}{1.366991in}}%
\pgfpathcurveto{\pgfqpoint{1.447753in}{1.366991in}}{\pgfqpoint{1.438921in}{1.363332in}}{\pgfqpoint{1.432409in}{1.356821in}}%
\pgfpathcurveto{\pgfqpoint{1.425898in}{1.350309in}}{\pgfqpoint{1.422239in}{1.341477in}}{\pgfqpoint{1.422239in}{1.332268in}}%
\pgfpathcurveto{\pgfqpoint{1.422239in}{1.323060in}}{\pgfqpoint{1.425898in}{1.314227in}}{\pgfqpoint{1.432409in}{1.307716in}}%
\pgfpathcurveto{\pgfqpoint{1.438921in}{1.301205in}}{\pgfqpoint{1.447753in}{1.297546in}}{\pgfqpoint{1.456962in}{1.297546in}}%
\pgfpathlineto{\pgfqpoint{1.456962in}{1.297546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841446in}{1.543492in}}%
\pgfpathcurveto{\pgfqpoint{1.850655in}{1.543492in}}{\pgfqpoint{1.859487in}{1.547151in}}{\pgfqpoint{1.865998in}{1.553662in}}%
\pgfpathcurveto{\pgfqpoint{1.872510in}{1.560174in}}{\pgfqpoint{1.876168in}{1.569006in}}{\pgfqpoint{1.876168in}{1.578215in}}%
\pgfpathcurveto{\pgfqpoint{1.876168in}{1.587423in}}{\pgfqpoint{1.872510in}{1.596256in}}{\pgfqpoint{1.865998in}{1.602767in}}%
\pgfpathcurveto{\pgfqpoint{1.859487in}{1.609278in}}{\pgfqpoint{1.850655in}{1.612937in}}{\pgfqpoint{1.841446in}{1.612937in}}%
\pgfpathcurveto{\pgfqpoint{1.832238in}{1.612937in}}{\pgfqpoint{1.823405in}{1.609278in}}{\pgfqpoint{1.816894in}{1.602767in}}%
\pgfpathcurveto{\pgfqpoint{1.810383in}{1.596256in}}{\pgfqpoint{1.806724in}{1.587423in}}{\pgfqpoint{1.806724in}{1.578215in}}%
\pgfpathcurveto{\pgfqpoint{1.806724in}{1.569006in}}{\pgfqpoint{1.810383in}{1.560174in}}{\pgfqpoint{1.816894in}{1.553662in}}%
\pgfpathcurveto{\pgfqpoint{1.823405in}{1.547151in}}{\pgfqpoint{1.832238in}{1.543492in}}{\pgfqpoint{1.841446in}{1.543492in}}%
\pgfpathlineto{\pgfqpoint{1.841446in}{1.543492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438813in}{0.610778in}}%
\pgfpathcurveto{\pgfqpoint{0.448021in}{0.610778in}}{\pgfqpoint{0.456853in}{0.614437in}}{\pgfqpoint{0.463365in}{0.620948in}}%
\pgfpathcurveto{\pgfqpoint{0.469876in}{0.627459in}}{\pgfqpoint{0.473535in}{0.636292in}}{\pgfqpoint{0.473535in}{0.645500in}}%
\pgfpathcurveto{\pgfqpoint{0.473535in}{0.654709in}}{\pgfqpoint{0.469876in}{0.663541in}}{\pgfqpoint{0.463365in}{0.670053in}}%
\pgfpathcurveto{\pgfqpoint{0.456853in}{0.676564in}}{\pgfqpoint{0.448021in}{0.680222in}}{\pgfqpoint{0.438813in}{0.680222in}}%
\pgfpathcurveto{\pgfqpoint{0.429604in}{0.680222in}}{\pgfqpoint{0.420772in}{0.676564in}}{\pgfqpoint{0.414260in}{0.670053in}}%
\pgfpathcurveto{\pgfqpoint{0.407749in}{0.663541in}}{\pgfqpoint{0.404090in}{0.654709in}}{\pgfqpoint{0.404090in}{0.645500in}}%
\pgfpathcurveto{\pgfqpoint{0.404090in}{0.636292in}}{\pgfqpoint{0.407749in}{0.627459in}}{\pgfqpoint{0.414260in}{0.620948in}}%
\pgfpathcurveto{\pgfqpoint{0.420772in}{0.614437in}}{\pgfqpoint{0.429604in}{0.610778in}}{\pgfqpoint{0.438813in}{0.610778in}}%
\pgfpathlineto{\pgfqpoint{0.438813in}{0.610778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928003in}{1.469488in}}%
\pgfpathcurveto{\pgfqpoint{1.937212in}{1.469488in}}{\pgfqpoint{1.946044in}{1.473147in}}{\pgfqpoint{1.952555in}{1.479658in}}%
\pgfpathcurveto{\pgfqpoint{1.959067in}{1.486169in}}{\pgfqpoint{1.962725in}{1.495002in}}{\pgfqpoint{1.962725in}{1.504210in}}%
\pgfpathcurveto{\pgfqpoint{1.962725in}{1.513419in}}{\pgfqpoint{1.959067in}{1.522251in}}{\pgfqpoint{1.952555in}{1.528763in}}%
\pgfpathcurveto{\pgfqpoint{1.946044in}{1.535274in}}{\pgfqpoint{1.937212in}{1.538933in}}{\pgfqpoint{1.928003in}{1.538933in}}%
\pgfpathcurveto{\pgfqpoint{1.918795in}{1.538933in}}{\pgfqpoint{1.909962in}{1.535274in}}{\pgfqpoint{1.903451in}{1.528763in}}%
\pgfpathcurveto{\pgfqpoint{1.896939in}{1.522251in}}{\pgfqpoint{1.893281in}{1.513419in}}{\pgfqpoint{1.893281in}{1.504210in}}%
\pgfpathcurveto{\pgfqpoint{1.893281in}{1.495002in}}{\pgfqpoint{1.896939in}{1.486169in}}{\pgfqpoint{1.903451in}{1.479658in}}%
\pgfpathcurveto{\pgfqpoint{1.909962in}{1.473147in}}{\pgfqpoint{1.918795in}{1.469488in}}{\pgfqpoint{1.928003in}{1.469488in}}%
\pgfpathlineto{\pgfqpoint{1.928003in}{1.469488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421435in}{1.602734in}}%
\pgfpathcurveto{\pgfqpoint{1.430643in}{1.602734in}}{\pgfqpoint{1.439476in}{1.606393in}}{\pgfqpoint{1.445987in}{1.612904in}}%
\pgfpathcurveto{\pgfqpoint{1.452498in}{1.619416in}}{\pgfqpoint{1.456157in}{1.628248in}}{\pgfqpoint{1.456157in}{1.637457in}}%
\pgfpathcurveto{\pgfqpoint{1.456157in}{1.646665in}}{\pgfqpoint{1.452498in}{1.655498in}}{\pgfqpoint{1.445987in}{1.662009in}}%
\pgfpathcurveto{\pgfqpoint{1.439476in}{1.668520in}}{\pgfqpoint{1.430643in}{1.672179in}}{\pgfqpoint{1.421435in}{1.672179in}}%
\pgfpathcurveto{\pgfqpoint{1.412226in}{1.672179in}}{\pgfqpoint{1.403394in}{1.668520in}}{\pgfqpoint{1.396882in}{1.662009in}}%
\pgfpathcurveto{\pgfqpoint{1.390371in}{1.655498in}}{\pgfqpoint{1.386713in}{1.646665in}}{\pgfqpoint{1.386713in}{1.637457in}}%
\pgfpathcurveto{\pgfqpoint{1.386713in}{1.628248in}}{\pgfqpoint{1.390371in}{1.619416in}}{\pgfqpoint{1.396882in}{1.612904in}}%
\pgfpathcurveto{\pgfqpoint{1.403394in}{1.606393in}}{\pgfqpoint{1.412226in}{1.602734in}}{\pgfqpoint{1.421435in}{1.602734in}}%
\pgfpathlineto{\pgfqpoint{1.421435in}{1.602734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565374in}{1.501907in}}%
\pgfpathcurveto{\pgfqpoint{1.574582in}{1.501907in}}{\pgfqpoint{1.583415in}{1.505565in}}{\pgfqpoint{1.589926in}{1.512077in}}%
\pgfpathcurveto{\pgfqpoint{1.596437in}{1.518588in}}{\pgfqpoint{1.600096in}{1.527421in}}{\pgfqpoint{1.600096in}{1.536629in}}%
\pgfpathcurveto{\pgfqpoint{1.600096in}{1.545838in}}{\pgfqpoint{1.596437in}{1.554670in}}{\pgfqpoint{1.589926in}{1.561181in}}%
\pgfpathcurveto{\pgfqpoint{1.583415in}{1.567693in}}{\pgfqpoint{1.574582in}{1.571351in}}{\pgfqpoint{1.565374in}{1.571351in}}%
\pgfpathcurveto{\pgfqpoint{1.556165in}{1.571351in}}{\pgfqpoint{1.547333in}{1.567693in}}{\pgfqpoint{1.540821in}{1.561181in}}%
\pgfpathcurveto{\pgfqpoint{1.534310in}{1.554670in}}{\pgfqpoint{1.530651in}{1.545838in}}{\pgfqpoint{1.530651in}{1.536629in}}%
\pgfpathcurveto{\pgfqpoint{1.530651in}{1.527421in}}{\pgfqpoint{1.534310in}{1.518588in}}{\pgfqpoint{1.540821in}{1.512077in}}%
\pgfpathcurveto{\pgfqpoint{1.547333in}{1.505565in}}{\pgfqpoint{1.556165in}{1.501907in}}{\pgfqpoint{1.565374in}{1.501907in}}%
\pgfpathlineto{\pgfqpoint{1.565374in}{1.501907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099039in}{1.624458in}}%
\pgfpathcurveto{\pgfqpoint{2.108247in}{1.624458in}}{\pgfqpoint{2.117080in}{1.628116in}}{\pgfqpoint{2.123591in}{1.634628in}}%
\pgfpathcurveto{\pgfqpoint{2.130102in}{1.641139in}}{\pgfqpoint{2.133761in}{1.649972in}}{\pgfqpoint{2.133761in}{1.659180in}}%
\pgfpathcurveto{\pgfqpoint{2.133761in}{1.668388in}}{\pgfqpoint{2.130102in}{1.677221in}}{\pgfqpoint{2.123591in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{2.117080in}{1.690244in}}{\pgfqpoint{2.108247in}{1.693902in}}{\pgfqpoint{2.099039in}{1.693902in}}%
\pgfpathcurveto{\pgfqpoint{2.089830in}{1.693902in}}{\pgfqpoint{2.080998in}{1.690244in}}{\pgfqpoint{2.074486in}{1.683732in}}%
\pgfpathcurveto{\pgfqpoint{2.067975in}{1.677221in}}{\pgfqpoint{2.064317in}{1.668388in}}{\pgfqpoint{2.064317in}{1.659180in}}%
\pgfpathcurveto{\pgfqpoint{2.064317in}{1.649972in}}{\pgfqpoint{2.067975in}{1.641139in}}{\pgfqpoint{2.074486in}{1.634628in}}%
\pgfpathcurveto{\pgfqpoint{2.080998in}{1.628116in}}{\pgfqpoint{2.089830in}{1.624458in}}{\pgfqpoint{2.099039in}{1.624458in}}%
\pgfpathlineto{\pgfqpoint{2.099039in}{1.624458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021043in}{1.791233in}}%
\pgfpathcurveto{\pgfqpoint{2.030251in}{1.791233in}}{\pgfqpoint{2.039084in}{1.794892in}}{\pgfqpoint{2.045595in}{1.801403in}}%
\pgfpathcurveto{\pgfqpoint{2.052106in}{1.807915in}}{\pgfqpoint{2.055765in}{1.816747in}}{\pgfqpoint{2.055765in}{1.825956in}}%
\pgfpathcurveto{\pgfqpoint{2.055765in}{1.835164in}}{\pgfqpoint{2.052106in}{1.843997in}}{\pgfqpoint{2.045595in}{1.850508in}}%
\pgfpathcurveto{\pgfqpoint{2.039084in}{1.857019in}}{\pgfqpoint{2.030251in}{1.860678in}}{\pgfqpoint{2.021043in}{1.860678in}}%
\pgfpathcurveto{\pgfqpoint{2.011834in}{1.860678in}}{\pgfqpoint{2.003002in}{1.857019in}}{\pgfqpoint{1.996490in}{1.850508in}}%
\pgfpathcurveto{\pgfqpoint{1.989979in}{1.843997in}}{\pgfqpoint{1.986320in}{1.835164in}}{\pgfqpoint{1.986320in}{1.825956in}}%
\pgfpathcurveto{\pgfqpoint{1.986320in}{1.816747in}}{\pgfqpoint{1.989979in}{1.807915in}}{\pgfqpoint{1.996490in}{1.801403in}}%
\pgfpathcurveto{\pgfqpoint{2.003002in}{1.794892in}}{\pgfqpoint{2.011834in}{1.791233in}}{\pgfqpoint{2.021043in}{1.791233in}}%
\pgfpathlineto{\pgfqpoint{2.021043in}{1.791233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656911in}{1.422334in}}%
\pgfpathcurveto{\pgfqpoint{1.666119in}{1.422334in}}{\pgfqpoint{1.674952in}{1.425992in}}{\pgfqpoint{1.681463in}{1.432503in}}%
\pgfpathcurveto{\pgfqpoint{1.687974in}{1.439015in}}{\pgfqpoint{1.691633in}{1.447847in}}{\pgfqpoint{1.691633in}{1.457056in}}%
\pgfpathcurveto{\pgfqpoint{1.691633in}{1.466264in}}{\pgfqpoint{1.687974in}{1.475097in}}{\pgfqpoint{1.681463in}{1.481608in}}%
\pgfpathcurveto{\pgfqpoint{1.674952in}{1.488119in}}{\pgfqpoint{1.666119in}{1.491778in}}{\pgfqpoint{1.656911in}{1.491778in}}%
\pgfpathcurveto{\pgfqpoint{1.647702in}{1.491778in}}{\pgfqpoint{1.638870in}{1.488119in}}{\pgfqpoint{1.632358in}{1.481608in}}%
\pgfpathcurveto{\pgfqpoint{1.625847in}{1.475097in}}{\pgfqpoint{1.622188in}{1.466264in}}{\pgfqpoint{1.622188in}{1.457056in}}%
\pgfpathcurveto{\pgfqpoint{1.622188in}{1.447847in}}{\pgfqpoint{1.625847in}{1.439015in}}{\pgfqpoint{1.632358in}{1.432503in}}%
\pgfpathcurveto{\pgfqpoint{1.638870in}{1.425992in}}{\pgfqpoint{1.647702in}{1.422334in}}{\pgfqpoint{1.656911in}{1.422334in}}%
\pgfpathlineto{\pgfqpoint{1.656911in}{1.422334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470288in}{1.378005in}}%
\pgfpathcurveto{\pgfqpoint{1.479497in}{1.378005in}}{\pgfqpoint{1.488329in}{1.381663in}}{\pgfqpoint{1.494841in}{1.388175in}}%
\pgfpathcurveto{\pgfqpoint{1.501352in}{1.394686in}}{\pgfqpoint{1.505011in}{1.403518in}}{\pgfqpoint{1.505011in}{1.412727in}}%
\pgfpathcurveto{\pgfqpoint{1.505011in}{1.421935in}}{\pgfqpoint{1.501352in}{1.430768in}}{\pgfqpoint{1.494841in}{1.437279in}}%
\pgfpathcurveto{\pgfqpoint{1.488329in}{1.443790in}}{\pgfqpoint{1.479497in}{1.447449in}}{\pgfqpoint{1.470288in}{1.447449in}}%
\pgfpathcurveto{\pgfqpoint{1.461080in}{1.447449in}}{\pgfqpoint{1.452247in}{1.443790in}}{\pgfqpoint{1.445736in}{1.437279in}}%
\pgfpathcurveto{\pgfqpoint{1.439225in}{1.430768in}}{\pgfqpoint{1.435566in}{1.421935in}}{\pgfqpoint{1.435566in}{1.412727in}}%
\pgfpathcurveto{\pgfqpoint{1.435566in}{1.403518in}}{\pgfqpoint{1.439225in}{1.394686in}}{\pgfqpoint{1.445736in}{1.388175in}}%
\pgfpathcurveto{\pgfqpoint{1.452247in}{1.381663in}}{\pgfqpoint{1.461080in}{1.378005in}}{\pgfqpoint{1.470288in}{1.378005in}}%
\pgfpathlineto{\pgfqpoint{1.470288in}{1.378005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580009in}{1.448634in}}%
\pgfpathcurveto{\pgfqpoint{1.589217in}{1.448634in}}{\pgfqpoint{1.598050in}{1.452293in}}{\pgfqpoint{1.604561in}{1.458804in}}%
\pgfpathcurveto{\pgfqpoint{1.611072in}{1.465315in}}{\pgfqpoint{1.614731in}{1.474148in}}{\pgfqpoint{1.614731in}{1.483356in}}%
\pgfpathcurveto{\pgfqpoint{1.614731in}{1.492565in}}{\pgfqpoint{1.611072in}{1.501397in}}{\pgfqpoint{1.604561in}{1.507909in}}%
\pgfpathcurveto{\pgfqpoint{1.598050in}{1.514420in}}{\pgfqpoint{1.589217in}{1.518079in}}{\pgfqpoint{1.580009in}{1.518079in}}%
\pgfpathcurveto{\pgfqpoint{1.570800in}{1.518079in}}{\pgfqpoint{1.561968in}{1.514420in}}{\pgfqpoint{1.555456in}{1.507909in}}%
\pgfpathcurveto{\pgfqpoint{1.548945in}{1.501397in}}{\pgfqpoint{1.545286in}{1.492565in}}{\pgfqpoint{1.545286in}{1.483356in}}%
\pgfpathcurveto{\pgfqpoint{1.545286in}{1.474148in}}{\pgfqpoint{1.548945in}{1.465315in}}{\pgfqpoint{1.555456in}{1.458804in}}%
\pgfpathcurveto{\pgfqpoint{1.561968in}{1.452293in}}{\pgfqpoint{1.570800in}{1.448634in}}{\pgfqpoint{1.580009in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{1.580009in}{1.448634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860541in}{0.812798in}}%
\pgfpathcurveto{\pgfqpoint{0.869750in}{0.812798in}}{\pgfqpoint{0.878582in}{0.816457in}}{\pgfqpoint{0.885094in}{0.822968in}}%
\pgfpathcurveto{\pgfqpoint{0.891605in}{0.829479in}}{\pgfqpoint{0.895264in}{0.838312in}}{\pgfqpoint{0.895264in}{0.847520in}}%
\pgfpathcurveto{\pgfqpoint{0.895264in}{0.856729in}}{\pgfqpoint{0.891605in}{0.865561in}}{\pgfqpoint{0.885094in}{0.872073in}}%
\pgfpathcurveto{\pgfqpoint{0.878582in}{0.878584in}}{\pgfqpoint{0.869750in}{0.882242in}}{\pgfqpoint{0.860541in}{0.882242in}}%
\pgfpathcurveto{\pgfqpoint{0.851333in}{0.882242in}}{\pgfqpoint{0.842500in}{0.878584in}}{\pgfqpoint{0.835989in}{0.872073in}}%
\pgfpathcurveto{\pgfqpoint{0.829478in}{0.865561in}}{\pgfqpoint{0.825819in}{0.856729in}}{\pgfqpoint{0.825819in}{0.847520in}}%
\pgfpathcurveto{\pgfqpoint{0.825819in}{0.838312in}}{\pgfqpoint{0.829478in}{0.829479in}}{\pgfqpoint{0.835989in}{0.822968in}}%
\pgfpathcurveto{\pgfqpoint{0.842500in}{0.816457in}}{\pgfqpoint{0.851333in}{0.812798in}}{\pgfqpoint{0.860541in}{0.812798in}}%
\pgfpathlineto{\pgfqpoint{0.860541in}{0.812798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649596in}{1.432402in}}%
\pgfpathcurveto{\pgfqpoint{1.658805in}{1.432402in}}{\pgfqpoint{1.667637in}{1.436061in}}{\pgfqpoint{1.674149in}{1.442572in}}%
\pgfpathcurveto{\pgfqpoint{1.680660in}{1.449084in}}{\pgfqpoint{1.684318in}{1.457916in}}{\pgfqpoint{1.684318in}{1.467125in}}%
\pgfpathcurveto{\pgfqpoint{1.684318in}{1.476333in}}{\pgfqpoint{1.680660in}{1.485166in}}{\pgfqpoint{1.674149in}{1.491677in}}%
\pgfpathcurveto{\pgfqpoint{1.667637in}{1.498188in}}{\pgfqpoint{1.658805in}{1.501847in}}{\pgfqpoint{1.649596in}{1.501847in}}%
\pgfpathcurveto{\pgfqpoint{1.640388in}{1.501847in}}{\pgfqpoint{1.631555in}{1.498188in}}{\pgfqpoint{1.625044in}{1.491677in}}%
\pgfpathcurveto{\pgfqpoint{1.618533in}{1.485166in}}{\pgfqpoint{1.614874in}{1.476333in}}{\pgfqpoint{1.614874in}{1.467125in}}%
\pgfpathcurveto{\pgfqpoint{1.614874in}{1.457916in}}{\pgfqpoint{1.618533in}{1.449084in}}{\pgfqpoint{1.625044in}{1.442572in}}%
\pgfpathcurveto{\pgfqpoint{1.631555in}{1.436061in}}{\pgfqpoint{1.640388in}{1.432402in}}{\pgfqpoint{1.649596in}{1.432402in}}%
\pgfpathlineto{\pgfqpoint{1.649596in}{1.432402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420889in}{1.252622in}}%
\pgfpathcurveto{\pgfqpoint{1.430098in}{1.252622in}}{\pgfqpoint{1.438930in}{1.256281in}}{\pgfqpoint{1.445442in}{1.262792in}}%
\pgfpathcurveto{\pgfqpoint{1.451953in}{1.269303in}}{\pgfqpoint{1.455612in}{1.278136in}}{\pgfqpoint{1.455612in}{1.287344in}}%
\pgfpathcurveto{\pgfqpoint{1.455612in}{1.296553in}}{\pgfqpoint{1.451953in}{1.305385in}}{\pgfqpoint{1.445442in}{1.311897in}}%
\pgfpathcurveto{\pgfqpoint{1.438930in}{1.318408in}}{\pgfqpoint{1.430098in}{1.322067in}}{\pgfqpoint{1.420889in}{1.322067in}}%
\pgfpathcurveto{\pgfqpoint{1.411681in}{1.322067in}}{\pgfqpoint{1.402848in}{1.318408in}}{\pgfqpoint{1.396337in}{1.311897in}}%
\pgfpathcurveto{\pgfqpoint{1.389826in}{1.305385in}}{\pgfqpoint{1.386167in}{1.296553in}}{\pgfqpoint{1.386167in}{1.287344in}}%
\pgfpathcurveto{\pgfqpoint{1.386167in}{1.278136in}}{\pgfqpoint{1.389826in}{1.269303in}}{\pgfqpoint{1.396337in}{1.262792in}}%
\pgfpathcurveto{\pgfqpoint{1.402848in}{1.256281in}}{\pgfqpoint{1.411681in}{1.252622in}}{\pgfqpoint{1.420889in}{1.252622in}}%
\pgfpathlineto{\pgfqpoint{1.420889in}{1.252622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477927in}{1.324271in}}%
\pgfpathcurveto{\pgfqpoint{1.487135in}{1.324271in}}{\pgfqpoint{1.495968in}{1.327930in}}{\pgfqpoint{1.502479in}{1.334441in}}%
\pgfpathcurveto{\pgfqpoint{1.508990in}{1.340952in}}{\pgfqpoint{1.512649in}{1.349785in}}{\pgfqpoint{1.512649in}{1.358993in}}%
\pgfpathcurveto{\pgfqpoint{1.512649in}{1.368202in}}{\pgfqpoint{1.508990in}{1.377034in}}{\pgfqpoint{1.502479in}{1.383546in}}%
\pgfpathcurveto{\pgfqpoint{1.495968in}{1.390057in}}{\pgfqpoint{1.487135in}{1.393715in}}{\pgfqpoint{1.477927in}{1.393715in}}%
\pgfpathcurveto{\pgfqpoint{1.468718in}{1.393715in}}{\pgfqpoint{1.459886in}{1.390057in}}{\pgfqpoint{1.453374in}{1.383546in}}%
\pgfpathcurveto{\pgfqpoint{1.446863in}{1.377034in}}{\pgfqpoint{1.443204in}{1.368202in}}{\pgfqpoint{1.443204in}{1.358993in}}%
\pgfpathcurveto{\pgfqpoint{1.443204in}{1.349785in}}{\pgfqpoint{1.446863in}{1.340952in}}{\pgfqpoint{1.453374in}{1.334441in}}%
\pgfpathcurveto{\pgfqpoint{1.459886in}{1.327930in}}{\pgfqpoint{1.468718in}{1.324271in}}{\pgfqpoint{1.477927in}{1.324271in}}%
\pgfpathlineto{\pgfqpoint{1.477927in}{1.324271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277920in}{1.179029in}}%
\pgfpathcurveto{\pgfqpoint{1.287128in}{1.179029in}}{\pgfqpoint{1.295961in}{1.182688in}}{\pgfqpoint{1.302472in}{1.189199in}}%
\pgfpathcurveto{\pgfqpoint{1.308984in}{1.195710in}}{\pgfqpoint{1.312642in}{1.204543in}}{\pgfqpoint{1.312642in}{1.213751in}}%
\pgfpathcurveto{\pgfqpoint{1.312642in}{1.222960in}}{\pgfqpoint{1.308984in}{1.231792in}}{\pgfqpoint{1.302472in}{1.238304in}}%
\pgfpathcurveto{\pgfqpoint{1.295961in}{1.244815in}}{\pgfqpoint{1.287128in}{1.248474in}}{\pgfqpoint{1.277920in}{1.248474in}}%
\pgfpathcurveto{\pgfqpoint{1.268711in}{1.248474in}}{\pgfqpoint{1.259879in}{1.244815in}}{\pgfqpoint{1.253368in}{1.238304in}}%
\pgfpathcurveto{\pgfqpoint{1.246856in}{1.231792in}}{\pgfqpoint{1.243198in}{1.222960in}}{\pgfqpoint{1.243198in}{1.213751in}}%
\pgfpathcurveto{\pgfqpoint{1.243198in}{1.204543in}}{\pgfqpoint{1.246856in}{1.195710in}}{\pgfqpoint{1.253368in}{1.189199in}}%
\pgfpathcurveto{\pgfqpoint{1.259879in}{1.182688in}}{\pgfqpoint{1.268711in}{1.179029in}}{\pgfqpoint{1.277920in}{1.179029in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{1.179029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466264in}{1.420506in}}%
\pgfpathcurveto{\pgfqpoint{1.475473in}{1.420506in}}{\pgfqpoint{1.484305in}{1.424165in}}{\pgfqpoint{1.490816in}{1.430676in}}%
\pgfpathcurveto{\pgfqpoint{1.497328in}{1.437188in}}{\pgfqpoint{1.500986in}{1.446020in}}{\pgfqpoint{1.500986in}{1.455229in}}%
\pgfpathcurveto{\pgfqpoint{1.500986in}{1.464437in}}{\pgfqpoint{1.497328in}{1.473270in}}{\pgfqpoint{1.490816in}{1.479781in}}%
\pgfpathcurveto{\pgfqpoint{1.484305in}{1.486292in}}{\pgfqpoint{1.475473in}{1.489951in}}{\pgfqpoint{1.466264in}{1.489951in}}%
\pgfpathcurveto{\pgfqpoint{1.457056in}{1.489951in}}{\pgfqpoint{1.448223in}{1.486292in}}{\pgfqpoint{1.441712in}{1.479781in}}%
\pgfpathcurveto{\pgfqpoint{1.435200in}{1.473270in}}{\pgfqpoint{1.431542in}{1.464437in}}{\pgfqpoint{1.431542in}{1.455229in}}%
\pgfpathcurveto{\pgfqpoint{1.431542in}{1.446020in}}{\pgfqpoint{1.435200in}{1.437188in}}{\pgfqpoint{1.441712in}{1.430676in}}%
\pgfpathcurveto{\pgfqpoint{1.448223in}{1.424165in}}{\pgfqpoint{1.457056in}{1.420506in}}{\pgfqpoint{1.466264in}{1.420506in}}%
\pgfpathlineto{\pgfqpoint{1.466264in}{1.420506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960151in}{1.057853in}}%
\pgfpathcurveto{\pgfqpoint{0.969360in}{1.057853in}}{\pgfqpoint{0.978192in}{1.061511in}}{\pgfqpoint{0.984703in}{1.068023in}}%
\pgfpathcurveto{\pgfqpoint{0.991215in}{1.074534in}}{\pgfqpoint{0.994873in}{1.083367in}}{\pgfqpoint{0.994873in}{1.092575in}}%
\pgfpathcurveto{\pgfqpoint{0.994873in}{1.101783in}}{\pgfqpoint{0.991215in}{1.110616in}}{\pgfqpoint{0.984703in}{1.117127in}}%
\pgfpathcurveto{\pgfqpoint{0.978192in}{1.123639in}}{\pgfqpoint{0.969360in}{1.127297in}}{\pgfqpoint{0.960151in}{1.127297in}}%
\pgfpathcurveto{\pgfqpoint{0.950943in}{1.127297in}}{\pgfqpoint{0.942110in}{1.123639in}}{\pgfqpoint{0.935599in}{1.117127in}}%
\pgfpathcurveto{\pgfqpoint{0.929088in}{1.110616in}}{\pgfqpoint{0.925429in}{1.101783in}}{\pgfqpoint{0.925429in}{1.092575in}}%
\pgfpathcurveto{\pgfqpoint{0.925429in}{1.083367in}}{\pgfqpoint{0.929088in}{1.074534in}}{\pgfqpoint{0.935599in}{1.068023in}}%
\pgfpathcurveto{\pgfqpoint{0.942110in}{1.061511in}}{\pgfqpoint{0.950943in}{1.057853in}}{\pgfqpoint{0.960151in}{1.057853in}}%
\pgfpathlineto{\pgfqpoint{0.960151in}{1.057853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997774in}{1.751654in}}%
\pgfpathcurveto{\pgfqpoint{2.006983in}{1.751654in}}{\pgfqpoint{2.015815in}{1.755312in}}{\pgfqpoint{2.022327in}{1.761823in}}%
\pgfpathcurveto{\pgfqpoint{2.028838in}{1.768335in}}{\pgfqpoint{2.032497in}{1.777167in}}{\pgfqpoint{2.032497in}{1.786376in}}%
\pgfpathcurveto{\pgfqpoint{2.032497in}{1.795584in}}{\pgfqpoint{2.028838in}{1.804417in}}{\pgfqpoint{2.022327in}{1.810928in}}%
\pgfpathcurveto{\pgfqpoint{2.015815in}{1.817439in}}{\pgfqpoint{2.006983in}{1.821098in}}{\pgfqpoint{1.997774in}{1.821098in}}%
\pgfpathcurveto{\pgfqpoint{1.988566in}{1.821098in}}{\pgfqpoint{1.979733in}{1.817439in}}{\pgfqpoint{1.973222in}{1.810928in}}%
\pgfpathcurveto{\pgfqpoint{1.966711in}{1.804417in}}{\pgfqpoint{1.963052in}{1.795584in}}{\pgfqpoint{1.963052in}{1.786376in}}%
\pgfpathcurveto{\pgfqpoint{1.963052in}{1.777167in}}{\pgfqpoint{1.966711in}{1.768335in}}{\pgfqpoint{1.973222in}{1.761823in}}%
\pgfpathcurveto{\pgfqpoint{1.979733in}{1.755312in}}{\pgfqpoint{1.988566in}{1.751654in}}{\pgfqpoint{1.997774in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.997774in}{1.751654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087730in}{1.754429in}}%
\pgfpathcurveto{\pgfqpoint{2.096938in}{1.754429in}}{\pgfqpoint{2.105770in}{1.758087in}}{\pgfqpoint{2.112282in}{1.764599in}}%
\pgfpathcurveto{\pgfqpoint{2.118793in}{1.771110in}}{\pgfqpoint{2.122452in}{1.779942in}}{\pgfqpoint{2.122452in}{1.789151in}}%
\pgfpathcurveto{\pgfqpoint{2.122452in}{1.798359in}}{\pgfqpoint{2.118793in}{1.807192in}}{\pgfqpoint{2.112282in}{1.813703in}}%
\pgfpathcurveto{\pgfqpoint{2.105770in}{1.820215in}}{\pgfqpoint{2.096938in}{1.823873in}}{\pgfqpoint{2.087730in}{1.823873in}}%
\pgfpathcurveto{\pgfqpoint{2.078521in}{1.823873in}}{\pgfqpoint{2.069689in}{1.820215in}}{\pgfqpoint{2.063177in}{1.813703in}}%
\pgfpathcurveto{\pgfqpoint{2.056666in}{1.807192in}}{\pgfqpoint{2.053007in}{1.798359in}}{\pgfqpoint{2.053007in}{1.789151in}}%
\pgfpathcurveto{\pgfqpoint{2.053007in}{1.779942in}}{\pgfqpoint{2.056666in}{1.771110in}}{\pgfqpoint{2.063177in}{1.764599in}}%
\pgfpathcurveto{\pgfqpoint{2.069689in}{1.758087in}}{\pgfqpoint{2.078521in}{1.754429in}}{\pgfqpoint{2.087730in}{1.754429in}}%
\pgfpathlineto{\pgfqpoint{2.087730in}{1.754429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839984in}{1.406828in}}%
\pgfpathcurveto{\pgfqpoint{1.849192in}{1.406828in}}{\pgfqpoint{1.858025in}{1.410487in}}{\pgfqpoint{1.864536in}{1.416998in}}%
\pgfpathcurveto{\pgfqpoint{1.871047in}{1.423510in}}{\pgfqpoint{1.874706in}{1.432342in}}{\pgfqpoint{1.874706in}{1.441550in}}%
\pgfpathcurveto{\pgfqpoint{1.874706in}{1.450759in}}{\pgfqpoint{1.871047in}{1.459591in}}{\pgfqpoint{1.864536in}{1.466103in}}%
\pgfpathcurveto{\pgfqpoint{1.858025in}{1.472614in}}{\pgfqpoint{1.849192in}{1.476273in}}{\pgfqpoint{1.839984in}{1.476273in}}%
\pgfpathcurveto{\pgfqpoint{1.830775in}{1.476273in}}{\pgfqpoint{1.821943in}{1.472614in}}{\pgfqpoint{1.815431in}{1.466103in}}%
\pgfpathcurveto{\pgfqpoint{1.808920in}{1.459591in}}{\pgfqpoint{1.805262in}{1.450759in}}{\pgfqpoint{1.805262in}{1.441550in}}%
\pgfpathcurveto{\pgfqpoint{1.805262in}{1.432342in}}{\pgfqpoint{1.808920in}{1.423510in}}{\pgfqpoint{1.815431in}{1.416998in}}%
\pgfpathcurveto{\pgfqpoint{1.821943in}{1.410487in}}{\pgfqpoint{1.830775in}{1.406828in}}{\pgfqpoint{1.839984in}{1.406828in}}%
\pgfpathlineto{\pgfqpoint{1.839984in}{1.406828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520159in}{1.422613in}}%
\pgfpathcurveto{\pgfqpoint{1.529368in}{1.422613in}}{\pgfqpoint{1.538200in}{1.426272in}}{\pgfqpoint{1.544712in}{1.432783in}}%
\pgfpathcurveto{\pgfqpoint{1.551223in}{1.439295in}}{\pgfqpoint{1.554882in}{1.448127in}}{\pgfqpoint{1.554882in}{1.457336in}}%
\pgfpathcurveto{\pgfqpoint{1.554882in}{1.466544in}}{\pgfqpoint{1.551223in}{1.475376in}}{\pgfqpoint{1.544712in}{1.481888in}}%
\pgfpathcurveto{\pgfqpoint{1.538200in}{1.488399in}}{\pgfqpoint{1.529368in}{1.492058in}}{\pgfqpoint{1.520159in}{1.492058in}}%
\pgfpathcurveto{\pgfqpoint{1.510951in}{1.492058in}}{\pgfqpoint{1.502119in}{1.488399in}}{\pgfqpoint{1.495607in}{1.481888in}}%
\pgfpathcurveto{\pgfqpoint{1.489096in}{1.475376in}}{\pgfqpoint{1.485437in}{1.466544in}}{\pgfqpoint{1.485437in}{1.457336in}}%
\pgfpathcurveto{\pgfqpoint{1.485437in}{1.448127in}}{\pgfqpoint{1.489096in}{1.439295in}}{\pgfqpoint{1.495607in}{1.432783in}}%
\pgfpathcurveto{\pgfqpoint{1.502119in}{1.426272in}}{\pgfqpoint{1.510951in}{1.422613in}}{\pgfqpoint{1.520159in}{1.422613in}}%
\pgfpathlineto{\pgfqpoint{1.520159in}{1.422613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481609in}{1.127568in}}%
\pgfpathcurveto{\pgfqpoint{1.490818in}{1.127568in}}{\pgfqpoint{1.499650in}{1.131227in}}{\pgfqpoint{1.506161in}{1.137738in}}%
\pgfpathcurveto{\pgfqpoint{1.512673in}{1.144249in}}{\pgfqpoint{1.516331in}{1.153082in}}{\pgfqpoint{1.516331in}{1.162290in}}%
\pgfpathcurveto{\pgfqpoint{1.516331in}{1.171499in}}{\pgfqpoint{1.512673in}{1.180331in}}{\pgfqpoint{1.506161in}{1.186843in}}%
\pgfpathcurveto{\pgfqpoint{1.499650in}{1.193354in}}{\pgfqpoint{1.490818in}{1.197013in}}{\pgfqpoint{1.481609in}{1.197013in}}%
\pgfpathcurveto{\pgfqpoint{1.472401in}{1.197013in}}{\pgfqpoint{1.463568in}{1.193354in}}{\pgfqpoint{1.457057in}{1.186843in}}%
\pgfpathcurveto{\pgfqpoint{1.450545in}{1.180331in}}{\pgfqpoint{1.446887in}{1.171499in}}{\pgfqpoint{1.446887in}{1.162290in}}%
\pgfpathcurveto{\pgfqpoint{1.446887in}{1.153082in}}{\pgfqpoint{1.450545in}{1.144249in}}{\pgfqpoint{1.457057in}{1.137738in}}%
\pgfpathcurveto{\pgfqpoint{1.463568in}{1.131227in}}{\pgfqpoint{1.472401in}{1.127568in}}{\pgfqpoint{1.481609in}{1.127568in}}%
\pgfpathlineto{\pgfqpoint{1.481609in}{1.127568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773033in}{1.178808in}}%
\pgfpathcurveto{\pgfqpoint{1.782241in}{1.178808in}}{\pgfqpoint{1.791074in}{1.182467in}}{\pgfqpoint{1.797585in}{1.188978in}}%
\pgfpathcurveto{\pgfqpoint{1.804097in}{1.195490in}}{\pgfqpoint{1.807755in}{1.204322in}}{\pgfqpoint{1.807755in}{1.213531in}}%
\pgfpathcurveto{\pgfqpoint{1.807755in}{1.222739in}}{\pgfqpoint{1.804097in}{1.231572in}}{\pgfqpoint{1.797585in}{1.238083in}}%
\pgfpathcurveto{\pgfqpoint{1.791074in}{1.244594in}}{\pgfqpoint{1.782241in}{1.248253in}}{\pgfqpoint{1.773033in}{1.248253in}}%
\pgfpathcurveto{\pgfqpoint{1.763824in}{1.248253in}}{\pgfqpoint{1.754992in}{1.244594in}}{\pgfqpoint{1.748481in}{1.238083in}}%
\pgfpathcurveto{\pgfqpoint{1.741969in}{1.231572in}}{\pgfqpoint{1.738311in}{1.222739in}}{\pgfqpoint{1.738311in}{1.213531in}}%
\pgfpathcurveto{\pgfqpoint{1.738311in}{1.204322in}}{\pgfqpoint{1.741969in}{1.195490in}}{\pgfqpoint{1.748481in}{1.188978in}}%
\pgfpathcurveto{\pgfqpoint{1.754992in}{1.182467in}}{\pgfqpoint{1.763824in}{1.178808in}}{\pgfqpoint{1.773033in}{1.178808in}}%
\pgfpathlineto{\pgfqpoint{1.773033in}{1.178808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729294in}{1.406368in}}%
\pgfpathcurveto{\pgfqpoint{1.738503in}{1.406368in}}{\pgfqpoint{1.747335in}{1.410027in}}{\pgfqpoint{1.753846in}{1.416538in}}%
\pgfpathcurveto{\pgfqpoint{1.760358in}{1.423050in}}{\pgfqpoint{1.764016in}{1.431882in}}{\pgfqpoint{1.764016in}{1.441091in}}%
\pgfpathcurveto{\pgfqpoint{1.764016in}{1.450299in}}{\pgfqpoint{1.760358in}{1.459132in}}{\pgfqpoint{1.753846in}{1.465643in}}%
\pgfpathcurveto{\pgfqpoint{1.747335in}{1.472154in}}{\pgfqpoint{1.738503in}{1.475813in}}{\pgfqpoint{1.729294in}{1.475813in}}%
\pgfpathcurveto{\pgfqpoint{1.720086in}{1.475813in}}{\pgfqpoint{1.711253in}{1.472154in}}{\pgfqpoint{1.704742in}{1.465643in}}%
\pgfpathcurveto{\pgfqpoint{1.698231in}{1.459132in}}{\pgfqpoint{1.694572in}{1.450299in}}{\pgfqpoint{1.694572in}{1.441091in}}%
\pgfpathcurveto{\pgfqpoint{1.694572in}{1.431882in}}{\pgfqpoint{1.698231in}{1.423050in}}{\pgfqpoint{1.704742in}{1.416538in}}%
\pgfpathcurveto{\pgfqpoint{1.711253in}{1.410027in}}{\pgfqpoint{1.720086in}{1.406368in}}{\pgfqpoint{1.729294in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.729294in}{1.406368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098550in}{1.713323in}}%
\pgfpathcurveto{\pgfqpoint{2.107759in}{1.713323in}}{\pgfqpoint{2.116591in}{1.716981in}}{\pgfqpoint{2.123103in}{1.723493in}}%
\pgfpathcurveto{\pgfqpoint{2.129614in}{1.730004in}}{\pgfqpoint{2.133273in}{1.738837in}}{\pgfqpoint{2.133273in}{1.748045in}}%
\pgfpathcurveto{\pgfqpoint{2.133273in}{1.757254in}}{\pgfqpoint{2.129614in}{1.766086in}}{\pgfqpoint{2.123103in}{1.772597in}}%
\pgfpathcurveto{\pgfqpoint{2.116591in}{1.779109in}}{\pgfqpoint{2.107759in}{1.782767in}}{\pgfqpoint{2.098550in}{1.782767in}}%
\pgfpathcurveto{\pgfqpoint{2.089342in}{1.782767in}}{\pgfqpoint{2.080509in}{1.779109in}}{\pgfqpoint{2.073998in}{1.772597in}}%
\pgfpathcurveto{\pgfqpoint{2.067487in}{1.766086in}}{\pgfqpoint{2.063828in}{1.757254in}}{\pgfqpoint{2.063828in}{1.748045in}}%
\pgfpathcurveto{\pgfqpoint{2.063828in}{1.738837in}}{\pgfqpoint{2.067487in}{1.730004in}}{\pgfqpoint{2.073998in}{1.723493in}}%
\pgfpathcurveto{\pgfqpoint{2.080509in}{1.716981in}}{\pgfqpoint{2.089342in}{1.713323in}}{\pgfqpoint{2.098550in}{1.713323in}}%
\pgfpathlineto{\pgfqpoint{2.098550in}{1.713323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215617in}{0.986247in}}%
\pgfpathcurveto{\pgfqpoint{1.224825in}{0.986247in}}{\pgfqpoint{1.233658in}{0.989906in}}{\pgfqpoint{1.240169in}{0.996417in}}%
\pgfpathcurveto{\pgfqpoint{1.246681in}{1.002928in}}{\pgfqpoint{1.250339in}{1.011761in}}{\pgfqpoint{1.250339in}{1.020969in}}%
\pgfpathcurveto{\pgfqpoint{1.250339in}{1.030178in}}{\pgfqpoint{1.246681in}{1.039010in}}{\pgfqpoint{1.240169in}{1.045522in}}%
\pgfpathcurveto{\pgfqpoint{1.233658in}{1.052033in}}{\pgfqpoint{1.224825in}{1.055692in}}{\pgfqpoint{1.215617in}{1.055692in}}%
\pgfpathcurveto{\pgfqpoint{1.206408in}{1.055692in}}{\pgfqpoint{1.197576in}{1.052033in}}{\pgfqpoint{1.191065in}{1.045522in}}%
\pgfpathcurveto{\pgfqpoint{1.184553in}{1.039010in}}{\pgfqpoint{1.180895in}{1.030178in}}{\pgfqpoint{1.180895in}{1.020969in}}%
\pgfpathcurveto{\pgfqpoint{1.180895in}{1.011761in}}{\pgfqpoint{1.184553in}{1.002928in}}{\pgfqpoint{1.191065in}{0.996417in}}%
\pgfpathcurveto{\pgfqpoint{1.197576in}{0.989906in}}{\pgfqpoint{1.206408in}{0.986247in}}{\pgfqpoint{1.215617in}{0.986247in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{0.986247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859910in}{1.287611in}}%
\pgfpathcurveto{\pgfqpoint{1.869118in}{1.287611in}}{\pgfqpoint{1.877951in}{1.291269in}}{\pgfqpoint{1.884462in}{1.297780in}}%
\pgfpathcurveto{\pgfqpoint{1.890973in}{1.304292in}}{\pgfqpoint{1.894632in}{1.313124in}}{\pgfqpoint{1.894632in}{1.322333in}}%
\pgfpathcurveto{\pgfqpoint{1.894632in}{1.331541in}}{\pgfqpoint{1.890973in}{1.340374in}}{\pgfqpoint{1.884462in}{1.346885in}}%
\pgfpathcurveto{\pgfqpoint{1.877951in}{1.353396in}}{\pgfqpoint{1.869118in}{1.357055in}}{\pgfqpoint{1.859910in}{1.357055in}}%
\pgfpathcurveto{\pgfqpoint{1.850701in}{1.357055in}}{\pgfqpoint{1.841869in}{1.353396in}}{\pgfqpoint{1.835357in}{1.346885in}}%
\pgfpathcurveto{\pgfqpoint{1.828846in}{1.340374in}}{\pgfqpoint{1.825187in}{1.331541in}}{\pgfqpoint{1.825187in}{1.322333in}}%
\pgfpathcurveto{\pgfqpoint{1.825187in}{1.313124in}}{\pgfqpoint{1.828846in}{1.304292in}}{\pgfqpoint{1.835357in}{1.297780in}}%
\pgfpathcurveto{\pgfqpoint{1.841869in}{1.291269in}}{\pgfqpoint{1.850701in}{1.287611in}}{\pgfqpoint{1.859910in}{1.287611in}}%
\pgfpathlineto{\pgfqpoint{1.859910in}{1.287611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533253in}{1.254413in}}%
\pgfpathcurveto{\pgfqpoint{1.542461in}{1.254413in}}{\pgfqpoint{1.551294in}{1.258071in}}{\pgfqpoint{1.557805in}{1.264583in}}%
\pgfpathcurveto{\pgfqpoint{1.564317in}{1.271094in}}{\pgfqpoint{1.567975in}{1.279927in}}{\pgfqpoint{1.567975in}{1.289135in}}%
\pgfpathcurveto{\pgfqpoint{1.567975in}{1.298343in}}{\pgfqpoint{1.564317in}{1.307176in}}{\pgfqpoint{1.557805in}{1.313687in}}%
\pgfpathcurveto{\pgfqpoint{1.551294in}{1.320199in}}{\pgfqpoint{1.542461in}{1.323857in}}{\pgfqpoint{1.533253in}{1.323857in}}%
\pgfpathcurveto{\pgfqpoint{1.524045in}{1.323857in}}{\pgfqpoint{1.515212in}{1.320199in}}{\pgfqpoint{1.508701in}{1.313687in}}%
\pgfpathcurveto{\pgfqpoint{1.502189in}{1.307176in}}{\pgfqpoint{1.498531in}{1.298343in}}{\pgfqpoint{1.498531in}{1.289135in}}%
\pgfpathcurveto{\pgfqpoint{1.498531in}{1.279927in}}{\pgfqpoint{1.502189in}{1.271094in}}{\pgfqpoint{1.508701in}{1.264583in}}%
\pgfpathcurveto{\pgfqpoint{1.515212in}{1.258071in}}{\pgfqpoint{1.524045in}{1.254413in}}{\pgfqpoint{1.533253in}{1.254413in}}%
\pgfpathlineto{\pgfqpoint{1.533253in}{1.254413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490532in}{1.159111in}}%
\pgfpathcurveto{\pgfqpoint{1.499741in}{1.159111in}}{\pgfqpoint{1.508573in}{1.162770in}}{\pgfqpoint{1.515085in}{1.169281in}}%
\pgfpathcurveto{\pgfqpoint{1.521596in}{1.175792in}}{\pgfqpoint{1.525254in}{1.184625in}}{\pgfqpoint{1.525254in}{1.193833in}}%
\pgfpathcurveto{\pgfqpoint{1.525254in}{1.203042in}}{\pgfqpoint{1.521596in}{1.211874in}}{\pgfqpoint{1.515085in}{1.218386in}}%
\pgfpathcurveto{\pgfqpoint{1.508573in}{1.224897in}}{\pgfqpoint{1.499741in}{1.228555in}}{\pgfqpoint{1.490532in}{1.228555in}}%
\pgfpathcurveto{\pgfqpoint{1.481324in}{1.228555in}}{\pgfqpoint{1.472491in}{1.224897in}}{\pgfqpoint{1.465980in}{1.218386in}}%
\pgfpathcurveto{\pgfqpoint{1.459469in}{1.211874in}}{\pgfqpoint{1.455810in}{1.203042in}}{\pgfqpoint{1.455810in}{1.193833in}}%
\pgfpathcurveto{\pgfqpoint{1.455810in}{1.184625in}}{\pgfqpoint{1.459469in}{1.175792in}}{\pgfqpoint{1.465980in}{1.169281in}}%
\pgfpathcurveto{\pgfqpoint{1.472491in}{1.162770in}}{\pgfqpoint{1.481324in}{1.159111in}}{\pgfqpoint{1.490532in}{1.159111in}}%
\pgfpathlineto{\pgfqpoint{1.490532in}{1.159111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459679in}{1.849435in}}%
\pgfpathcurveto{\pgfqpoint{2.468887in}{1.849435in}}{\pgfqpoint{2.477720in}{1.853093in}}{\pgfqpoint{2.484231in}{1.859605in}}%
\pgfpathcurveto{\pgfqpoint{2.490742in}{1.866116in}}{\pgfqpoint{2.494401in}{1.874949in}}{\pgfqpoint{2.494401in}{1.884157in}}%
\pgfpathcurveto{\pgfqpoint{2.494401in}{1.893365in}}{\pgfqpoint{2.490742in}{1.902198in}}{\pgfqpoint{2.484231in}{1.908709in}}%
\pgfpathcurveto{\pgfqpoint{2.477720in}{1.915221in}}{\pgfqpoint{2.468887in}{1.918879in}}{\pgfqpoint{2.459679in}{1.918879in}}%
\pgfpathcurveto{\pgfqpoint{2.450470in}{1.918879in}}{\pgfqpoint{2.441638in}{1.915221in}}{\pgfqpoint{2.435126in}{1.908709in}}%
\pgfpathcurveto{\pgfqpoint{2.428615in}{1.902198in}}{\pgfqpoint{2.424956in}{1.893365in}}{\pgfqpoint{2.424956in}{1.884157in}}%
\pgfpathcurveto{\pgfqpoint{2.424956in}{1.874949in}}{\pgfqpoint{2.428615in}{1.866116in}}{\pgfqpoint{2.435126in}{1.859605in}}%
\pgfpathcurveto{\pgfqpoint{2.441638in}{1.853093in}}{\pgfqpoint{2.450470in}{1.849435in}}{\pgfqpoint{2.459679in}{1.849435in}}%
\pgfpathlineto{\pgfqpoint{2.459679in}{1.849435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066515in}{1.010327in}}%
\pgfpathcurveto{\pgfqpoint{1.075723in}{1.010327in}}{\pgfqpoint{1.084556in}{1.013985in}}{\pgfqpoint{1.091067in}{1.020497in}}%
\pgfpathcurveto{\pgfqpoint{1.097579in}{1.027008in}}{\pgfqpoint{1.101237in}{1.035841in}}{\pgfqpoint{1.101237in}{1.045049in}}%
\pgfpathcurveto{\pgfqpoint{1.101237in}{1.054257in}}{\pgfqpoint{1.097579in}{1.063090in}}{\pgfqpoint{1.091067in}{1.069601in}}%
\pgfpathcurveto{\pgfqpoint{1.084556in}{1.076113in}}{\pgfqpoint{1.075723in}{1.079771in}}{\pgfqpoint{1.066515in}{1.079771in}}%
\pgfpathcurveto{\pgfqpoint{1.057306in}{1.079771in}}{\pgfqpoint{1.048474in}{1.076113in}}{\pgfqpoint{1.041963in}{1.069601in}}%
\pgfpathcurveto{\pgfqpoint{1.035451in}{1.063090in}}{\pgfqpoint{1.031793in}{1.054257in}}{\pgfqpoint{1.031793in}{1.045049in}}%
\pgfpathcurveto{\pgfqpoint{1.031793in}{1.035841in}}{\pgfqpoint{1.035451in}{1.027008in}}{\pgfqpoint{1.041963in}{1.020497in}}%
\pgfpathcurveto{\pgfqpoint{1.048474in}{1.013985in}}{\pgfqpoint{1.057306in}{1.010327in}}{\pgfqpoint{1.066515in}{1.010327in}}%
\pgfpathlineto{\pgfqpoint{1.066515in}{1.010327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158377in}{1.723118in}}%
\pgfpathcurveto{\pgfqpoint{2.167585in}{1.723118in}}{\pgfqpoint{2.176418in}{1.726777in}}{\pgfqpoint{2.182929in}{1.733288in}}%
\pgfpathcurveto{\pgfqpoint{2.189440in}{1.739800in}}{\pgfqpoint{2.193099in}{1.748632in}}{\pgfqpoint{2.193099in}{1.757841in}}%
\pgfpathcurveto{\pgfqpoint{2.193099in}{1.767049in}}{\pgfqpoint{2.189440in}{1.775882in}}{\pgfqpoint{2.182929in}{1.782393in}}%
\pgfpathcurveto{\pgfqpoint{2.176418in}{1.788904in}}{\pgfqpoint{2.167585in}{1.792563in}}{\pgfqpoint{2.158377in}{1.792563in}}%
\pgfpathcurveto{\pgfqpoint{2.149168in}{1.792563in}}{\pgfqpoint{2.140336in}{1.788904in}}{\pgfqpoint{2.133824in}{1.782393in}}%
\pgfpathcurveto{\pgfqpoint{2.127313in}{1.775882in}}{\pgfqpoint{2.123654in}{1.767049in}}{\pgfqpoint{2.123654in}{1.757841in}}%
\pgfpathcurveto{\pgfqpoint{2.123654in}{1.748632in}}{\pgfqpoint{2.127313in}{1.739800in}}{\pgfqpoint{2.133824in}{1.733288in}}%
\pgfpathcurveto{\pgfqpoint{2.140336in}{1.726777in}}{\pgfqpoint{2.149168in}{1.723118in}}{\pgfqpoint{2.158377in}{1.723118in}}%
\pgfpathlineto{\pgfqpoint{2.158377in}{1.723118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619698in}{2.062387in}}%
\pgfpathcurveto{\pgfqpoint{2.628906in}{2.062387in}}{\pgfqpoint{2.637739in}{2.066046in}}{\pgfqpoint{2.644250in}{2.072557in}}%
\pgfpathcurveto{\pgfqpoint{2.650762in}{2.079068in}}{\pgfqpoint{2.654420in}{2.087901in}}{\pgfqpoint{2.654420in}{2.097109in}}%
\pgfpathcurveto{\pgfqpoint{2.654420in}{2.106318in}}{\pgfqpoint{2.650762in}{2.115150in}}{\pgfqpoint{2.644250in}{2.121662in}}%
\pgfpathcurveto{\pgfqpoint{2.637739in}{2.128173in}}{\pgfqpoint{2.628906in}{2.131832in}}{\pgfqpoint{2.619698in}{2.131832in}}%
\pgfpathcurveto{\pgfqpoint{2.610490in}{2.131832in}}{\pgfqpoint{2.601657in}{2.128173in}}{\pgfqpoint{2.595146in}{2.121662in}}%
\pgfpathcurveto{\pgfqpoint{2.588634in}{2.115150in}}{\pgfqpoint{2.584976in}{2.106318in}}{\pgfqpoint{2.584976in}{2.097109in}}%
\pgfpathcurveto{\pgfqpoint{2.584976in}{2.087901in}}{\pgfqpoint{2.588634in}{2.079068in}}{\pgfqpoint{2.595146in}{2.072557in}}%
\pgfpathcurveto{\pgfqpoint{2.601657in}{2.066046in}}{\pgfqpoint{2.610490in}{2.062387in}}{\pgfqpoint{2.619698in}{2.062387in}}%
\pgfpathlineto{\pgfqpoint{2.619698in}{2.062387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195997in}{1.062378in}}%
\pgfpathcurveto{\pgfqpoint{1.205206in}{1.062378in}}{\pgfqpoint{1.214038in}{1.066037in}}{\pgfqpoint{1.220550in}{1.072548in}}%
\pgfpathcurveto{\pgfqpoint{1.227061in}{1.079060in}}{\pgfqpoint{1.230720in}{1.087892in}}{\pgfqpoint{1.230720in}{1.097101in}}%
\pgfpathcurveto{\pgfqpoint{1.230720in}{1.106309in}}{\pgfqpoint{1.227061in}{1.115142in}}{\pgfqpoint{1.220550in}{1.121653in}}%
\pgfpathcurveto{\pgfqpoint{1.214038in}{1.128164in}}{\pgfqpoint{1.205206in}{1.131823in}}{\pgfqpoint{1.195997in}{1.131823in}}%
\pgfpathcurveto{\pgfqpoint{1.186789in}{1.131823in}}{\pgfqpoint{1.177956in}{1.128164in}}{\pgfqpoint{1.171445in}{1.121653in}}%
\pgfpathcurveto{\pgfqpoint{1.164934in}{1.115142in}}{\pgfqpoint{1.161275in}{1.106309in}}{\pgfqpoint{1.161275in}{1.097101in}}%
\pgfpathcurveto{\pgfqpoint{1.161275in}{1.087892in}}{\pgfqpoint{1.164934in}{1.079060in}}{\pgfqpoint{1.171445in}{1.072548in}}%
\pgfpathcurveto{\pgfqpoint{1.177956in}{1.066037in}}{\pgfqpoint{1.186789in}{1.062378in}}{\pgfqpoint{1.195997in}{1.062378in}}%
\pgfpathlineto{\pgfqpoint{1.195997in}{1.062378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713159in}{1.448409in}}%
\pgfpathcurveto{\pgfqpoint{1.722367in}{1.448409in}}{\pgfqpoint{1.731200in}{1.452068in}}{\pgfqpoint{1.737711in}{1.458579in}}%
\pgfpathcurveto{\pgfqpoint{1.744223in}{1.465091in}}{\pgfqpoint{1.747881in}{1.473923in}}{\pgfqpoint{1.747881in}{1.483132in}}%
\pgfpathcurveto{\pgfqpoint{1.747881in}{1.492340in}}{\pgfqpoint{1.744223in}{1.501173in}}{\pgfqpoint{1.737711in}{1.507684in}}%
\pgfpathcurveto{\pgfqpoint{1.731200in}{1.514195in}}{\pgfqpoint{1.722367in}{1.517854in}}{\pgfqpoint{1.713159in}{1.517854in}}%
\pgfpathcurveto{\pgfqpoint{1.703951in}{1.517854in}}{\pgfqpoint{1.695118in}{1.514195in}}{\pgfqpoint{1.688607in}{1.507684in}}%
\pgfpathcurveto{\pgfqpoint{1.682095in}{1.501173in}}{\pgfqpoint{1.678437in}{1.492340in}}{\pgfqpoint{1.678437in}{1.483132in}}%
\pgfpathcurveto{\pgfqpoint{1.678437in}{1.473923in}}{\pgfqpoint{1.682095in}{1.465091in}}{\pgfqpoint{1.688607in}{1.458579in}}%
\pgfpathcurveto{\pgfqpoint{1.695118in}{1.452068in}}{\pgfqpoint{1.703951in}{1.448409in}}{\pgfqpoint{1.713159in}{1.448409in}}%
\pgfpathlineto{\pgfqpoint{1.713159in}{1.448409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900939in}{1.552569in}}%
\pgfpathcurveto{\pgfqpoint{1.910147in}{1.552569in}}{\pgfqpoint{1.918980in}{1.556227in}}{\pgfqpoint{1.925491in}{1.562739in}}%
\pgfpathcurveto{\pgfqpoint{1.932002in}{1.569250in}}{\pgfqpoint{1.935661in}{1.578082in}}{\pgfqpoint{1.935661in}{1.587291in}}%
\pgfpathcurveto{\pgfqpoint{1.935661in}{1.596499in}}{\pgfqpoint{1.932002in}{1.605332in}}{\pgfqpoint{1.925491in}{1.611843in}}%
\pgfpathcurveto{\pgfqpoint{1.918980in}{1.618355in}}{\pgfqpoint{1.910147in}{1.622013in}}{\pgfqpoint{1.900939in}{1.622013in}}%
\pgfpathcurveto{\pgfqpoint{1.891730in}{1.622013in}}{\pgfqpoint{1.882898in}{1.618355in}}{\pgfqpoint{1.876386in}{1.611843in}}%
\pgfpathcurveto{\pgfqpoint{1.869875in}{1.605332in}}{\pgfqpoint{1.866217in}{1.596499in}}{\pgfqpoint{1.866217in}{1.587291in}}%
\pgfpathcurveto{\pgfqpoint{1.866217in}{1.578082in}}{\pgfqpoint{1.869875in}{1.569250in}}{\pgfqpoint{1.876386in}{1.562739in}}%
\pgfpathcurveto{\pgfqpoint{1.882898in}{1.556227in}}{\pgfqpoint{1.891730in}{1.552569in}}{\pgfqpoint{1.900939in}{1.552569in}}%
\pgfpathlineto{\pgfqpoint{1.900939in}{1.552569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885734in}{1.524023in}}%
\pgfpathcurveto{\pgfqpoint{1.894943in}{1.524023in}}{\pgfqpoint{1.903775in}{1.527681in}}{\pgfqpoint{1.910286in}{1.534193in}}%
\pgfpathcurveto{\pgfqpoint{1.916798in}{1.540704in}}{\pgfqpoint{1.920456in}{1.549537in}}{\pgfqpoint{1.920456in}{1.558745in}}%
\pgfpathcurveto{\pgfqpoint{1.920456in}{1.567953in}}{\pgfqpoint{1.916798in}{1.576786in}}{\pgfqpoint{1.910286in}{1.583297in}}%
\pgfpathcurveto{\pgfqpoint{1.903775in}{1.589809in}}{\pgfqpoint{1.894943in}{1.593467in}}{\pgfqpoint{1.885734in}{1.593467in}}%
\pgfpathcurveto{\pgfqpoint{1.876526in}{1.593467in}}{\pgfqpoint{1.867693in}{1.589809in}}{\pgfqpoint{1.861182in}{1.583297in}}%
\pgfpathcurveto{\pgfqpoint{1.854670in}{1.576786in}}{\pgfqpoint{1.851012in}{1.567953in}}{\pgfqpoint{1.851012in}{1.558745in}}%
\pgfpathcurveto{\pgfqpoint{1.851012in}{1.549537in}}{\pgfqpoint{1.854670in}{1.540704in}}{\pgfqpoint{1.861182in}{1.534193in}}%
\pgfpathcurveto{\pgfqpoint{1.867693in}{1.527681in}}{\pgfqpoint{1.876526in}{1.524023in}}{\pgfqpoint{1.885734in}{1.524023in}}%
\pgfpathlineto{\pgfqpoint{1.885734in}{1.524023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487432in}{0.925873in}}%
\pgfpathcurveto{\pgfqpoint{1.496640in}{0.925873in}}{\pgfqpoint{1.505473in}{0.929532in}}{\pgfqpoint{1.511984in}{0.936043in}}%
\pgfpathcurveto{\pgfqpoint{1.518496in}{0.942555in}}{\pgfqpoint{1.522154in}{0.951387in}}{\pgfqpoint{1.522154in}{0.960596in}}%
\pgfpathcurveto{\pgfqpoint{1.522154in}{0.969804in}}{\pgfqpoint{1.518496in}{0.978637in}}{\pgfqpoint{1.511984in}{0.985148in}}%
\pgfpathcurveto{\pgfqpoint{1.505473in}{0.991659in}}{\pgfqpoint{1.496640in}{0.995318in}}{\pgfqpoint{1.487432in}{0.995318in}}%
\pgfpathcurveto{\pgfqpoint{1.478223in}{0.995318in}}{\pgfqpoint{1.469391in}{0.991659in}}{\pgfqpoint{1.462880in}{0.985148in}}%
\pgfpathcurveto{\pgfqpoint{1.456368in}{0.978637in}}{\pgfqpoint{1.452710in}{0.969804in}}{\pgfqpoint{1.452710in}{0.960596in}}%
\pgfpathcurveto{\pgfqpoint{1.452710in}{0.951387in}}{\pgfqpoint{1.456368in}{0.942555in}}{\pgfqpoint{1.462880in}{0.936043in}}%
\pgfpathcurveto{\pgfqpoint{1.469391in}{0.929532in}}{\pgfqpoint{1.478223in}{0.925873in}}{\pgfqpoint{1.487432in}{0.925873in}}%
\pgfpathlineto{\pgfqpoint{1.487432in}{0.925873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143502in}{1.745402in}}%
\pgfpathcurveto{\pgfqpoint{2.152711in}{1.745402in}}{\pgfqpoint{2.161543in}{1.749060in}}{\pgfqpoint{2.168055in}{1.755572in}}%
\pgfpathcurveto{\pgfqpoint{2.174566in}{1.762083in}}{\pgfqpoint{2.178225in}{1.770916in}}{\pgfqpoint{2.178225in}{1.780124in}}%
\pgfpathcurveto{\pgfqpoint{2.178225in}{1.789332in}}{\pgfqpoint{2.174566in}{1.798165in}}{\pgfqpoint{2.168055in}{1.804676in}}%
\pgfpathcurveto{\pgfqpoint{2.161543in}{1.811188in}}{\pgfqpoint{2.152711in}{1.814846in}}{\pgfqpoint{2.143502in}{1.814846in}}%
\pgfpathcurveto{\pgfqpoint{2.134294in}{1.814846in}}{\pgfqpoint{2.125462in}{1.811188in}}{\pgfqpoint{2.118950in}{1.804676in}}%
\pgfpathcurveto{\pgfqpoint{2.112439in}{1.798165in}}{\pgfqpoint{2.108780in}{1.789332in}}{\pgfqpoint{2.108780in}{1.780124in}}%
\pgfpathcurveto{\pgfqpoint{2.108780in}{1.770916in}}{\pgfqpoint{2.112439in}{1.762083in}}{\pgfqpoint{2.118950in}{1.755572in}}%
\pgfpathcurveto{\pgfqpoint{2.125462in}{1.749060in}}{\pgfqpoint{2.134294in}{1.745402in}}{\pgfqpoint{2.143502in}{1.745402in}}%
\pgfpathlineto{\pgfqpoint{2.143502in}{1.745402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478430in}{1.052078in}}%
\pgfpathcurveto{\pgfqpoint{1.487638in}{1.052078in}}{\pgfqpoint{1.496471in}{1.055737in}}{\pgfqpoint{1.502982in}{1.062248in}}%
\pgfpathcurveto{\pgfqpoint{1.509494in}{1.068759in}}{\pgfqpoint{1.513152in}{1.077592in}}{\pgfqpoint{1.513152in}{1.086800in}}%
\pgfpathcurveto{\pgfqpoint{1.513152in}{1.096009in}}{\pgfqpoint{1.509494in}{1.104841in}}{\pgfqpoint{1.502982in}{1.111353in}}%
\pgfpathcurveto{\pgfqpoint{1.496471in}{1.117864in}}{\pgfqpoint{1.487638in}{1.121522in}}{\pgfqpoint{1.478430in}{1.121522in}}%
\pgfpathcurveto{\pgfqpoint{1.469222in}{1.121522in}}{\pgfqpoint{1.460389in}{1.117864in}}{\pgfqpoint{1.453878in}{1.111353in}}%
\pgfpathcurveto{\pgfqpoint{1.447366in}{1.104841in}}{\pgfqpoint{1.443708in}{1.096009in}}{\pgfqpoint{1.443708in}{1.086800in}}%
\pgfpathcurveto{\pgfqpoint{1.443708in}{1.077592in}}{\pgfqpoint{1.447366in}{1.068759in}}{\pgfqpoint{1.453878in}{1.062248in}}%
\pgfpathcurveto{\pgfqpoint{1.460389in}{1.055737in}}{\pgfqpoint{1.469222in}{1.052078in}}{\pgfqpoint{1.478430in}{1.052078in}}%
\pgfpathlineto{\pgfqpoint{1.478430in}{1.052078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625927in}{1.422240in}}%
\pgfpathcurveto{\pgfqpoint{1.635135in}{1.422240in}}{\pgfqpoint{1.643968in}{1.425899in}}{\pgfqpoint{1.650479in}{1.432410in}}%
\pgfpathcurveto{\pgfqpoint{1.656991in}{1.438922in}}{\pgfqpoint{1.660649in}{1.447754in}}{\pgfqpoint{1.660649in}{1.456962in}}%
\pgfpathcurveto{\pgfqpoint{1.660649in}{1.466171in}}{\pgfqpoint{1.656991in}{1.475003in}}{\pgfqpoint{1.650479in}{1.481515in}}%
\pgfpathcurveto{\pgfqpoint{1.643968in}{1.488026in}}{\pgfqpoint{1.635135in}{1.491685in}}{\pgfqpoint{1.625927in}{1.491685in}}%
\pgfpathcurveto{\pgfqpoint{1.616719in}{1.491685in}}{\pgfqpoint{1.607886in}{1.488026in}}{\pgfqpoint{1.601375in}{1.481515in}}%
\pgfpathcurveto{\pgfqpoint{1.594863in}{1.475003in}}{\pgfqpoint{1.591205in}{1.466171in}}{\pgfqpoint{1.591205in}{1.456962in}}%
\pgfpathcurveto{\pgfqpoint{1.591205in}{1.447754in}}{\pgfqpoint{1.594863in}{1.438922in}}{\pgfqpoint{1.601375in}{1.432410in}}%
\pgfpathcurveto{\pgfqpoint{1.607886in}{1.425899in}}{\pgfqpoint{1.616719in}{1.422240in}}{\pgfqpoint{1.625927in}{1.422240in}}%
\pgfpathlineto{\pgfqpoint{1.625927in}{1.422240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435703in}{1.306446in}}%
\pgfpathcurveto{\pgfqpoint{1.444911in}{1.306446in}}{\pgfqpoint{1.453744in}{1.310104in}}{\pgfqpoint{1.460255in}{1.316616in}}%
\pgfpathcurveto{\pgfqpoint{1.466766in}{1.323127in}}{\pgfqpoint{1.470425in}{1.331960in}}{\pgfqpoint{1.470425in}{1.341168in}}%
\pgfpathcurveto{\pgfqpoint{1.470425in}{1.350376in}}{\pgfqpoint{1.466766in}{1.359209in}}{\pgfqpoint{1.460255in}{1.365720in}}%
\pgfpathcurveto{\pgfqpoint{1.453744in}{1.372232in}}{\pgfqpoint{1.444911in}{1.375890in}}{\pgfqpoint{1.435703in}{1.375890in}}%
\pgfpathcurveto{\pgfqpoint{1.426494in}{1.375890in}}{\pgfqpoint{1.417662in}{1.372232in}}{\pgfqpoint{1.411150in}{1.365720in}}%
\pgfpathcurveto{\pgfqpoint{1.404639in}{1.359209in}}{\pgfqpoint{1.400981in}{1.350376in}}{\pgfqpoint{1.400981in}{1.341168in}}%
\pgfpathcurveto{\pgfqpoint{1.400981in}{1.331960in}}{\pgfqpoint{1.404639in}{1.323127in}}{\pgfqpoint{1.411150in}{1.316616in}}%
\pgfpathcurveto{\pgfqpoint{1.417662in}{1.310104in}}{\pgfqpoint{1.426494in}{1.306446in}}{\pgfqpoint{1.435703in}{1.306446in}}%
\pgfpathlineto{\pgfqpoint{1.435703in}{1.306446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142271in}{1.775032in}}%
\pgfpathcurveto{\pgfqpoint{2.151479in}{1.775032in}}{\pgfqpoint{2.160312in}{1.778691in}}{\pgfqpoint{2.166823in}{1.785202in}}%
\pgfpathcurveto{\pgfqpoint{2.173335in}{1.791713in}}{\pgfqpoint{2.176993in}{1.800546in}}{\pgfqpoint{2.176993in}{1.809754in}}%
\pgfpathcurveto{\pgfqpoint{2.176993in}{1.818963in}}{\pgfqpoint{2.173335in}{1.827795in}}{\pgfqpoint{2.166823in}{1.834307in}}%
\pgfpathcurveto{\pgfqpoint{2.160312in}{1.840818in}}{\pgfqpoint{2.151479in}{1.844477in}}{\pgfqpoint{2.142271in}{1.844477in}}%
\pgfpathcurveto{\pgfqpoint{2.133063in}{1.844477in}}{\pgfqpoint{2.124230in}{1.840818in}}{\pgfqpoint{2.117719in}{1.834307in}}%
\pgfpathcurveto{\pgfqpoint{2.111207in}{1.827795in}}{\pgfqpoint{2.107549in}{1.818963in}}{\pgfqpoint{2.107549in}{1.809754in}}%
\pgfpathcurveto{\pgfqpoint{2.107549in}{1.800546in}}{\pgfqpoint{2.111207in}{1.791713in}}{\pgfqpoint{2.117719in}{1.785202in}}%
\pgfpathcurveto{\pgfqpoint{2.124230in}{1.778691in}}{\pgfqpoint{2.133063in}{1.775032in}}{\pgfqpoint{2.142271in}{1.775032in}}%
\pgfpathlineto{\pgfqpoint{2.142271in}{1.775032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296384in}{1.723097in}}%
\pgfpathcurveto{\pgfqpoint{2.305592in}{1.723097in}}{\pgfqpoint{2.314425in}{1.726756in}}{\pgfqpoint{2.320936in}{1.733267in}}%
\pgfpathcurveto{\pgfqpoint{2.327448in}{1.739778in}}{\pgfqpoint{2.331106in}{1.748611in}}{\pgfqpoint{2.331106in}{1.757819in}}%
\pgfpathcurveto{\pgfqpoint{2.331106in}{1.767028in}}{\pgfqpoint{2.327448in}{1.775860in}}{\pgfqpoint{2.320936in}{1.782372in}}%
\pgfpathcurveto{\pgfqpoint{2.314425in}{1.788883in}}{\pgfqpoint{2.305592in}{1.792542in}}{\pgfqpoint{2.296384in}{1.792542in}}%
\pgfpathcurveto{\pgfqpoint{2.287176in}{1.792542in}}{\pgfqpoint{2.278343in}{1.788883in}}{\pgfqpoint{2.271832in}{1.782372in}}%
\pgfpathcurveto{\pgfqpoint{2.265320in}{1.775860in}}{\pgfqpoint{2.261662in}{1.767028in}}{\pgfqpoint{2.261662in}{1.757819in}}%
\pgfpathcurveto{\pgfqpoint{2.261662in}{1.748611in}}{\pgfqpoint{2.265320in}{1.739778in}}{\pgfqpoint{2.271832in}{1.733267in}}%
\pgfpathcurveto{\pgfqpoint{2.278343in}{1.726756in}}{\pgfqpoint{2.287176in}{1.723097in}}{\pgfqpoint{2.296384in}{1.723097in}}%
\pgfpathlineto{\pgfqpoint{2.296384in}{1.723097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338478in}{1.159231in}}%
\pgfpathcurveto{\pgfqpoint{1.347686in}{1.159231in}}{\pgfqpoint{1.356519in}{1.162890in}}{\pgfqpoint{1.363030in}{1.169401in}}%
\pgfpathcurveto{\pgfqpoint{1.369542in}{1.175912in}}{\pgfqpoint{1.373200in}{1.184745in}}{\pgfqpoint{1.373200in}{1.193953in}}%
\pgfpathcurveto{\pgfqpoint{1.373200in}{1.203162in}}{\pgfqpoint{1.369542in}{1.211994in}}{\pgfqpoint{1.363030in}{1.218505in}}%
\pgfpathcurveto{\pgfqpoint{1.356519in}{1.225017in}}{\pgfqpoint{1.347686in}{1.228675in}}{\pgfqpoint{1.338478in}{1.228675in}}%
\pgfpathcurveto{\pgfqpoint{1.329270in}{1.228675in}}{\pgfqpoint{1.320437in}{1.225017in}}{\pgfqpoint{1.313926in}{1.218505in}}%
\pgfpathcurveto{\pgfqpoint{1.307414in}{1.211994in}}{\pgfqpoint{1.303756in}{1.203162in}}{\pgfqpoint{1.303756in}{1.193953in}}%
\pgfpathcurveto{\pgfqpoint{1.303756in}{1.184745in}}{\pgfqpoint{1.307414in}{1.175912in}}{\pgfqpoint{1.313926in}{1.169401in}}%
\pgfpathcurveto{\pgfqpoint{1.320437in}{1.162890in}}{\pgfqpoint{1.329270in}{1.159231in}}{\pgfqpoint{1.338478in}{1.159231in}}%
\pgfpathlineto{\pgfqpoint{1.338478in}{1.159231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600273in}{1.321870in}}%
\pgfpathcurveto{\pgfqpoint{1.609481in}{1.321870in}}{\pgfqpoint{1.618314in}{1.325529in}}{\pgfqpoint{1.624825in}{1.332040in}}%
\pgfpathcurveto{\pgfqpoint{1.631336in}{1.338551in}}{\pgfqpoint{1.634995in}{1.347384in}}{\pgfqpoint{1.634995in}{1.356592in}}%
\pgfpathcurveto{\pgfqpoint{1.634995in}{1.365801in}}{\pgfqpoint{1.631336in}{1.374633in}}{\pgfqpoint{1.624825in}{1.381145in}}%
\pgfpathcurveto{\pgfqpoint{1.618314in}{1.387656in}}{\pgfqpoint{1.609481in}{1.391314in}}{\pgfqpoint{1.600273in}{1.391314in}}%
\pgfpathcurveto{\pgfqpoint{1.591064in}{1.391314in}}{\pgfqpoint{1.582232in}{1.387656in}}{\pgfqpoint{1.575720in}{1.381145in}}%
\pgfpathcurveto{\pgfqpoint{1.569209in}{1.374633in}}{\pgfqpoint{1.565551in}{1.365801in}}{\pgfqpoint{1.565551in}{1.356592in}}%
\pgfpathcurveto{\pgfqpoint{1.565551in}{1.347384in}}{\pgfqpoint{1.569209in}{1.338551in}}{\pgfqpoint{1.575720in}{1.332040in}}%
\pgfpathcurveto{\pgfqpoint{1.582232in}{1.325529in}}{\pgfqpoint{1.591064in}{1.321870in}}{\pgfqpoint{1.600273in}{1.321870in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{1.321870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990541in}{1.028807in}}%
\pgfpathcurveto{\pgfqpoint{0.999750in}{1.028807in}}{\pgfqpoint{1.008582in}{1.032466in}}{\pgfqpoint{1.015093in}{1.038977in}}%
\pgfpathcurveto{\pgfqpoint{1.021605in}{1.045488in}}{\pgfqpoint{1.025263in}{1.054321in}}{\pgfqpoint{1.025263in}{1.063529in}}%
\pgfpathcurveto{\pgfqpoint{1.025263in}{1.072738in}}{\pgfqpoint{1.021605in}{1.081570in}}{\pgfqpoint{1.015093in}{1.088082in}}%
\pgfpathcurveto{\pgfqpoint{1.008582in}{1.094593in}}{\pgfqpoint{0.999750in}{1.098251in}}{\pgfqpoint{0.990541in}{1.098251in}}%
\pgfpathcurveto{\pgfqpoint{0.981333in}{1.098251in}}{\pgfqpoint{0.972500in}{1.094593in}}{\pgfqpoint{0.965989in}{1.088082in}}%
\pgfpathcurveto{\pgfqpoint{0.959477in}{1.081570in}}{\pgfqpoint{0.955819in}{1.072738in}}{\pgfqpoint{0.955819in}{1.063529in}}%
\pgfpathcurveto{\pgfqpoint{0.955819in}{1.054321in}}{\pgfqpoint{0.959477in}{1.045488in}}{\pgfqpoint{0.965989in}{1.038977in}}%
\pgfpathcurveto{\pgfqpoint{0.972500in}{1.032466in}}{\pgfqpoint{0.981333in}{1.028807in}}{\pgfqpoint{0.990541in}{1.028807in}}%
\pgfpathlineto{\pgfqpoint{0.990541in}{1.028807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883212in}{1.079170in}}%
\pgfpathcurveto{\pgfqpoint{0.892420in}{1.079170in}}{\pgfqpoint{0.901253in}{1.082829in}}{\pgfqpoint{0.907764in}{1.089340in}}%
\pgfpathcurveto{\pgfqpoint{0.914275in}{1.095851in}}{\pgfqpoint{0.917934in}{1.104684in}}{\pgfqpoint{0.917934in}{1.113892in}}%
\pgfpathcurveto{\pgfqpoint{0.917934in}{1.123101in}}{\pgfqpoint{0.914275in}{1.131933in}}{\pgfqpoint{0.907764in}{1.138445in}}%
\pgfpathcurveto{\pgfqpoint{0.901253in}{1.144956in}}{\pgfqpoint{0.892420in}{1.148615in}}{\pgfqpoint{0.883212in}{1.148615in}}%
\pgfpathcurveto{\pgfqpoint{0.874003in}{1.148615in}}{\pgfqpoint{0.865171in}{1.144956in}}{\pgfqpoint{0.858659in}{1.138445in}}%
\pgfpathcurveto{\pgfqpoint{0.852148in}{1.131933in}}{\pgfqpoint{0.848490in}{1.123101in}}{\pgfqpoint{0.848490in}{1.113892in}}%
\pgfpathcurveto{\pgfqpoint{0.848490in}{1.104684in}}{\pgfqpoint{0.852148in}{1.095851in}}{\pgfqpoint{0.858659in}{1.089340in}}%
\pgfpathcurveto{\pgfqpoint{0.865171in}{1.082829in}}{\pgfqpoint{0.874003in}{1.079170in}}{\pgfqpoint{0.883212in}{1.079170in}}%
\pgfpathlineto{\pgfqpoint{0.883212in}{1.079170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226492in}{0.880877in}}%
\pgfpathcurveto{\pgfqpoint{1.235701in}{0.880877in}}{\pgfqpoint{1.244533in}{0.884536in}}{\pgfqpoint{1.251045in}{0.891047in}}%
\pgfpathcurveto{\pgfqpoint{1.257556in}{0.897558in}}{\pgfqpoint{1.261214in}{0.906391in}}{\pgfqpoint{1.261214in}{0.915599in}}%
\pgfpathcurveto{\pgfqpoint{1.261214in}{0.924808in}}{\pgfqpoint{1.257556in}{0.933640in}}{\pgfqpoint{1.251045in}{0.940152in}}%
\pgfpathcurveto{\pgfqpoint{1.244533in}{0.946663in}}{\pgfqpoint{1.235701in}{0.950322in}}{\pgfqpoint{1.226492in}{0.950322in}}%
\pgfpathcurveto{\pgfqpoint{1.217284in}{0.950322in}}{\pgfqpoint{1.208451in}{0.946663in}}{\pgfqpoint{1.201940in}{0.940152in}}%
\pgfpathcurveto{\pgfqpoint{1.195429in}{0.933640in}}{\pgfqpoint{1.191770in}{0.924808in}}{\pgfqpoint{1.191770in}{0.915599in}}%
\pgfpathcurveto{\pgfqpoint{1.191770in}{0.906391in}}{\pgfqpoint{1.195429in}{0.897558in}}{\pgfqpoint{1.201940in}{0.891047in}}%
\pgfpathcurveto{\pgfqpoint{1.208451in}{0.884536in}}{\pgfqpoint{1.217284in}{0.880877in}}{\pgfqpoint{1.226492in}{0.880877in}}%
\pgfpathlineto{\pgfqpoint{1.226492in}{0.880877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946679in}{1.606168in}}%
\pgfpathcurveto{\pgfqpoint{1.955887in}{1.606168in}}{\pgfqpoint{1.964720in}{1.609826in}}{\pgfqpoint{1.971231in}{1.616337in}}%
\pgfpathcurveto{\pgfqpoint{1.977742in}{1.622849in}}{\pgfqpoint{1.981401in}{1.631681in}}{\pgfqpoint{1.981401in}{1.640890in}}%
\pgfpathcurveto{\pgfqpoint{1.981401in}{1.650098in}}{\pgfqpoint{1.977742in}{1.658931in}}{\pgfqpoint{1.971231in}{1.665442in}}%
\pgfpathcurveto{\pgfqpoint{1.964720in}{1.671953in}}{\pgfqpoint{1.955887in}{1.675612in}}{\pgfqpoint{1.946679in}{1.675612in}}%
\pgfpathcurveto{\pgfqpoint{1.937470in}{1.675612in}}{\pgfqpoint{1.928638in}{1.671953in}}{\pgfqpoint{1.922126in}{1.665442in}}%
\pgfpathcurveto{\pgfqpoint{1.915615in}{1.658931in}}{\pgfqpoint{1.911956in}{1.650098in}}{\pgfqpoint{1.911956in}{1.640890in}}%
\pgfpathcurveto{\pgfqpoint{1.911956in}{1.631681in}}{\pgfqpoint{1.915615in}{1.622849in}}{\pgfqpoint{1.922126in}{1.616337in}}%
\pgfpathcurveto{\pgfqpoint{1.928638in}{1.609826in}}{\pgfqpoint{1.937470in}{1.606168in}}{\pgfqpoint{1.946679in}{1.606168in}}%
\pgfpathlineto{\pgfqpoint{1.946679in}{1.606168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063489in}{1.725949in}}%
\pgfpathcurveto{\pgfqpoint{2.072698in}{1.725949in}}{\pgfqpoint{2.081530in}{1.729608in}}{\pgfqpoint{2.088042in}{1.736119in}}%
\pgfpathcurveto{\pgfqpoint{2.094553in}{1.742630in}}{\pgfqpoint{2.098211in}{1.751463in}}{\pgfqpoint{2.098211in}{1.760671in}}%
\pgfpathcurveto{\pgfqpoint{2.098211in}{1.769880in}}{\pgfqpoint{2.094553in}{1.778712in}}{\pgfqpoint{2.088042in}{1.785224in}}%
\pgfpathcurveto{\pgfqpoint{2.081530in}{1.791735in}}{\pgfqpoint{2.072698in}{1.795393in}}{\pgfqpoint{2.063489in}{1.795393in}}%
\pgfpathcurveto{\pgfqpoint{2.054281in}{1.795393in}}{\pgfqpoint{2.045448in}{1.791735in}}{\pgfqpoint{2.038937in}{1.785224in}}%
\pgfpathcurveto{\pgfqpoint{2.032426in}{1.778712in}}{\pgfqpoint{2.028767in}{1.769880in}}{\pgfqpoint{2.028767in}{1.760671in}}%
\pgfpathcurveto{\pgfqpoint{2.028767in}{1.751463in}}{\pgfqpoint{2.032426in}{1.742630in}}{\pgfqpoint{2.038937in}{1.736119in}}%
\pgfpathcurveto{\pgfqpoint{2.045448in}{1.729608in}}{\pgfqpoint{2.054281in}{1.725949in}}{\pgfqpoint{2.063489in}{1.725949in}}%
\pgfpathlineto{\pgfqpoint{2.063489in}{1.725949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388655in}{1.280074in}}%
\pgfpathcurveto{\pgfqpoint{1.397863in}{1.280074in}}{\pgfqpoint{1.406696in}{1.283732in}}{\pgfqpoint{1.413207in}{1.290244in}}%
\pgfpathcurveto{\pgfqpoint{1.419718in}{1.296755in}}{\pgfqpoint{1.423377in}{1.305588in}}{\pgfqpoint{1.423377in}{1.314796in}}%
\pgfpathcurveto{\pgfqpoint{1.423377in}{1.324004in}}{\pgfqpoint{1.419718in}{1.332837in}}{\pgfqpoint{1.413207in}{1.339348in}}%
\pgfpathcurveto{\pgfqpoint{1.406696in}{1.345860in}}{\pgfqpoint{1.397863in}{1.349518in}}{\pgfqpoint{1.388655in}{1.349518in}}%
\pgfpathcurveto{\pgfqpoint{1.379446in}{1.349518in}}{\pgfqpoint{1.370614in}{1.345860in}}{\pgfqpoint{1.364102in}{1.339348in}}%
\pgfpathcurveto{\pgfqpoint{1.357591in}{1.332837in}}{\pgfqpoint{1.353932in}{1.324004in}}{\pgfqpoint{1.353932in}{1.314796in}}%
\pgfpathcurveto{\pgfqpoint{1.353932in}{1.305588in}}{\pgfqpoint{1.357591in}{1.296755in}}{\pgfqpoint{1.364102in}{1.290244in}}%
\pgfpathcurveto{\pgfqpoint{1.370614in}{1.283732in}}{\pgfqpoint{1.379446in}{1.280074in}}{\pgfqpoint{1.388655in}{1.280074in}}%
\pgfpathlineto{\pgfqpoint{1.388655in}{1.280074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278634in}{1.002315in}}%
\pgfpathcurveto{\pgfqpoint{1.287842in}{1.002315in}}{\pgfqpoint{1.296675in}{1.005974in}}{\pgfqpoint{1.303186in}{1.012485in}}%
\pgfpathcurveto{\pgfqpoint{1.309697in}{1.018997in}}{\pgfqpoint{1.313356in}{1.027829in}}{\pgfqpoint{1.313356in}{1.037038in}}%
\pgfpathcurveto{\pgfqpoint{1.313356in}{1.046246in}}{\pgfqpoint{1.309697in}{1.055079in}}{\pgfqpoint{1.303186in}{1.061590in}}%
\pgfpathcurveto{\pgfqpoint{1.296675in}{1.068101in}}{\pgfqpoint{1.287842in}{1.071760in}}{\pgfqpoint{1.278634in}{1.071760in}}%
\pgfpathcurveto{\pgfqpoint{1.269425in}{1.071760in}}{\pgfqpoint{1.260593in}{1.068101in}}{\pgfqpoint{1.254081in}{1.061590in}}%
\pgfpathcurveto{\pgfqpoint{1.247570in}{1.055079in}}{\pgfqpoint{1.243911in}{1.046246in}}{\pgfqpoint{1.243911in}{1.037038in}}%
\pgfpathcurveto{\pgfqpoint{1.243911in}{1.027829in}}{\pgfqpoint{1.247570in}{1.018997in}}{\pgfqpoint{1.254081in}{1.012485in}}%
\pgfpathcurveto{\pgfqpoint{1.260593in}{1.005974in}}{\pgfqpoint{1.269425in}{1.002315in}}{\pgfqpoint{1.278634in}{1.002315in}}%
\pgfpathlineto{\pgfqpoint{1.278634in}{1.002315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666994in}{1.701259in}}%
\pgfpathcurveto{\pgfqpoint{1.676202in}{1.701259in}}{\pgfqpoint{1.685035in}{1.704918in}}{\pgfqpoint{1.691546in}{1.711429in}}%
\pgfpathcurveto{\pgfqpoint{1.698057in}{1.717940in}}{\pgfqpoint{1.701716in}{1.726773in}}{\pgfqpoint{1.701716in}{1.735981in}}%
\pgfpathcurveto{\pgfqpoint{1.701716in}{1.745190in}}{\pgfqpoint{1.698057in}{1.754022in}}{\pgfqpoint{1.691546in}{1.760534in}}%
\pgfpathcurveto{\pgfqpoint{1.685035in}{1.767045in}}{\pgfqpoint{1.676202in}{1.770704in}}{\pgfqpoint{1.666994in}{1.770704in}}%
\pgfpathcurveto{\pgfqpoint{1.657785in}{1.770704in}}{\pgfqpoint{1.648953in}{1.767045in}}{\pgfqpoint{1.642441in}{1.760534in}}%
\pgfpathcurveto{\pgfqpoint{1.635930in}{1.754022in}}{\pgfqpoint{1.632271in}{1.745190in}}{\pgfqpoint{1.632271in}{1.735981in}}%
\pgfpathcurveto{\pgfqpoint{1.632271in}{1.726773in}}{\pgfqpoint{1.635930in}{1.717940in}}{\pgfqpoint{1.642441in}{1.711429in}}%
\pgfpathcurveto{\pgfqpoint{1.648953in}{1.704918in}}{\pgfqpoint{1.657785in}{1.701259in}}{\pgfqpoint{1.666994in}{1.701259in}}%
\pgfpathlineto{\pgfqpoint{1.666994in}{1.701259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322258in}{1.236687in}}%
\pgfpathcurveto{\pgfqpoint{1.331466in}{1.236687in}}{\pgfqpoint{1.340299in}{1.240346in}}{\pgfqpoint{1.346810in}{1.246857in}}%
\pgfpathcurveto{\pgfqpoint{1.353321in}{1.253369in}}{\pgfqpoint{1.356980in}{1.262201in}}{\pgfqpoint{1.356980in}{1.271410in}}%
\pgfpathcurveto{\pgfqpoint{1.356980in}{1.280618in}}{\pgfqpoint{1.353321in}{1.289451in}}{\pgfqpoint{1.346810in}{1.295962in}}%
\pgfpathcurveto{\pgfqpoint{1.340299in}{1.302473in}}{\pgfqpoint{1.331466in}{1.306132in}}{\pgfqpoint{1.322258in}{1.306132in}}%
\pgfpathcurveto{\pgfqpoint{1.313049in}{1.306132in}}{\pgfqpoint{1.304217in}{1.302473in}}{\pgfqpoint{1.297705in}{1.295962in}}%
\pgfpathcurveto{\pgfqpoint{1.291194in}{1.289451in}}{\pgfqpoint{1.287535in}{1.280618in}}{\pgfqpoint{1.287535in}{1.271410in}}%
\pgfpathcurveto{\pgfqpoint{1.287535in}{1.262201in}}{\pgfqpoint{1.291194in}{1.253369in}}{\pgfqpoint{1.297705in}{1.246857in}}%
\pgfpathcurveto{\pgfqpoint{1.304217in}{1.240346in}}{\pgfqpoint{1.313049in}{1.236687in}}{\pgfqpoint{1.322258in}{1.236687in}}%
\pgfpathlineto{\pgfqpoint{1.322258in}{1.236687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662871in}{1.380118in}}%
\pgfpathcurveto{\pgfqpoint{1.672080in}{1.380118in}}{\pgfqpoint{1.680912in}{1.383777in}}{\pgfqpoint{1.687424in}{1.390288in}}%
\pgfpathcurveto{\pgfqpoint{1.693935in}{1.396800in}}{\pgfqpoint{1.697593in}{1.405632in}}{\pgfqpoint{1.697593in}{1.414841in}}%
\pgfpathcurveto{\pgfqpoint{1.697593in}{1.424049in}}{\pgfqpoint{1.693935in}{1.432882in}}{\pgfqpoint{1.687424in}{1.439393in}}%
\pgfpathcurveto{\pgfqpoint{1.680912in}{1.445904in}}{\pgfqpoint{1.672080in}{1.449563in}}{\pgfqpoint{1.662871in}{1.449563in}}%
\pgfpathcurveto{\pgfqpoint{1.653663in}{1.449563in}}{\pgfqpoint{1.644830in}{1.445904in}}{\pgfqpoint{1.638319in}{1.439393in}}%
\pgfpathcurveto{\pgfqpoint{1.631808in}{1.432882in}}{\pgfqpoint{1.628149in}{1.424049in}}{\pgfqpoint{1.628149in}{1.414841in}}%
\pgfpathcurveto{\pgfqpoint{1.628149in}{1.405632in}}{\pgfqpoint{1.631808in}{1.396800in}}{\pgfqpoint{1.638319in}{1.390288in}}%
\pgfpathcurveto{\pgfqpoint{1.644830in}{1.383777in}}{\pgfqpoint{1.653663in}{1.380118in}}{\pgfqpoint{1.662871in}{1.380118in}}%
\pgfpathlineto{\pgfqpoint{1.662871in}{1.380118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205056in}{0.909182in}}%
\pgfpathcurveto{\pgfqpoint{1.214264in}{0.909182in}}{\pgfqpoint{1.223097in}{0.912840in}}{\pgfqpoint{1.229608in}{0.919352in}}%
\pgfpathcurveto{\pgfqpoint{1.236120in}{0.925863in}}{\pgfqpoint{1.239778in}{0.934695in}}{\pgfqpoint{1.239778in}{0.943904in}}%
\pgfpathcurveto{\pgfqpoint{1.239778in}{0.953112in}}{\pgfqpoint{1.236120in}{0.961945in}}{\pgfqpoint{1.229608in}{0.968456in}}%
\pgfpathcurveto{\pgfqpoint{1.223097in}{0.974968in}}{\pgfqpoint{1.214264in}{0.978626in}}{\pgfqpoint{1.205056in}{0.978626in}}%
\pgfpathcurveto{\pgfqpoint{1.195847in}{0.978626in}}{\pgfqpoint{1.187015in}{0.974968in}}{\pgfqpoint{1.180504in}{0.968456in}}%
\pgfpathcurveto{\pgfqpoint{1.173992in}{0.961945in}}{\pgfqpoint{1.170334in}{0.953112in}}{\pgfqpoint{1.170334in}{0.943904in}}%
\pgfpathcurveto{\pgfqpoint{1.170334in}{0.934695in}}{\pgfqpoint{1.173992in}{0.925863in}}{\pgfqpoint{1.180504in}{0.919352in}}%
\pgfpathcurveto{\pgfqpoint{1.187015in}{0.912840in}}{\pgfqpoint{1.195847in}{0.909182in}}{\pgfqpoint{1.205056in}{0.909182in}}%
\pgfpathlineto{\pgfqpoint{1.205056in}{0.909182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601518in}{1.327823in}}%
\pgfpathcurveto{\pgfqpoint{1.610726in}{1.327823in}}{\pgfqpoint{1.619559in}{1.331482in}}{\pgfqpoint{1.626070in}{1.337993in}}%
\pgfpathcurveto{\pgfqpoint{1.632581in}{1.344504in}}{\pgfqpoint{1.636240in}{1.353337in}}{\pgfqpoint{1.636240in}{1.362545in}}%
\pgfpathcurveto{\pgfqpoint{1.636240in}{1.371754in}}{\pgfqpoint{1.632581in}{1.380586in}}{\pgfqpoint{1.626070in}{1.387098in}}%
\pgfpathcurveto{\pgfqpoint{1.619559in}{1.393609in}}{\pgfqpoint{1.610726in}{1.397268in}}{\pgfqpoint{1.601518in}{1.397268in}}%
\pgfpathcurveto{\pgfqpoint{1.592309in}{1.397268in}}{\pgfqpoint{1.583477in}{1.393609in}}{\pgfqpoint{1.576965in}{1.387098in}}%
\pgfpathcurveto{\pgfqpoint{1.570454in}{1.380586in}}{\pgfqpoint{1.566795in}{1.371754in}}{\pgfqpoint{1.566795in}{1.362545in}}%
\pgfpathcurveto{\pgfqpoint{1.566795in}{1.353337in}}{\pgfqpoint{1.570454in}{1.344504in}}{\pgfqpoint{1.576965in}{1.337993in}}%
\pgfpathcurveto{\pgfqpoint{1.583477in}{1.331482in}}{\pgfqpoint{1.592309in}{1.327823in}}{\pgfqpoint{1.601518in}{1.327823in}}%
\pgfpathlineto{\pgfqpoint{1.601518in}{1.327823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903939in}{1.605022in}}%
\pgfpathcurveto{\pgfqpoint{1.913148in}{1.605022in}}{\pgfqpoint{1.921980in}{1.608681in}}{\pgfqpoint{1.928492in}{1.615192in}}%
\pgfpathcurveto{\pgfqpoint{1.935003in}{1.621703in}}{\pgfqpoint{1.938661in}{1.630536in}}{\pgfqpoint{1.938661in}{1.639744in}}%
\pgfpathcurveto{\pgfqpoint{1.938661in}{1.648953in}}{\pgfqpoint{1.935003in}{1.657785in}}{\pgfqpoint{1.928492in}{1.664297in}}%
\pgfpathcurveto{\pgfqpoint{1.921980in}{1.670808in}}{\pgfqpoint{1.913148in}{1.674467in}}{\pgfqpoint{1.903939in}{1.674467in}}%
\pgfpathcurveto{\pgfqpoint{1.894731in}{1.674467in}}{\pgfqpoint{1.885898in}{1.670808in}}{\pgfqpoint{1.879387in}{1.664297in}}%
\pgfpathcurveto{\pgfqpoint{1.872876in}{1.657785in}}{\pgfqpoint{1.869217in}{1.648953in}}{\pgfqpoint{1.869217in}{1.639744in}}%
\pgfpathcurveto{\pgfqpoint{1.869217in}{1.630536in}}{\pgfqpoint{1.872876in}{1.621703in}}{\pgfqpoint{1.879387in}{1.615192in}}%
\pgfpathcurveto{\pgfqpoint{1.885898in}{1.608681in}}{\pgfqpoint{1.894731in}{1.605022in}}{\pgfqpoint{1.903939in}{1.605022in}}%
\pgfpathlineto{\pgfqpoint{1.903939in}{1.605022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226730in}{1.179705in}}%
\pgfpathcurveto{\pgfqpoint{1.235939in}{1.179705in}}{\pgfqpoint{1.244771in}{1.183363in}}{\pgfqpoint{1.251283in}{1.189875in}}%
\pgfpathcurveto{\pgfqpoint{1.257794in}{1.196386in}}{\pgfqpoint{1.261453in}{1.205219in}}{\pgfqpoint{1.261453in}{1.214427in}}%
\pgfpathcurveto{\pgfqpoint{1.261453in}{1.223635in}}{\pgfqpoint{1.257794in}{1.232468in}}{\pgfqpoint{1.251283in}{1.238979in}}%
\pgfpathcurveto{\pgfqpoint{1.244771in}{1.245491in}}{\pgfqpoint{1.235939in}{1.249149in}}{\pgfqpoint{1.226730in}{1.249149in}}%
\pgfpathcurveto{\pgfqpoint{1.217522in}{1.249149in}}{\pgfqpoint{1.208689in}{1.245491in}}{\pgfqpoint{1.202178in}{1.238979in}}%
\pgfpathcurveto{\pgfqpoint{1.195667in}{1.232468in}}{\pgfqpoint{1.192008in}{1.223635in}}{\pgfqpoint{1.192008in}{1.214427in}}%
\pgfpathcurveto{\pgfqpoint{1.192008in}{1.205219in}}{\pgfqpoint{1.195667in}{1.196386in}}{\pgfqpoint{1.202178in}{1.189875in}}%
\pgfpathcurveto{\pgfqpoint{1.208689in}{1.183363in}}{\pgfqpoint{1.217522in}{1.179705in}}{\pgfqpoint{1.226730in}{1.179705in}}%
\pgfpathlineto{\pgfqpoint{1.226730in}{1.179705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569276in}{1.597638in}}%
\pgfpathcurveto{\pgfqpoint{1.578485in}{1.597638in}}{\pgfqpoint{1.587317in}{1.601297in}}{\pgfqpoint{1.593828in}{1.607808in}}%
\pgfpathcurveto{\pgfqpoint{1.600340in}{1.614319in}}{\pgfqpoint{1.603998in}{1.623152in}}{\pgfqpoint{1.603998in}{1.632360in}}%
\pgfpathcurveto{\pgfqpoint{1.603998in}{1.641569in}}{\pgfqpoint{1.600340in}{1.650401in}}{\pgfqpoint{1.593828in}{1.656913in}}%
\pgfpathcurveto{\pgfqpoint{1.587317in}{1.663424in}}{\pgfqpoint{1.578485in}{1.667083in}}{\pgfqpoint{1.569276in}{1.667083in}}%
\pgfpathcurveto{\pgfqpoint{1.560068in}{1.667083in}}{\pgfqpoint{1.551235in}{1.663424in}}{\pgfqpoint{1.544724in}{1.656913in}}%
\pgfpathcurveto{\pgfqpoint{1.538212in}{1.650401in}}{\pgfqpoint{1.534554in}{1.641569in}}{\pgfqpoint{1.534554in}{1.632360in}}%
\pgfpathcurveto{\pgfqpoint{1.534554in}{1.623152in}}{\pgfqpoint{1.538212in}{1.614319in}}{\pgfqpoint{1.544724in}{1.607808in}}%
\pgfpathcurveto{\pgfqpoint{1.551235in}{1.601297in}}{\pgfqpoint{1.560068in}{1.597638in}}{\pgfqpoint{1.569276in}{1.597638in}}%
\pgfpathlineto{\pgfqpoint{1.569276in}{1.597638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989209in}{1.500346in}}%
\pgfpathcurveto{\pgfqpoint{1.998418in}{1.500346in}}{\pgfqpoint{2.007250in}{1.504004in}}{\pgfqpoint{2.013762in}{1.510515in}}%
\pgfpathcurveto{\pgfqpoint{2.020273in}{1.517027in}}{\pgfqpoint{2.023932in}{1.525859in}}{\pgfqpoint{2.023932in}{1.535068in}}%
\pgfpathcurveto{\pgfqpoint{2.023932in}{1.544276in}}{\pgfqpoint{2.020273in}{1.553109in}}{\pgfqpoint{2.013762in}{1.559620in}}%
\pgfpathcurveto{\pgfqpoint{2.007250in}{1.566131in}}{\pgfqpoint{1.998418in}{1.569790in}}{\pgfqpoint{1.989209in}{1.569790in}}%
\pgfpathcurveto{\pgfqpoint{1.980001in}{1.569790in}}{\pgfqpoint{1.971168in}{1.566131in}}{\pgfqpoint{1.964657in}{1.559620in}}%
\pgfpathcurveto{\pgfqpoint{1.958146in}{1.553109in}}{\pgfqpoint{1.954487in}{1.544276in}}{\pgfqpoint{1.954487in}{1.535068in}}%
\pgfpathcurveto{\pgfqpoint{1.954487in}{1.525859in}}{\pgfqpoint{1.958146in}{1.517027in}}{\pgfqpoint{1.964657in}{1.510515in}}%
\pgfpathcurveto{\pgfqpoint{1.971168in}{1.504004in}}{\pgfqpoint{1.980001in}{1.500346in}}{\pgfqpoint{1.989209in}{1.500346in}}%
\pgfpathlineto{\pgfqpoint{1.989209in}{1.500346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246517in}{1.161558in}}%
\pgfpathcurveto{\pgfqpoint{1.255725in}{1.161558in}}{\pgfqpoint{1.264558in}{1.165216in}}{\pgfqpoint{1.271069in}{1.171728in}}%
\pgfpathcurveto{\pgfqpoint{1.277580in}{1.178239in}}{\pgfqpoint{1.281239in}{1.187071in}}{\pgfqpoint{1.281239in}{1.196280in}}%
\pgfpathcurveto{\pgfqpoint{1.281239in}{1.205488in}}{\pgfqpoint{1.277580in}{1.214321in}}{\pgfqpoint{1.271069in}{1.220832in}}%
\pgfpathcurveto{\pgfqpoint{1.264558in}{1.227344in}}{\pgfqpoint{1.255725in}{1.231002in}}{\pgfqpoint{1.246517in}{1.231002in}}%
\pgfpathcurveto{\pgfqpoint{1.237308in}{1.231002in}}{\pgfqpoint{1.228476in}{1.227344in}}{\pgfqpoint{1.221964in}{1.220832in}}%
\pgfpathcurveto{\pgfqpoint{1.215453in}{1.214321in}}{\pgfqpoint{1.211794in}{1.205488in}}{\pgfqpoint{1.211794in}{1.196280in}}%
\pgfpathcurveto{\pgfqpoint{1.211794in}{1.187071in}}{\pgfqpoint{1.215453in}{1.178239in}}{\pgfqpoint{1.221964in}{1.171728in}}%
\pgfpathcurveto{\pgfqpoint{1.228476in}{1.165216in}}{\pgfqpoint{1.237308in}{1.161558in}}{\pgfqpoint{1.246517in}{1.161558in}}%
\pgfpathlineto{\pgfqpoint{1.246517in}{1.161558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589814in}{1.276528in}}%
\pgfpathcurveto{\pgfqpoint{1.599022in}{1.276528in}}{\pgfqpoint{1.607855in}{1.280186in}}{\pgfqpoint{1.614366in}{1.286698in}}%
\pgfpathcurveto{\pgfqpoint{1.620878in}{1.293209in}}{\pgfqpoint{1.624536in}{1.302042in}}{\pgfqpoint{1.624536in}{1.311250in}}%
\pgfpathcurveto{\pgfqpoint{1.624536in}{1.320458in}}{\pgfqpoint{1.620878in}{1.329291in}}{\pgfqpoint{1.614366in}{1.335802in}}%
\pgfpathcurveto{\pgfqpoint{1.607855in}{1.342314in}}{\pgfqpoint{1.599022in}{1.345972in}}{\pgfqpoint{1.589814in}{1.345972in}}%
\pgfpathcurveto{\pgfqpoint{1.580605in}{1.345972in}}{\pgfqpoint{1.571773in}{1.342314in}}{\pgfqpoint{1.565262in}{1.335802in}}%
\pgfpathcurveto{\pgfqpoint{1.558750in}{1.329291in}}{\pgfqpoint{1.555092in}{1.320458in}}{\pgfqpoint{1.555092in}{1.311250in}}%
\pgfpathcurveto{\pgfqpoint{1.555092in}{1.302042in}}{\pgfqpoint{1.558750in}{1.293209in}}{\pgfqpoint{1.565262in}{1.286698in}}%
\pgfpathcurveto{\pgfqpoint{1.571773in}{1.280186in}}{\pgfqpoint{1.580605in}{1.276528in}}{\pgfqpoint{1.589814in}{1.276528in}}%
\pgfpathlineto{\pgfqpoint{1.589814in}{1.276528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588666in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588666in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588666in,y=0.331502in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988714in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988714in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988714in,y=0.331502in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388762in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388762in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388762in,y=0.331502in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788810in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788810in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788810in,y=0.331502in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188858in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188858in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188858in,y=0.331502in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588906in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588906in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588906in,y=0.331502in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488654in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488654in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688678in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688678in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788690in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788690in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888702in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888702in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088726in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088726in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188738in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188738in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288750in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288750in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488774in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488774in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588786in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588786in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688798in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688798in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888822in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888822in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988834in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988834in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088846in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088846in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288870in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288870in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388882in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388882in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488894in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488894in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688918in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688918in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601313in,y=0.177181in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_0^{\mathrm{true}}$ (spectral radius)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{0.504185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{0.504185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239350in, y=0.465605in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{0.835408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{0.835408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239350in, y=0.796828in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.166631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.166631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239350in, y=1.128050in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.497853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.497853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239350in, y=1.459273in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.829076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.829076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239350in, y=1.790495in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{2.160298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{2.160298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239350in, y=2.121718in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{0.421380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{0.421380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{0.586991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{0.586991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{0.669797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{0.669797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{0.752602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{0.752602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{0.918214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{0.918214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.001019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.001019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.083825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.083825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.249436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.249436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.332242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.332242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.415047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.415047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.580659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.580659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.663464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.663464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.746270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.746270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.911881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.911881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{1.994687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{1.994687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{2.077493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{2.077493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438812in}{2.243104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763813in}{2.243104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183795in,y=1.342613in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_0^{\mathrm{closed}}$ (closed-form)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438812in}{0.380113in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.438813in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{2.763813in}{2.305113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438812in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{0.438812in}{2.305113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763813in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{2.763813in}{2.305113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438813in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{2.763813in}{0.380113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438813in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{2.763813in}{2.305113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538813in}{2.166224in}}%
\pgfpathlineto{\pgfqpoint{0.649924in}{2.166224in}}%
\pgfpathlineto{\pgfqpoint{0.761035in}{2.166224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849924in,y=2.127335in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y=x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909125in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{3.005375in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{3.005375in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{2.909125in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{2.909125in}{0.380113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908333in}{0.380360in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.096667in,height=1.925000in]{regularity_true_vs_closed-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{0.380113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053986in, y=0.341533in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{0.765113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053986in, y=0.726533in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{1.150113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053986in, y=1.111533in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{1.535113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053986in, y=1.496533in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{1.920113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053986in, y=1.881533in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{2.305113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053986in, y=2.266533in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{0.476363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{0.572613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{0.668863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{0.861363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{0.957613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{1.053863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{1.246363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{1.342613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{1.438863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{1.631363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{1.727613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{1.823863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{2.016363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{2.112613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005375in}{2.208863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260393in,y=1.342613in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}irregularity level ($\alpha$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909125in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{2.957250in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{3.005375in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{3.005375in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{2.957250in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{2.909125in}{2.305113in}}%
\pgfpathlineto{\pgfqpoint{2.909125in}{0.380113in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> siwr_lern_crossing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.619960in}{2.859258in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.619960in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.619960in}{2.859258in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.859258in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{2.809258in}}%
\pgfpathlineto{\pgfqpoint{0.430018in}{2.809258in}}%
\pgfpathlineto{\pgfqpoint{0.430018in}{1.720359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430018in,y=1.671748in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184436in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184436in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184436in,y=1.671748in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618622in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618622in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807227in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807227in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995831in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995831in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373040in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373040in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561645in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561645in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{1.747176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{1.747176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230556in, y=1.708621in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{2.239366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{2.239366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230556in, y=2.200810in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{2.731555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{2.731555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230556in, y=2.692999in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{1.870224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{1.870224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{1.993271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{1.993271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{2.116318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{2.116318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{2.362413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{2.362413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{2.485460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{2.485460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{2.608508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{2.608508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175000in,y=2.264809in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_i(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430018in}{1.720359in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{1.897094in}}%
\pgfpathlineto{\pgfqpoint{0.430975in}{1.899160in}}%
\pgfpathlineto{\pgfqpoint{0.440552in}{1.920600in}}%
\pgfpathlineto{\pgfqpoint{0.453457in}{1.951726in}}%
\pgfpathlineto{\pgfqpoint{0.467530in}{1.988533in}}%
\pgfpathlineto{\pgfqpoint{0.482721in}{2.031487in}}%
\pgfpathlineto{\pgfqpoint{0.498996in}{2.080965in}}%
\pgfpathlineto{\pgfqpoint{0.516431in}{2.137462in}}%
\pgfpathlineto{\pgfqpoint{0.535188in}{2.201465in}}%
\pgfpathlineto{\pgfqpoint{0.555514in}{2.273240in}}%
\pgfpathlineto{\pgfqpoint{0.577801in}{2.352707in}}%
\pgfpathlineto{\pgfqpoint{0.602476in}{2.438440in}}%
\pgfpathlineto{\pgfqpoint{0.630049in}{2.527005in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{2.612119in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{2.684273in}}%
\pgfpathlineto{\pgfqpoint{0.736050in}{2.731752in}}%
\pgfpathlineto{\pgfqpoint{0.778524in}{2.744773in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{2.726459in}}%
\pgfpathlineto{\pgfqpoint{0.861169in}{2.686255in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{2.630491in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{2.563480in}}%
\pgfpathlineto{\pgfqpoint{0.992875in}{2.488440in}}%
\pgfpathlineto{\pgfqpoint{1.042780in}{2.407845in}}%
\pgfpathlineto{\pgfqpoint{1.097676in}{2.323599in}}%
\pgfpathlineto{\pgfqpoint{1.159267in}{2.237408in}}%
\pgfpathlineto{\pgfqpoint{1.227548in}{2.153617in}}%
\pgfpathlineto{\pgfqpoint{1.295969in}{2.082035in}}%
\pgfpathlineto{\pgfqpoint{1.362115in}{2.023731in}}%
\pgfpathlineto{\pgfqpoint{1.427084in}{1.975722in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{1.935868in}}%
\pgfpathlineto{\pgfqpoint{1.556508in}{1.902656in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.874933in}}%
\pgfpathlineto{\pgfqpoint{1.688244in}{1.851781in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{1.833917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430018in}{1.720359in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{2.055869in}}%
\pgfpathlineto{\pgfqpoint{0.430975in}{2.058206in}}%
\pgfpathlineto{\pgfqpoint{0.440552in}{2.082308in}}%
\pgfpathlineto{\pgfqpoint{0.453457in}{2.116780in}}%
\pgfpathlineto{\pgfqpoint{0.467530in}{2.156766in}}%
\pgfpathlineto{\pgfqpoint{0.482721in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{0.498996in}{2.253404in}}%
\pgfpathlineto{\pgfqpoint{0.516431in}{2.309697in}}%
\pgfpathlineto{\pgfqpoint{0.535188in}{2.370760in}}%
\pgfpathlineto{\pgfqpoint{0.555514in}{2.435561in}}%
\pgfpathlineto{\pgfqpoint{0.577801in}{2.502266in}}%
\pgfpathlineto{\pgfqpoint{0.602476in}{2.567296in}}%
\pgfpathlineto{\pgfqpoint{0.630049in}{2.624902in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{2.666986in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{2.683924in}}%
\pgfpathlineto{\pgfqpoint{0.736050in}{2.667239in}}%
\pgfpathlineto{\pgfqpoint{0.778524in}{2.616939in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{2.546929in}}%
\pgfpathlineto{\pgfqpoint{0.861169in}{2.467686in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{2.384449in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{2.300612in}}%
\pgfpathlineto{\pgfqpoint{0.992875in}{2.218559in}}%
\pgfpathlineto{\pgfqpoint{1.042780in}{2.139981in}}%
\pgfpathlineto{\pgfqpoint{1.097676in}{2.066059in}}%
\pgfpathlineto{\pgfqpoint{1.159267in}{1.997817in}}%
\pgfpathlineto{\pgfqpoint{1.227548in}{1.938002in}}%
\pgfpathlineto{\pgfqpoint{1.295969in}{1.891824in}}%
\pgfpathlineto{\pgfqpoint{1.362115in}{1.857596in}}%
\pgfpathlineto{\pgfqpoint{1.427084in}{1.831787in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{1.812087in}}%
\pgfpathlineto{\pgfqpoint{1.556508in}{1.796956in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.785295in}}%
\pgfpathlineto{\pgfqpoint{1.688244in}{1.776295in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{1.769854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430018in}{1.720359in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{2.089016in}}%
\pgfpathlineto{\pgfqpoint{0.430975in}{2.090688in}}%
\pgfpathlineto{\pgfqpoint{0.440552in}{2.108065in}}%
\pgfpathlineto{\pgfqpoint{0.453457in}{2.133350in}}%
\pgfpathlineto{\pgfqpoint{0.467530in}{2.163307in}}%
\pgfpathlineto{\pgfqpoint{0.482721in}{2.198291in}}%
\pgfpathlineto{\pgfqpoint{0.498996in}{2.238542in}}%
\pgfpathlineto{\pgfqpoint{0.516431in}{2.284339in}}%
\pgfpathlineto{\pgfqpoint{0.535188in}{2.335861in}}%
\pgfpathlineto{\pgfqpoint{0.555514in}{2.392964in}}%
\pgfpathlineto{\pgfqpoint{0.577801in}{2.454993in}}%
\pgfpathlineto{\pgfqpoint{0.602476in}{2.519869in}}%
\pgfpathlineto{\pgfqpoint{0.630049in}{2.583464in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{2.638952in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{2.676836in}}%
\pgfpathlineto{\pgfqpoint{0.736050in}{2.686684in}}%
\pgfpathlineto{\pgfqpoint{0.778524in}{2.663203in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{2.614735in}}%
\pgfpathlineto{\pgfqpoint{0.861169in}{2.551031in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{2.477861in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{2.399200in}}%
\pgfpathlineto{\pgfqpoint{0.992875in}{2.318019in}}%
\pgfpathlineto{\pgfqpoint{1.042780in}{2.236571in}}%
\pgfpathlineto{\pgfqpoint{1.097676in}{2.156568in}}%
\pgfpathlineto{\pgfqpoint{1.159267in}{2.079538in}}%
\pgfpathlineto{\pgfqpoint{1.227548in}{2.009110in}}%
\pgfpathlineto{\pgfqpoint{1.295969in}{1.952467in}}%
\pgfpathlineto{\pgfqpoint{1.362115in}{1.908864in}}%
\pgfpathlineto{\pgfqpoint{1.427084in}{1.874810in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{1.847937in}}%
\pgfpathlineto{\pgfqpoint{1.556508in}{1.826622in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{1.688244in}{1.796184in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{1.786245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430018in}{1.720359in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{2.095716in}}%
\pgfpathlineto{\pgfqpoint{0.430975in}{2.096514in}}%
\pgfpathlineto{\pgfqpoint{0.440552in}{2.105120in}}%
\pgfpathlineto{\pgfqpoint{0.453457in}{2.118593in}}%
\pgfpathlineto{\pgfqpoint{0.467530in}{2.135827in}}%
\pgfpathlineto{\pgfqpoint{0.482721in}{2.157474in}}%
\pgfpathlineto{\pgfqpoint{0.498996in}{2.184175in}}%
\pgfpathlineto{\pgfqpoint{0.516431in}{2.216684in}}%
\pgfpathlineto{\pgfqpoint{0.535188in}{2.255841in}}%
\pgfpathlineto{\pgfqpoint{0.555514in}{2.302487in}}%
\pgfpathlineto{\pgfqpoint{0.577801in}{2.357442in}}%
\pgfpathlineto{\pgfqpoint{0.602476in}{2.420871in}}%
\pgfpathlineto{\pgfqpoint{0.630049in}{2.491747in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{2.567008in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{2.640719in}}%
\pgfpathlineto{\pgfqpoint{0.736050in}{2.703806in}}%
\pgfpathlineto{\pgfqpoint{0.778524in}{2.744837in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{2.759763in}}%
\pgfpathlineto{\pgfqpoint{0.861169in}{2.753572in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{2.730429in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{2.693156in}}%
\pgfpathlineto{\pgfqpoint{0.992875in}{2.643852in}}%
\pgfpathlineto{\pgfqpoint{1.042780in}{2.584109in}}%
\pgfpathlineto{\pgfqpoint{1.097676in}{2.515082in}}%
\pgfpathlineto{\pgfqpoint{1.159267in}{2.437723in}}%
\pgfpathlineto{\pgfqpoint{1.227548in}{2.355645in}}%
\pgfpathlineto{\pgfqpoint{1.295969in}{2.279498in}}%
\pgfpathlineto{\pgfqpoint{1.362115in}{2.212651in}}%
\pgfpathlineto{\pgfqpoint{1.427084in}{2.153689in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{2.101454in}}%
\pgfpathlineto{\pgfqpoint{1.556508in}{2.055112in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{2.013992in}}%
\pgfpathlineto{\pgfqpoint{1.688244in}{1.977519in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{1.947713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{0.430018in}{2.809258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750249in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{2.809258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{1.720359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{2.809258in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{2.809258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{2.809258in}}%
\pgfpathlineto{\pgfqpoint{2.249729in}{2.809258in}}%
\pgfpathlineto{\pgfqpoint{2.249729in}{1.720359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249729in,y=1.671748in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004147in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004147in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004147in,y=1.671748in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438333in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438333in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626938in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626938in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815542in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815542in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192751in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192751in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381356in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381356in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{1.720359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{2.809258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{1.985563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{1.985563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050267in, y=1.947007in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{2.349622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{2.349622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050267in, y=2.311066in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{2.713681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{2.713681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050267in, y=2.675126in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{1.803533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{1.803533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{1.894548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{1.894548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{2.076578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{2.076578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{2.167592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{2.167592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{2.258607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{2.258607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{2.440637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{2.440637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{2.531652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{2.531652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{2.622666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{2.622666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{2.804696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{2.804696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994711in,y=2.264809in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$w_j(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.249729in}{1.720359in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{2.694532in}}%
\pgfpathlineto{\pgfqpoint{2.250686in}{2.677966in}}%
\pgfpathlineto{\pgfqpoint{2.260263in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{2.273168in}{2.388949in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{2.302432in}{2.205902in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{2.159432in}}%
\pgfpathlineto{\pgfqpoint{2.336142in}{2.136755in}}%
\pgfpathlineto{\pgfqpoint{2.354900in}{2.134022in}}%
\pgfpathlineto{\pgfqpoint{2.375226in}{2.148550in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{2.178853in}}%
\pgfpathlineto{\pgfqpoint{2.422187in}{2.224271in}}%
\pgfpathlineto{\pgfqpoint{2.449760in}{2.284427in}}%
\pgfpathlineto{\pgfqpoint{2.480826in}{2.358428in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{2.443611in}}%
\pgfpathlineto{\pgfqpoint{2.555761in}{2.533878in}}%
\pgfpathlineto{\pgfqpoint{2.598235in}{2.615935in}}%
\pgfpathlineto{\pgfqpoint{2.639793in}{2.677122in}}%
\pgfpathlineto{\pgfqpoint{2.680880in}{2.717254in}}%
\pgfpathlineto{\pgfqpoint{2.722741in}{2.737730in}}%
\pgfpathlineto{\pgfqpoint{2.766343in}{2.739173in}}%
\pgfpathlineto{\pgfqpoint{2.812586in}{2.721858in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{2.685885in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{2.631186in}}%
\pgfpathlineto{\pgfqpoint{2.978979in}{2.557675in}}%
\pgfpathlineto{\pgfqpoint{3.047260in}{2.468594in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{2.377547in}}%
\pgfpathlineto{\pgfqpoint{3.181826in}{2.291971in}}%
\pgfpathlineto{\pgfqpoint{3.246796in}{2.212716in}}%
\pgfpathlineto{\pgfqpoint{3.311416in}{2.139954in}}%
\pgfpathlineto{\pgfqpoint{3.376219in}{2.073689in}}%
\pgfpathlineto{\pgfqpoint{3.441613in}{2.013764in}}%
\pgfpathlineto{\pgfqpoint{3.507955in}{1.959902in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{1.915512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.249729in}{1.720359in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{2.211075in}}%
\pgfpathlineto{\pgfqpoint{2.250686in}{2.210776in}}%
\pgfpathlineto{\pgfqpoint{2.260263in}{2.207349in}}%
\pgfpathlineto{\pgfqpoint{2.273168in}{2.202284in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{2.197457in}}%
\pgfpathlineto{\pgfqpoint{2.302432in}{2.194264in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{2.194137in}}%
\pgfpathlineto{\pgfqpoint{2.336142in}{2.198487in}}%
\pgfpathlineto{\pgfqpoint{2.354900in}{2.208755in}}%
\pgfpathlineto{\pgfqpoint{2.375226in}{2.226473in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{2.253354in}}%
\pgfpathlineto{\pgfqpoint{2.422187in}{2.291075in}}%
\pgfpathlineto{\pgfqpoint{2.449760in}{2.340921in}}%
\pgfpathlineto{\pgfqpoint{2.480826in}{2.403061in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{2.475403in}}%
\pgfpathlineto{\pgfqpoint{2.555761in}{2.552149in}}%
\pgfpathlineto{\pgfqpoint{2.598235in}{2.620938in}}%
\pgfpathlineto{\pgfqpoint{2.639793in}{2.670479in}}%
\pgfpathlineto{\pgfqpoint{2.680880in}{2.700664in}}%
\pgfpathlineto{\pgfqpoint{2.722741in}{2.712860in}}%
\pgfpathlineto{\pgfqpoint{2.766343in}{2.707810in}}%
\pgfpathlineto{\pgfqpoint{2.812586in}{2.685956in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{2.647547in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{2.592611in}}%
\pgfpathlineto{\pgfqpoint{2.978979in}{2.521086in}}%
\pgfpathlineto{\pgfqpoint{3.047260in}{2.435951in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{2.349738in}}%
\pgfpathlineto{\pgfqpoint{3.181826in}{2.269000in}}%
\pgfpathlineto{\pgfqpoint{3.246796in}{2.194248in}}%
\pgfpathlineto{\pgfqpoint{3.311416in}{2.125507in}}%
\pgfpathlineto{\pgfqpoint{3.376219in}{2.062721in}}%
\pgfpathlineto{\pgfqpoint{3.441613in}{2.005733in}}%
\pgfpathlineto{\pgfqpoint{3.507955in}{1.954294in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{1.911719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.249729in}{1.720359in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{2.663933in}}%
\pgfpathlineto{\pgfqpoint{2.250686in}{2.653346in}}%
\pgfpathlineto{\pgfqpoint{2.260263in}{2.558341in}}%
\pgfpathlineto{\pgfqpoint{2.273168in}{2.457115in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{2.374389in}}%
\pgfpathlineto{\pgfqpoint{2.302432in}{2.309946in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{2.262734in}}%
\pgfpathlineto{\pgfqpoint{2.336142in}{2.231257in}}%
\pgfpathlineto{\pgfqpoint{2.354900in}{2.214310in}}%
\pgfpathlineto{\pgfqpoint{2.375226in}{2.211270in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{2.222220in}}%
\pgfpathlineto{\pgfqpoint{2.422187in}{2.247883in}}%
\pgfpathlineto{\pgfqpoint{2.449760in}{2.289258in}}%
\pgfpathlineto{\pgfqpoint{2.480826in}{2.346988in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{2.420221in}}%
\pgfpathlineto{\pgfqpoint{2.555761in}{2.504799in}}%
\pgfpathlineto{\pgfqpoint{2.598235in}{2.588602in}}%
\pgfpathlineto{\pgfqpoint{2.639793in}{2.657458in}}%
\pgfpathlineto{\pgfqpoint{2.680880in}{2.709022in}}%
\pgfpathlineto{\pgfqpoint{2.722741in}{2.743277in}}%
\pgfpathlineto{\pgfqpoint{2.766343in}{2.759763in}}%
\pgfpathlineto{\pgfqpoint{2.812586in}{2.757816in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{2.736680in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{2.695467in}}%
\pgfpathlineto{\pgfqpoint{2.978979in}{2.633229in}}%
\pgfpathlineto{\pgfqpoint{3.047260in}{2.552084in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{2.464829in}}%
\pgfpathlineto{\pgfqpoint{3.181826in}{2.379749in}}%
\pgfpathlineto{\pgfqpoint{3.246796in}{2.298692in}}%
\pgfpathlineto{\pgfqpoint{3.311416in}{2.222530in}}%
\pgfpathlineto{\pgfqpoint{3.376219in}{2.151779in}}%
\pgfpathlineto{\pgfqpoint{3.441613in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{3.507955in}{2.027225in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{1.977546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.249729in}{1.720359in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{1.769854in}}%
\pgfpathlineto{\pgfqpoint{2.250686in}{1.775355in}}%
\pgfpathlineto{\pgfqpoint{2.260263in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{2.273168in}{1.877940in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{1.923432in}}%
\pgfpathlineto{\pgfqpoint{2.302432in}{1.962756in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{1.998005in}}%
\pgfpathlineto{\pgfqpoint{2.336142in}{2.031629in}}%
\pgfpathlineto{\pgfqpoint{2.354900in}{2.066137in}}%
\pgfpathlineto{\pgfqpoint{2.375226in}{2.104026in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{2.147898in}}%
\pgfpathlineto{\pgfqpoint{2.422187in}{2.200186in}}%
\pgfpathlineto{\pgfqpoint{2.449760in}{2.262949in}}%
\pgfpathlineto{\pgfqpoint{2.480826in}{2.337253in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{2.422059in}}%
\pgfpathlineto{\pgfqpoint{2.555761in}{2.512589in}}%
\pgfpathlineto{\pgfqpoint{2.598235in}{2.596333in}}%
\pgfpathlineto{\pgfqpoint{2.639793in}{2.660455in}}%
\pgfpathlineto{\pgfqpoint{2.680880in}{2.704322in}}%
\pgfpathlineto{\pgfqpoint{2.722741in}{2.728986in}}%
\pgfpathlineto{\pgfqpoint{2.766343in}{2.734775in}}%
\pgfpathlineto{\pgfqpoint{2.812586in}{2.721704in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{2.689650in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{2.638347in}}%
\pgfpathlineto{\pgfqpoint{2.978979in}{2.567529in}}%
\pgfpathlineto{\pgfqpoint{3.047260in}{2.480232in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{2.389974in}}%
\pgfpathlineto{\pgfqpoint{3.181826in}{2.304469in}}%
\pgfpathlineto{\pgfqpoint{3.246796in}{2.224829in}}%
\pgfpathlineto{\pgfqpoint{3.311416in}{2.151399in}}%
\pgfpathlineto{\pgfqpoint{3.376219in}{2.084299in}}%
\pgfpathlineto{\pgfqpoint{3.441613in}{2.023452in}}%
\pgfpathlineto{\pgfqpoint{3.507955in}{1.968638in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{1.923381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{2.249729in}{2.809258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569960in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{2.809258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{1.720359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{2.809258in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{2.809258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{1.452732in}}%
\pgfpathlineto{\pgfqpoint{0.430018in}{1.452732in}}%
\pgfpathlineto{\pgfqpoint{0.430018in}{0.363833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430018in,y=0.315222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184436in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184436in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184436in,y=0.315222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618622in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618622in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807227in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807227in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995831in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995831in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373040in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373040in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561645in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561645in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090133in,y=0.161000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{0.388496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{0.388496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322378in, y=0.349941in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{0.784387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{0.784387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322378in, y=0.745832in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{1.180278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{1.180278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322378in, y=1.141723in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{0.487469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{0.487469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{0.586442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{0.586442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{0.685415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{0.685415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{0.883360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{0.883360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{0.982333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{0.982333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{1.081306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{1.081306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{1.279251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{1.279251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{1.378224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{1.378224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266822in,y=0.908283in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_i^{(\mathcal{P})}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430018in}{0.363833in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{1.403237in}}%
\pgfpathlineto{\pgfqpoint{0.430975in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{0.440552in}{1.346222in}}%
\pgfpathlineto{\pgfqpoint{0.453457in}{1.285528in}}%
\pgfpathlineto{\pgfqpoint{0.467530in}{1.228264in}}%
\pgfpathlineto{\pgfqpoint{0.482721in}{1.174215in}}%
\pgfpathlineto{\pgfqpoint{0.498996in}{1.122740in}}%
\pgfpathlineto{\pgfqpoint{0.516431in}{1.072760in}}%
\pgfpathlineto{\pgfqpoint{0.535188in}{1.023075in}}%
\pgfpathlineto{\pgfqpoint{0.555514in}{0.972533in}}%
\pgfpathlineto{\pgfqpoint{0.577801in}{0.920002in}}%
\pgfpathlineto{\pgfqpoint{0.602476in}{0.864815in}}%
\pgfpathlineto{\pgfqpoint{0.630049in}{0.806877in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{0.746939in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.686842in}}%
\pgfpathlineto{\pgfqpoint{0.736050in}{0.629592in}}%
\pgfpathlineto{\pgfqpoint{0.778524in}{0.580522in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.543165in}}%
\pgfpathlineto{\pgfqpoint{0.861169in}{0.514721in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{0.492544in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{0.474996in}}%
\pgfpathlineto{\pgfqpoint{0.992875in}{0.460974in}}%
\pgfpathlineto{\pgfqpoint{1.042780in}{0.449689in}}%
\pgfpathlineto{\pgfqpoint{1.097676in}{0.440553in}}%
\pgfpathlineto{\pgfqpoint{1.159267in}{0.433143in}}%
\pgfpathlineto{\pgfqpoint{1.227548in}{0.427320in}}%
\pgfpathlineto{\pgfqpoint{1.295969in}{0.423196in}}%
\pgfpathlineto{\pgfqpoint{1.362115in}{0.420333in}}%
\pgfpathlineto{\pgfqpoint{1.427084in}{0.418289in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{0.416813in}}%
\pgfpathlineto{\pgfqpoint{1.556508in}{0.415755in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.415017in}}%
\pgfpathlineto{\pgfqpoint{1.688244in}{0.414537in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{0.414285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430018in}{0.363833in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{0.919282in}}%
\pgfpathlineto{\pgfqpoint{0.430975in}{0.918672in}}%
\pgfpathlineto{\pgfqpoint{0.440552in}{0.911904in}}%
\pgfpathlineto{\pgfqpoint{0.453457in}{0.901134in}}%
\pgfpathlineto{\pgfqpoint{0.467530in}{0.887649in}}%
\pgfpathlineto{\pgfqpoint{0.482721in}{0.871439in}}%
\pgfpathlineto{\pgfqpoint{0.498996in}{0.852493in}}%
\pgfpathlineto{\pgfqpoint{0.516431in}{0.830679in}}%
\pgfpathlineto{\pgfqpoint{0.535188in}{0.805773in}}%
\pgfpathlineto{\pgfqpoint{0.555514in}{0.777511in}}%
\pgfpathlineto{\pgfqpoint{0.577801in}{0.745587in}}%
\pgfpathlineto{\pgfqpoint{0.602476in}{0.709960in}}%
\pgfpathlineto{\pgfqpoint{0.630049in}{0.671003in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{0.629723in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.587919in}}%
\pgfpathlineto{\pgfqpoint{0.736050in}{0.548157in}}%
\pgfpathlineto{\pgfqpoint{0.778524in}{0.514430in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.489151in}}%
\pgfpathlineto{\pgfqpoint{0.861169in}{0.470244in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{0.455783in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{0.444575in}}%
\pgfpathlineto{\pgfqpoint{0.992875in}{0.435825in}}%
\pgfpathlineto{\pgfqpoint{1.042780in}{0.428975in}}%
\pgfpathlineto{\pgfqpoint{1.097676in}{0.423623in}}%
\pgfpathlineto{\pgfqpoint{1.159267in}{0.419502in}}%
\pgfpathlineto{\pgfqpoint{1.227548in}{0.416523in}}%
\pgfpathlineto{\pgfqpoint{1.295969in}{0.414695in}}%
\pgfpathlineto{\pgfqpoint{1.362115in}{0.413718in}}%
\pgfpathlineto{\pgfqpoint{1.427084in}{0.413328in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{0.413388in}}%
\pgfpathlineto{\pgfqpoint{1.556508in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.414586in}}%
\pgfpathlineto{\pgfqpoint{1.688244in}{0.415663in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{0.416922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430018in}{0.363833in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{0.826421in}}%
\pgfpathlineto{\pgfqpoint{0.430975in}{0.826968in}}%
\pgfpathlineto{\pgfqpoint{0.440552in}{0.831633in}}%
\pgfpathlineto{\pgfqpoint{0.453457in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{0.467530in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{0.482721in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{0.498996in}{0.831444in}}%
\pgfpathlineto{\pgfqpoint{0.516431in}{0.822869in}}%
\pgfpathlineto{\pgfqpoint{0.535188in}{0.809877in}}%
\pgfpathlineto{\pgfqpoint{0.555514in}{0.791930in}}%
\pgfpathlineto{\pgfqpoint{0.577801in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{0.602476in}{0.739125in}}%
\pgfpathlineto{\pgfqpoint{0.630049in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{0.664011in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.621003in}}%
\pgfpathlineto{\pgfqpoint{0.736050in}{0.578023in}}%
\pgfpathlineto{\pgfqpoint{0.778524in}{0.540057in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.510674in}}%
\pgfpathlineto{\pgfqpoint{0.861169in}{0.488137in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{0.470538in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{0.456646in}}%
\pgfpathlineto{\pgfqpoint{0.992875in}{0.445613in}}%
\pgfpathlineto{\pgfqpoint{1.042780in}{0.436821in}}%
\pgfpathlineto{\pgfqpoint{1.097676in}{0.429808in}}%
\pgfpathlineto{\pgfqpoint{1.159267in}{0.424246in}}%
\pgfpathlineto{\pgfqpoint{1.227548in}{0.420027in}}%
\pgfpathlineto{\pgfqpoint{1.295969in}{0.417200in}}%
\pgfpathlineto{\pgfqpoint{1.362115in}{0.415400in}}%
\pgfpathlineto{\pgfqpoint{1.427084in}{0.414282in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{0.413656in}}%
\pgfpathlineto{\pgfqpoint{1.556508in}{0.413411in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.413480in}}%
\pgfpathlineto{\pgfqpoint{1.688244in}{0.413822in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{0.414355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430018in}{0.363833in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{0.769411in}}%
\pgfpathlineto{\pgfqpoint{0.430975in}{0.771609in}}%
\pgfpathlineto{\pgfqpoint{0.440552in}{0.793257in}}%
\pgfpathlineto{\pgfqpoint{0.453457in}{0.821014in}}%
\pgfpathlineto{\pgfqpoint{0.467530in}{0.848529in}}%
\pgfpathlineto{\pgfqpoint{0.482721in}{0.873992in}}%
\pgfpathlineto{\pgfqpoint{0.498996in}{0.895452in}}%
\pgfpathlineto{\pgfqpoint{0.516431in}{0.911078in}}%
\pgfpathlineto{\pgfqpoint{0.535188in}{0.919142in}}%
\pgfpathlineto{\pgfqpoint{0.555514in}{0.918053in}}%
\pgfpathlineto{\pgfqpoint{0.577801in}{0.906402in}}%
\pgfpathlineto{\pgfqpoint{0.602476in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{0.630049in}{0.848127in}}%
\pgfpathlineto{\pgfqpoint{0.661115in}{0.802261in}}%
\pgfpathlineto{\pgfqpoint{0.696299in}{0.748207in}}%
\pgfpathlineto{\pgfqpoint{0.736050in}{0.690417in}}%
\pgfpathlineto{\pgfqpoint{0.778524in}{0.636549in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.592953in}}%
\pgfpathlineto{\pgfqpoint{0.861169in}{0.558194in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{0.530055in}}%
\pgfpathlineto{\pgfqpoint{0.946632in}{0.507040in}}%
\pgfpathlineto{\pgfqpoint{0.992875in}{0.488080in}}%
\pgfpathlineto{\pgfqpoint{1.042780in}{0.472359in}}%
\pgfpathlineto{\pgfqpoint{1.097676in}{0.459235in}}%
\pgfpathlineto{\pgfqpoint{1.159267in}{0.448225in}}%
\pgfpathlineto{\pgfqpoint{1.227548in}{0.439219in}}%
\pgfpathlineto{\pgfqpoint{1.295969in}{0.432522in}}%
\pgfpathlineto{\pgfqpoint{1.362115in}{0.427595in}}%
\pgfpathlineto{\pgfqpoint{1.427084in}{0.423815in}}%
\pgfpathlineto{\pgfqpoint{1.491704in}{0.420823in}}%
\pgfpathlineto{\pgfqpoint{1.556508in}{0.418399in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.416399in}}%
\pgfpathlineto{\pgfqpoint{1.688244in}{0.414724in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{0.413412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430018in}{0.363833in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{0.586442in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{0.586442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{0.430018in}{1.452732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750249in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{1.452732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{0.363833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{1.452732in}}%
\pgfpathlineto{\pgfqpoint{1.750249in}{1.452732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{1.452732in}}%
\pgfpathlineto{\pgfqpoint{2.249729in}{1.452732in}}%
\pgfpathlineto{\pgfqpoint{2.249729in}{0.363833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249729in,y=0.315222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004147in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004147in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004147in,y=0.315222in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438333in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438333in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626938in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626938in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815542in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815542in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192751in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192751in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381356in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381356in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{0.363833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{1.452732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909845in,y=0.161000in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{0.667409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{0.667409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142089in, y=0.628854in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{0.989701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{0.989701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142089in, y=0.951146in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{1.311993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{1.311993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.142089in, y=1.273437in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{0.409576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{0.409576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{0.474034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{0.474034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{0.538493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{0.538493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{0.602951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{0.602951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{0.731868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{0.731868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{0.796326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{0.796326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{0.860784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{0.860784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{0.925243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{0.925243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{1.054159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{1.054159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{1.118618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{1.118618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{1.183076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{1.183076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{1.247534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{1.247534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{1.376451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{1.376451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249729in}{1.440910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569960in}{1.440910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086534in,y=0.908283in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R_j^{(\mathcal{I})}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.249729in}{0.363833in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{0.413328in}}%
\pgfpathlineto{\pgfqpoint{2.250686in}{0.415724in}}%
\pgfpathlineto{\pgfqpoint{2.260263in}{0.441042in}}%
\pgfpathlineto{\pgfqpoint{2.273168in}{0.478310in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{0.520956in}}%
\pgfpathlineto{\pgfqpoint{2.302432in}{0.565971in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{0.609245in}}%
\pgfpathlineto{\pgfqpoint{2.336142in}{0.647072in}}%
\pgfpathlineto{\pgfqpoint{2.354900in}{0.677141in}}%
\pgfpathlineto{\pgfqpoint{2.375226in}{0.698801in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{0.712667in}}%
\pgfpathlineto{\pgfqpoint{2.422187in}{0.719844in}}%
\pgfpathlineto{\pgfqpoint{2.449760in}{0.721517in}}%
\pgfpathlineto{\pgfqpoint{2.480826in}{0.718744in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.712486in}}%
\pgfpathlineto{\pgfqpoint{2.555761in}{0.703776in}}%
\pgfpathlineto{\pgfqpoint{2.598235in}{0.694214in}}%
\pgfpathlineto{\pgfqpoint{2.639793in}{0.685476in}}%
\pgfpathlineto{\pgfqpoint{2.680880in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{2.722741in}{0.670977in}}%
\pgfpathlineto{\pgfqpoint{2.766343in}{0.664931in}}%
\pgfpathlineto{\pgfqpoint{2.812586in}{0.659537in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{0.654703in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{0.650348in}}%
\pgfpathlineto{\pgfqpoint{2.978979in}{0.646412in}}%
\pgfpathlineto{\pgfqpoint{3.047260in}{0.642959in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{0.640231in}}%
\pgfpathlineto{\pgfqpoint{3.181826in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{3.246796in}{0.636469in}}%
\pgfpathlineto{\pgfqpoint{3.311416in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.376219in}{0.634035in}}%
\pgfpathlineto{\pgfqpoint{3.441613in}{0.633138in}}%
\pgfpathlineto{\pgfqpoint{3.507955in}{0.632400in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{0.631840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.249729in}{0.363833in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{0.658907in}}%
\pgfpathlineto{\pgfqpoint{2.250686in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{2.260263in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{2.273168in}{0.656641in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{0.659178in}}%
\pgfpathlineto{\pgfqpoint{2.302432in}{0.663974in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{0.670587in}}%
\pgfpathlineto{\pgfqpoint{2.336142in}{0.678476in}}%
\pgfpathlineto{\pgfqpoint{2.354900in}{0.686993in}}%
\pgfpathlineto{\pgfqpoint{2.375226in}{0.695379in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{0.702789in}}%
\pgfpathlineto{\pgfqpoint{2.422187in}{0.708287in}}%
\pgfpathlineto{\pgfqpoint{2.449760in}{0.711003in}}%
\pgfpathlineto{\pgfqpoint{2.480826in}{0.710338in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.706182in}}%
\pgfpathlineto{\pgfqpoint{2.555761in}{0.699077in}}%
\pgfpathlineto{\pgfqpoint{2.598235in}{0.690536in}}%
\pgfpathlineto{\pgfqpoint{2.639793in}{0.682402in}}%
\pgfpathlineto{\pgfqpoint{2.680880in}{0.675114in}}%
\pgfpathlineto{\pgfqpoint{2.722741in}{0.668633in}}%
\pgfpathlineto{\pgfqpoint{2.766343in}{0.662873in}}%
\pgfpathlineto{\pgfqpoint{2.812586in}{0.657748in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{0.653169in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{0.649054in}}%
\pgfpathlineto{\pgfqpoint{2.978979in}{0.645335in}}%
\pgfpathlineto{\pgfqpoint{3.047260in}{0.642059in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{0.639450in}}%
\pgfpathlineto{\pgfqpoint{3.181826in}{0.637418in}}%
\pgfpathlineto{\pgfqpoint{3.246796in}{0.635788in}}%
\pgfpathlineto{\pgfqpoint{3.311416in}{0.634453in}}%
\pgfpathlineto{\pgfqpoint{3.376219in}{0.633348in}}%
\pgfpathlineto{\pgfqpoint{3.441613in}{0.632428in}}%
\pgfpathlineto{\pgfqpoint{3.507955in}{0.631661in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{0.631072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.249729in}{0.363833in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{0.487088in}}%
\pgfpathlineto{\pgfqpoint{2.250686in}{0.488835in}}%
\pgfpathlineto{\pgfqpoint{2.260263in}{0.506401in}}%
\pgfpathlineto{\pgfqpoint{2.273168in}{0.530039in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{0.555207in}}%
\pgfpathlineto{\pgfqpoint{2.302432in}{0.580999in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{0.606424in}}%
\pgfpathlineto{\pgfqpoint{2.336142in}{0.630640in}}%
\pgfpathlineto{\pgfqpoint{2.354900in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{2.375226in}{0.672618in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{0.689142in}}%
\pgfpathlineto{\pgfqpoint{2.422187in}{0.701846in}}%
\pgfpathlineto{\pgfqpoint{2.449760in}{0.710144in}}%
\pgfpathlineto{\pgfqpoint{2.480826in}{0.713665in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.712449in}}%
\pgfpathlineto{\pgfqpoint{2.555761in}{0.707134in}}%
\pgfpathlineto{\pgfqpoint{2.598235in}{0.699339in}}%
\pgfpathlineto{\pgfqpoint{2.639793in}{0.691209in}}%
\pgfpathlineto{\pgfqpoint{2.680880in}{0.683512in}}%
\pgfpathlineto{\pgfqpoint{2.722741in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{2.766343in}{0.669850in}}%
\pgfpathlineto{\pgfqpoint{2.812586in}{0.663880in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{0.658432in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{0.653451in}}%
\pgfpathlineto{\pgfqpoint{2.978979in}{0.648895in}}%
\pgfpathlineto{\pgfqpoint{3.047260in}{0.644855in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{0.641636in}}%
\pgfpathlineto{\pgfqpoint{3.181826in}{0.639140in}}%
\pgfpathlineto{\pgfqpoint{3.246796in}{0.637156in}}%
\pgfpathlineto{\pgfqpoint{3.311416in}{0.635551in}}%
\pgfpathlineto{\pgfqpoint{3.376219in}{0.634241in}}%
\pgfpathlineto{\pgfqpoint{3.441613in}{0.633168in}}%
\pgfpathlineto{\pgfqpoint{3.507955in}{0.632289in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{0.631626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.249729in}{0.363833in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{1.403237in}}%
\pgfpathlineto{\pgfqpoint{2.250686in}{1.362683in}}%
\pgfpathlineto{\pgfqpoint{2.260263in}{1.099351in}}%
\pgfpathlineto{\pgfqpoint{2.273168in}{0.934598in}}%
\pgfpathlineto{\pgfqpoint{2.287241in}{0.846562in}}%
\pgfpathlineto{\pgfqpoint{2.302432in}{0.796718in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{0.768385in}}%
\pgfpathlineto{\pgfqpoint{2.336142in}{0.752868in}}%
\pgfpathlineto{\pgfqpoint{2.354900in}{0.745079in}}%
\pgfpathlineto{\pgfqpoint{2.375226in}{0.741679in}}%
\pgfpathlineto{\pgfqpoint{2.397512in}{0.740243in}}%
\pgfpathlineto{\pgfqpoint{2.422187in}{0.738892in}}%
\pgfpathlineto{\pgfqpoint{2.449760in}{0.736164in}}%
\pgfpathlineto{\pgfqpoint{2.480826in}{0.731068in}}%
\pgfpathlineto{\pgfqpoint{2.516010in}{0.723204in}}%
\pgfpathlineto{\pgfqpoint{2.555761in}{0.712882in}}%
\pgfpathlineto{\pgfqpoint{2.598235in}{0.701555in}}%
\pgfpathlineto{\pgfqpoint{2.639793in}{0.691094in}}%
\pgfpathlineto{\pgfqpoint{2.680880in}{0.681784in}}%
\pgfpathlineto{\pgfqpoint{2.722741in}{0.673476in}}%
\pgfpathlineto{\pgfqpoint{2.766343in}{0.666039in}}%
\pgfpathlineto{\pgfqpoint{2.812586in}{0.659363in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{0.653351in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{0.647914in}}%
\pgfpathlineto{\pgfqpoint{2.978979in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{3.047260in}{0.638654in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{3.181826in}{0.632588in}}%
\pgfpathlineto{\pgfqpoint{3.246796in}{0.630498in}}%
\pgfpathlineto{\pgfqpoint{3.311416in}{0.628813in}}%
\pgfpathlineto{\pgfqpoint{3.376219in}{0.627439in}}%
\pgfpathlineto{\pgfqpoint{3.441613in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{3.507955in}{0.625387in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{0.624685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.249729in}{0.363833in}}{\pgfqpoint{1.320232in}{1.088899in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{0.667409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{2.249729in}{1.452732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569960in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{1.452732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{0.363833in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{0.363833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249729in}{1.452732in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{1.452732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

